Evaluation of Population Initialization Methods for Genetic Programming-based Symbolic Regression

We analyze the effect of optimizing the initial population of genetic programming (GP) for symbolic regression (SR) on the accuracy and complexity of solutions. We compare three well-established random initialization methods as well as initialization with small optimized solutions from exhaustive symbolic regression (ESR) using a GP/SR implementation which is based on the multi-objective evolutionary algorithm NSGA-II. We compare the final Pareto fronts found with each initialization method on twelve synthetic problems of varying complexity and one real-world dataset. We find no significant differences in accuracy or model complexity among the initialization methods. The initial advantage of initialization with ESR disappears after only a few generations. Our results show that, given similar diversity in the initial population, the effect of the initialization method in GP-based symbolic regression on the final Pareto front is negligible.

==> plots/diversity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.263699in}{1.861213in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.263699in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.263699in}{1.861213in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.861213in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424990in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.196956in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.196956in}{1.861213in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{1.861213in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424990in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{1.861213in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{1.861213in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.141503in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR initialization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424990in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{1.861213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424990in,y=0.200618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779383in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779383in,y=0.200618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133776in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133776in,y=0.200618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488169in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488169in,y=0.200618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842563in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842563in,y=0.200618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196956in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196956in,y=0.200618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310973in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tree Distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{1.787626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923916in, y=1.758690in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{1.692674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923916in, y=1.663738in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{1.597722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923916in, y=1.568787in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{1.502770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923916in, y=1.473835in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{1.407818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923916in, y=1.378883in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{1.312866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923916in, y=1.283931in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{1.217914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923916in, y=1.188979in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{1.122963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923916in, y=1.094027in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{1.028011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923916in, y=0.999076in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{0.933059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872991in, y=0.904124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{0.838107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872991in, y=0.809172in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{0.743155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872991in, y=0.714220in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{0.648203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935798in, y=0.619268in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nikuradse}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{0.505776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192829in, y=0.476840in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random initialization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{0.410824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109883in, y=0.381888in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random initialization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424990in}{0.315872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169450in, y=0.286937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random initialization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998740in}{1.787626in}}%
\pgfpathlineto{\pgfqpoint{2.479828in}{1.787626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998740in}{1.787626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479828in}{1.787626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025241in}{1.692674in}}%
\pgfpathlineto{\pgfqpoint{2.489660in}{1.692674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025241in}{1.692674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489660in}{1.692674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023487in}{1.597722in}}%
\pgfpathlineto{\pgfqpoint{2.482247in}{1.597722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023487in}{1.597722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482247in}{1.597722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017275in}{1.502770in}}%
\pgfpathlineto{\pgfqpoint{2.483591in}{1.502770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017275in}{1.502770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483591in}{1.502770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019571in}{1.407818in}}%
\pgfpathlineto{\pgfqpoint{2.486606in}{1.407818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019571in}{1.407818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486606in}{1.407818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018043in}{1.312866in}}%
\pgfpathlineto{\pgfqpoint{2.486015in}{1.312866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018043in}{1.312866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486015in}{1.312866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017229in}{1.217914in}}%
\pgfpathlineto{\pgfqpoint{2.484932in}{1.217914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017229in}{1.217914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484932in}{1.217914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027193in}{1.122963in}}%
\pgfpathlineto{\pgfqpoint{2.487578in}{1.122963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027193in}{1.122963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487578in}{1.122963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028824in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{1.028011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028824in}{1.028011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490205in}{1.028011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017465in}{0.933059in}}%
\pgfpathlineto{\pgfqpoint{2.483686in}{0.933059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017465in}{0.933059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483686in}{0.933059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003406in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{2.479235in}{0.838107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003406in}{0.838107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479235in}{0.838107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034925in}{0.743155in}}%
\pgfpathlineto{\pgfqpoint{2.489603in}{0.743155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034925in}{0.743155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489603in}{0.743155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023297in}{0.648203in}}%
\pgfpathlineto{\pgfqpoint{2.494711in}{0.648203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023297in}{0.648203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494711in}{0.648203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145061in}{0.505776in}}%
\pgfpathlineto{\pgfqpoint{2.656208in}{0.505776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145061in}{0.505776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656208in}{0.505776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141412in}{0.410824in}}%
\pgfpathlineto{\pgfqpoint{2.647168in}{0.410824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141412in}{0.410824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647168in}{0.410824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764307in}{0.315872in}}%
\pgfpathlineto{\pgfqpoint{2.670824in}{0.315872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764307in}{0.315872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670824in}{0.315872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239284in}{1.787626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239284in}{1.787626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257450in}{1.692674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257450in}{1.692674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252867in}{1.597722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252867in}{1.597722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250433in}{1.502770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250433in}{1.502770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253088in}{1.407818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253088in}{1.407818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252029in}{1.312866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252029in}{1.312866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251080in}{1.217914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251080in}{1.217914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257385in}{1.122963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257385in}{1.122963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259514in}{1.028011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259514in}{1.028011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250575in}{0.933059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250575in}{0.933059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241321in}{0.838107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241321in}{0.838107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262264in}{0.743155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262264in}{0.743155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259004in}{0.648203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259004in}{0.648203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400634in}{0.505776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400634in}{0.505776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394290in}{0.410824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394290in}{0.410824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217566in}{0.315872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424990in}{0.242284in}}{\pgfqpoint{1.771966in}{1.618929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217566in}{0.315872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424990in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{1.861213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196956in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.196956in}{1.861213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424990in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.196956in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424990in}{1.861213in}}%
\pgfpathlineto{\pgfqpoint{3.196956in}{1.861213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/error_distribution_initial_population.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.468791in}{2.530775in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.468791in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.468791in}{2.530775in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.530775in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812973in}{0.256421in}}%
\pgfpathlineto{\pgfqpoint{2.584939in}{0.256421in}}%
\pgfpathlineto{\pgfqpoint{2.584939in}{2.248949in}}%
\pgfpathlineto{\pgfqpoint{0.812973in}{2.248949in}}%
\pgfpathlineto{\pgfqpoint{0.812973in}{0.256421in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063916in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063916in,y=0.214754in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432055in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432055in,y=0.214754in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800193in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800193in,y=0.214754in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168331in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168331in,y=0.214754in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536470in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536470in,y=0.214754in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871425in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917419in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953096in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982245in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006891in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028240in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047071in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174737in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239563in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285558in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321234in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350384in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375029in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396378in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415209in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542875in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607701in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653696in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689372in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718522in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743168in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764517in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783348in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911014in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975840in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021834in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057511in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086660in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111306in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132655in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151486in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279152in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343978in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389973in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425649in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454799in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479444in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500793in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519624in}{0.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698956in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{2.100875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284121in, y=2.071940in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{1.957114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284121in, y=1.928179in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{1.813353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284121in, y=1.784418in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{1.669592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284121in, y=1.640657in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{1.525831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284121in, y=1.496895in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{1.382070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284121in, y=1.353134in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{1.238309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284121in, y=1.209373in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{1.094548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284121in, y=1.065612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{0.950787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284121in, y=0.921851in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{0.807025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233196in, y=0.778090in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{0.663264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233196in, y=0.634329in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{0.519503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233196in, y=0.490568in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812973in}{0.375742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296003in, y=0.346807in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nikuradse}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913781in}{2.158379in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{2.158379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062469in}{2.014618in}}%
\pgfpathlineto{\pgfqpoint{1.760241in}{2.014618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459871in}{1.870857in}}%
\pgfpathlineto{\pgfqpoint{1.953820in}{1.870857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392740in}{1.727096in}}%
\pgfpathlineto{\pgfqpoint{1.952252in}{1.727096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893517in}{1.583335in}}%
\pgfpathlineto{\pgfqpoint{1.884716in}{1.583335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975300in}{1.439574in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{1.439574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182056in}{1.295813in}}%
\pgfpathlineto{\pgfqpoint{2.049950in}{1.295813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072304in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{1.934021in}{1.152052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139121in}{1.008291in}}%
\pgfpathlineto{\pgfqpoint{1.977228in}{1.008291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161878in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{2.021567in}{0.864530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266260in}{0.720769in}}%
\pgfpathlineto{\pgfqpoint{1.768105in}{0.720769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523989in}{0.577008in}}%
\pgfpathlineto{\pgfqpoint{1.843956in}{0.577008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409055in}{0.433247in}}%
\pgfpathlineto{\pgfqpoint{1.928702in}{0.433247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913781in}{2.158379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062469in}{2.014618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459871in}{1.870857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392740in}{1.727096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893517in}{1.583335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975300in}{1.439574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182056in}{1.295813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072304in}{1.152052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139121in}{1.008291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161878in}{0.864530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266260in}{0.720769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523989in}{0.577008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409055in}{0.433247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936890in}{2.158379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760241in}{2.014618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953820in}{1.870857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952252in}{1.727096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884716in}{1.583335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033991in}{1.439574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049950in}{1.295813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934021in}{1.152052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977228in}{1.008291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021567in}{0.864530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768105in}{0.720769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843956in}{0.577008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928702in}{0.433247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566124in}{2.129627in}}%
\pgfpathlineto{\pgfqpoint{2.102128in}{2.129627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556355in}{1.985866in}}%
\pgfpathlineto{\pgfqpoint{2.037141in}{1.985866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849987in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{2.168451in}{1.842105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755829in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{2.102655in}{1.698344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584467in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.554583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605816in}{1.410822in}}%
\pgfpathlineto{\pgfqpoint{2.440329in}{1.410822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529238in}{1.267061in}}%
\pgfpathlineto{\pgfqpoint{2.504395in}{1.267061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520435in}{1.123300in}}%
\pgfpathlineto{\pgfqpoint{2.441282in}{1.123300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576962in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{2.171162in}{0.979539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845725in}{0.835778in}}%
\pgfpathlineto{\pgfqpoint{2.229395in}{0.835778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647955in}{0.692017in}}%
\pgfpathlineto{\pgfqpoint{1.992887in}{0.692017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653926in}{0.548256in}}%
\pgfpathlineto{\pgfqpoint{2.049303in}{0.548256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747791in}{0.404495in}}%
\pgfpathlineto{\pgfqpoint{2.211781in}{0.404495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566124in}{2.129627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556355in}{1.985866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849987in}{1.842105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755829in}{1.698344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584467in}{1.554583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605816in}{1.410822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529238in}{1.267061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520435in}{1.123300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576962in}{0.979539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845725in}{0.835778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647955in}{0.692017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653926in}{0.548256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747791in}{0.404495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102128in}{2.129627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037141in}{1.985866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168451in}{1.842105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102655in}{1.698344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100141in}{1.554583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440329in}{1.410822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504395in}{1.267061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441282in}{1.123300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171162in}{0.979539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229395in}{0.835778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992887in}{0.692017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049303in}{0.548256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211781in}{0.404495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565621in}{2.100875in}}%
\pgfpathlineto{\pgfqpoint{2.105441in}{2.100875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555974in}{1.957114in}}%
\pgfpathlineto{\pgfqpoint{2.033123in}{1.957114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849332in}{1.813353in}}%
\pgfpathlineto{\pgfqpoint{2.170459in}{1.813353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755386in}{1.669592in}}%
\pgfpathlineto{\pgfqpoint{2.105540in}{1.669592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582580in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{2.102851in}{1.525831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604223in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{2.433742in}{1.382070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529397in}{1.238309in}}%
\pgfpathlineto{\pgfqpoint{2.495700in}{1.238309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519846in}{1.094548in}}%
\pgfpathlineto{\pgfqpoint{2.435136in}{1.094548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576779in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{2.175551in}{0.950787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842414in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{2.231125in}{0.807025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647613in}{0.663264in}}%
\pgfpathlineto{\pgfqpoint{1.990804in}{0.663264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654315in}{0.519503in}}%
\pgfpathlineto{\pgfqpoint{2.048618in}{0.519503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746355in}{0.375742in}}%
\pgfpathlineto{\pgfqpoint{2.213876in}{0.375742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565621in}{2.100875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555974in}{1.957114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849332in}{1.813353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755386in}{1.669592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582580in}{1.525831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604223in}{1.382070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529397in}{1.238309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519846in}{1.094548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576779in}{0.950787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842414in}{0.807025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647613in}{0.663264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654315in}{0.519503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746355in}{0.375742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105441in}{2.100875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033123in}{1.957114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170459in}{1.813353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105540in}{1.669592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102851in}{1.525831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433742in}{1.382070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495700in}{1.238309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435136in}{1.094548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175551in}{0.950787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231125in}{0.807025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990804in}{0.663264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048618in}{0.519503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213876in}{0.375742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542540in}{2.072123in}}%
\pgfpathlineto{\pgfqpoint{2.061333in}{2.072123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552093in}{1.928362in}}%
\pgfpathlineto{\pgfqpoint{2.008567in}{1.928362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867352in}{1.784601in}}%
\pgfpathlineto{\pgfqpoint{2.127215in}{1.784601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761359in}{1.640840in}}%
\pgfpathlineto{\pgfqpoint{2.066117in}{1.640840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556799in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{2.061425in}{1.497078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561299in}{1.353317in}}%
\pgfpathlineto{\pgfqpoint{2.324984in}{1.353317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522248in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{2.375248in}{1.209556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509159in}{1.065795in}}%
\pgfpathlineto{\pgfqpoint{2.305206in}{1.065795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554309in}{0.922034in}}%
\pgfpathlineto{\pgfqpoint{2.139442in}{0.922034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874497in}{0.778273in}}%
\pgfpathlineto{\pgfqpoint{2.194833in}{0.778273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650470in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.966883in}{0.634512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656947in}{0.490751in}}%
\pgfpathlineto{\pgfqpoint{2.023993in}{0.490751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746215in}{0.346990in}}%
\pgfpathlineto{\pgfqpoint{2.186553in}{0.346990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542540in}{2.072123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552093in}{1.928362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867352in}{1.784601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761359in}{1.640840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556799in}{1.497078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561299in}{1.353317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522248in}{1.209556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509159in}{1.065795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554309in}{0.922034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874497in}{0.778273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650470in}{0.634512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656947in}{0.490751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746215in}{0.346990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061333in}{2.072123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008567in}{1.928362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127215in}{1.784601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066117in}{1.640840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061425in}{1.497078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324984in}{1.353317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375248in}{1.209556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305206in}{1.065795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139442in}{0.922034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194833in}{0.778273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966883in}{0.634512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023993in}{0.490751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186553in}{0.346990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208701in}{2.158379in}}%
\pgfpathlineto{\pgfqpoint{1.258261in}{2.014618in}}%
\pgfpathlineto{\pgfqpoint{1.780281in}{1.870857in}}%
\pgfpathlineto{\pgfqpoint{1.594369in}{1.727096in}}%
\pgfpathlineto{\pgfqpoint{1.167844in}{1.583335in}}%
\pgfpathlineto{\pgfqpoint{1.125455in}{1.439574in}}%
\pgfpathlineto{\pgfqpoint{1.351986in}{1.295813in}}%
\pgfpathlineto{\pgfqpoint{1.265009in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{1.418666in}{1.008291in}}%
\pgfpathlineto{\pgfqpoint{1.808207in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{1.565962in}{0.720769in}}%
\pgfpathlineto{\pgfqpoint{1.635209in}{0.577008in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{0.433247in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208701in}{2.158379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258261in}{2.014618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780281in}{1.870857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594369in}{1.727096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167844in}{1.583335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125455in}{1.439574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351986in}{1.295813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265009in}{1.152052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418666in}{1.008291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808207in}{0.864530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565962in}{0.720769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635209in}{0.577008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594677in}{0.433247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851045in}{2.129627in}}%
\pgfpathlineto{\pgfqpoint{1.810815in}{1.985866in}}%
\pgfpathlineto{\pgfqpoint{1.982608in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{1.892167in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{1.849670in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{1.911587in}{1.410822in}}%
\pgfpathlineto{\pgfqpoint{1.930807in}{1.267061in}}%
\pgfpathlineto{\pgfqpoint{1.911069in}{1.123300in}}%
\pgfpathlineto{\pgfqpoint{1.874868in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{1.961234in}{0.835778in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{0.692017in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{0.548256in}}%
\pgfpathlineto{\pgfqpoint{1.918006in}{0.404495in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851045in}{2.129627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810815in}{1.985866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982608in}{1.842105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892167in}{1.698344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849670in}{1.554583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911587in}{1.410822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930807in}{1.267061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911069in}{1.123300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874868in}{0.979539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961234in}{0.835778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801381in}{0.692017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849405in}{0.548256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918006in}{0.404495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852885in}{2.100875in}}%
\pgfpathlineto{\pgfqpoint{1.813494in}{1.957114in}}%
\pgfpathlineto{\pgfqpoint{1.982275in}{1.813353in}}%
\pgfpathlineto{\pgfqpoint{1.892524in}{1.669592in}}%
\pgfpathlineto{\pgfqpoint{1.851362in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{1.913884in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{1.933234in}{1.238309in}}%
\pgfpathlineto{\pgfqpoint{1.914850in}{1.094548in}}%
\pgfpathlineto{\pgfqpoint{1.877207in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{1.962514in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{1.802442in}{0.663264in}}%
\pgfpathlineto{\pgfqpoint{1.850800in}{0.519503in}}%
\pgfpathlineto{\pgfqpoint{1.918696in}{0.375742in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852885in}{2.100875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813494in}{1.957114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982275in}{1.813353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892524in}{1.669592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851362in}{1.525831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913884in}{1.382070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933234in}{1.238309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914850in}{1.094548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877207in}{0.950787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962514in}{0.807025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802442in}{0.663264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850800in}{0.519503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918696in}{0.375742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833061in}{2.072123in}}%
\pgfpathlineto{\pgfqpoint{1.757921in}{1.928362in}}%
\pgfpathlineto{\pgfqpoint{1.965920in}{1.784601in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{1.640840in}}%
\pgfpathlineto{\pgfqpoint{1.808512in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{1.908018in}{1.353317in}}%
\pgfpathlineto{\pgfqpoint{1.934119in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{1.928304in}{1.065795in}}%
\pgfpathlineto{\pgfqpoint{1.875209in}{0.922034in}}%
\pgfpathlineto{\pgfqpoint{1.979601in}{0.778273in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.844048in}{0.490751in}}%
\pgfpathlineto{\pgfqpoint{1.880259in}{0.346990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812973in}{0.256421in}}{\pgfqpoint{1.771966in}{1.992528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833061in}{2.072123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757921in}{1.928362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965920in}{1.784601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854388in}{1.640840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808512in}{1.497078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908018in}{1.353317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934119in}{1.209556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928304in}{1.065795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875209in}{0.922034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979601in}{0.778273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753946in}{0.634512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844048in}{0.490751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880259in}{0.346990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812973in}{0.256421in}}%
\pgfpathlineto{\pgfqpoint{0.812973in}{2.248949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584939in}{0.256421in}}%
\pgfpathlineto{\pgfqpoint{2.584939in}{2.248949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812973in}{0.256421in}}%
\pgfpathlineto{\pgfqpoint{2.584939in}{0.256421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812973in}{2.248949in}}%
\pgfpathlineto{\pgfqpoint{2.584939in}{2.248949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{2.489170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{2.489170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.111111in}{2.489170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{2.489170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055556in}{2.489170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=2.453614in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR initialization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.368182in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{2.368182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{2.368182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.111111in}{2.368182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.368182in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{2.368182in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055556in}{2.368182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=2.332626in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random initialization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797956in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{1.909067in}{2.489170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797956in}{2.489170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909067in}{2.489170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797956in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{1.909067in}{2.489170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853511in}{2.489170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997956in,y=2.453614in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random initialization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797956in}{2.368182in}}%
\pgfpathlineto{\pgfqpoint{1.909067in}{2.368182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797956in}{2.368182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909067in}{2.368182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797956in}{2.368182in}}%
\pgfpathlineto{\pgfqpoint{1.909067in}{2.368182in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853511in}{2.368182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997956in,y=2.332626in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random initialization}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/final_pareto_fronts_nikuradse_1d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.782825in}{1.867581in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.782825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.782825in}{1.867581in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.867581in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803866in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.044242in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.044242in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913943in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913943in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075030in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075030in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236118in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236118in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397206in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397206in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558294in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558294in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719382in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719382in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880470in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880470in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860247in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967639in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021334in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128726in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182422in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289814in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343510in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450902in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504598in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611990in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665686in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773078in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826774in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934166in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987861in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424054in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803866in}{0.466798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394082in, y=0.425007in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803866in}{0.665886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394082in, y=0.624096in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5\times10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803866in}{0.828554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394082in, y=0.786763in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6\times10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803866in}{0.966087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394082in, y=0.924296in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7\times10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803866in}{1.085223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394082in, y=1.043433in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8\times10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803866in}{1.190309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394082in, y=1.148519in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9\times10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366304in,y=0.740416in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803866in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044242in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.044242in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803866in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.044242in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803866in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.044242in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895132in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.913943in}{1.098897in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.573186in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.326611in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.322403in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.329230in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.342943in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.359153in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.366770in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.366984in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.377687in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.381814in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.383532in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.389963in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.400122in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.402575in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.406587in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.411460in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.412139in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.414713in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.419438in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.415934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860247in}{1.526080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913943in}{1.098897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967639in}{0.573186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021334in}{0.326611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075030in}{0.322403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128726in}{0.329230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182422in}{0.342943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236118in}{0.359153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289814in}{0.366770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343510in}{0.366984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397206in}{0.377687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450902in}{0.381814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504598in}{0.383532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558294in}{0.389963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611990in}{0.400122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665686in}{0.402575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719382in}{0.406587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773078in}{0.411460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826774in}{0.412139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880470in}{0.414713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934166in}{0.419438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987861in}{0.415934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900062in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.913943in}{1.151794in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.583486in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.326611in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.322591in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.328338in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.354430in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.365667in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.362361in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.371353in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.382008in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.380814in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.385682in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.397519in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.397713in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.400957in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.404655in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.407843in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.412007in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.413818in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.412231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860247in}{1.526078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913943in}{1.151794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967639in}{0.583486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021334in}{0.326611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075030in}{0.322591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128726in}{0.328338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182422in}{0.340215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236118in}{0.354430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289814in}{0.365667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343510in}{0.362361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397206in}{0.371353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450902in}{0.382008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504598in}{0.380814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558294in}{0.385682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611990in}{0.397519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665686in}{0.397713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719382in}{0.400957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773078in}{0.404655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826774in}{0.407843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880470in}{0.412007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934166in}{0.413818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987861in}{0.412231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900067in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.913943in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.573257in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.326611in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.322591in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.329754in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.339460in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.355002in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.365589in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.363009in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.377683in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.383077in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.382736in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.388802in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.394590in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.400290in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.401387in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.404426in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.413833in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.420673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860247in}{1.526080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913943in}{1.151844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967639in}{0.573257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021334in}{0.326611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075030in}{0.322591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128726in}{0.329754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182422in}{0.339460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236118in}{0.355002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289814in}{0.365589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343510in}{0.363009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397206in}{0.377683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450902in}{0.383077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504598in}{0.382736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558294in}{0.388802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611990in}{0.394590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665686in}{0.400290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719382in}{0.401387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773078in}{0.404426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826774in}{0.411362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880470in}{0.413833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934166in}{0.416530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987861in}{0.420673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872096in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.913943in}{0.842855in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.557153in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.326611in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.322592in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.330846in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.337798in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.352425in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.357463in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.365416in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.374242in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.380358in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.385332in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.389294in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.391278in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.395757in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.396308in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.404420in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.404378in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.408994in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.410521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860247in}{1.363431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913943in}{0.842855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967639in}{0.557153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021334in}{0.326611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075030in}{0.322592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128726in}{0.330846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182422in}{0.337798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236118in}{0.352425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289814in}{0.357463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343510in}{0.361072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397206in}{0.365416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450902in}{0.374242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504598in}{0.380358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558294in}{0.385332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611990in}{0.389294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665686in}{0.391278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719382in}{0.395757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773078in}{0.396308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826774in}{0.404420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880470in}{0.404378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934166in}{0.408994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987861in}{0.410521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.871105in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.913943in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.491907in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.313966in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.319725in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.317348in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.322451in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.332028in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.339167in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.337306in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.339131in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.342776in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.345723in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.346815in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.352744in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.352481in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.354604in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.358192in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.356682in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.356570in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.359417in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.361002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.921047in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.350396in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.332967in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.365814in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.443318in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.469828in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.447722in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.448139in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.450806in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.459413in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.468861in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.491248in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.488287in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.495310in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.494324in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.514089in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.544776in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.518074in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.519415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.871105in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.913943in}{0.795344in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.497490in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.313965in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.319736in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.317341in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.322489in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.332570in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.338643in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.337150in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.339423in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.343335in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.343188in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.347065in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.350109in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.350174in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.352746in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.356985in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.357576in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.359192in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.361826in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.360028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.921048in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.589436in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.350399in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.333588in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.348789in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.461489in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.444922in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.453557in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.456347in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.470959in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.463952in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.474860in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.493730in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.507093in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.514593in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.527537in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.521357in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.548358in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.558139in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.532209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.871105in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.913943in}{0.795345in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.497488in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.313966in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.320047in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.317309in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.321319in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.332822in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.338628in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.337685in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.339367in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.342297in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.344411in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.347913in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.349346in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.353393in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.353868in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.355651in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.359513in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.358189in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.363626in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.361324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.921048in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.589432in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.350393in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.333427in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.365280in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.443224in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.453099in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.444354in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.453496in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.449036in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.463379in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.467476in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.469461in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.485170in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.488780in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.497577in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.503734in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.502591in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.531138in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.568549in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.559949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.872096in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.913943in}{0.842855in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.490325in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.316799in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.319420in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.317371in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.322100in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.330502in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.336868in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.337756in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.340040in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.342083in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.344116in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.347639in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.347645in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.348019in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.350608in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.354082in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.352946in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.357536in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.353097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803866in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.872096in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.913943in}{0.842855in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{0.583964in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.337087in}}%
\pgfpathlineto{\pgfqpoint{1.075030in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.351735in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{0.414249in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.430044in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{0.444031in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{0.444958in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.442168in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{0.458646in}}%
\pgfpathlineto{\pgfqpoint{1.504598in}{0.460597in}}%
\pgfpathlineto{\pgfqpoint{1.558294in}{0.472026in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{0.479538in}}%
\pgfpathlineto{\pgfqpoint{1.665686in}{0.492420in}}%
\pgfpathlineto{\pgfqpoint{1.719382in}{0.499284in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{0.491363in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.513239in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{0.556798in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.539422in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{0.546747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.781331in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.781331in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{1.781331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.814525in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.814525in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{1.814525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055556in}{1.814525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.763553in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR init. median/$\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{1.627303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.660497in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.660497in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{1.660497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055556in}{1.660497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.609525in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random init. median/$\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{1.473275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.506470in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.506470in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{1.506470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055556in}{1.506470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.455497in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random init. median/$\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.319247in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.319247in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{1.319247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.352442in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.352442in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{1.352442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055556in}{1.352442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.301470in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random init. median/$\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/final_pareto_fronts_test_err.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.783690in}{3.802000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.783690in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.783690in}{3.802000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.802000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{2.264114in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385037in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522016in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522016in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658996in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795975in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795975in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932955in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069934in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069934in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206914in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{2.301838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=2.265834in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{2.462779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=2.426775in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{2.623720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=2.587716in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{2.784661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=2.748658in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{2.945602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=2.909599in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{3.106543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=3.070540in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=2.685329in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.658996in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.997027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248008in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{2.264114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795975in,y=3.009321in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054095in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.895662in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.771589in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.706034in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.622801in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.552887in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.506723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{3.054095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522016in}{2.895662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{2.771589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795975in}{2.706034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{2.622801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069934in}{2.552887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{2.506723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054095in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.895666in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.771588in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.706034in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.639308in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.557161in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.510223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{3.054095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522016in}{2.895666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{2.771588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795975in}{2.706034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{2.639308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069934in}{2.557161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{2.510223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054095in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.895662in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.771589in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.706034in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.633507in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.555169in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.508684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{3.054095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522016in}{2.895662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{2.771589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795975in}{2.706034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{2.633507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069934in}{2.555169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{2.508684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054095in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.895662in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.301743in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.301945in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.302282in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.302391in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.302433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{3.054095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522016in}{2.895662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{2.301743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795975in}{2.301945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{2.302282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069934in}{2.302391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{2.302433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054094in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.895661in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.301792in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.301976in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.302468in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.302434in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.302536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054095in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.999247in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.892194in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.781504in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.702205in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.649371in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.593179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054094in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.895661in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.301747in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.301902in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.302252in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.302408in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.302625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054095in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.999247in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.897917in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.807775in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.704667in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.654043in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.595469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054094in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.895661in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.734087in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.686685in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.548227in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.499310in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.356642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054095in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.999247in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.897917in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.790081in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.702202in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.652151in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.594169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054094in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.895661in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.301732in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.301742in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.301759in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.301793in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.301897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{3.054095in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{2.895664in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{2.734088in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.688583in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{2.596948in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{2.542540in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.484887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{2.264114in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560321in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697300in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697300in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834280in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971259in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971259in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108239in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245218in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245218in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382197in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{2.299613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=2.263609in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{2.439265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=2.403261in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{2.578917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=2.542913in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{2.718569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=2.682565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{2.858221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=2.822217in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{2.997873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=2.961869in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971259in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.997027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423291in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{2.264114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971259in,y=3.009321in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.003747in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.988135in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.964933in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.877668in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.769973in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.717971in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.673181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{3.003747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697300in}{2.988135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{2.964933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971259in}{2.877668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{2.769973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245218in}{2.717971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{2.673181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.003747in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.989563in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.964933in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.302254in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.303107in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.562544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{3.003747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697300in}{2.989563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{2.964933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971259in}{2.302254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{2.303107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245218in}{2.310208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{2.562544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.003747in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.989564in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.964933in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.302113in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.302131in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.302863in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.303859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{3.003747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697300in}{2.989564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{2.964933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971259in}{2.302113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{2.302131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245218in}{2.302863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{2.303859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.003747in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.986948in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.983756in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.907406in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.823918in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.761291in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.713370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{3.003747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697300in}{2.986948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{2.983756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971259in}{2.907406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{2.823918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245218in}{2.761291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{2.713370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.003719in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.987308in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.949036in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.300778in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.300404in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.300214in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.300215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.003853in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.991548in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.986593in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.949382in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.869899in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.824646in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.769097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.003095in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.987309in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.949036in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.299788in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.300213in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.300118in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.300207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.013267in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.991548in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.985794in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.938442in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.866916in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.818697in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.772169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.003095in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.987309in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.949036in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.299992in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.300213in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.300155in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.300145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.006862in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.991548in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.985926in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.938382in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.862296in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.805941in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.764932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.003741in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.986948in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.949036in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.300778in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.300471in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.300399in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.300281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{3.003754in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{2.986948in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.984078in}}%
\pgfpathlineto{\pgfqpoint{1.971259in}{2.957576in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{2.892135in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{2.831324in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.789257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{2.264114in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735604in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872584in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872584in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009563in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146543in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146543in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283522in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420502in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420502in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.557481in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{2.286097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=2.250093in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{2.532699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=2.496695in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{2.779301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=2.743297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{3.025903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=2.989899in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.146543in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.997027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598575in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{2.264114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146543in,y=3.009321in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068250in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.919160in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.808947in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.730148in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.602523in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.437978in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.410572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{3.068250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872584in}{2.919160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{2.808947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146543in}{2.730148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{2.602523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420502in}{2.437978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{2.410572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068250in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.968444in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.808947in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.730152in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.602495in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.415233in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.406638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{3.068250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872584in}{2.968444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{2.808947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146543in}{2.730152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{2.602495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420502in}{2.415233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{2.406638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068250in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.968444in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.808947in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.730152in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.602500in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.418616in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.408033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{3.068250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872584in}{2.968444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{2.808947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146543in}{2.730152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{2.602500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420502in}{2.418616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{2.408033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068250in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.919157in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.867528in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.728741in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.602535in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.448398in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.412994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{3.068250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872584in}{2.919157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{2.867528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146543in}{2.728741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{2.602535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420502in}{2.448398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{2.412994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068249in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.919156in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.808945in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.691679in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.496791in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.363342in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.344379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068251in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.975430in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.883192in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.795450in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.687883in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.641556in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.587586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068249in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.919157in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.808944in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.317963in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.329761in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.336564in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.327506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068251in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.975430in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.878969in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.765024in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.659671in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.573756in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.492289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068249in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.919156in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.808945in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.323542in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.319517in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.330951in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.330205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068251in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.975429in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.889618in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.790530in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.619760in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.554346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068249in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.919156in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.808945in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.302406in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.310199in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.314802in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.323192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{3.068250in}}%
\pgfpathlineto{\pgfqpoint{2.872584in}{2.968444in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{2.901378in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.795449in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{2.686068in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{2.634607in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{2.570310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{3.869794in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{3.869794in}{2.264114in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910888in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047868in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.047868in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184847in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321827in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321827in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458806in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595785in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595785in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{2.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732765in,y=2.222447in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{2.299990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=2.263987in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{2.540789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=2.504786in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{2.781588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=2.745585in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{3.022388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=2.986384in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.184847in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.997027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{3.869794in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773859in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{2.264114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321827in,y=3.009321in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016405in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.301233in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.301675in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.301710in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.302022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{3.016405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047868in}{2.977345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{2.299937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321827in}{2.301233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{2.301675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595785in}{2.301710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{2.302022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016404in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.301233in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.301446in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.301643in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.301869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{3.016404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047868in}{2.977345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{2.299937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321827in}{2.301233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{2.301446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595785in}{2.301643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{2.301869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016405in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.301233in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.301674in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.301672in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.301896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{3.016405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047868in}{2.977345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{2.299937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321827in}{2.301233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{2.301674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595785in}{2.301672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{2.301896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016404in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.301233in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.301428in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.301662in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.301954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{3.016404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047868in}{2.977345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{2.299937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321827in}{2.301233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{2.301428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595785in}{2.301662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{2.301954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016404in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.299988in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.300150in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.300411in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.300616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016405in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.952239in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.821985in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.306204in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.305747in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.305818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016404in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.299939in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.300065in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.300459in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.300615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016405in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.948395in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.756741in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.304688in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.304876in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.304915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016404in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.299948in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.300155in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.300421in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.300515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016405in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.952239in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.756741in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.304945in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.304509in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.305208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016404in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.299947in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.300161in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.300423in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.300572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{2.264114in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{3.016405in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{2.945481in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{2.768783in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{2.504954in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{2.307443in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{2.310981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{1.253199in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385037in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522016in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522016in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658996in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795975in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795975in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932955in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069934in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069934in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206914in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=1.217196in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{1.421368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=1.385365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{1.589537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=1.553534in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{1.757706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=1.721703in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{1.925875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=1.889871in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{2.094044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=2.058040in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=1.674414in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.795975in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.986112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248008in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{1.253199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795975in,y=1.998406in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.034359in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.947513in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.855026in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.514938in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.510923in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.483000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{2.034359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522016in}{1.947513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{1.855026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795975in}{1.680647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{1.514938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069934in}{1.510923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{1.483000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.062809in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.940987in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.855026in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.514935in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.510949in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.482817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{2.062809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522016in}{1.940987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{1.855026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795975in}{1.680647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{1.514935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069934in}{1.510949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{1.482817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.062809in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.940987in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.855026in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.514935in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.510922in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.483004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{2.062809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522016in}{1.940987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{1.855026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795975in}{1.680647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{1.514935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069934in}{1.510922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{1.483004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.034359in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.940712in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.855026in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.514932in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.509379in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.477502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{2.034359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522016in}{1.940712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{1.855026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795975in}{1.680647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{1.514932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069934in}{1.509379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{1.477502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.034358in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.852507in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.680646in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.513569in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.473383in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.424647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.062809in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.968458in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.882088in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.697156in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.578904in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.527300in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.503812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.034359in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.852509in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.680646in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.513566in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.462103in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.430420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.062809in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.968458in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.882087in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.720485in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.548976in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.526839in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.505468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.034358in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.852509in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.680646in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.480360in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.428492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.062809in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.968458in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.882087in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.680652in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.548104in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.526274in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.503569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.034358in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.855024in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.680645in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.513559in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.406434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{2.034359in}}%
\pgfpathlineto{\pgfqpoint{0.522016in}{1.940712in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{1.882087in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{1.577265in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.502475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{1.253199in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599458in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599458in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716869in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716869in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834280in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951691in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951691in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069102in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069102in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186513in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186513in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303924in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{1.287776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=1.251772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{1.449346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=1.413343in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{1.610917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=1.574913in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{1.772487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=1.736484in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{1.934058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=1.898054in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{2.095628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=2.059625in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.756006in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.986112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423291in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{1.253199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971259in,y=1.998406in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056274in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.041096in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{1.996955in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.958084in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.878954in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.753503in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.707474in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.641639in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.596334in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.535003in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.381176in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.350118in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.321841in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.315814in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.312889in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.308798in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.306378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{2.056274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599458in}{2.053169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638595in}{2.041096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677732in}{1.996955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716869in}{1.958084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756006in}{1.878954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795143in}{1.823706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{1.753503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873417in}{1.707474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912554in}{1.641639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951691in}{1.596334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990828in}{1.535003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029965in}{1.474482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069102in}{1.419971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{1.381176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147376in}{1.350118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186513in}{1.331484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225650in}{1.321841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264787in}{1.315814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{1.312889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343061in}{1.308798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{1.306378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056274in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.039144in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{1.994614in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.878952in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.821550in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.633790in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.578692in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.514792in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.457017in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.402650in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.363745in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.336470in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.319846in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.312547in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.308296in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.304650in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.300527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{2.056274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599458in}{2.053169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638595in}{2.039144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677732in}{1.994614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716869in}{1.951560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756006in}{1.878952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795143in}{1.821550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{1.750961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873417in}{1.699874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912554in}{1.633790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951691in}{1.578692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990828in}{1.514792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029965in}{1.457017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069102in}{1.402650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{1.363745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147376in}{1.336470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186513in}{1.319846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225650in}{1.312547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264787in}{1.308296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{1.304650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343061in}{1.302560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{1.300527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056274in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.041096in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{1.990967in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.952401in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.877592in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.817477in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.750959in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.701587in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.637413in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.581924in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.521710in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.463535in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.364514in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.340085in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.322352in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.313232in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.304727in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.303114in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.302636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{2.056274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599458in}{2.053169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638595in}{2.041096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677732in}{1.990967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716869in}{1.952401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756006in}{1.877592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795143in}{1.817477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{1.750959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873417in}{1.701587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912554in}{1.637413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951691in}{1.581924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990828in}{1.521710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029965in}{1.463535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069102in}{1.409630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{1.364514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147376in}{1.340085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186513in}{1.322352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225650in}{1.313232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264787in}{1.308670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{1.304727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343061in}{1.303114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{1.302636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056276in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.052776in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.039141in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{2.002392in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.973233in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.941736in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.871064in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.805952in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.735820in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.679505in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.629013in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.584749in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.535880in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.491442in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.450588in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.420450in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.391922in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.379549in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.363313in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.347128in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.337101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{2.056276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599458in}{2.052776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638595in}{2.039141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677732in}{2.002392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716869in}{1.973233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756006in}{1.941736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795143in}{1.871064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{1.805952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873417in}{1.735820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912554in}{1.679505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951691in}{1.629013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990828in}{1.584749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029965in}{1.535880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069102in}{1.491442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{1.450588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147376in}{1.420450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186513in}{1.391922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225650in}{1.379549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264787in}{1.363313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{1.355982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343061in}{1.347128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{1.337101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056172in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.052771in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.024934in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{1.977831in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.902601in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.830625in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.757391in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.697192in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.614866in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.550758in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.464980in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.357702in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.324173in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.303983in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.296767in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.295344in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.293211in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.292555in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.291845in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.291872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056462in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.055274in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.043332in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{2.024580in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.983389in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.955939in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.896390in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.827318in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.763528in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.709773in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.666943in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.586345in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.552282in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.511172in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.470418in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.440099in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.416487in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.411225in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.401479in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.379458in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.386003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056174in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.052775in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.000821in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{1.976777in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.902602in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.830626in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.749220in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.680806in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.585206in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.522895in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.455002in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.391952in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.347411in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.314849in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.301564in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.295745in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.293099in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.292152in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.291962in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.291456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056587in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.055803in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{2.024602in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.984722in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.948935in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.872159in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.817080in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.755989in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.703486in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.647066in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.615006in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.569368in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.518597in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.479022in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.438332in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.417175in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.398819in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.387997in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.369603in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.366556in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.351046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056174in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.052777in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.000821in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.902601in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.830625in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.749223in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.688654in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.608092in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.538365in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.464658in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.407328in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.347804in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.315011in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.301115in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.296429in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.293846in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.292818in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.292573in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.291794in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.291883in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.291737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056590in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.055795in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.043339in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{2.024643in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.984745in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.950595in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.876725in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.818239in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.749543in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.703057in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.650197in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.611743in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.567439in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.476585in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.446973in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.412982in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.396567in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.384710in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.371812in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.355655in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.355436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056249in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.052774in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.034186in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{1.981419in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.930958in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.843818in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.772075in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.713803in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.629089in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.570301in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.390848in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.306105in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.298434in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.296964in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.294701in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.294475in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.294005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{2.056305in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.052779in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.042203in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.986126in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{1.961451in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.946130in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.909884in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{1.852677in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{1.789570in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{1.740857in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{1.701989in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.667950in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.637981in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{1.617952in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{1.597962in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{1.577079in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.560910in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{1.543036in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.539488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{1.253199in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774741in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892152in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892152in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009563in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126974in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126974in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244385in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244385in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361796in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361796in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479207in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479207in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=1.217196in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{1.534009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=1.498005in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{1.814819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=1.778815in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{2.095628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=2.059625in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.400933in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.986112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598575in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{1.253199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146543in,y=1.998406in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007529in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.987451in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.965546in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.969186in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.938641in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.873850in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.818996in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.772584in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.737093in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.697405in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.666293in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.628636in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.590006in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.554250in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.498160in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.480317in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.452773in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.443005in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.430942in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.423468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{2.007529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{1.987451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813878in}{1.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853015in}{1.969186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892152in}{1.938641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931289in}{1.873850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970426in}{1.818996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{1.772584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048700in}{1.737093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087837in}{1.697405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126974in}{1.666293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166111in}{1.628636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205248in}{1.590006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244385in}{1.554250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{1.523762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322659in}{1.498160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361796in}{1.480317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400933in}{1.466519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440070in}{1.452773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479207in}{1.443005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518344in}{1.430942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{1.423468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007529in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.987451in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.965546in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.971987in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.870885in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.812479in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.771445in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.734322in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.687600in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.665305in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.590286in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.550565in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.518637in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.494363in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.471838in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.457593in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.448500in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.433513in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.416045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{2.007529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{1.987451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813878in}{1.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853015in}{1.971987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892152in}{1.935472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931289in}{1.870885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970426in}{1.812479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{1.771445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048700in}{1.734322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087837in}{1.687600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126974in}{1.665305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166111in}{1.626724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205248in}{1.590286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244385in}{1.550565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{1.518637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322659in}{1.494363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361796in}{1.471838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400933in}{1.457593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440070in}{1.448500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479207in}{1.433513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518344in}{1.426021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{1.416045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007529in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.978950in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.965546in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.971722in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.934294in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.867173in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.812319in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.770915in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.734272in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.687071in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.661972in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.623484in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.586949in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.549064in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.517209in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.493123in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.470336in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.453269in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.438637in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.418587in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.414381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{2.007529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{1.978950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813878in}{1.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853015in}{1.971722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892152in}{1.934294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931289in}{1.867173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970426in}{1.812319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{1.770915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048700in}{1.734272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087837in}{1.687071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126974in}{1.661972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166111in}{1.623484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205248in}{1.586949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244385in}{1.549064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{1.517209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322659in}{1.493123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361796in}{1.470336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400933in}{1.453269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440070in}{1.438637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479207in}{1.431388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518344in}{1.418587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{1.414381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007550in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.978950in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.967738in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.969740in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.946821in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.898867in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.786058in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.751672in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.717218in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.677535in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.650373in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.579251in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.551499in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.522447in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.502231in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.491426in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.482259in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.459499in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.446361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{2.007550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{1.978950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813878in}{1.967738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853015in}{1.969740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892152in}{1.946821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931289in}{1.898867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970426in}{1.840069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{1.786058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048700in}{1.751672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087837in}{1.717218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126974in}{1.677535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166111in}{1.650373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205248in}{1.611454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244385in}{1.579251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{1.551499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322659in}{1.522447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361796in}{1.502231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400933in}{1.491426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440070in}{1.482259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479207in}{1.474148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518344in}{1.459499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{1.446361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007481in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.978949in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.965176in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.963603in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.833275in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.772606in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.701902in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.671504in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.637646in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.601118in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.555336in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.482368in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.444200in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.412593in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.390317in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.376838in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.360421in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.356800in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.342552in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.334306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007566in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.998102in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.976218in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.980208in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.964273in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.934614in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.876491in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.821104in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.781532in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.751405in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.717343in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.686408in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.661140in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.638313in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.613733in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.584771in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.570490in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.553523in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.556085in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.542634in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.543089in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.532287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007483in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.978340in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.965176in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.963737in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.833275in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.772606in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.678551in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.671505in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.632624in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.593997in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.552472in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.512002in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.475685in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.443564in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.414646in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.388828in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.370751in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.363055in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.351536in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.336609in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.331883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007565in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.998102in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.975145in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.935433in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.876032in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.818725in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.776557in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.746957in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.711030in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.677574in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.657857in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.633215in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.606395in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.584451in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.563991in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.549567in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.536958in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.523251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007481in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.978948in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.965176in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.963607in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.833275in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.772603in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.682440in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.635412in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.594392in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.548463in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.510531in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.474249in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.443353in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.417071in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.383872in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.371510in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.360985in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.343136in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.336272in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.330801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007571in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.998102in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.976217in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.962207in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.932361in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.874311in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.816409in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.776112in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.742136in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.708671in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.674623in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.656022in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.626733in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.601577in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.573730in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.558239in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.545240in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.537149in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.517075in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.522224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007550in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.978949in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.965176in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.962798in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.833275in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.772607in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.745537in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.682958in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.604432in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.525159in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.490533in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.462881in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.430499in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.404575in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.391561in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.377217in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.363834in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.358194in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.344835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{2.007550in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.978950in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.976219in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{1.980165in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.968119in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.941272in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{1.902759in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.845061in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{1.808526in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.780851in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{1.753922in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.727019in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.707457in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{1.667176in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.661067in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{1.644173in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{1.624123in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{1.625194in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{1.612885in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{1.616186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{3.869794in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{3.869794in}{1.253199in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950025in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067436in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184847in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302258in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419669in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537080in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{1.253199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654491in,y=1.211532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{1.397959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=1.361955in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{1.551909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=1.515906in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{1.705860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=1.669856in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{1.859810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=1.823807in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{2.013761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=1.977757in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.615354in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.986112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{3.869794in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773859in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.253199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{2.095628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321827in,y=1.998406in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.952889in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.888994in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.857193in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.811466in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.743422in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.673838in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.602656in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.548541in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.503106in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.483281in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.470510in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.452538in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.438309in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.402916in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.388284in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.370355in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.363638in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.358161in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.353217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{2.056566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{1.952889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{1.888994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{1.857193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{1.811466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{1.743422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{1.673838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{1.602656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{1.548541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{1.503106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{1.483281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{1.470510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{1.452538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{1.438309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{1.419894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{1.402916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{1.388284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{1.376803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{1.370355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{1.363638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{1.358161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{1.353217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.952889in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.892120in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.857193in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.809888in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.739092in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.661932in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.585585in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.496837in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.482813in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.471768in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.441403in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.423256in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.402343in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.385687in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.377269in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.367676in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.364192in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.359339in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.353771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{2.056566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{1.952889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{1.892120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{1.857193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{1.809888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{1.739092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{1.661932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{1.585585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{1.535617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{1.496837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{1.482813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{1.471768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{1.456470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{1.441403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{1.423256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{1.402343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{1.385687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{1.377269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{1.367676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{1.364192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{1.359339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{1.353771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.952889in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.901403in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.857730in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.808937in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.739448in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.663495in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.588811in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.542059in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.499715in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.482264in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.470162in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.442943in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.425299in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.406158in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.392596in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.376152in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.371157in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.362840in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.358556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{2.056566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{1.952889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{1.901403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{1.857730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{1.808937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{1.739448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{1.663495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{1.588811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{1.542059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{1.499715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{1.482264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{1.470162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{1.455957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{1.442943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{1.425299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{1.406158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{1.392596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{1.383129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{1.376152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{1.371157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{1.362840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{1.358556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.952889in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.887244in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.812221in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.736303in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.669849in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.613040in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.554461in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.509689in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.483257in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.454762in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.440198in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.423825in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.404813in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.382746in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.376294in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.368806in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.355369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{2.056566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{1.952889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{1.887244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{1.867272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{1.812221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{1.736303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{1.669849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{1.613040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{1.554461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{1.509689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{1.483257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{1.469255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{1.454762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{1.440198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{1.423825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{1.404813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{1.393037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{1.382746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{1.376294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{1.368806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{1.360960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{1.355369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.056466in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.952887in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.883862in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.825283in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.756446in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.672088in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.603315in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.527455in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.485316in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.471221in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.452813in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.428478in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.364378in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.344032in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.330093in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.319127in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.311573in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.307812in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.301725in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.296996in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.294575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.056976in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.992082in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.901407in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.878095in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.838979in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.725748in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.679625in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.528404in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.498115in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.473074in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.463742in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.454429in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.448440in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.441319in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.434589in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.423907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.056451in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.952887in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.883862in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.825282in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.763292in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.672504in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.592139in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.524603in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.473502in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.457488in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.401257in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.333502in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.309044in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.304728in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.291491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.057255in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.992082in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.901407in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.878097in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.782948in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.726601in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.670017in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.621715in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.567431in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.525718in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.496080in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.471841in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.463288in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.455037in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.447906in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.435023in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.431981in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.426312in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.420832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.056448in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.952887in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.883863in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.825282in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.756446in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.672086in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.595752in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.485586in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.432558in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.401586in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.351785in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.334091in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.323891in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.310740in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.302989in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.298079in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.293133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.057336in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.952894in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.901407in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.878669in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.779153in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.726961in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.619368in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.566574in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.522588in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.496173in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.484080in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.442232in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.438550in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.434233in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.430940in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.426208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.952888in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.879353in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.825284in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.763462in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.686608in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.518308in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.470729in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.453973in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.435314in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.402823in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.374017in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.350089in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.332507in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.322549in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.316547in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.306792in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.295311in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.296376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{1.253199in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{1.952891in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.901182in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{1.842898in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{1.779125in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.722848in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{1.683433in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{1.649978in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{1.607391in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{1.556102in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{1.521586in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.495470in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.476338in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{1.463326in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{1.454533in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{1.449527in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{1.443584in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{1.434385in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{1.429879in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.424492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424174in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424174in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541585in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541585in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658996in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776407in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776407in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893818in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893818in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011229in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011229in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128640in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128640in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795975in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.388216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.352213in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.539544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.503541in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.690872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.654869in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.842200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.806197in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.993528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.957525in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.663499in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.011229in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.975198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248008in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795975in,y=0.987491in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.941962in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.893340in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.833251in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.782887in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.742691in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.705133in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.676187in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.642695in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.573951in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.542638in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.515501in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.486327in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.465177in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.449034in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.432027in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.420073in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.416013in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.404788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{1.039379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424174in}{0.988763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463311in}{0.941962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502448in}{0.893340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541585in}{0.865948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580722in}{0.833251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619859in}{0.782887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{0.742691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698133in}{0.705133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737270in}{0.676187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776407in}{0.642695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815544in}{0.605420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854681in}{0.573951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893818in}{0.542638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{0.515501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972092in}{0.486327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011229in}{0.465177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050366in}{0.449034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089503in}{0.432027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128640in}{0.420073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167777in}{0.416013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{0.404788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.941962in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.909268in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.873534in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.820285in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.762413in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.725454in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.692783in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.663561in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.626883in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.587396in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.552572in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.518872in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.489518in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.470076in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.444749in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.429793in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.417748in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.407176in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.396828in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.384778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{1.039379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424174in}{0.988763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463311in}{0.941962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502448in}{0.909268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541585in}{0.873534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580722in}{0.820285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619859in}{0.762413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{0.725454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698133in}{0.692783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737270in}{0.663561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776407in}{0.626883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815544in}{0.587396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854681in}{0.552572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893818in}{0.518872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{0.489518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972092in}{0.470076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011229in}{0.444749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050366in}{0.429793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089503in}{0.417748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128640in}{0.407176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167777in}{0.396828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{0.384778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.941962in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.909268in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.872373in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.776582in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.735316in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.673850in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.640956in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.606375in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.569474in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.535554in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.507442in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.484475in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.463600in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.433722in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.423474in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.414015in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.399311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{1.039379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424174in}{0.988763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463311in}{0.941962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502448in}{0.909268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541585in}{0.872373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580722in}{0.830482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619859in}{0.776582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{0.735316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698133in}{0.700051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737270in}{0.673850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776407in}{0.640956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815544in}{0.606375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854681in}{0.569474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893818in}{0.535554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{0.507442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972092in}{0.484475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011229in}{0.463600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050366in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089503in}{0.433722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128640in}{0.423474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167777in}{0.414015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{0.399311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{0.980653in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.941962in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.877935in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.864467in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.806949in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.752459in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.716456in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.685585in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.660698in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.627115in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.589192in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.558061in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.524805in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.497008in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.450211in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.429832in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.411607in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.401399in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.390846in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.378106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385037in}{1.039379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424174in}{0.980653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463311in}{0.941962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502448in}{0.877935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541585in}{0.864467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580722in}{0.806949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619859in}{0.752459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658996in}{0.716456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698133in}{0.685585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737270in}{0.660698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776407in}{0.627115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815544in}{0.589192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854681in}{0.558061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893818in}{0.524805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932955in}{0.497008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972092in}{0.472131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011229in}{0.450211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050366in}{0.429832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089503in}{0.411607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128640in}{0.401399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167777in}{0.390846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206914in}{0.378106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{0.980653in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.770851in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.719173in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.624912in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.489866in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.462285in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.426587in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.398393in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.350716in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.328476in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.316114in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.309077in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.294258in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.296170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{1.006255in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.980649in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.922865in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.899188in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.848130in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.781669in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.748707in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.713179in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.688313in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.666601in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.647983in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.624129in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.594612in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.578632in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.564839in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.548197in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.536102in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.531105in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.514793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{0.980653in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.941960in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.826275in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.763989in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.709975in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.664373in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.608812in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.554114in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.510469in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.476665in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.435143in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.373817in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.346072in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.328967in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.309402in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.299326in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.291157in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.281937in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{1.005493in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.980622in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.923660in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.902600in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.881173in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.847589in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.813927in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.775934in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.742772in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.706213in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.655616in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.639329in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.609005in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.580458in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.566783in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.550229in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.538223in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.506354in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.499527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{0.980653in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.941960in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.836516in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.763988in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.712625in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.668600in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.565401in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.480841in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.446664in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.415592in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.383394in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.357669in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.337367in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.320281in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.310044in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.304034in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.302516in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.286170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{1.006254in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.980653in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.903884in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.886019in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.854385in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.819756in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.781212in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.748859in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.719228in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.693872in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.669401in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.649113in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.618996in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.550449in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.545926in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.534654in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.530051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{0.980653in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.939726in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.875388in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.809961in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.762520in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.711008in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.666956in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.620916in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.566764in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.514696in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.479675in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.438940in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.409088in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.382698in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.349429in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.329662in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.317447in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.304806in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.296178in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.289490in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.283800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.385037in}{1.039380in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{0.463311in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{0.541585in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{0.580722in}{0.860859in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.789012in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{0.751716in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{0.716991in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.684817in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.634363in}}%
\pgfpathlineto{\pgfqpoint{0.893818in}{0.608538in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.584537in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{0.556384in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{0.539633in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.524397in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{0.505878in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.500726in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{0.483466in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.478162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599458in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599458in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716869in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716869in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834280in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951691in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951691in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069102in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069102in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186513in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186513in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303924in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971259in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{0.457524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=0.421521in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{0.767185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=0.731181in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519227in}{1.076846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301827in, y=1.040842in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.186513in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.975198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423291in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519227in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{2.423291in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971259in,y=0.987491in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.909574in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.822954in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.784774in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.762533in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.733368in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.702488in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.664082in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.631498in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.565439in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.536022in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.507389in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.481248in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.458560in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.440152in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.422640in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.406275in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.396543in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.381944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{1.007494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599458in}{0.943809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638595in}{0.909574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677732in}{0.875967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716869in}{0.822954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756006in}{0.784774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795143in}{0.762533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{0.733368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873417in}{0.702488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912554in}{0.664082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951691in}{0.631498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990828in}{0.600947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029965in}{0.565439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069102in}{0.536022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{0.507389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147376in}{0.481248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186513in}{0.458560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225650in}{0.440152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264787in}{0.422640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{0.406275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343061in}{0.396543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{0.381944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.920071in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.878216in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.822954in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.733857in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.702928in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.662935in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.628872in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.593985in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.563183in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.530429in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.500650in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.474696in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.431307in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.416455in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.390357in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.375560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{1.007494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599458in}{0.943809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638595in}{0.920071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677732in}{0.878216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716869in}{0.822954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756006in}{0.782210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795143in}{0.760416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{0.733857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873417in}{0.702928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912554in}{0.662935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951691in}{0.628872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990828in}{0.593985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029965in}{0.563183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069102in}{0.530429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{0.500650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147376in}{0.474696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186513in}{0.453538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225650in}{0.431307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264787in}{0.416455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{0.400103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343061in}{0.390357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{0.375560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.887357in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.822953in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.784417in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.735160in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.704293in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.663769in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.630462in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.595426in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.530717in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.501515in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.451989in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.433165in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.414220in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.402459in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.388463in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.375646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{1.007494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599458in}{0.943809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638595in}{0.919809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677732in}{0.887357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716869in}{0.822953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756006in}{0.784417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795143in}{0.763116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{0.735160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873417in}{0.704293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912554in}{0.663769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951691in}{0.630462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990828in}{0.595426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029965in}{0.563417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069102in}{0.530717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{0.501515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147376in}{0.474847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186513in}{0.451989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225650in}{0.433165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264787in}{0.414220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{0.402459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343061in}{0.388463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{0.375646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.923270in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.887357in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.822953in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.772849in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.725622in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.659201in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.625150in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.598368in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.564050in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.533063in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.501720in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.475178in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.453422in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.433565in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.417342in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.404856in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.388269in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.373044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560321in}{1.007494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599458in}{0.941930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638595in}{0.923270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677732in}{0.887357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716869in}{0.822953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756006in}{0.772849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795143in}{0.756001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834280in}{0.725622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873417in}{0.692094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912554in}{0.659201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951691in}{0.625150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990828in}{0.598368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029965in}{0.564050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069102in}{0.533063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108239in}{0.501720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147376in}{0.475178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186513in}{0.453422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225650in}{0.433565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264787in}{0.417342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{0.404856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343061in}{0.388269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382197in}{0.373044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.901209in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.859542in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.778005in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.761556in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.691025in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.672554in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.646252in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.568545in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.530575in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.497748in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.460587in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.420963in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.388753in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.368857in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.333531in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.320620in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.311454in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.285913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.926576in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.892113in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.829932in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.812401in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.781852in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.761003in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.687166in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.656795in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.631522in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.605074in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.579619in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.556365in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.541217in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.520508in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.509384in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.496569in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.483439in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.489662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.901209in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.859542in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.778004in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.755184in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.673530in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.672489in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.650379in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.607896in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.562871in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.523071in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.491655in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.450352in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.387998in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.367501in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.344958in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.328217in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.319415in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.305996in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.287739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.042834in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.892113in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.781003in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.743010in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.714495in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.685508in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.653845in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.621483in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.596717in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.575111in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.549687in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.534305in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.517816in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.489322in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.481490in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.471210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.901209in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.859542in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.778005in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.757910in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.675386in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.672551in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.649932in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.610114in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.565611in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.527566in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.495466in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.455519in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.416270in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.386634in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.366149in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.347043in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.326109in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.317798in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.305103in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.292135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.892113in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.824274in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.807867in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.781851in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.761003in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.715196in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.651130in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.596759in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.550367in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.531811in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.507563in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.496940in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.484960in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.474092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.901209in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.867877in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.778004in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.766825in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.665772in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.637911in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.608081in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.563743in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.522150in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.490165in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.448913in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.412717in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.382578in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.346251in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.326405in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.313274in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.298974in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.519227in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.560321in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{0.892113in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.825137in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{0.807453in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.778891in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.738287in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{0.712942in}}%
\pgfpathlineto{\pgfqpoint{1.951691in}{0.680970in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.651099in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{0.618782in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.595490in}}%
\pgfpathlineto{\pgfqpoint{2.108239in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{2.147376in}{0.543775in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{0.508901in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.496992in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{0.484259in}}%
\pgfpathlineto{\pgfqpoint{2.343061in}{0.477322in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.464163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774741in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892152in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892152in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009563in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126974in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126974in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244385in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244385in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361796in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361796in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479207in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479207in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146543in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{0.402345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=0.366342in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{0.703594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=0.667591in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{1.004843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477111in, y=0.968839in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.361796in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.975198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598575in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694511in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{3.598575in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146543in,y=0.987491in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{0.959258in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.910543in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.790718in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.707447in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.596708in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.543674in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.513544in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.482546in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.451658in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.426870in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.404522in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.384636in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.370610in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.355871in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.349047in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.346333in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.345598in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.341912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{1.017197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813878in}{0.959258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853015in}{0.910543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892152in}{0.877690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931289in}{0.790718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970426in}{0.707447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{0.649537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048700in}{0.596708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087837in}{0.543674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126974in}{0.513544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166111in}{0.482546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205248in}{0.451658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244385in}{0.426870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{0.404522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322659in}{0.384636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361796in}{0.370610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400933in}{0.355871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440070in}{0.349047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479207in}{0.346333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518344in}{0.345598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{0.341912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.910543in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.790080in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.707431in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.639507in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.589251in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.539903in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.502575in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.475421in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.448252in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.424603in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.401910in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.381138in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.371808in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.362487in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.358604in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.350966in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.352470in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.337791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{1.017197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813878in}{0.959257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853015in}{0.910543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892152in}{0.873895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931289in}{0.790080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970426in}{0.707431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{0.639507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048700in}{0.589251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087837in}{0.539903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126974in}{0.502575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166111in}{0.475421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205248in}{0.448252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244385in}{0.424603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{0.401910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322659in}{0.381138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361796in}{0.371808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400933in}{0.362487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440070in}{0.358604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479207in}{0.350966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518344in}{0.352470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{0.337791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{0.977041in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.910543in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.877689in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.790081in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.643466in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.589205in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.542753in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.507119in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.478378in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.452050in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.424306in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.397487in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.372501in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.362009in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.356028in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.352834in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.346198in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.333524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{1.017197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813878in}{0.977041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853015in}{0.910543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892152in}{0.877689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931289in}{0.790081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970426in}{0.707432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{0.643466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048700in}{0.589205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087837in}{0.542753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126974in}{0.507119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166111in}{0.478378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205248in}{0.452050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244385in}{0.424306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{0.397487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322659in}{0.383209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361796in}{0.372501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400933in}{0.362009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440070in}{0.356028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479207in}{0.352834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518344in}{0.346198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{0.333524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.011528in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.909025in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.780213in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.707433in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.589435in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.543147in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.503279in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.472540in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.446892in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.420597in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.396378in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.384629in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.370588in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.365020in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.357499in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.354478in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.353036in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.332568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735604in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{1.011528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813878in}{0.952710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853015in}{0.909025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892152in}{0.873895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931289in}{0.780213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970426in}{0.707433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009563in}{0.650831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048700in}{0.589435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087837in}{0.543147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126974in}{0.503279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166111in}{0.472540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205248in}{0.446892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244385in}{0.420597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283522in}{0.396378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322659in}{0.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361796in}{0.370588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400933in}{0.365020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440070in}{0.357499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479207in}{0.354478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518344in}{0.353036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557481in}{0.332568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.011527in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.882232in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.810082in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.747301in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.587420in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.521320in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.474570in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.429822in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.382911in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.346530in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.331057in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.314452in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.305505in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.296648in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.290242in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.288278in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.284136in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.283982in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.284190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.011625in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.876539in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.773336in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.729445in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.654737in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.619464in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.572231in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.545396in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.522242in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.504133in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.487107in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.469281in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.464541in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.447830in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.444002in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.444197in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.441007in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.430989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.011526in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.810083in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.752018in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.638319in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.507961in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.469087in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.413066in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.375962in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.348973in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.325248in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.309346in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.298884in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.293386in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.287929in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.285122in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.285237in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.281942in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.946655in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.868564in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.770957in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.717904in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.653906in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.609191in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.567556in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.539780in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.516613in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.497659in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.483830in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.467438in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.456546in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.447046in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.444302in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.437365in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.434479in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.429808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.011527in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.810082in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.640625in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.638316in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.576232in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.508705in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.474368in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.435202in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.385051in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.352143in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.328209in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.306438in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.303334in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.296198in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.291021in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.291574in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.287093in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.286891in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.281685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.917882in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.771345in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.716814in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.650766in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.608484in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.566893in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.534048in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.513232in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.495096in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.477695in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.465936in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.456405in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.445232in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.440847in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.436886in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.429257in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.425389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.810083in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.651222in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.574970in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.515315in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.451237in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.406092in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.363517in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.343546in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.317312in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.306649in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.300993in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.295099in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.289331in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.292492in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.285595in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.286229in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.283999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.694511in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.735604in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.011533in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.937128in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{0.906969in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{0.773054in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.707427in}}%
\pgfpathlineto{\pgfqpoint{3.048700in}{0.654433in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{0.617430in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{0.568870in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{0.538765in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{0.514712in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{3.283522in}{0.476476in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{0.461969in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.454466in}}%
\pgfpathlineto{\pgfqpoint{3.400933in}{0.445881in}}%
\pgfpathlineto{\pgfqpoint{3.440070in}{0.438653in}}%
\pgfpathlineto{\pgfqpoint{3.479207in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{3.518344in}{0.435497in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{0.426816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{3.869794in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{3.869794in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950025in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067436in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184847in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302258in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419669in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537080in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654491in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321827in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{0.329588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=0.293584in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{0.553782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=0.517779in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{0.777976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=0.741973in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869794in}{1.002170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652395in, y=0.966167in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.497943in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.975198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.869794in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773859in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869794in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.084713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321827in,y=0.987491in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.933083in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.933083in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.882301in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.882301in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.823052in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.823052in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.789282in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.789282in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.779728in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.779728in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.751034in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.751034in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.735733in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.735733in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.715688in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.715688in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.623384in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.623384in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.580520in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.580520in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.550293in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.550293in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.544106in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.544106in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.536914in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.536914in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.531579in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.531579in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.524574in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.524574in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.530993in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.530993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{0.933083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{0.933083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{0.882301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{0.882301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{0.849935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{0.849935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{0.823052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{0.823052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{0.789282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{0.789282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{0.779728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{0.779728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{0.751034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{0.751034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{0.735733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{0.735733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{0.715688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{0.715688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{0.686520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{0.686520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{0.653352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{0.653352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{0.623384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{0.623384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{0.600018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{0.600018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{0.580520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{0.580520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{0.565232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{0.565232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{0.550293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{0.550293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{0.544106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{0.544106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{0.536914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{0.536914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{0.531579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{0.531579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{0.524574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{0.524574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{0.530993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{0.530993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.933083in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.933083in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.881901in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.881901in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.847366in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.847366in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.747742in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.747742in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.729622in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.729622in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.671711in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.671711in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.638216in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.638216in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.586605in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.586605in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.564382in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.564382in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.546435in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.546435in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.529934in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.529934in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.516781in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.516781in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.510164in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.510164in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.503280in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.503280in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.495732in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.495732in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.492536in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.492536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{0.933083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{0.933083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{0.881901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{0.881901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{0.847366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{0.847366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{0.817688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{0.817688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{0.788917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{0.788917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{0.775650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{0.775650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{0.747742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{0.747742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{0.729622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{0.729622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{0.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{0.704941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{0.671711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{0.671711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{0.638216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{0.638216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{0.611410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{0.611410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{0.586605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{0.586605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{0.564382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{0.564382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{0.546435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{0.546435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{0.529934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{0.529934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{0.516781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{0.516781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{0.510164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{0.510164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{0.503280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{0.503280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{0.495732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{0.495732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{0.492536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{0.492536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.933083in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.933083in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.881904in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.881904in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.776835in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.776835in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.749547in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.749547in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.734001in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.734001in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.709336in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.709336in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.683029in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.683029in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.650427in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.650427in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.621988in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.621988in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.597578in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.597578in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.583608in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.583608in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.552734in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.552734in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.542149in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.542149in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.527783in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.527783in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.521252in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.521252in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.511600in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.511600in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.514474in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.514474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{0.933083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{0.933083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{0.881904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{0.881904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{0.848679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{0.848679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{0.820705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{0.820705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{0.788917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{0.788917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{0.776835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{0.776835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{0.749547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{0.749547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{0.734001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{0.734001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{0.709336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{0.709336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{0.683029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{0.683029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{0.650427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{0.650427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{0.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{0.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{0.597578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{0.597578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{0.583608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{0.583608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{0.564560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{0.564560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{0.552734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{0.552734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{0.542149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{0.542149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{0.527783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{0.527783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{0.521252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{0.521252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{0.511600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{0.511600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{0.514474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{0.514474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.881791in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.881791in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.839646in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.839646in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.773389in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.773389in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.744174in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.744174in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.697886in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.697886in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.665008in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.665008in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.633617in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.633617in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.605148in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.605148in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.581638in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.581638in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.560645in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.560645in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.539198in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.539198in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.524000in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.524000in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.494073in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.494073in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.481927in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.481927in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.482221in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.482221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910888in}{1.046421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{0.897627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950025in}{0.897627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{0.881791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989162in}{0.881791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{0.839646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028299in}{0.839646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{0.814877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067436in}{0.814877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{0.788917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106573in}{0.788917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{0.773389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145710in}{0.773389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{0.744174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184847in}{0.744174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{0.726721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223984in}{0.726721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{0.697886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263121in}{0.697886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{0.665008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302258in}{0.665008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{0.633617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341395in}{0.633617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{0.605148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380532in}{0.605148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{0.581638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419669in}{0.581638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{0.560645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{0.560645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{0.539198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497943in}{0.539198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{0.524000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537080in}{0.524000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{0.508730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576217in}{0.508730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{0.497531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{0.497531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{0.494073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654491in}{0.494073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{0.481927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693628in}{0.481927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{0.482221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732765in}{0.482221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.862135in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.862135in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.823064in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.823064in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.777501in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.777501in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.748648in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.748648in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.729305in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.729305in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.683368in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.683368in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.640114in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.640114in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.605195in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.605195in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.564725in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.564725in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.523249in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.523249in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.488902in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.488902in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.448043in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.448043in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.406667in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.406667in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.380981in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.380981in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.354813in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.354813in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.346709in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.346709in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.337177in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.337177in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.323568in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.323568in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.309481in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.309481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.915832in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.915832in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.861324in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.861324in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.842164in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.842164in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.826264in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.826264in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.805991in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.805991in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.775849in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.775849in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.771193in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.771193in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.761032in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.761032in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.747946in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.747946in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.737170in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.737170in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.726663in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.726663in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.714873in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.714873in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.707998in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.707998in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.708449in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.708449in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.709040in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.709040in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.708766in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.708766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.861746in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.861746in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.823052in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.823052in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.777333in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.777333in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.748648in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.748648in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.714999in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.714999in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.674444in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.674444in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.631220in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.631220in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.594100in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.594100in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.511462in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.511462in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.480162in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.480162in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.432660in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.432660in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.403046in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.403046in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.369546in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.369546in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.349937in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.349937in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.335601in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.335601in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.322527in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.322527in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.310497in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.310497in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.289849in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.289849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.906892in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.906892in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.861044in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.861044in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.820608in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.820608in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.796702in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.796702in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.768269in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.768269in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.753571in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.753571in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.737045in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.737045in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.737424in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.737424in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.719963in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.719963in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.707319in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.707319in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.703872in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.703872in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.720184in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.720184in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.714963in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.714963in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.704370in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.704370in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.697573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.861746in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.861746in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.823058in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.823058in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.777332in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.777332in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.748648in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.748648in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.676642in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.676642in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.635693in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.635693in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.601676in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.601676in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.562775in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.562775in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.526123in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.526123in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.482877in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.482877in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.456549in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.456549in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.411828in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.411828in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.398223in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.398223in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.367904in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.367904in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.361435in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.361435in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.338636in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.338636in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.334889in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.334889in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.323292in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.323292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.915832in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.915832in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.839130in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.839130in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.800891in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.800891in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.784136in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.784136in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.769170in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.769170in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.757887in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.757887in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.731042in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.731042in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.723236in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.723236in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.704666in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.704666in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.712344in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.712344in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.711285in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.711285in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.711669in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.711669in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.707205in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.707205in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.714473in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.714473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.861860in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.861860in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.823050in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.823050in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.792995in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.792995in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.777354in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.777354in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.743306in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.743306in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.710765in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.710765in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.662846in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.662846in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.509012in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.509012in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.464309in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.464309in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.418280in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.418280in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.389462in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.389462in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.363461in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.363461in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.345488in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.345488in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.329983in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.329983in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.305370in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.305370in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.292722in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.292722in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.280576in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.869794in}{0.242284in}}{\pgfqpoint{0.904064in}{0.842429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.950025in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.861028in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.861028in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.832402in}}%
\pgfpathlineto{\pgfqpoint{4.067436in}{0.832402in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.805787in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.805787in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.790447in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{0.790447in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.779792in}}%
\pgfpathlineto{\pgfqpoint{4.184847in}{0.779792in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.766915in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{0.766915in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.731785in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.731785in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.713791in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.713791in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{4.458806in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.697528in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{0.697528in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.702359in}}%
\pgfpathlineto{\pgfqpoint{4.537080in}{0.702359in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.710540in}}%
\pgfpathlineto{\pgfqpoint{4.576217in}{0.710540in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.698578in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{0.698578in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{4.693628in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.701692in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.701692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{3.733527in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{3.733527in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{3.733527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{3.733527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=3.697972in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{3.612540in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{3.612540in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{3.612540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{3.612540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=3.576984in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{3.491552in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{3.491552in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{3.491552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{3.491552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=3.455996in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{3.370564in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{3.370564in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{3.370564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{3.370564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=3.335008in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{3.249576in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{3.249576in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{3.249576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=3.214021in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Length of Ground Truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{3.733527in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{3.733527in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{3.733527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=3.697972in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{3.585672in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{3.585672in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{3.585672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=3.550117in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{3.437817in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{3.437817in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{3.437817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=3.402262in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{3.289962in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{3.289962in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{3.289962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=3.254407in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ground_truth_with_esr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.804141in}{3.199375in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{3.199375in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.199375in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{0.374226in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{0.374226in}{2.176208in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595108in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595108in,y=2.134542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041335in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041335in,y=2.134542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374226in}{2.285670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162037in, y=2.256735in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374226in}{2.519583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162037in, y=2.490647in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374226in}{2.753496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162037in, y=2.724560in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134259in,y=2.579109in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f(x), \hat{f}_i(x)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.936305in}}%
\pgfpathlineto{\pgfqpoint{0.430196in}{2.901027in}}%
\pgfpathlineto{\pgfqpoint{0.443775in}{2.871666in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{2.847321in}}%
\pgfpathlineto{\pgfqpoint{0.470933in}{2.827232in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{2.809829in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{2.795842in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{2.784124in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{2.774580in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{2.766716in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{2.760568in}}%
\pgfpathlineto{\pgfqpoint{0.592294in}{2.755516in}}%
\pgfpathlineto{\pgfqpoint{0.625393in}{2.750979in}}%
\pgfpathlineto{\pgfqpoint{0.694984in}{2.741947in}}%
\pgfpathlineto{\pgfqpoint{0.725537in}{2.735389in}}%
\pgfpathlineto{\pgfqpoint{0.752694in}{2.727348in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{2.717272in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{2.704786in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{2.689826in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.671808in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{2.649896in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{2.623783in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{2.592426in}}%
\pgfpathlineto{\pgfqpoint{0.987779in}{2.554635in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{2.509163in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{2.450738in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{2.367397in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.216317in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.216317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.968778in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{2.924569in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{2.887744in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{2.857203in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.832019in}}%
\pgfpathlineto{\pgfqpoint{0.480268in}{2.811403in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{2.793690in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{2.779703in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{2.768834in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{2.760115in}}%
\pgfpathlineto{\pgfqpoint{0.550709in}{2.753464in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{2.748516in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{2.745178in}}%
\pgfpathlineto{\pgfqpoint{0.611814in}{2.743305in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{2.742367in}}%
\pgfpathlineto{\pgfqpoint{0.698379in}{2.740406in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{2.736614in}}%
\pgfpathlineto{\pgfqpoint{0.751846in}{2.730882in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{2.722996in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{2.713059in}}%
\pgfpathlineto{\pgfqpoint{0.824832in}{2.700315in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{2.684534in}}%
\pgfpathlineto{\pgfqpoint{0.876602in}{2.665555in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{2.642553in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{2.614467in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{2.580946in}}%
\pgfpathlineto{\pgfqpoint{1.005601in}{2.539897in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{2.487953in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{2.417346in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{2.257557in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.215669in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.215669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.906681in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.878005in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{2.853938in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{2.833889in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{2.817318in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{2.803095in}}%
\pgfpathlineto{\pgfqpoint{0.515913in}{2.791154in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{2.781344in}}%
\pgfpathlineto{\pgfqpoint{0.554952in}{2.773134in}}%
\pgfpathlineto{\pgfqpoint{0.578715in}{2.765987in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{2.759242in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{2.738298in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{2.728760in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{2.717373in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{2.703885in}}%
\pgfpathlineto{\pgfqpoint{0.828227in}{2.687900in}}%
\pgfpathlineto{\pgfqpoint{0.857082in}{2.668814in}}%
\pgfpathlineto{\pgfqpoint{0.886786in}{2.646471in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{2.620045in}}%
\pgfpathlineto{\pgfqpoint{0.952134in}{2.588500in}}%
\pgfpathlineto{\pgfqpoint{0.989476in}{2.550635in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{2.505155in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{2.449763in}}%
\pgfpathlineto{\pgfqpoint{1.137146in}{2.377895in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{2.271920in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.214979in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.214979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.980824in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{2.931202in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{2.890486in}}%
\pgfpathlineto{\pgfqpoint{0.452262in}{2.857253in}}%
\pgfpathlineto{\pgfqpoint{0.464143in}{2.830318in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{2.808690in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{2.791529in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{2.778120in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{2.767850in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{2.759731in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{2.753744in}}%
\pgfpathlineto{\pgfqpoint{0.552406in}{2.749771in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{2.747005in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{2.748870in}}%
\pgfpathlineto{\pgfqpoint{0.669524in}{2.751312in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{2.750429in}}%
\pgfpathlineto{\pgfqpoint{0.719596in}{2.747472in}}%
\pgfpathlineto{\pgfqpoint{0.742510in}{2.742378in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{2.734929in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{2.725068in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{2.712314in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{2.696484in}}%
\pgfpathlineto{\pgfqpoint{0.862174in}{2.677463in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{2.653688in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{2.624719in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{2.589355in}}%
\pgfpathlineto{\pgfqpoint{0.993719in}{2.545343in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{2.488200in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{2.405787in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.204609in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.204609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.912431in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{2.884710in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{2.861554in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{2.841192in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{2.824394in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{2.809859in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{2.797461in}}%
\pgfpathlineto{\pgfqpoint{0.527794in}{2.786576in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{2.777252in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{2.768831in}}%
\pgfpathlineto{\pgfqpoint{0.602478in}{2.760504in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{2.746255in}}%
\pgfpathlineto{\pgfqpoint{0.709412in}{2.735139in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{2.724099in}}%
\pgfpathlineto{\pgfqpoint{0.773911in}{2.711862in}}%
\pgfpathlineto{\pgfqpoint{0.803615in}{2.697592in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{2.680830in}}%
\pgfpathlineto{\pgfqpoint{0.863023in}{2.661518in}}%
\pgfpathlineto{\pgfqpoint{0.893575in}{2.639017in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{2.612468in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{2.581618in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{2.544573in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{2.500951in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{2.446649in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{2.376159in}}%
\pgfpathlineto{\pgfqpoint{1.244080in}{2.251439in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.226021in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.226021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.906042in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{2.878795in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{2.856262in}}%
\pgfpathlineto{\pgfqpoint{0.459900in}{2.837675in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{2.821582in}}%
\pgfpathlineto{\pgfqpoint{0.491301in}{2.807905in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{2.796494in}}%
\pgfpathlineto{\pgfqpoint{0.526946in}{2.786748in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{2.778672in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{2.771424in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{2.764214in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{2.746573in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{2.737018in}}%
\pgfpathlineto{\pgfqpoint{0.752694in}{2.725850in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{2.712553in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{2.696716in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{2.678318in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.656121in}}%
\pgfpathlineto{\pgfqpoint{0.902062in}{2.629835in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{2.598482in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{2.560957in}}%
\pgfpathlineto{\pgfqpoint{1.018331in}{2.515193in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{2.457080in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.373414in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.226940in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.226940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.901116in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.875917in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{2.854714in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{2.836074in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{2.820633in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{2.807309in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{2.795513in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{2.785342in}}%
\pgfpathlineto{\pgfqpoint{0.565136in}{2.776434in}}%
\pgfpathlineto{\pgfqpoint{0.594840in}{2.767814in}}%
\pgfpathlineto{\pgfqpoint{0.641517in}{2.756966in}}%
\pgfpathlineto{\pgfqpoint{0.696682in}{2.743599in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{2.733078in}}%
\pgfpathlineto{\pgfqpoint{0.761181in}{2.721312in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{2.707844in}}%
\pgfpathlineto{\pgfqpoint{0.818891in}{2.691890in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{2.673364in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{2.651615in}}%
\pgfpathlineto{\pgfqpoint{0.908851in}{2.625778in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{2.595596in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{2.559185in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{2.515252in}}%
\pgfpathlineto{\pgfqpoint{1.066706in}{2.460575in}}%
\pgfpathlineto{\pgfqpoint{1.128659in}{2.385634in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.217283in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.217283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.901126in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.875832in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{2.854530in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{2.835782in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{2.820232in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{2.806793in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{2.794875in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{2.784574in}}%
\pgfpathlineto{\pgfqpoint{0.565136in}{2.775532in}}%
\pgfpathlineto{\pgfqpoint{0.593991in}{2.766985in}}%
\pgfpathlineto{\pgfqpoint{0.638971in}{2.756309in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{2.742033in}}%
\pgfpathlineto{\pgfqpoint{0.732326in}{2.731163in}}%
\pgfpathlineto{\pgfqpoint{0.762879in}{2.719315in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{0.820589in}{2.689814in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{2.671295in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{2.649589in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{2.623836in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{2.593786in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{2.557567in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{2.513900in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{2.459590in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{2.385192in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.220197in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.220197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.984345in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{2.931197in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{2.888614in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.854765in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{2.807411in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{2.791561in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{2.779674in}}%
\pgfpathlineto{\pgfqpoint{0.504880in}{2.770994in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{2.760114in}}%
\pgfpathlineto{\pgfqpoint{0.543919in}{2.757506in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{2.756640in}}%
\pgfpathlineto{\pgfqpoint{0.588051in}{2.757885in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{2.760842in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{2.759729in}}%
\pgfpathlineto{\pgfqpoint{0.691590in}{2.756474in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{2.751105in}}%
\pgfpathlineto{\pgfqpoint{0.737418in}{2.743483in}}%
\pgfpathlineto{\pgfqpoint{0.761181in}{2.733227in}}%
\pgfpathlineto{\pgfqpoint{0.785793in}{2.720182in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{2.703688in}}%
\pgfpathlineto{\pgfqpoint{0.840108in}{2.683488in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{2.658696in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{2.628251in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{2.590144in}}%
\pgfpathlineto{\pgfqpoint{0.989476in}{2.542168in}}%
\pgfpathlineto{\pgfqpoint{1.048035in}{2.477414in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{2.366518in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{2.231195in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230249in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.984344in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{2.931197in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{2.888614in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.854765in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{2.828122in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{2.807411in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{2.791561in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{2.779674in}}%
\pgfpathlineto{\pgfqpoint{0.504880in}{2.770994in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{2.760114in}}%
\pgfpathlineto{\pgfqpoint{0.543919in}{2.757506in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{2.756640in}}%
\pgfpathlineto{\pgfqpoint{0.588051in}{2.757884in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{2.760842in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{2.759728in}}%
\pgfpathlineto{\pgfqpoint{0.691590in}{2.756474in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{2.751105in}}%
\pgfpathlineto{\pgfqpoint{0.737418in}{2.743483in}}%
\pgfpathlineto{\pgfqpoint{0.761181in}{2.733227in}}%
\pgfpathlineto{\pgfqpoint{0.785793in}{2.720182in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{2.703688in}}%
\pgfpathlineto{\pgfqpoint{0.840108in}{2.683488in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{2.658696in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{2.628251in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{2.590144in}}%
\pgfpathlineto{\pgfqpoint{0.989476in}{2.542168in}}%
\pgfpathlineto{\pgfqpoint{1.048035in}{2.477414in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{2.366518in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{2.231196in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230249in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.929451in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.895220in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{2.866023in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{2.841314in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{2.820579in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{2.803336in}}%
\pgfpathlineto{\pgfqpoint{0.514216in}{2.788464in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{0.549860in}{2.766083in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{2.757768in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{2.750806in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{2.744909in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{2.739046in}}%
\pgfpathlineto{\pgfqpoint{0.725537in}{2.728233in}}%
\pgfpathlineto{\pgfqpoint{0.757786in}{2.720755in}}%
\pgfpathlineto{\pgfqpoint{0.786642in}{2.711792in}}%
\pgfpathlineto{\pgfqpoint{0.813799in}{2.701035in}}%
\pgfpathlineto{\pgfqpoint{0.840108in}{2.688250in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{2.673004in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.655221in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{2.634181in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{2.609650in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{2.580568in}}%
\pgfpathlineto{\pgfqpoint{1.008147in}{2.547497in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{2.509315in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{2.464633in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{2.411837in}}%
\pgfpathlineto{\pgfqpoint{1.154968in}{2.350449in}}%
\pgfpathlineto{\pgfqpoint{1.201646in}{2.277503in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{2.187026in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.174213in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.174213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.941732in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{2.905278in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{2.876048in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.852596in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{2.832514in}}%
\pgfpathlineto{\pgfqpoint{0.473479in}{2.816723in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.803581in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{2.793518in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{2.784987in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{2.778154in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{2.772740in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{2.768116in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{2.761080in}}%
\pgfpathlineto{\pgfqpoint{0.663583in}{2.754912in}}%
\pgfpathlineto{\pgfqpoint{0.693287in}{2.747676in}}%
\pgfpathlineto{\pgfqpoint{0.721293in}{2.738600in}}%
\pgfpathlineto{\pgfqpoint{0.749300in}{2.727160in}}%
\pgfpathlineto{\pgfqpoint{0.777306in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{2.696585in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{2.676283in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.651516in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{2.621961in}}%
\pgfpathlineto{\pgfqpoint{0.944496in}{2.586636in}}%
\pgfpathlineto{\pgfqpoint{0.988627in}{2.543652in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{2.489185in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{2.414584in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.242753in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.242753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.925735in}}%
\pgfpathlineto{\pgfqpoint{0.426802in}{2.897451in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{2.873488in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{2.854662in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{2.838661in}}%
\pgfpathlineto{\pgfqpoint{0.473479in}{2.825180in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{2.813267in}}%
\pgfpathlineto{\pgfqpoint{0.504031in}{2.802990in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{2.793844in}}%
\pgfpathlineto{\pgfqpoint{0.545617in}{2.785193in}}%
\pgfpathlineto{\pgfqpoint{0.578715in}{2.775327in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{2.747301in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{2.733389in}}%
\pgfpathlineto{\pgfqpoint{0.750997in}{2.718049in}}%
\pgfpathlineto{\pgfqpoint{0.785793in}{2.700678in}}%
\pgfpathlineto{\pgfqpoint{0.820589in}{2.680830in}}%
\pgfpathlineto{\pgfqpoint{0.855385in}{2.658451in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.632880in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{2.603927in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{2.571418in}}%
\pgfpathlineto{\pgfqpoint{1.003055in}{2.535187in}}%
\pgfpathlineto{\pgfqpoint{1.042094in}{2.495083in}}%
\pgfpathlineto{\pgfqpoint{1.082831in}{2.449993in}}%
\pgfpathlineto{\pgfqpoint{1.124416in}{2.400628in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{2.345769in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{2.285128in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{2.218450in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.210953in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.210953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418407in}{2.992010in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{2.934443in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{2.888064in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{2.851368in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{2.824617in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{2.803543in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{2.787193in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{2.774757in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{2.765543in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{2.758518in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{2.753688in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{2.750928in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{2.751227in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{2.756438in}}%
\pgfpathlineto{\pgfqpoint{0.643215in}{2.760039in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{2.760499in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{2.758680in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{2.748366in}}%
\pgfpathlineto{\pgfqpoint{0.757786in}{2.739419in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{2.727646in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{2.712932in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{2.694595in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{2.671700in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.643902in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{2.609289in}}%
\pgfpathlineto{\pgfqpoint{0.969108in}{2.566557in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{2.510647in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{2.431228in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.221106in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.221106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418407in}{2.992010in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{2.934443in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{2.888064in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{2.851368in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{2.824617in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{2.803543in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{2.787193in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{2.774756in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{2.765543in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{2.758518in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{2.753687in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{2.750928in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{2.751227in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{2.756438in}}%
\pgfpathlineto{\pgfqpoint{0.643215in}{2.760039in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{2.760499in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{2.758679in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{2.748366in}}%
\pgfpathlineto{\pgfqpoint{0.757786in}{2.739419in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{2.727646in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{2.712932in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{2.694595in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{2.671700in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.643902in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{2.609288in}}%
\pgfpathlineto{\pgfqpoint{0.969108in}{2.566557in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{2.510647in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{2.431228in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.221106in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.221106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418407in}{2.992010in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{2.934443in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{2.888063in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{2.851368in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{2.824616in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{2.803542in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{2.787192in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{2.774756in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{2.765542in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{2.758518in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{2.753687in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{2.750927in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{2.751226in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{2.756438in}}%
\pgfpathlineto{\pgfqpoint{0.643215in}{2.760038in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{2.760499in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{2.758679in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{2.748366in}}%
\pgfpathlineto{\pgfqpoint{0.757786in}{2.739419in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{2.727646in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{2.712932in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{2.694595in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{2.671700in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.643902in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{2.609289in}}%
\pgfpathlineto{\pgfqpoint{0.969108in}{2.566557in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{2.510647in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{2.431228in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.221106in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.221106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.926818in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{2.889472in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{2.859694in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{2.837666in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{2.820142in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{2.805450in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.794318in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{2.786077in}}%
\pgfpathlineto{\pgfqpoint{0.510821in}{2.779813in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{2.772249in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{2.770988in}}%
\pgfpathlineto{\pgfqpoint{0.599932in}{2.771530in}}%
\pgfpathlineto{\pgfqpoint{0.640669in}{2.771424in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{2.769100in}}%
\pgfpathlineto{\pgfqpoint{0.692438in}{2.764801in}}%
\pgfpathlineto{\pgfqpoint{0.716201in}{2.758426in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{2.749762in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{2.738362in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{2.724031in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.706642in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{2.685452in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{2.659479in}}%
\pgfpathlineto{\pgfqpoint{0.908003in}{2.628384in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{2.590182in}}%
\pgfpathlineto{\pgfqpoint{0.988627in}{2.542595in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{2.481278in}}%
\pgfpathlineto{\pgfqpoint{1.115929in}{2.390501in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.208806in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.208806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.960652in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{2.917946in}}%
\pgfpathlineto{\pgfqpoint{0.444624in}{2.884324in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{2.856185in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{2.831438in}}%
\pgfpathlineto{\pgfqpoint{0.487058in}{2.811207in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{2.794783in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{2.780861in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{2.769882in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{2.760469in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{2.752764in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{2.746494in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{2.741153in}}%
\pgfpathlineto{\pgfqpoint{0.656794in}{2.735319in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{2.727068in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{2.719706in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{2.711034in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{2.700278in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{2.687440in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{2.672112in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{2.654217in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{2.633053in}}%
\pgfpathlineto{\pgfqpoint{0.947042in}{2.609109in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{2.581567in}}%
\pgfpathlineto{\pgfqpoint{1.007298in}{2.550205in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{2.514814in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{2.474112in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{2.428822in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.377502in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{2.319715in}}%
\pgfpathlineto{\pgfqpoint{1.216922in}{2.256478in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{2.186097in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.172126in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.172126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.960654in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{2.917949in}}%
\pgfpathlineto{\pgfqpoint{0.444624in}{2.884327in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{2.856188in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{2.831440in}}%
\pgfpathlineto{\pgfqpoint{0.487058in}{2.811208in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{2.794785in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{2.780862in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{2.769883in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{2.760470in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{2.752764in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{2.746494in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{2.741153in}}%
\pgfpathlineto{\pgfqpoint{0.656794in}{2.735319in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{2.727067in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{2.719705in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{2.711033in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{2.700277in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{2.687439in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{2.672111in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{2.654216in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{2.633052in}}%
\pgfpathlineto{\pgfqpoint{0.947042in}{2.609108in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{2.581566in}}%
\pgfpathlineto{\pgfqpoint{1.007298in}{2.550205in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{2.514815in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{2.474112in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{2.428823in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{2.319717in}}%
\pgfpathlineto{\pgfqpoint{1.216922in}{2.256480in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{2.186100in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.172129in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.172129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.955004in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{2.919542in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{2.889662in}}%
\pgfpathlineto{\pgfqpoint{0.444624in}{2.864597in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{2.845106in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{2.828538in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{2.814566in}}%
\pgfpathlineto{\pgfqpoint{0.491301in}{2.802170in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{2.792002in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{2.782811in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{2.774425in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{2.766164in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{2.755777in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{2.736924in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{2.724020in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{2.710126in}}%
\pgfpathlineto{\pgfqpoint{0.801069in}{2.694509in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{2.676820in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.657047in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{2.635202in}}%
\pgfpathlineto{\pgfqpoint{0.936009in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{2.583942in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{2.554300in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{2.522417in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{2.487341in}}%
\pgfpathlineto{\pgfqpoint{1.094712in}{2.448833in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{1.155817in}{2.363052in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{2.314219in}}%
\pgfpathlineto{\pgfqpoint{1.216073in}{2.262538in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.168616in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.168616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.955004in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{2.919542in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{2.889662in}}%
\pgfpathlineto{\pgfqpoint{0.444624in}{2.864597in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{2.845106in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{2.828538in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{2.814566in}}%
\pgfpathlineto{\pgfqpoint{0.491301in}{2.802170in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{2.792002in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{2.782811in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{2.774425in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{2.766164in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{2.755777in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{2.736924in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{2.724020in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{2.710126in}}%
\pgfpathlineto{\pgfqpoint{0.801069in}{2.694509in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{2.676820in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.657047in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{2.635202in}}%
\pgfpathlineto{\pgfqpoint{0.936009in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{2.583942in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{2.554300in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{2.522417in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{2.487341in}}%
\pgfpathlineto{\pgfqpoint{1.094712in}{2.448833in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{1.155817in}{2.363052in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{2.314219in}}%
\pgfpathlineto{\pgfqpoint{1.216073in}{2.262538in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.168616in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.168616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.955004in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{2.919542in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{2.889662in}}%
\pgfpathlineto{\pgfqpoint{0.444624in}{2.864597in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{2.845107in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{2.828538in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{2.814566in}}%
\pgfpathlineto{\pgfqpoint{0.491301in}{2.802170in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{2.792002in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{2.782811in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{2.774425in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{2.766164in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{2.755777in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{2.736924in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{2.724020in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{2.710126in}}%
\pgfpathlineto{\pgfqpoint{0.801069in}{2.694509in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{2.676820in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.657047in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{2.635202in}}%
\pgfpathlineto{\pgfqpoint{0.936009in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{2.583942in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{2.554300in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{2.522418in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{2.487341in}}%
\pgfpathlineto{\pgfqpoint{1.094712in}{2.448833in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{1.155817in}{2.363052in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{2.314219in}}%
\pgfpathlineto{\pgfqpoint{1.216073in}{2.262538in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.168616in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.168616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.946768in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{2.908879in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{2.877003in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{2.850213in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{2.827744in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{2.808011in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{2.791751in}}%
\pgfpathlineto{\pgfqpoint{0.526946in}{2.777801in}}%
\pgfpathlineto{\pgfqpoint{0.544768in}{2.766077in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{2.756442in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{2.748414in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{2.741771in}}%
\pgfpathlineto{\pgfqpoint{0.634728in}{2.736072in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{2.730472in}}%
\pgfpathlineto{\pgfqpoint{0.740813in}{2.721205in}}%
\pgfpathlineto{\pgfqpoint{0.773063in}{2.714238in}}%
\pgfpathlineto{\pgfqpoint{0.801069in}{2.705925in}}%
\pgfpathlineto{\pgfqpoint{0.827378in}{2.695762in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{2.683913in}}%
\pgfpathlineto{\pgfqpoint{0.876602in}{2.669605in}}%
\pgfpathlineto{\pgfqpoint{0.901213in}{2.652712in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{2.608521in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{2.580731in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{2.547952in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{2.508836in}}%
\pgfpathlineto{\pgfqpoint{1.076041in}{2.460729in}}%
\pgfpathlineto{\pgfqpoint{1.118475in}{2.399541in}}%
\pgfpathlineto{\pgfqpoint{1.181278in}{2.304599in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.178771in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.178771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.908878in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{2.881223in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{2.857247in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{2.838126in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{2.823003in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{2.811152in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{2.801427in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{2.793317in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{2.786948in}}%
\pgfpathlineto{\pgfqpoint{0.545617in}{2.781847in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{2.777530in}}%
\pgfpathlineto{\pgfqpoint{0.652550in}{2.766147in}}%
\pgfpathlineto{\pgfqpoint{0.681405in}{2.759124in}}%
\pgfpathlineto{\pgfqpoint{0.709412in}{2.749999in}}%
\pgfpathlineto{\pgfqpoint{0.736570in}{2.738823in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{2.724874in}}%
\pgfpathlineto{\pgfqpoint{0.793431in}{2.708002in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{2.687530in}}%
\pgfpathlineto{\pgfqpoint{0.857082in}{2.662574in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.632819in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{2.597266in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{2.553969in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{2.500777in}}%
\pgfpathlineto{\pgfqpoint{1.088771in}{2.432670in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{2.336702in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230151in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.908878in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{2.881223in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{2.857247in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{2.838126in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{2.823003in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{2.811152in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{2.801427in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{2.793317in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{2.786948in}}%
\pgfpathlineto{\pgfqpoint{0.545617in}{2.781847in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{2.777530in}}%
\pgfpathlineto{\pgfqpoint{0.652550in}{2.766147in}}%
\pgfpathlineto{\pgfqpoint{0.681405in}{2.759124in}}%
\pgfpathlineto{\pgfqpoint{0.709412in}{2.749999in}}%
\pgfpathlineto{\pgfqpoint{0.736570in}{2.738823in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{2.724874in}}%
\pgfpathlineto{\pgfqpoint{0.793431in}{2.708002in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{2.687530in}}%
\pgfpathlineto{\pgfqpoint{0.857082in}{2.662574in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.632819in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{2.597266in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{2.553969in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{2.500777in}}%
\pgfpathlineto{\pgfqpoint{1.088771in}{2.432670in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{2.336702in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230151in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.891662in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{2.869032in}}%
\pgfpathlineto{\pgfqpoint{0.452262in}{2.849837in}}%
\pgfpathlineto{\pgfqpoint{0.470933in}{2.832898in}}%
\pgfpathlineto{\pgfqpoint{0.490452in}{2.818121in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{2.804854in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{2.792721in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{2.781448in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{2.769580in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{2.726904in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{2.711750in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{2.694903in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{2.675991in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{2.654509in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{2.629754in}}%
\pgfpathlineto{\pgfqpoint{0.933463in}{2.602247in}}%
\pgfpathlineto{\pgfqpoint{0.969108in}{2.570453in}}%
\pgfpathlineto{\pgfqpoint{1.005601in}{2.534901in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{2.494573in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{2.449210in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{2.397521in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{2.339120in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{2.273664in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.207173in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.207173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.887617in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.865103in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{2.846387in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{2.830149in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{2.816282in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{2.804601in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{2.794479in}}%
\pgfpathlineto{\pgfqpoint{0.546465in}{2.785249in}}%
\pgfpathlineto{\pgfqpoint{0.575320in}{2.776525in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{2.764643in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{2.750611in}}%
\pgfpathlineto{\pgfqpoint{0.713655in}{2.739032in}}%
\pgfpathlineto{\pgfqpoint{0.745905in}{2.726198in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{2.711675in}}%
\pgfpathlineto{\pgfqpoint{0.807010in}{2.694710in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{2.674694in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{2.651466in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{2.624229in}}%
\pgfpathlineto{\pgfqpoint{0.941101in}{2.591998in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{2.554481in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{2.509720in}}%
\pgfpathlineto{\pgfqpoint{1.072647in}{2.455501in}}%
\pgfpathlineto{\pgfqpoint{1.131205in}{2.387535in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{2.294241in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.225308in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.225308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.940808in}}%
\pgfpathlineto{\pgfqpoint{0.433591in}{2.904740in}}%
\pgfpathlineto{\pgfqpoint{0.450565in}{2.873584in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.846817in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{2.823967in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{2.803720in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{2.786866in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{2.772989in}}%
\pgfpathlineto{\pgfqpoint{0.556649in}{2.761223in}}%
\pgfpathlineto{\pgfqpoint{0.576169in}{2.751515in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{2.743460in}}%
\pgfpathlineto{\pgfqpoint{0.621149in}{2.736887in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{2.731540in}}%
\pgfpathlineto{\pgfqpoint{0.689892in}{2.726314in}}%
\pgfpathlineto{\pgfqpoint{0.750148in}{2.718460in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{2.712132in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{2.704220in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{2.694764in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{2.683299in}}%
\pgfpathlineto{\pgfqpoint{0.879996in}{2.669356in}}%
\pgfpathlineto{\pgfqpoint{0.903759in}{2.652829in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{2.632953in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{2.609481in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{2.581325in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{2.548155in}}%
\pgfpathlineto{\pgfqpoint{1.042094in}{2.507587in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{2.458019in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{2.393015in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{2.289255in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.179800in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.179800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.895073in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{2.872843in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{2.853317in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{2.836370in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{2.821818in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{2.809429in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{2.798079in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{2.787958in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{2.778149in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{2.766525in}}%
\pgfpathlineto{\pgfqpoint{0.685649in}{2.744971in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{2.731864in}}%
\pgfpathlineto{\pgfqpoint{0.756938in}{2.717596in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{2.701659in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{2.683246in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{2.662299in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{2.637536in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{2.609365in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{2.576187in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{2.537681in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{2.492763in}}%
\pgfpathlineto{\pgfqpoint{1.092166in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{1.151574in}{2.369302in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{2.267779in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.232506in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.232506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.895163in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{2.872913in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{2.853367in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{2.836402in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{2.821834in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{2.809430in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{2.798490in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{2.788267in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{2.778379in}}%
\pgfpathlineto{\pgfqpoint{0.607570in}{2.766932in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{2.744376in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{2.731163in}}%
\pgfpathlineto{\pgfqpoint{0.758635in}{2.716780in}}%
\pgfpathlineto{\pgfqpoint{0.790885in}{2.700725in}}%
\pgfpathlineto{\pgfqpoint{0.823135in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{2.660530in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{2.635571in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{2.607211in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{2.573844in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{2.535158in}}%
\pgfpathlineto{\pgfqpoint{1.046337in}{2.489161in}}%
\pgfpathlineto{\pgfqpoint{1.096410in}{2.433627in}}%
\pgfpathlineto{\pgfqpoint{1.156666in}{2.363301in}}%
\pgfpathlineto{\pgfqpoint{1.244080in}{2.257463in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.232557in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.232557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.865737in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{2.847118in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{2.830895in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{2.816903in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{2.804488in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{2.793659in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{2.783703in}}%
\pgfpathlineto{\pgfqpoint{0.575320in}{2.773949in}}%
\pgfpathlineto{\pgfqpoint{0.625393in}{2.761441in}}%
\pgfpathlineto{\pgfqpoint{0.692438in}{2.744317in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{2.731944in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{2.718891in}}%
\pgfpathlineto{\pgfqpoint{0.797674in}{2.704112in}}%
\pgfpathlineto{\pgfqpoint{0.829076in}{2.687240in}}%
\pgfpathlineto{\pgfqpoint{0.859628in}{2.668304in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{2.646780in}}%
\pgfpathlineto{\pgfqpoint{0.921582in}{2.621904in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{2.593442in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.561201in}}%
\pgfpathlineto{\pgfqpoint{1.021726in}{2.524093in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{2.481802in}}%
\pgfpathlineto{\pgfqpoint{1.096410in}{2.434084in}}%
\pgfpathlineto{\pgfqpoint{1.137995in}{2.378453in}}%
\pgfpathlineto{\pgfqpoint{1.182975in}{2.314468in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{2.239301in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190420in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.882844in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.863371in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.846449in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.831823in}}%
\pgfpathlineto{\pgfqpoint{0.487058in}{2.818694in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{2.806614in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{2.795290in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{2.783529in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{2.766837in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{2.746337in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{2.730828in}}%
\pgfpathlineto{\pgfqpoint{0.761181in}{2.714591in}}%
\pgfpathlineto{\pgfqpoint{0.795977in}{2.696708in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{2.676805in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{2.654364in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{2.628672in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{2.599527in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{2.566771in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{2.529428in}}%
\pgfpathlineto{\pgfqpoint{1.048884in}{2.487236in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{2.439997in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{2.385471in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{2.323270in}}%
\pgfpathlineto{\pgfqpoint{1.237290in}{2.250817in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.212742in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.212742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.863410in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.846480in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.831847in}}%
\pgfpathlineto{\pgfqpoint{0.487058in}{2.818711in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{2.806624in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{2.795293in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{2.783525in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{2.766824in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{2.746317in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{2.730805in}}%
\pgfpathlineto{\pgfqpoint{0.761181in}{2.714567in}}%
\pgfpathlineto{\pgfqpoint{0.795977in}{2.696683in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{2.676780in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{2.654340in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{2.628649in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{2.599506in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{2.566752in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{2.529411in}}%
\pgfpathlineto{\pgfqpoint{1.048884in}{2.487222in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{2.439986in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{2.385464in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{2.323268in}}%
\pgfpathlineto{\pgfqpoint{1.237290in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.212748in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.212748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417438in}{2.992010in}}%
\pgfpathlineto{\pgfqpoint{0.424255in}{2.939865in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{2.896252in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{2.860466in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{2.834048in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{2.814358in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{2.798384in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{2.786821in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.777923in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{2.771900in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{2.767518in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{2.764966in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{2.764162in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{2.765487in}}%
\pgfpathlineto{\pgfqpoint{0.630485in}{2.770115in}}%
\pgfpathlineto{\pgfqpoint{0.657642in}{2.769210in}}%
\pgfpathlineto{\pgfqpoint{0.683103in}{2.766114in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{2.760865in}}%
\pgfpathlineto{\pgfqpoint{0.732326in}{2.753319in}}%
\pgfpathlineto{\pgfqpoint{0.756938in}{2.743466in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{2.730886in}}%
\pgfpathlineto{\pgfqpoint{0.808707in}{2.715414in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{2.696308in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{2.673247in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{2.645964in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{2.613402in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{2.575213in}}%
\pgfpathlineto{\pgfqpoint{1.008147in}{2.530166in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{2.476907in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.411824in}}%
\pgfpathlineto{\pgfqpoint{1.163455in}{2.331007in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{2.222288in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.189868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.871050in}}%
\pgfpathlineto{\pgfqpoint{0.433591in}{2.852988in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{2.837213in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{2.823622in}}%
\pgfpathlineto{\pgfqpoint{0.490452in}{2.811603in}}%
\pgfpathlineto{\pgfqpoint{0.512518in}{2.801212in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{2.791776in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{2.782668in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{2.769972in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{2.756859in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{2.733241in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{2.718882in}}%
\pgfpathlineto{\pgfqpoint{0.801918in}{2.702456in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{2.683520in}}%
\pgfpathlineto{\pgfqpoint{0.862174in}{2.661438in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{2.635371in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{2.604288in}}%
\pgfpathlineto{\pgfqpoint{0.966562in}{2.567880in}}%
\pgfpathlineto{\pgfqpoint{1.008147in}{2.524180in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{2.469089in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{2.394244in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.221387in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.221387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.870588in}}%
\pgfpathlineto{\pgfqpoint{0.433591in}{2.852526in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{2.836806in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{2.823321in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{2.811905in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{2.801632in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{2.792668in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{0.616057in}{2.772783in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{2.759571in}}%
\pgfpathlineto{\pgfqpoint{0.706866in}{2.748681in}}%
\pgfpathlineto{\pgfqpoint{0.738267in}{2.736762in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{2.723123in}}%
\pgfpathlineto{\pgfqpoint{0.797674in}{2.706988in}}%
\pgfpathlineto{\pgfqpoint{0.827378in}{2.688267in}}%
\pgfpathlineto{\pgfqpoint{0.857931in}{2.666319in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{2.641013in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{2.610726in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{2.575114in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{2.532161in}}%
\pgfpathlineto{\pgfqpoint{1.048035in}{2.478662in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{2.408240in}}%
\pgfpathlineto{\pgfqpoint{1.219468in}{2.271111in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.216362in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.216362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.909473in}}%
\pgfpathlineto{\pgfqpoint{0.435288in}{2.883083in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{2.838207in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{2.819455in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{2.802929in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{2.787918in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{2.773992in}}%
\pgfpathlineto{\pgfqpoint{0.598235in}{2.760853in}}%
\pgfpathlineto{\pgfqpoint{0.634728in}{2.747280in}}%
\pgfpathlineto{\pgfqpoint{0.691590in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.759484in}{2.706392in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{2.690802in}}%
\pgfpathlineto{\pgfqpoint{0.834168in}{2.674868in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{2.657688in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{2.638947in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{2.617553in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{2.594013in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.567618in}}%
\pgfpathlineto{\pgfqpoint{1.016634in}{2.538254in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{2.504874in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{2.467168in}}%
\pgfpathlineto{\pgfqpoint{1.110837in}{2.424856in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{2.377706in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{2.324187in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{2.263909in}}%
\pgfpathlineto{\pgfqpoint{1.254264in}{2.195043in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.176383in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.176383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.864584in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.848287in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.834318in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{2.821916in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{2.811101in}}%
\pgfpathlineto{\pgfqpoint{0.512518in}{2.801098in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{2.791484in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{2.779981in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{2.757952in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{2.744914in}}%
\pgfpathlineto{\pgfqpoint{0.740813in}{2.730643in}}%
\pgfpathlineto{\pgfqpoint{0.774760in}{2.714612in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{2.696491in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{2.675795in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{2.652467in}}%
\pgfpathlineto{\pgfqpoint{0.908003in}{2.625799in}}%
\pgfpathlineto{\pgfqpoint{0.942799in}{2.595619in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{2.521517in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{2.426391in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{2.368114in}}%
\pgfpathlineto{\pgfqpoint{1.195705in}{2.300739in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{2.221518in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.203031in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.203031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.864584in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.848287in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.834318in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{2.821916in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{2.811101in}}%
\pgfpathlineto{\pgfqpoint{0.512518in}{2.801099in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{2.791484in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{2.779981in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{2.757952in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{2.744914in}}%
\pgfpathlineto{\pgfqpoint{0.740813in}{2.730643in}}%
\pgfpathlineto{\pgfqpoint{0.774760in}{2.714612in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{2.696491in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{2.675795in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{2.652467in}}%
\pgfpathlineto{\pgfqpoint{0.908003in}{2.625799in}}%
\pgfpathlineto{\pgfqpoint{0.942799in}{2.595619in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{2.521516in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{2.426391in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{2.368114in}}%
\pgfpathlineto{\pgfqpoint{1.195705in}{2.300739in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{2.221518in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.203031in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.203031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.969700in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{2.921292in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{2.882156in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.850929in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{2.826386in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{2.807437in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{2.794078in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{2.783289in}}%
\pgfpathlineto{\pgfqpoint{0.504031in}{2.775610in}}%
\pgfpathlineto{\pgfqpoint{0.515913in}{2.770089in}}%
\pgfpathlineto{\pgfqpoint{0.528643in}{2.766586in}}%
\pgfpathlineto{\pgfqpoint{0.543919in}{2.764724in}}%
\pgfpathlineto{\pgfqpoint{0.564288in}{2.764662in}}%
\pgfpathlineto{\pgfqpoint{0.641517in}{2.766638in}}%
\pgfpathlineto{\pgfqpoint{0.665280in}{2.763815in}}%
\pgfpathlineto{\pgfqpoint{0.688195in}{2.758800in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{2.751474in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{2.741500in}}%
\pgfpathlineto{\pgfqpoint{0.760333in}{2.728298in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{2.711612in}}%
\pgfpathlineto{\pgfqpoint{0.817194in}{2.690664in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{2.664520in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.631407in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{2.588566in}}%
\pgfpathlineto{\pgfqpoint{0.993719in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{2.420085in}}%
\pgfpathlineto{\pgfqpoint{1.213527in}{2.305516in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.255492in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.255492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.876736in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.857883in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.841506in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.827460in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.815539in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{2.804695in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{2.794764in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{2.784999in}}%
\pgfpathlineto{\pgfqpoint{0.616906in}{2.770496in}}%
\pgfpathlineto{\pgfqpoint{0.668675in}{2.755718in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{2.742981in}}%
\pgfpathlineto{\pgfqpoint{0.738267in}{2.729125in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{2.713237in}}%
\pgfpathlineto{\pgfqpoint{0.802767in}{2.694864in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{2.673399in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.648702in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{2.619994in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{2.586325in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{2.546601in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{2.499650in}}%
\pgfpathlineto{\pgfqpoint{1.082831in}{2.443356in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{2.270966in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230117in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.876737in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.857884in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.841506in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.827461in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.815539in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{2.804696in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{2.794764in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{2.784999in}}%
\pgfpathlineto{\pgfqpoint{0.616906in}{2.770496in}}%
\pgfpathlineto{\pgfqpoint{0.668675in}{2.755718in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{2.742981in}}%
\pgfpathlineto{\pgfqpoint{0.738267in}{2.729125in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{2.713237in}}%
\pgfpathlineto{\pgfqpoint{0.802767in}{2.694864in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{2.673399in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.648702in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{2.619994in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{2.586325in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{2.546602in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{2.499651in}}%
\pgfpathlineto{\pgfqpoint{1.082831in}{2.443356in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{2.371610in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{2.270966in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230117in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.230117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.899254in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{2.877745in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{2.860691in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{2.846123in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.833056in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{2.821594in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{2.811205in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{2.801198in}}%
\pgfpathlineto{\pgfqpoint{0.555801in}{2.790463in}}%
\pgfpathlineto{\pgfqpoint{0.679708in}{2.749302in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{2.733058in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{2.714756in}}%
\pgfpathlineto{\pgfqpoint{0.792582in}{2.693925in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{2.670519in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{2.643922in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{2.613996in}}%
\pgfpathlineto{\pgfqpoint{0.947042in}{2.580627in}}%
\pgfpathlineto{\pgfqpoint{0.988627in}{2.542921in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{2.500622in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{2.453488in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{2.401291in}}%
\pgfpathlineto{\pgfqpoint{1.171942in}{2.343820in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{2.280872in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.224890in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.224890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.867241in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.846098in}}%
\pgfpathlineto{\pgfqpoint{0.487058in}{2.824941in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{2.803547in}}%
\pgfpathlineto{\pgfqpoint{0.578715in}{2.781325in}}%
\pgfpathlineto{\pgfqpoint{0.640669in}{2.755959in}}%
\pgfpathlineto{\pgfqpoint{0.795128in}{2.693939in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{2.674365in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{0.900365in}{2.636282in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{2.615389in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{2.592349in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{2.566386in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{2.536522in}}%
\pgfpathlineto{\pgfqpoint{1.044640in}{2.501597in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{2.459234in}}%
\pgfpathlineto{\pgfqpoint{1.117627in}{2.406797in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{2.334408in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.193893in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.193893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.868644in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.847061in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.825951in}}%
\pgfpathlineto{\pgfqpoint{0.527794in}{2.804537in}}%
\pgfpathlineto{\pgfqpoint{0.575320in}{2.782632in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{2.758212in}}%
\pgfpathlineto{\pgfqpoint{0.811253in}{2.686117in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{2.666960in}}%
\pgfpathlineto{\pgfqpoint{0.881694in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{0.911397in}{2.628719in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{2.607580in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{2.583605in}}%
\pgfpathlineto{\pgfqpoint{0.995417in}{2.556629in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{2.525693in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{2.488620in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{2.443944in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{2.386746in}}%
\pgfpathlineto{\pgfqpoint{1.190613in}{2.302031in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.193415in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.193415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.864645in}}%
\pgfpathlineto{\pgfqpoint{0.436137in}{2.849072in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{2.835056in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{2.822068in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{2.809374in}}%
\pgfpathlineto{\pgfqpoint{0.544768in}{2.795801in}}%
\pgfpathlineto{\pgfqpoint{0.607570in}{2.774773in}}%
\pgfpathlineto{\pgfqpoint{0.672919in}{2.752050in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{0.757786in}{2.715637in}}%
\pgfpathlineto{\pgfqpoint{0.795977in}{2.695604in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{2.673463in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.649217in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{2.622265in}}%
\pgfpathlineto{\pgfqpoint{0.942799in}{2.592510in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{2.559878in}}%
\pgfpathlineto{\pgfqpoint{1.016634in}{2.523451in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{2.483912in}}%
\pgfpathlineto{\pgfqpoint{1.092166in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{1.131205in}{2.392171in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{2.339525in}}%
\pgfpathlineto{\pgfqpoint{1.211830in}{2.282093in}}%
\pgfpathlineto{\pgfqpoint{1.254264in}{2.218392in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.202525in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.202525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.892820in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{2.869484in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{2.850298in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{2.833771in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{2.820478in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{2.809318in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{2.799726in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{2.791760in}}%
\pgfpathlineto{\pgfqpoint{0.552406in}{2.784827in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{2.778029in}}%
\pgfpathlineto{\pgfqpoint{0.673767in}{2.759235in}}%
\pgfpathlineto{\pgfqpoint{0.704320in}{2.749868in}}%
\pgfpathlineto{\pgfqpoint{0.733175in}{2.738666in}}%
\pgfpathlineto{\pgfqpoint{0.761181in}{2.725360in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{2.709548in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{2.690628in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{2.668445in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{2.642182in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.610828in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{2.573224in}}%
\pgfpathlineto{\pgfqpoint{0.992871in}{2.527208in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{2.469491in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{2.388538in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.198936in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.198936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.860473in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{2.844403in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{2.830529in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{2.818204in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{2.807022in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{2.796091in}}%
\pgfpathlineto{\pgfqpoint{0.579564in}{2.783487in}}%
\pgfpathlineto{\pgfqpoint{0.669524in}{2.757276in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{2.743439in}}%
\pgfpathlineto{\pgfqpoint{0.742510in}{2.728468in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{2.711812in}}%
\pgfpathlineto{\pgfqpoint{0.808707in}{2.692627in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{2.670844in}}%
\pgfpathlineto{\pgfqpoint{0.875753in}{2.645819in}}%
\pgfpathlineto{\pgfqpoint{0.911397in}{2.616721in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{2.583327in}}%
\pgfpathlineto{\pgfqpoint{0.988627in}{2.544661in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{2.498724in}}%
\pgfpathlineto{\pgfqpoint{1.082831in}{2.443261in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.374942in}}%
\pgfpathlineto{\pgfqpoint{1.217771in}{2.282190in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.224443in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.224443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.869471in}}%
\pgfpathlineto{\pgfqpoint{0.419163in}{2.858912in}}%
\pgfpathlineto{\pgfqpoint{0.424255in}{2.849976in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{2.841410in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{2.832752in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{2.824397in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{2.815328in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{2.804737in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{2.787873in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{2.762547in}}%
\pgfpathlineto{\pgfqpoint{0.694984in}{2.744324in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{2.725866in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{2.706786in}}%
\pgfpathlineto{\pgfqpoint{0.818891in}{2.686504in}}%
\pgfpathlineto{\pgfqpoint{0.855385in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.640710in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{2.615260in}}%
\pgfpathlineto{\pgfqpoint{0.958924in}{2.586995in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{2.556515in}}%
\pgfpathlineto{\pgfqpoint{1.025121in}{2.522960in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{2.486165in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{2.445999in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{2.401210in}}%
\pgfpathlineto{\pgfqpoint{1.160061in}{2.351494in}}%
\pgfpathlineto{\pgfqpoint{1.195705in}{2.296611in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{2.234976in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.180070in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.180070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.869471in}}%
\pgfpathlineto{\pgfqpoint{0.419163in}{2.858911in}}%
\pgfpathlineto{\pgfqpoint{0.424255in}{2.849975in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{2.841409in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{2.832751in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{2.824396in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{2.815328in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{2.804737in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{2.787873in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{2.762547in}}%
\pgfpathlineto{\pgfqpoint{0.694984in}{2.744324in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{2.725866in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{2.706785in}}%
\pgfpathlineto{\pgfqpoint{0.818891in}{2.686504in}}%
\pgfpathlineto{\pgfqpoint{0.855385in}{2.664656in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.640710in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{2.615259in}}%
\pgfpathlineto{\pgfqpoint{0.958924in}{2.586994in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{2.556515in}}%
\pgfpathlineto{\pgfqpoint{1.025121in}{2.522960in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{2.486165in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{2.445998in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{2.401210in}}%
\pgfpathlineto{\pgfqpoint{1.160061in}{2.351493in}}%
\pgfpathlineto{\pgfqpoint{1.195705in}{2.296611in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{2.234976in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.180070in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.180070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.862577in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{2.846285in}}%
\pgfpathlineto{\pgfqpoint{0.469235in}{2.830475in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{2.814916in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{2.798278in}}%
\pgfpathlineto{\pgfqpoint{0.602478in}{2.775548in}}%
\pgfpathlineto{\pgfqpoint{0.689892in}{2.742759in}}%
\pgfpathlineto{\pgfqpoint{0.738267in}{2.722133in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{2.701648in}}%
\pgfpathlineto{\pgfqpoint{0.819740in}{2.680378in}}%
\pgfpathlineto{\pgfqpoint{0.857082in}{2.657544in}}%
\pgfpathlineto{\pgfqpoint{0.893575in}{2.632629in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{2.575754in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{2.508701in}}%
\pgfpathlineto{\pgfqpoint{1.069252in}{2.470560in}}%
\pgfpathlineto{\pgfqpoint{1.104896in}{2.428132in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{2.382190in}}%
\pgfpathlineto{\pgfqpoint{1.176185in}{2.332624in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{2.278015in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{2.219393in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.193638in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.193638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.853080in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{2.839174in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{2.825882in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{2.813025in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{2.799159in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{2.775354in}}%
\pgfpathlineto{\pgfqpoint{0.669524in}{2.755690in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{2.738855in}}%
\pgfpathlineto{\pgfqpoint{0.751846in}{2.721321in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{2.702081in}}%
\pgfpathlineto{\pgfqpoint{0.824832in}{2.681218in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{2.657741in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{2.631536in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{2.602533in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{2.569921in}}%
\pgfpathlineto{\pgfqpoint{1.005601in}{2.533516in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{2.493180in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{2.447831in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{2.396178in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{2.337889in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{2.270376in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.206984in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.206984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.865221in}}%
\pgfpathlineto{\pgfqpoint{0.420012in}{2.855826in}}%
\pgfpathlineto{\pgfqpoint{0.425953in}{2.846931in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{2.838490in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{2.830032in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{2.821456in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{2.812004in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{2.800330in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{2.748213in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{2.729996in}}%
\pgfpathlineto{\pgfqpoint{0.771365in}{2.711107in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{2.690957in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{2.669172in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{2.645800in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{2.620295in}}%
\pgfpathlineto{\pgfqpoint{0.952134in}{2.592610in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{2.562739in}}%
\pgfpathlineto{\pgfqpoint{1.018331in}{2.529829in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{2.493711in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{2.454247in}}%
\pgfpathlineto{\pgfqpoint{1.117627in}{2.411340in}}%
\pgfpathlineto{\pgfqpoint{1.151574in}{2.363711in}}%
\pgfpathlineto{\pgfqpoint{1.187218in}{2.309779in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{2.249097in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{2.181354in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.179835in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.179835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.854776in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.839071in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.825585in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.804971in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{2.797265in}}%
\pgfpathlineto{\pgfqpoint{0.530340in}{2.790725in}}%
\pgfpathlineto{\pgfqpoint{0.559196in}{2.785234in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{2.779425in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{2.771531in}}%
\pgfpathlineto{\pgfqpoint{0.693287in}{2.764642in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{2.756173in}}%
\pgfpathlineto{\pgfqpoint{0.750997in}{2.745821in}}%
\pgfpathlineto{\pgfqpoint{0.778155in}{2.733367in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{2.718416in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{2.700936in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{2.679636in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.654901in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{2.625056in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.589736in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{2.546834in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{2.492989in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{2.421539in}}%
\pgfpathlineto{\pgfqpoint{1.223711in}{2.264425in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.213036in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.213036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.886168in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{2.862167in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{2.838329in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{2.815405in}}%
\pgfpathlineto{\pgfqpoint{0.554952in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{0.599083in}{2.769719in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{2.746510in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{2.667547in}}%
\pgfpathlineto{\pgfqpoint{0.875753in}{2.649044in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{2.612294in}}%
\pgfpathlineto{\pgfqpoint{0.961470in}{2.592024in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.569576in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{2.544158in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{2.514755in}}%
\pgfpathlineto{\pgfqpoint{1.067554in}{2.479061in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{2.435506in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.206738in}{2.275878in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.188643in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.188643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.886167in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{2.862166in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{2.838328in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{2.815405in}}%
\pgfpathlineto{\pgfqpoint{0.554952in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{0.599083in}{2.769719in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{2.746510in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{2.667547in}}%
\pgfpathlineto{\pgfqpoint{0.875753in}{2.649044in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{2.612294in}}%
\pgfpathlineto{\pgfqpoint{0.961470in}{2.592024in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.569577in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{2.544159in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{2.514756in}}%
\pgfpathlineto{\pgfqpoint{1.067554in}{2.479061in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{2.435506in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.206738in}{2.275878in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.188643in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.188643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.985820in}}%
\pgfpathlineto{\pgfqpoint{0.424255in}{2.939041in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.901247in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{2.870337in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{2.846838in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{2.827060in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{2.810548in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{2.796875in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{2.785639in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{2.775964in}}%
\pgfpathlineto{\pgfqpoint{0.527794in}{2.767856in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{2.760611in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{2.753956in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{2.746449in}}%
\pgfpathlineto{\pgfqpoint{0.698379in}{2.729197in}}%
\pgfpathlineto{\pgfqpoint{0.738267in}{2.718839in}}%
\pgfpathlineto{\pgfqpoint{0.774760in}{2.707095in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{2.693548in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{2.660972in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{2.641582in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{2.620108in}}%
\pgfpathlineto{\pgfqpoint{0.966562in}{2.596550in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{2.570116in}}%
\pgfpathlineto{\pgfqpoint{1.025121in}{2.541436in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{2.510512in}}%
\pgfpathlineto{\pgfqpoint{1.081133in}{2.476269in}}%
\pgfpathlineto{\pgfqpoint{1.108291in}{2.439597in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{2.399188in}}%
\pgfpathlineto{\pgfqpoint{1.162607in}{2.354684in}}%
\pgfpathlineto{\pgfqpoint{1.188916in}{2.307283in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{2.255246in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{2.198111in}}%
\pgfpathlineto{\pgfqpoint{1.255218in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.255218in}{2.166208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.889546in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{0.450565in}{2.853255in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{2.837238in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{2.822024in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{2.807203in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{2.791629in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{2.773690in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{2.699026in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.676045in}}%
\pgfpathlineto{\pgfqpoint{0.857931in}{2.652733in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{2.628337in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{2.602386in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{2.545903in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{2.515483in}}%
\pgfpathlineto{\pgfqpoint{1.067554in}{2.482794in}}%
\pgfpathlineto{\pgfqpoint{1.097258in}{2.448691in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{2.412162in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{2.374253in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{2.333742in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{2.290390in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{2.245594in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{2.197688in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.168743in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.168743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.880898in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{2.860220in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{2.840997in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{2.822639in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{2.804746in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{2.786585in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{2.766794in}}%
\pgfpathlineto{\pgfqpoint{0.681405in}{2.736803in}}%
\pgfpathlineto{\pgfqpoint{0.757786in}{2.705361in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{2.683021in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{2.661363in}}%
\pgfpathlineto{\pgfqpoint{0.885088in}{2.639428in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{2.616454in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{2.591981in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{2.565361in}}%
\pgfpathlineto{\pgfqpoint{1.016634in}{2.536513in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{2.505388in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{2.471967in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{2.435161in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{2.395902in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{2.352923in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{2.305947in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{2.254688in}}%
\pgfpathlineto{\pgfqpoint{1.250869in}{2.198846in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.170893in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.170893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.886027in}}%
\pgfpathlineto{\pgfqpoint{0.433591in}{2.867330in}}%
\pgfpathlineto{\pgfqpoint{0.452262in}{2.850176in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{2.834523in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{2.819706in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{2.804834in}}%
\pgfpathlineto{\pgfqpoint{0.556649in}{2.788897in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{2.768882in}}%
\pgfpathlineto{\pgfqpoint{0.734023in}{2.716550in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{2.693606in}}%
\pgfpathlineto{\pgfqpoint{0.827378in}{2.670616in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{2.646938in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{2.621668in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{2.595436in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{2.567757in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{2.537906in}}%
\pgfpathlineto{\pgfqpoint{1.044640in}{2.506591in}}%
\pgfpathlineto{\pgfqpoint{1.076041in}{2.472945in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{2.437840in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{2.400227in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{2.361171in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{2.319400in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{2.276217in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{2.230077in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{2.180656in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.168920in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.168920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.882094in}}%
\pgfpathlineto{\pgfqpoint{0.433591in}{2.863716in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{2.847642in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{2.832309in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{2.817899in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{2.803539in}}%
\pgfpathlineto{\pgfqpoint{0.555801in}{2.788253in}}%
\pgfpathlineto{\pgfqpoint{0.604176in}{2.769137in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{2.721690in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{0.819740in}{2.677473in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{2.654497in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{2.630430in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{2.604820in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{2.577704in}}%
\pgfpathlineto{\pgfqpoint{1.003055in}{2.549143in}}%
\pgfpathlineto{\pgfqpoint{1.035305in}{2.518371in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{2.486173in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{2.451623in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{2.415686in}}%
\pgfpathlineto{\pgfqpoint{1.150725in}{2.377242in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{2.336077in}}%
\pgfpathlineto{\pgfqpoint{1.201646in}{2.293478in}}%
\pgfpathlineto{\pgfqpoint{1.225409in}{2.247924in}}%
\pgfpathlineto{\pgfqpoint{1.248323in}{2.199099in}}%
\pgfpathlineto{\pgfqpoint{1.262438in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.262438in}{2.166208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.931445in}}%
\pgfpathlineto{\pgfqpoint{0.436137in}{2.902828in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{2.876993in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{2.853772in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{2.832966in}}%
\pgfpathlineto{\pgfqpoint{0.523551in}{2.813711in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{2.779325in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{2.762759in}}%
\pgfpathlineto{\pgfqpoint{0.650004in}{2.744508in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{2.711593in}}%
\pgfpathlineto{\pgfqpoint{0.785793in}{2.687640in}}%
\pgfpathlineto{\pgfqpoint{0.827378in}{2.667158in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{2.646269in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{2.624252in}}%
\pgfpathlineto{\pgfqpoint{0.933463in}{2.600096in}}%
\pgfpathlineto{\pgfqpoint{0.966562in}{2.573776in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{2.544558in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{2.512322in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{2.476996in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{2.437523in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{2.393672in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{2.344063in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{2.288323in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.201341in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.201341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.931445in}}%
\pgfpathlineto{\pgfqpoint{0.436137in}{2.902828in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{2.876994in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{2.853772in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{2.832966in}}%
\pgfpathlineto{\pgfqpoint{0.523551in}{2.813711in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{2.779325in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{2.762759in}}%
\pgfpathlineto{\pgfqpoint{0.650004in}{2.744508in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{2.711593in}}%
\pgfpathlineto{\pgfqpoint{0.785793in}{2.687640in}}%
\pgfpathlineto{\pgfqpoint{0.827378in}{2.667158in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{2.646270in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{2.624252in}}%
\pgfpathlineto{\pgfqpoint{0.933463in}{2.600096in}}%
\pgfpathlineto{\pgfqpoint{0.966562in}{2.573776in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{2.544558in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{2.512322in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{2.476996in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{2.437523in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{2.393671in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{2.344063in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{2.288323in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{2.226155in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.201340in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.201340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.891929in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{2.866348in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{2.843048in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{2.821988in}}%
\pgfpathlineto{\pgfqpoint{0.523551in}{2.803068in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{2.785667in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{2.769339in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{2.753009in}}%
\pgfpathlineto{\pgfqpoint{0.669524in}{2.735169in}}%
\pgfpathlineto{\pgfqpoint{0.804464in}{2.685105in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{2.667697in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{2.649390in}}%
\pgfpathlineto{\pgfqpoint{0.909700in}{2.629872in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{2.608762in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{2.585500in}}%
\pgfpathlineto{\pgfqpoint{0.998811in}{2.560067in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{2.531616in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{2.499941in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{2.464854in}}%
\pgfpathlineto{\pgfqpoint{1.114232in}{2.426181in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{2.383766in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{2.336045in}}%
\pgfpathlineto{\pgfqpoint{1.202495in}{2.284069in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{2.226039in}}%
\pgfpathlineto{\pgfqpoint{1.262216in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.262216in}{2.166208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.886870in}}%
\pgfpathlineto{\pgfqpoint{0.430196in}{2.866558in}}%
\pgfpathlineto{\pgfqpoint{0.444624in}{2.849014in}}%
\pgfpathlineto{\pgfqpoint{0.459051in}{2.834844in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{2.822191in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{2.811705in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{2.802324in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{2.793849in}}%
\pgfpathlineto{\pgfqpoint{0.565985in}{2.784820in}}%
\pgfpathlineto{\pgfqpoint{0.663583in}{2.758322in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{2.745921in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{2.731768in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{2.715157in}}%
\pgfpathlineto{\pgfqpoint{0.795128in}{2.695552in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{2.672261in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{2.645104in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{2.612574in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{2.573629in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{2.525607in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{2.463960in}}%
\pgfpathlineto{\pgfqpoint{1.152422in}{2.371818in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.254918in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.254918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.846907in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.831885in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.819133in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.808577in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.800077in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{2.792945in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{2.787354in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{2.782615in}}%
\pgfpathlineto{\pgfqpoint{0.681405in}{2.766613in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{2.759109in}}%
\pgfpathlineto{\pgfqpoint{0.737418in}{2.749781in}}%
\pgfpathlineto{\pgfqpoint{0.763727in}{2.738426in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{2.724663in}}%
\pgfpathlineto{\pgfqpoint{0.817194in}{2.707885in}}%
\pgfpathlineto{\pgfqpoint{0.845200in}{2.687875in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{2.664493in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{2.636878in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{2.603963in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{2.563594in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{2.514347in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{2.449678in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{2.348683in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.200952in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.200952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.844857in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.829923in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.817289in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.798552in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{2.791872in}}%
\pgfpathlineto{\pgfqpoint{0.530340in}{2.786471in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{2.782135in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{2.776624in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{2.771433in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{2.765289in}}%
\pgfpathlineto{\pgfqpoint{0.718747in}{2.757573in}}%
\pgfpathlineto{\pgfqpoint{0.745905in}{2.747738in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{2.735807in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{2.721409in}}%
\pgfpathlineto{\pgfqpoint{0.825681in}{2.703933in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{2.683184in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{2.658290in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{2.628982in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{2.594209in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.551824in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{2.499435in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{2.429300in}}%
\pgfpathlineto{\pgfqpoint{1.188916in}{2.297402in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.200519in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.200519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.842046in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{2.825988in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{2.807226in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{2.769668in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{2.752220in}}%
\pgfpathlineto{\pgfqpoint{0.725537in}{2.734691in}}%
\pgfpathlineto{\pgfqpoint{0.763727in}{2.715865in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{2.695415in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{2.672914in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{2.647783in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{2.619955in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{2.588666in}}%
\pgfpathlineto{\pgfqpoint{0.981838in}{2.552961in}}%
\pgfpathlineto{\pgfqpoint{1.021726in}{2.512599in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{2.465544in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{2.410457in}}%
\pgfpathlineto{\pgfqpoint{1.166850in}{2.343941in}}%
\pgfpathlineto{\pgfqpoint{1.234744in}{2.257041in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.218217in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.218217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.864790in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{2.848384in}}%
\pgfpathlineto{\pgfqpoint{0.480268in}{2.831216in}}%
\pgfpathlineto{\pgfqpoint{0.526946in}{2.810853in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{2.735174in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{2.710648in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{2.685786in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{2.659843in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{2.632387in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{2.602834in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{2.537186in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{2.501003in}}%
\pgfpathlineto{\pgfqpoint{1.074344in}{2.462542in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{2.421789in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{2.377643in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{2.331027in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{2.227649in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.202463in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.202463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.864790in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{2.848384in}}%
\pgfpathlineto{\pgfqpoint{0.480268in}{2.831216in}}%
\pgfpathlineto{\pgfqpoint{0.526946in}{2.810853in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{2.735174in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{2.710648in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{2.685786in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{2.659843in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{2.632387in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{2.602834in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{2.537186in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{2.501003in}}%
\pgfpathlineto{\pgfqpoint{1.074344in}{2.462542in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{2.421789in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{2.377643in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{2.331027in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{2.227649in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.202463in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.202463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.873225in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{2.856696in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{2.842490in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{2.830423in}}%
\pgfpathlineto{\pgfqpoint{0.480268in}{2.819802in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{2.810262in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{2.801269in}}%
\pgfpathlineto{\pgfqpoint{0.559196in}{2.791427in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{2.766399in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{2.753540in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{2.739233in}}%
\pgfpathlineto{\pgfqpoint{0.750997in}{2.722444in}}%
\pgfpathlineto{\pgfqpoint{0.784096in}{2.703126in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{2.680750in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{2.653973in}}%
\pgfpathlineto{\pgfqpoint{0.893575in}{2.622492in}}%
\pgfpathlineto{\pgfqpoint{0.936009in}{2.585379in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{2.540033in}}%
\pgfpathlineto{\pgfqpoint{1.042094in}{2.482727in}}%
\pgfpathlineto{\pgfqpoint{1.118475in}{2.403475in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.249056in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.249056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419558in}{2.992010in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{2.936831in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{2.891571in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{2.853211in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{2.823696in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{2.801032in}}%
\pgfpathlineto{\pgfqpoint{0.478571in}{2.783733in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{2.770668in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{2.760966in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{2.753459in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{2.748105in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{2.744771in}}%
\pgfpathlineto{\pgfqpoint{0.549860in}{2.743172in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{2.743618in}}%
\pgfpathlineto{\pgfqpoint{0.594840in}{2.746700in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{2.755445in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{2.756250in}}%
\pgfpathlineto{\pgfqpoint{0.713655in}{2.754769in}}%
\pgfpathlineto{\pgfqpoint{0.737418in}{2.751087in}}%
\pgfpathlineto{\pgfqpoint{0.760333in}{2.745307in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{2.737268in}}%
\pgfpathlineto{\pgfqpoint{0.807010in}{2.726519in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{2.713328in}}%
\pgfpathlineto{\pgfqpoint{0.855385in}{2.697135in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{0.908003in}{2.654248in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{2.626236in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{2.555422in}}%
\pgfpathlineto{\pgfqpoint{1.035305in}{2.509907in}}%
\pgfpathlineto{\pgfqpoint{1.073495in}{2.457470in}}%
\pgfpathlineto{\pgfqpoint{1.115929in}{2.395384in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{2.320574in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{2.227053in}}%
\pgfpathlineto{\pgfqpoint{1.258501in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.258501in}{2.166208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.847156in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{2.818360in}}%
\pgfpathlineto{\pgfqpoint{0.589748in}{2.786419in}}%
\pgfpathlineto{\pgfqpoint{0.650004in}{2.762662in}}%
\pgfpathlineto{\pgfqpoint{0.702622in}{2.739569in}}%
\pgfpathlineto{\pgfqpoint{0.750997in}{2.715943in}}%
\pgfpathlineto{\pgfqpoint{0.795977in}{2.691554in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{2.665561in}}%
\pgfpathlineto{\pgfqpoint{0.879996in}{2.638541in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{2.609394in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.578710in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{2.546575in}}%
\pgfpathlineto{\pgfqpoint{1.030213in}{2.512255in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{2.475674in}}%
\pgfpathlineto{\pgfqpoint{1.098956in}{2.436763in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{2.395461in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{2.351719in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{2.304196in}}%
\pgfpathlineto{\pgfqpoint{1.227955in}{2.253949in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{2.199414in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190140in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.847156in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{2.818360in}}%
\pgfpathlineto{\pgfqpoint{0.589748in}{2.786419in}}%
\pgfpathlineto{\pgfqpoint{0.650004in}{2.762662in}}%
\pgfpathlineto{\pgfqpoint{0.702622in}{2.739569in}}%
\pgfpathlineto{\pgfqpoint{0.750997in}{2.715943in}}%
\pgfpathlineto{\pgfqpoint{0.795977in}{2.691554in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{2.665561in}}%
\pgfpathlineto{\pgfqpoint{0.879996in}{2.638541in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{2.609394in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.578710in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{2.546575in}}%
\pgfpathlineto{\pgfqpoint{1.030213in}{2.512255in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{2.475674in}}%
\pgfpathlineto{\pgfqpoint{1.098956in}{2.436763in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{2.395461in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{2.351719in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{2.304195in}}%
\pgfpathlineto{\pgfqpoint{1.227955in}{2.253949in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{2.199414in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190140in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.843201in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{2.801557in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{2.778712in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{2.756589in}}%
\pgfpathlineto{\pgfqpoint{0.716201in}{2.734155in}}%
\pgfpathlineto{\pgfqpoint{0.762879in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{0.807010in}{2.686331in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{2.660737in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.633628in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{2.604387in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{2.573640in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{2.540697in}}%
\pgfpathlineto{\pgfqpoint{1.037002in}{2.505490in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{2.467961in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{2.428071in}}%
\pgfpathlineto{\pgfqpoint{1.138844in}{2.385799in}}%
\pgfpathlineto{\pgfqpoint{1.171942in}{2.339916in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{2.290144in}}%
\pgfpathlineto{\pgfqpoint{1.237290in}{2.237627in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190121in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.843201in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{2.801557in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{2.778712in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{2.756589in}}%
\pgfpathlineto{\pgfqpoint{0.716201in}{2.734155in}}%
\pgfpathlineto{\pgfqpoint{0.762879in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{0.807010in}{2.686331in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{2.660737in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.633628in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{2.604387in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{2.573640in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{2.540697in}}%
\pgfpathlineto{\pgfqpoint{1.037002in}{2.505490in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{2.467961in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{2.428071in}}%
\pgfpathlineto{\pgfqpoint{1.138844in}{2.385798in}}%
\pgfpathlineto{\pgfqpoint{1.171942in}{2.339916in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{2.290143in}}%
\pgfpathlineto{\pgfqpoint{1.237290in}{2.237626in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190121in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.843201in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{2.801557in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{2.778712in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{2.756589in}}%
\pgfpathlineto{\pgfqpoint{0.716201in}{2.734155in}}%
\pgfpathlineto{\pgfqpoint{0.762879in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{0.807010in}{2.686331in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{2.660737in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.633628in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{2.604387in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{2.573640in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{2.540697in}}%
\pgfpathlineto{\pgfqpoint{1.037002in}{2.505490in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{2.467961in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{2.428071in}}%
\pgfpathlineto{\pgfqpoint{1.138844in}{2.385798in}}%
\pgfpathlineto{\pgfqpoint{1.171942in}{2.339916in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{2.290143in}}%
\pgfpathlineto{\pgfqpoint{1.237290in}{2.237627in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190121in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.842918in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.822530in}}%
\pgfpathlineto{\pgfqpoint{0.550709in}{2.801357in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{2.779568in}}%
\pgfpathlineto{\pgfqpoint{0.665280in}{2.757027in}}%
\pgfpathlineto{\pgfqpoint{0.717050in}{2.733506in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{2.709113in}}%
\pgfpathlineto{\pgfqpoint{0.811253in}{2.683503in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{2.657280in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{2.629489in}}%
\pgfpathlineto{\pgfqpoint{0.932614in}{2.600764in}}%
\pgfpathlineto{\pgfqpoint{0.969108in}{2.570558in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{2.538912in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{2.505025in}}%
\pgfpathlineto{\pgfqpoint{1.070949in}{2.468797in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.430185in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{2.388112in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{2.340120in}}%
\pgfpathlineto{\pgfqpoint{1.211830in}{2.275946in}}%
\pgfpathlineto{\pgfqpoint{1.255961in}{2.209878in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.198439in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.198439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{2.817132in}}%
\pgfpathlineto{\pgfqpoint{0.556649in}{2.797906in}}%
\pgfpathlineto{\pgfqpoint{0.613511in}{2.778461in}}%
\pgfpathlineto{\pgfqpoint{0.665280in}{2.758452in}}%
\pgfpathlineto{\pgfqpoint{0.713655in}{2.737379in}}%
\pgfpathlineto{\pgfqpoint{0.758635in}{2.715376in}}%
\pgfpathlineto{\pgfqpoint{0.801069in}{2.692175in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{2.641003in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{2.612479in}}%
\pgfpathlineto{\pgfqpoint{0.955529in}{2.582461in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{2.549517in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{2.514305in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{2.475907in}}%
\pgfpathlineto{\pgfqpoint{1.098956in}{2.434162in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{2.388943in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{2.338964in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{2.283940in}}%
\pgfpathlineto{\pgfqpoint{1.246626in}{2.223660in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.194181in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.194181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.855024in}}%
\pgfpathlineto{\pgfqpoint{0.480268in}{2.828307in}}%
\pgfpathlineto{\pgfqpoint{0.672919in}{2.748862in}}%
\pgfpathlineto{\pgfqpoint{0.733175in}{2.720798in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{2.694288in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{2.667952in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{2.641012in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{2.613018in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{2.584048in}}%
\pgfpathlineto{\pgfqpoint{0.989476in}{2.554251in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{2.523031in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{2.489549in}}%
\pgfpathlineto{\pgfqpoint{1.087923in}{2.454634in}}%
\pgfpathlineto{\pgfqpoint{1.118475in}{2.417339in}}%
\pgfpathlineto{\pgfqpoint{1.148179in}{2.377546in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{2.335153in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{2.290074in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{2.240685in}}%
\pgfpathlineto{\pgfqpoint{1.260205in}{2.188226in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.179592in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.179592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.840750in}}%
\pgfpathlineto{\pgfqpoint{0.528643in}{2.807471in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{2.786414in}}%
\pgfpathlineto{\pgfqpoint{0.646609in}{2.765590in}}%
\pgfpathlineto{\pgfqpoint{0.696682in}{2.744317in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{2.722074in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{2.698580in}}%
\pgfpathlineto{\pgfqpoint{0.829076in}{2.673964in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.647250in}}%
\pgfpathlineto{\pgfqpoint{0.908851in}{2.618977in}}%
\pgfpathlineto{\pgfqpoint{0.947042in}{2.588541in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{2.555880in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{2.520951in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{2.483729in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{2.444205in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{2.401305in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{2.354795in}}%
\pgfpathlineto{\pgfqpoint{1.194856in}{2.305712in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{2.252741in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{2.195655in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.192689in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.192689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.840749in}}%
\pgfpathlineto{\pgfqpoint{0.528643in}{2.807471in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{2.786414in}}%
\pgfpathlineto{\pgfqpoint{0.646609in}{2.765590in}}%
\pgfpathlineto{\pgfqpoint{0.696682in}{2.744317in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{2.722074in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{2.698580in}}%
\pgfpathlineto{\pgfqpoint{0.829076in}{2.673964in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.647250in}}%
\pgfpathlineto{\pgfqpoint{0.908851in}{2.618977in}}%
\pgfpathlineto{\pgfqpoint{0.947042in}{2.588541in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{2.555880in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{2.520951in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{2.483728in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{2.444205in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{2.401304in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{2.354794in}}%
\pgfpathlineto{\pgfqpoint{1.194856in}{2.305710in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{2.252739in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{2.195653in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.192687in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.192687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.844177in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{2.799285in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{2.775881in}}%
\pgfpathlineto{\pgfqpoint{0.672919in}{2.753274in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{2.730406in}}%
\pgfpathlineto{\pgfqpoint{0.769668in}{2.706694in}}%
\pgfpathlineto{\pgfqpoint{0.813799in}{2.681815in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{2.655320in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{2.627823in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{2.598188in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{2.567039in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{2.533663in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{2.498859in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{2.461818in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{2.421431in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{2.378520in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{2.333032in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{2.284926in}}%
\pgfpathlineto{\pgfqpoint{1.239836in}{2.232704in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.188649in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.188649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.844178in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{2.799285in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{2.775881in}}%
\pgfpathlineto{\pgfqpoint{0.672919in}{2.753274in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{2.730406in}}%
\pgfpathlineto{\pgfqpoint{0.769668in}{2.706694in}}%
\pgfpathlineto{\pgfqpoint{0.813799in}{2.681814in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{2.655319in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{2.627822in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{2.598187in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{2.567038in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{2.533662in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{2.498858in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{2.461817in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{2.421430in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{2.378519in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{2.333031in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.239836in}{2.232704in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.188648in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.188648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.844177in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{2.799285in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{2.775881in}}%
\pgfpathlineto{\pgfqpoint{0.672919in}{2.753274in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{2.730406in}}%
\pgfpathlineto{\pgfqpoint{0.769668in}{2.706694in}}%
\pgfpathlineto{\pgfqpoint{0.813799in}{2.681814in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{2.655320in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{2.627822in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{2.598188in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{2.567038in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{2.533663in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{2.498858in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{2.461817in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{2.421430in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{2.378520in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{2.333032in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{2.284926in}}%
\pgfpathlineto{\pgfqpoint{1.239836in}{2.232704in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.188648in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.188648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.838565in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{2.810403in}}%
\pgfpathlineto{\pgfqpoint{0.579564in}{2.790793in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{2.771295in}}%
\pgfpathlineto{\pgfqpoint{0.683103in}{2.751290in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{2.730306in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{2.708091in}}%
\pgfpathlineto{\pgfqpoint{0.813799in}{2.684281in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{2.658922in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.631475in}}%
\pgfpathlineto{\pgfqpoint{0.930917in}{2.601886in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{2.570118in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{2.536160in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{2.499129in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{2.459809in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{2.417205in}}%
\pgfpathlineto{\pgfqpoint{1.148179in}{2.371157in}}%
\pgfpathlineto{\pgfqpoint{1.184672in}{2.320297in}}%
\pgfpathlineto{\pgfqpoint{1.221165in}{2.265549in}}%
\pgfpathlineto{\pgfqpoint{1.258507in}{2.205402in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.195444in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.195444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.838564in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{2.810403in}}%
\pgfpathlineto{\pgfqpoint{0.579564in}{2.790793in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{2.771295in}}%
\pgfpathlineto{\pgfqpoint{0.683103in}{2.751290in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{2.730306in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{2.708091in}}%
\pgfpathlineto{\pgfqpoint{0.813799in}{2.684281in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{2.658922in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.631476in}}%
\pgfpathlineto{\pgfqpoint{0.930917in}{2.601886in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{2.570118in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{2.536161in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{2.499129in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{2.459809in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{2.417205in}}%
\pgfpathlineto{\pgfqpoint{1.148179in}{2.371157in}}%
\pgfpathlineto{\pgfqpoint{1.184672in}{2.320297in}}%
\pgfpathlineto{\pgfqpoint{1.221165in}{2.265549in}}%
\pgfpathlineto{\pgfqpoint{1.258507in}{2.205402in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.195444in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.195444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.884005in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{2.864710in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{2.848281in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{2.835268in}}%
\pgfpathlineto{\pgfqpoint{0.470933in}{2.824378in}}%
\pgfpathlineto{\pgfqpoint{0.487058in}{2.814949in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{2.806667in}}%
\pgfpathlineto{\pgfqpoint{0.528643in}{2.799060in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{2.790652in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{2.773368in}}%
\pgfpathlineto{\pgfqpoint{0.665280in}{2.762288in}}%
\pgfpathlineto{\pgfqpoint{0.696682in}{2.749714in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{2.734726in}}%
\pgfpathlineto{\pgfqpoint{0.760333in}{2.716807in}}%
\pgfpathlineto{\pgfqpoint{0.793431in}{2.695864in}}%
\pgfpathlineto{\pgfqpoint{0.829076in}{2.670637in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{2.640177in}}%
\pgfpathlineto{\pgfqpoint{0.911397in}{2.603461in}}%
\pgfpathlineto{\pgfqpoint{0.960621in}{2.558688in}}%
\pgfpathlineto{\pgfqpoint{1.020028in}{2.501530in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.418138in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.254771in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.254771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.942238in}}%
\pgfpathlineto{\pgfqpoint{0.436137in}{2.910540in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{2.881753in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{2.856729in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{2.834094in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{2.813725in}}%
\pgfpathlineto{\pgfqpoint{0.543919in}{2.794841in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{2.777526in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{2.761749in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{2.746579in}}%
\pgfpathlineto{\pgfqpoint{0.663583in}{2.731015in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{2.711614in}}%
\pgfpathlineto{\pgfqpoint{0.802767in}{2.678971in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{2.661134in}}%
\pgfpathlineto{\pgfqpoint{0.878299in}{2.643502in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{2.624666in}}%
\pgfpathlineto{\pgfqpoint{0.941101in}{2.604221in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{2.581604in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{2.556786in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{2.529803in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{2.499785in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{2.465523in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{2.427743in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{2.385068in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{2.338486in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{2.286471in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{2.227081in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.170114in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.170114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.942238in}}%
\pgfpathlineto{\pgfqpoint{0.436137in}{2.910540in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{2.881753in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{2.856729in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{2.834094in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{2.813725in}}%
\pgfpathlineto{\pgfqpoint{0.543919in}{2.794841in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{2.777526in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{2.761749in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{2.746579in}}%
\pgfpathlineto{\pgfqpoint{0.663583in}{2.731015in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{2.711614in}}%
\pgfpathlineto{\pgfqpoint{0.802767in}{2.678971in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{2.661134in}}%
\pgfpathlineto{\pgfqpoint{0.878299in}{2.643502in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{2.624667in}}%
\pgfpathlineto{\pgfqpoint{0.941101in}{2.604221in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{2.581604in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{2.556787in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{2.529803in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{2.499786in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{2.465524in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{2.427743in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{2.385068in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{2.338486in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{2.286471in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{2.227081in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.170115in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.170115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.840428in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{2.818356in}}%
\pgfpathlineto{\pgfqpoint{0.559196in}{2.797427in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{2.776385in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{2.754845in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{2.732669in}}%
\pgfpathlineto{\pgfqpoint{0.767122in}{2.709207in}}%
\pgfpathlineto{\pgfqpoint{0.811253in}{2.684511in}}%
\pgfpathlineto{\pgfqpoint{0.852839in}{2.658691in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.631301in}}%
\pgfpathlineto{\pgfqpoint{0.930917in}{2.602383in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{2.571278in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{2.538710in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{1.073495in}{2.466011in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{2.425683in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.381848in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{2.334282in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{2.282782in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{2.227175in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190276in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.190276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.835909in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{2.821699in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{2.809790in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{2.800109in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{2.792521in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{2.786622in}}%
\pgfpathlineto{\pgfqpoint{0.530340in}{2.782112in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{2.778871in}}%
\pgfpathlineto{\pgfqpoint{0.618603in}{2.775410in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{2.771672in}}%
\pgfpathlineto{\pgfqpoint{0.691590in}{2.766592in}}%
\pgfpathlineto{\pgfqpoint{0.719596in}{2.759801in}}%
\pgfpathlineto{\pgfqpoint{0.745905in}{2.751157in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{2.740124in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{2.726598in}}%
\pgfpathlineto{\pgfqpoint{0.824832in}{2.710550in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{2.691380in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{2.668232in}}%
\pgfpathlineto{\pgfqpoint{0.911397in}{2.640812in}}%
\pgfpathlineto{\pgfqpoint{0.944496in}{2.608063in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{2.568785in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{2.519725in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{2.456288in}}%
\pgfpathlineto{\pgfqpoint{1.152422in}{2.357680in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.214249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.842054in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{2.818910in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{2.797028in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{2.775103in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{2.752729in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{2.729751in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{2.705497in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.680510in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.653921in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{2.626330in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{2.597257in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{2.566021in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{2.533320in}}%
\pgfpathlineto{\pgfqpoint{1.044640in}{2.498391in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{2.461160in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{2.421572in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{2.378440in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{2.332707in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{2.283018in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{2.230548in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.187988in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.187988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.842056in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{2.818912in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{2.797030in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{2.775104in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{2.752730in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{2.729753in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{2.705498in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.680511in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.653922in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{2.626331in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{2.597258in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{2.566021in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{1.044640in}{2.498392in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{2.461160in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{2.421572in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{2.378439in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{2.332706in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{2.283017in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{2.230546in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.187985in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.187985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.842045in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{2.818902in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{2.797021in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{2.775097in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{2.729747in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{2.705494in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.680507in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.653919in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{2.626328in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{2.597256in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{2.566019in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{2.533319in}}%
\pgfpathlineto{\pgfqpoint{1.044640in}{2.498390in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{2.461158in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{2.378436in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{2.332703in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{2.283012in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{2.230540in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.187978in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.187978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.856160in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{2.828007in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{2.749501in}}%
\pgfpathlineto{\pgfqpoint{0.732326in}{2.720453in}}%
\pgfpathlineto{\pgfqpoint{0.785793in}{2.692948in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{2.666053in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{2.638543in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{2.610553in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{2.581640in}}%
\pgfpathlineto{\pgfqpoint{0.992871in}{2.551193in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{2.520006in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{2.487433in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{2.452559in}}%
\pgfpathlineto{\pgfqpoint{1.120173in}{2.416294in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{2.336289in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{2.292250in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{2.245326in}}%
\pgfpathlineto{\pgfqpoint{1.255961in}{2.195379in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.177634in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.177634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.834604in}}%
\pgfpathlineto{\pgfqpoint{0.480268in}{2.819551in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{2.803458in}}%
\pgfpathlineto{\pgfqpoint{0.593143in}{2.786261in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{2.767825in}}%
\pgfpathlineto{\pgfqpoint{0.691590in}{2.748287in}}%
\pgfpathlineto{\pgfqpoint{0.736570in}{2.727428in}}%
\pgfpathlineto{\pgfqpoint{0.779852in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{0.820589in}{2.681225in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{2.655467in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{2.628173in}}%
\pgfpathlineto{\pgfqpoint{0.936009in}{2.598765in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{2.567212in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{2.532674in}}%
\pgfpathlineto{\pgfqpoint{1.044640in}{2.495873in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{2.455883in}}%
\pgfpathlineto{\pgfqpoint{1.115929in}{2.412571in}}%
\pgfpathlineto{\pgfqpoint{1.152422in}{2.364689in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{2.311934in}}%
\pgfpathlineto{\pgfqpoint{1.227955in}{2.254059in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.195139in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.195139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.843004in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{2.819386in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{2.796835in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{2.774255in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{2.751224in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{2.727575in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{2.703074in}}%
\pgfpathlineto{\pgfqpoint{0.820589in}{2.677386in}}%
\pgfpathlineto{\pgfqpoint{0.863023in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.903759in}{2.622218in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{2.592942in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{2.561505in}}%
\pgfpathlineto{\pgfqpoint{1.014936in}{2.528596in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{2.493424in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{2.455887in}}%
\pgfpathlineto{\pgfqpoint{1.116778in}{2.415896in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{2.373369in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{2.328244in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{2.280474in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{2.228529in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.186598in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.186598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.836718in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{2.820621in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{2.803544in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{2.785402in}}%
\pgfpathlineto{\pgfqpoint{0.647458in}{2.766039in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{2.745590in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{2.723825in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{2.700855in}}%
\pgfpathlineto{\pgfqpoint{0.826530in}{2.676316in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{2.650251in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{2.622097in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{2.591779in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{2.559237in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{2.524430in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{2.487337in}}%
\pgfpathlineto{\pgfqpoint{1.088771in}{2.446963in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{2.404172in}}%
\pgfpathlineto{\pgfqpoint{1.158363in}{2.357840in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{2.307776in}}%
\pgfpathlineto{\pgfqpoint{1.227955in}{2.253806in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{2.194314in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.192845in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.192845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.836725in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{2.820629in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{2.803553in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{2.785412in}}%
\pgfpathlineto{\pgfqpoint{0.647458in}{2.766050in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{2.745602in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{2.723838in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{2.700870in}}%
\pgfpathlineto{\pgfqpoint{0.826530in}{2.676331in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{2.650268in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{2.622116in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{2.591799in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{2.559258in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{2.524452in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{2.487362in}}%
\pgfpathlineto{\pgfqpoint{1.088771in}{2.446989in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{2.404199in}}%
\pgfpathlineto{\pgfqpoint{1.158363in}{2.357869in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{2.307807in}}%
\pgfpathlineto{\pgfqpoint{1.227955in}{2.253840in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{2.194350in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.192880in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.192880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{2.945383in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{2.907942in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{2.876920in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{2.851288in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{2.828930in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{2.810876in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{2.796404in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{2.784276in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{2.774416in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{2.766668in}}%
\pgfpathlineto{\pgfqpoint{0.559196in}{2.760566in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{2.755750in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{2.752131in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{2.740312in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{2.733583in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{2.724935in}}%
\pgfpathlineto{\pgfqpoint{0.790885in}{2.714211in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.701071in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{2.684943in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{2.665637in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{2.642308in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{2.614695in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{2.580885in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{2.540464in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{2.491275in}}%
\pgfpathlineto{\pgfqpoint{1.096410in}{2.425841in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{2.311657in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.212836in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{2.212836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{0.374226in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306840in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{2.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840533in,y=2.884788in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{2.176208in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794342in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794342in,y=2.134542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059289in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059289in,y=2.134542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324237in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324237in,y=2.134542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539993in}{2.250035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327804in, y=2.221100in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539993in}{2.638520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327804in, y=2.609584in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.569466in}}%
\pgfpathlineto{\pgfqpoint{1.592569in}{2.530118in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{2.418358in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.354151in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{2.311808in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.279851in}}%
\pgfpathlineto{\pgfqpoint{1.668950in}{2.258342in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{2.243246in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.232340in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.225832in}}%
\pgfpathlineto{\pgfqpoint{1.703746in}{2.222553in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{2.221540in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.222615in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{2.226048in}}%
\pgfpathlineto{\pgfqpoint{1.736844in}{2.232269in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{2.242520in}}%
\pgfpathlineto{\pgfqpoint{1.760607in}{2.257647in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{2.279521in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{2.311705in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{2.367072in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{2.447994in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{2.487483in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{2.517361in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{2.541030in}}%
\pgfpathlineto{\pgfqpoint{1.954955in}{2.560145in}}%
\pgfpathlineto{\pgfqpoint{1.972777in}{2.575255in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{2.587495in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{2.597540in}}%
\pgfpathlineto{\pgfqpoint{2.028790in}{2.605412in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{2.611462in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{2.615856in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{2.618849in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{2.620572in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{2.621168in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.621190in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.621190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.556713in}}%
\pgfpathlineto{\pgfqpoint{1.592569in}{2.527305in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{2.483024in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.319826in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.281947in}}%
\pgfpathlineto{\pgfqpoint{1.675739in}{2.255229in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{2.235912in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.223649in}}%
\pgfpathlineto{\pgfqpoint{1.705443in}{2.215030in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.210253in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{2.208356in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{2.208650in}}%
\pgfpathlineto{\pgfqpoint{1.736844in}{2.211050in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{2.216080in}}%
\pgfpathlineto{\pgfqpoint{1.754667in}{2.224339in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{2.236406in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{2.254194in}}%
\pgfpathlineto{\pgfqpoint{1.790311in}{2.278888in}}%
\pgfpathlineto{\pgfqpoint{1.806436in}{2.313274in}}%
\pgfpathlineto{\pgfqpoint{1.826804in}{2.362356in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{2.492025in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{2.524482in}}%
\pgfpathlineto{\pgfqpoint{1.909126in}{2.547177in}}%
\pgfpathlineto{\pgfqpoint{1.921856in}{2.564403in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{2.577897in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{2.588090in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{2.595539in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.601395in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{2.605751in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{2.608742in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{2.610557in}}%
\pgfpathlineto{\pgfqpoint{2.100928in}{2.611307in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.611382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.553465in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.517408in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{2.454643in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.343453in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.297714in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.266116in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{2.244089in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.228368in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{2.217886in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{2.211591in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{2.208503in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.209362in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.213123in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{2.219728in}}%
\pgfpathlineto{\pgfqpoint{1.758910in}{2.229746in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{2.244967in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{2.266520in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{2.297021in}}%
\pgfpathlineto{\pgfqpoint{1.817469in}{2.341268in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{2.502058in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{2.533642in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{2.556015in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{2.573067in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{2.585569in}}%
\pgfpathlineto{\pgfqpoint{1.956652in}{2.594936in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{2.601562in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{2.606169in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{2.609226in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{2.610888in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{2.611347in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.611352in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.611352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.550794in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.516356in}}%
\pgfpathlineto{\pgfqpoint{1.610391in}{2.462002in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{2.321763in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.281218in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{2.253787in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.233673in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{2.220864in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{2.212611in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{2.205785in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{2.206117in}}%
\pgfpathlineto{\pgfqpoint{1.736844in}{2.208822in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{2.214467in}}%
\pgfpathlineto{\pgfqpoint{1.754667in}{2.223668in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{2.236960in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{2.256238in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{2.284161in}}%
\pgfpathlineto{\pgfqpoint{1.809831in}{2.325636in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{2.415844in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{1.891304in}{2.511272in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{2.538559in}}%
\pgfpathlineto{\pgfqpoint{1.921856in}{2.558760in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{2.574117in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{2.586111in}}%
\pgfpathlineto{\pgfqpoint{1.962593in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{2.601476in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{2.606216in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{2.609373in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{2.611194in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{2.611851in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.611880in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.611880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.816887in}}%
\pgfpathlineto{\pgfqpoint{1.592569in}{2.660290in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.535830in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{2.438744in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{2.369965in}}%
\pgfpathlineto{\pgfqpoint{1.631608in}{2.317337in}}%
\pgfpathlineto{\pgfqpoint{1.640095in}{2.281229in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{2.254472in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{2.237123in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.225153in}}%
\pgfpathlineto{\pgfqpoint{1.670647in}{2.218351in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{2.214626in}}%
\pgfpathlineto{\pgfqpoint{1.684226in}{2.213528in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{2.214664in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{2.218184in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.236210in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.254090in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{2.283232in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{2.407379in}}%
\pgfpathlineto{\pgfqpoint{1.864146in}{2.440504in}}%
\pgfpathlineto{\pgfqpoint{1.889607in}{2.468982in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{2.493233in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{2.514462in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{2.533520in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{2.550438in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.565302in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{2.578590in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{2.590560in}}%
\pgfpathlineto{\pgfqpoint{2.111961in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{2.149302in}{2.610244in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{2.618138in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{2.624859in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.630465in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{2.634943in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.637757in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.637757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.542737in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.512741in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.470133in}}%
\pgfpathlineto{\pgfqpoint{1.630759in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.305257in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.265274in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.238448in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{2.220648in}}%
\pgfpathlineto{\pgfqpoint{1.703746in}{2.209781in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{2.203187in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{2.199873in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.198924in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{2.200273in}}%
\pgfpathlineto{\pgfqpoint{1.738542in}{2.203823in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{2.210289in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{2.221445in}}%
\pgfpathlineto{\pgfqpoint{1.765699in}{2.237198in}}%
\pgfpathlineto{\pgfqpoint{1.778430in}{2.261199in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{2.298534in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{2.378510in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{2.439187in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{2.478740in}}%
\pgfpathlineto{\pgfqpoint{1.891304in}{2.508315in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{2.532044in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{2.550709in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{2.565937in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{2.578101in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{2.588083in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{2.595966in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{2.602175in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{2.607042in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{2.610468in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{2.612708in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{2.613817in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{2.614045in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614045in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.542737in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.512742in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.470133in}}%
\pgfpathlineto{\pgfqpoint{1.630759in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.305257in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.265274in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.238448in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{2.220647in}}%
\pgfpathlineto{\pgfqpoint{1.703746in}{2.209780in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{2.203186in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{2.199872in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.198923in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{2.200273in}}%
\pgfpathlineto{\pgfqpoint{1.738542in}{2.203822in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{2.210289in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{2.221445in}}%
\pgfpathlineto{\pgfqpoint{1.765699in}{2.237198in}}%
\pgfpathlineto{\pgfqpoint{1.778430in}{2.261199in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{2.298534in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{2.378510in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{2.439187in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{2.478740in}}%
\pgfpathlineto{\pgfqpoint{1.891304in}{2.508315in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{2.532045in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{2.550709in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{2.565937in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{2.578101in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{2.588083in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{2.595966in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{2.602175in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{2.607042in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{2.610468in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{2.612708in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{2.613817in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{2.614045in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614045in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.543099in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.513224in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.470576in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.399945in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.304951in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.264939in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.238168in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{2.220443in}}%
\pgfpathlineto{\pgfqpoint{1.703746in}{2.209638in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{2.203089in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{2.199798in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.198856in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{2.200196in}}%
\pgfpathlineto{\pgfqpoint{1.738542in}{2.203720in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{2.210144in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{2.221236in}}%
\pgfpathlineto{\pgfqpoint{1.765699in}{2.236923in}}%
\pgfpathlineto{\pgfqpoint{1.778430in}{2.260868in}}%
\pgfpathlineto{\pgfqpoint{1.794554in}{2.296241in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{2.366088in}}%
\pgfpathlineto{\pgfqpoint{1.852265in}{2.433927in}}%
\pgfpathlineto{\pgfqpoint{1.871784in}{2.474358in}}%
\pgfpathlineto{\pgfqpoint{1.888758in}{2.504670in}}%
\pgfpathlineto{\pgfqpoint{1.904883in}{2.529016in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{2.548172in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{2.563803in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{2.576297in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{2.586567in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{2.594703in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{2.601153in}}%
\pgfpathlineto{\pgfqpoint{2.023698in}{2.606108in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{2.609850in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{2.612356in}}%
\pgfpathlineto{\pgfqpoint{2.138270in}{2.613714in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{2.614116in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.542597in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.512935in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.470640in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.400473in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.302974in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.263148in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.236563in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.219047in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.208465in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{2.202158in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.199117in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.198455in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{2.200098in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.203946in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.210746in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{2.239960in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{2.266483in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{2.306775in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{2.457632in}}%
\pgfpathlineto{\pgfqpoint{1.881120in}{2.491509in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{2.517698in}}%
\pgfpathlineto{\pgfqpoint{1.912521in}{2.538578in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{2.555838in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.580918in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.590000in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{2.597472in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{2.603255in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{2.610975in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{2.613058in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{2.614055in}}%
\pgfpathlineto{\pgfqpoint{2.423426in}{2.614231in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614231in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.542592in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.512927in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.470627in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.400452in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.302941in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.263110in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.236521in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.219003in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.208419in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{2.202112in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.199071in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.198408in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{2.200052in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.203899in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.210701in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.222256in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{2.306743in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{2.457618in}}%
\pgfpathlineto{\pgfqpoint{1.881120in}{2.491498in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{2.517690in}}%
\pgfpathlineto{\pgfqpoint{1.912521in}{2.538572in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{2.555834in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{2.569812in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.580916in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.589998in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{2.597470in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{2.603254in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{2.607716in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{2.610973in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{2.613057in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{2.614053in}}%
\pgfpathlineto{\pgfqpoint{2.423426in}{2.614230in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614230in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.542738in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.513049in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.470735in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.400572in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.303128in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.263335in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.236777in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.208709in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{2.202409in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.199372in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.198710in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{2.200352in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.204195in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.210988in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.222529in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{2.240171in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{2.306926in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{2.457725in}}%
\pgfpathlineto{\pgfqpoint{1.881120in}{2.491611in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{2.517815in}}%
\pgfpathlineto{\pgfqpoint{1.912521in}{2.538714in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{2.555996in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{2.569995in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.581120in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.590223in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{2.597716in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{2.603519in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{2.607998in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{2.611271in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{2.613366in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{2.614370in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{2.614549in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614549in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.542875in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.513217in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.470920in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.400737in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.303197in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.263350in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.236749in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.219223in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.208634in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{2.202323in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.199281in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.198617in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{2.200262in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.204112in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.210917in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.222478in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{2.240149in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{2.266686in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{2.307000in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{2.457910in}}%
\pgfpathlineto{\pgfqpoint{1.881120in}{2.491791in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{2.517979in}}%
\pgfpathlineto{\pgfqpoint{1.912521in}{2.538857in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{2.556113in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{2.570084in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.590258in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{2.597723in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{2.603501in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{2.607957in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{2.611209in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{2.613289in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{2.614287in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614458in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.542501in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.512885in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.470662in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.400583in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.303068in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.263175in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.236523in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.218954in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.208336in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{2.202006in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.198954in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.198289in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{2.199938in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.203800in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.210625in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.222218in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{2.239930in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{2.266517in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{2.306873in}}%
\pgfpathlineto{\pgfqpoint{1.862449in}{2.455941in}}%
\pgfpathlineto{\pgfqpoint{1.880271in}{2.490001in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{2.516371in}}%
\pgfpathlineto{\pgfqpoint{1.912521in}{2.538487in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{2.555726in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{2.569693in}}%
\pgfpathlineto{\pgfqpoint{1.959198in}{2.581337in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{2.590298in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{2.597670in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{2.603580in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{2.608034in}}%
\pgfpathlineto{\pgfqpoint{2.066981in}{2.611201in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{2.613191in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{2.614098in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614232in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.542079in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{2.510333in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.468033in}}%
\pgfpathlineto{\pgfqpoint{1.630759in}{2.398086in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.300964in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.261312in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{2.234906in}}%
\pgfpathlineto{\pgfqpoint{1.696956in}{2.217599in}}%
\pgfpathlineto{\pgfqpoint{1.705443in}{2.207243in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{2.201183in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{2.198023in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.199979in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.204830in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{2.213276in}}%
\pgfpathlineto{\pgfqpoint{1.758910in}{2.225903in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{2.244676in}}%
\pgfpathlineto{\pgfqpoint{1.784370in}{2.274134in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{2.321634in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{2.436413in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{2.475998in}}%
\pgfpathlineto{\pgfqpoint{1.889607in}{2.505577in}}%
\pgfpathlineto{\pgfqpoint{1.905731in}{2.529325in}}%
\pgfpathlineto{\pgfqpoint{1.921008in}{2.548045in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{2.563378in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{2.575700in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{2.585903in}}%
\pgfpathlineto{\pgfqpoint{1.984659in}{2.594062in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.600604in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{2.605867in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{2.609723in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{2.612328in}}%
\pgfpathlineto{\pgfqpoint{2.137421in}{2.613827in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{2.614327in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614344in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.542028in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{2.510272in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.467970in}}%
\pgfpathlineto{\pgfqpoint{1.630759in}{2.398033in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.300951in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.261320in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{2.234930in}}%
\pgfpathlineto{\pgfqpoint{1.696956in}{2.217634in}}%
\pgfpathlineto{\pgfqpoint{1.705443in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{2.201230in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{2.198447in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{2.198072in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.200027in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.204875in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{2.213315in}}%
\pgfpathlineto{\pgfqpoint{1.758910in}{2.225933in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{2.244695in}}%
\pgfpathlineto{\pgfqpoint{1.784370in}{2.274135in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{2.321610in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{2.475934in}}%
\pgfpathlineto{\pgfqpoint{1.889607in}{2.505516in}}%
\pgfpathlineto{\pgfqpoint{1.905731in}{2.529270in}}%
\pgfpathlineto{\pgfqpoint{1.921008in}{2.547996in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{2.563338in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{2.575669in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{2.585882in}}%
\pgfpathlineto{\pgfqpoint{1.984659in}{2.594049in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.600600in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{2.605872in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{2.609735in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{2.612346in}}%
\pgfpathlineto{\pgfqpoint{2.137421in}{2.613850in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{2.614352in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614369in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.535447in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.500439in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{2.452314in}}%
\pgfpathlineto{\pgfqpoint{1.669799in}{2.273727in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{2.244787in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.226642in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{2.214304in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{2.203091in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.202189in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{2.203472in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.207412in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{2.225886in}}%
\pgfpathlineto{\pgfqpoint{1.768245in}{2.242861in}}%
\pgfpathlineto{\pgfqpoint{1.781824in}{2.268229in}}%
\pgfpathlineto{\pgfqpoint{1.799647in}{2.306677in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{2.460126in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{2.493774in}}%
\pgfpathlineto{\pgfqpoint{1.904034in}{2.519863in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{2.540686in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{2.557875in}}%
\pgfpathlineto{\pgfqpoint{1.952409in}{2.571781in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{2.582823in}}%
\pgfpathlineto{\pgfqpoint{1.985507in}{2.591832in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{2.599223in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{2.605141in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{2.609612in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{2.612818in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{2.614873in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{2.615854in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.616023in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.616023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.540725in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{2.509622in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.468263in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.402339in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{2.294786in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{2.255741in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.231630in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{2.215854in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{2.205509in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.199572in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{2.196991in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{2.196909in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{2.199240in}}%
\pgfpathlineto{\pgfqpoint{1.741936in}{2.204595in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{2.213672in}}%
\pgfpathlineto{\pgfqpoint{1.759759in}{2.227033in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{2.248312in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{1.810679in}{2.337810in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{2.422501in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{2.463213in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{2.495375in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{2.520120in}}%
\pgfpathlineto{\pgfqpoint{1.915916in}{2.540841in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{2.557031in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{2.570876in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{2.581836in}}%
\pgfpathlineto{\pgfqpoint{1.980415in}{2.590758in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{2.598066in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{2.603913in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{2.608329in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{2.611557in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{2.613573in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{2.614513in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614661in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.614661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.839949in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{2.661559in}}%
\pgfpathlineto{\pgfqpoint{1.600207in}{2.538161in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.444342in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{2.374241in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{2.323005in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{2.289695in}}%
\pgfpathlineto{\pgfqpoint{1.640944in}{2.265979in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.251294in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{2.241352in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{2.235105in}}%
\pgfpathlineto{\pgfqpoint{1.668101in}{2.231643in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.230007in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{2.230271in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{2.232656in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{2.237485in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{2.245366in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.257440in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{2.275259in}}%
\pgfpathlineto{\pgfqpoint{1.769094in}{2.302836in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{2.360549in}}%
\pgfpathlineto{\pgfqpoint{1.844627in}{2.412811in}}%
\pgfpathlineto{\pgfqpoint{1.871784in}{2.447925in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{2.500392in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{2.521430in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{2.539600in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{2.555686in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.569738in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{2.582218in}}%
\pgfpathlineto{\pgfqpoint{2.074619in}{2.593360in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{2.603010in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{2.611301in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{2.618413in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{2.624347in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{2.629108in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{2.632788in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.634848in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.634848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.597165in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{2.561675in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{2.492883in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{2.372222in}}%
\pgfpathlineto{\pgfqpoint{1.640095in}{2.322989in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{2.286467in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.262613in}}%
\pgfpathlineto{\pgfqpoint{1.668950in}{2.246281in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{2.234667in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.227881in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.224212in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{2.223287in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.224563in}}%
\pgfpathlineto{\pgfqpoint{1.715627in}{2.228481in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.235352in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{2.263998in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{2.292012in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{2.351905in}}%
\pgfpathlineto{\pgfqpoint{1.843778in}{2.405998in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{2.443204in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{2.473222in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{2.498765in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{2.521047in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{2.540297in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{2.557343in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{2.572236in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{2.585083in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{2.596646in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{2.606490in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{2.615082in}}%
\pgfpathlineto{\pgfqpoint{2.174763in}{2.622424in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{2.628595in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{2.633629in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{2.637547in}}%
\pgfpathlineto{\pgfqpoint{2.423426in}{2.640376in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.640525in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.640525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.528375in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.485757in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.406713in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{2.327448in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{2.288087in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{2.260972in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.242353in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{2.229499in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.222063in}}%
\pgfpathlineto{\pgfqpoint{1.715627in}{2.217614in}}%
\pgfpathlineto{\pgfqpoint{1.723265in}{2.216123in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{2.216941in}}%
\pgfpathlineto{\pgfqpoint{1.738542in}{2.219969in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.234885in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{2.248941in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{2.268898in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{2.298605in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{2.346041in}}%
\pgfpathlineto{\pgfqpoint{1.870087in}{2.452634in}}%
\pgfpathlineto{\pgfqpoint{1.890455in}{2.489602in}}%
\pgfpathlineto{\pgfqpoint{1.909126in}{2.518976in}}%
\pgfpathlineto{\pgfqpoint{1.926100in}{2.541652in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{2.559665in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.574429in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.586243in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{2.595893in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{2.603443in}}%
\pgfpathlineto{\pgfqpoint{2.028790in}{2.609284in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{2.613723in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{2.616761in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{2.618560in}}%
\pgfpathlineto{\pgfqpoint{2.191736in}{2.619244in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.619285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.530942in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.489225in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{2.414131in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{2.333221in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{2.294264in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{2.267397in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.248935in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{2.236185in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.228807in}}%
\pgfpathlineto{\pgfqpoint{1.715627in}{2.224391in}}%
\pgfpathlineto{\pgfqpoint{1.723265in}{2.222912in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{2.223724in}}%
\pgfpathlineto{\pgfqpoint{1.738542in}{2.226728in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.232486in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.241529in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{2.255469in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{2.275253in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{2.304678in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{2.351603in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{2.453467in}}%
\pgfpathlineto{\pgfqpoint{1.889607in}{2.491581in}}%
\pgfpathlineto{\pgfqpoint{1.908278in}{2.520549in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{2.542883in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{2.560598in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{2.575093in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{2.596107in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{2.603471in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{2.609152in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{2.613453in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{2.616442in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{2.618143in}}%
\pgfpathlineto{\pgfqpoint{2.196829in}{2.618760in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.618789in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.618789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.528155in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.485523in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.406537in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{2.329771in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.290132in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.262706in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.243772in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{2.230601in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{2.222887in}}%
\pgfpathlineto{\pgfqpoint{1.714779in}{2.218154in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{2.216407in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.216971in}}%
\pgfpathlineto{\pgfqpoint{1.737693in}{2.219751in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{2.225289in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{2.234130in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{2.247891in}}%
\pgfpathlineto{\pgfqpoint{1.779278in}{2.267555in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{2.296968in}}%
\pgfpathlineto{\pgfqpoint{1.817469in}{2.342336in}}%
\pgfpathlineto{\pgfqpoint{1.871784in}{2.455668in}}%
\pgfpathlineto{\pgfqpoint{1.892153in}{2.492224in}}%
\pgfpathlineto{\pgfqpoint{1.909975in}{2.519976in}}%
\pgfpathlineto{\pgfqpoint{1.926948in}{2.542480in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{2.560343in}}%
\pgfpathlineto{\pgfqpoint{1.959198in}{2.574977in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{2.586681in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{2.596236in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{2.603708in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{2.609486in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{2.613875in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{2.616876in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{2.618653in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{2.619327in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.619368in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.619368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.529315in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.487392in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{2.404727in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{2.335177in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.296805in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.270357in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.252148in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{2.239506in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.231531in}}%
\pgfpathlineto{\pgfqpoint{1.715627in}{2.227282in}}%
\pgfpathlineto{\pgfqpoint{1.723265in}{2.225858in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{1.738542in}{2.229530in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.235074in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.243791in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{2.257253in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{2.276409in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{1.818318in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{1.873482in}{2.461237in}}%
\pgfpathlineto{\pgfqpoint{1.893850in}{2.496752in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{2.523655in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{2.545406in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{2.562609in}}%
\pgfpathlineto{\pgfqpoint{1.960896in}{2.576639in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{2.587801in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{2.596858in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{2.603887in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{2.609465in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{2.613547in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{2.616267in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{2.617777in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{2.618235in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.618243in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.618243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.523018in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{2.475812in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.306456in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.276335in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.255068in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{2.240996in}}%
\pgfpathlineto{\pgfqpoint{1.702897in}{2.231615in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{2.226040in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.223408in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{2.222982in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{2.224684in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{2.228943in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{2.236309in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{2.247246in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.263341in}}%
\pgfpathlineto{\pgfqpoint{1.788614in}{2.286823in}}%
\pgfpathlineto{\pgfqpoint{1.807285in}{2.321799in}}%
\pgfpathlineto{\pgfqpoint{1.842081in}{2.392939in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{2.453112in}}%
\pgfpathlineto{\pgfqpoint{1.893850in}{2.490157in}}%
\pgfpathlineto{\pgfqpoint{1.912521in}{2.518469in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{2.541447in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{2.559671in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{2.573855in}}%
\pgfpathlineto{\pgfqpoint{1.980415in}{2.585797in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{2.595053in}}%
\pgfpathlineto{\pgfqpoint{2.016060in}{2.602633in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{2.612748in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{2.615654in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{2.617358in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{2.617974in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.618003in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.618003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.747277in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.687100in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.430880in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{2.360805in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{2.311389in}}%
\pgfpathlineto{\pgfqpoint{1.644338in}{2.277557in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.252899in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.237414in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.228184in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.222584in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.220064in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.220132in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{2.222769in}}%
\pgfpathlineto{\pgfqpoint{1.703746in}{2.228257in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.237568in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{2.253227in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{2.381875in}}%
\pgfpathlineto{\pgfqpoint{1.848021in}{2.414278in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{2.442226in}}%
\pgfpathlineto{\pgfqpoint{1.900639in}{2.467011in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{2.490297in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{2.511393in}}%
\pgfpathlineto{\pgfqpoint{1.988053in}{2.531008in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{2.549607in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{2.567084in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{2.583732in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{2.599713in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{2.614844in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{2.629236in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{2.643119in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{2.656265in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.667346in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.667346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.679403in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.573469in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{2.487610in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{2.423551in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{2.372587in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{2.335634in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{2.307073in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.287294in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{2.273939in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.264436in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.258300in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{2.255094in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{2.254422in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.255932in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.260181in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.267259in}}%
\pgfpathlineto{\pgfqpoint{1.743634in}{2.278746in}}%
\pgfpathlineto{\pgfqpoint{1.760607in}{2.296243in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{2.323306in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{2.448648in}}%
\pgfpathlineto{\pgfqpoint{1.915067in}{2.478348in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{2.503184in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{2.525034in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{2.544059in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{2.560960in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{2.575781in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.588955in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{2.600442in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{2.610490in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{2.619386in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{2.626914in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{2.633286in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{2.638431in}}%
\pgfpathlineto{\pgfqpoint{2.414090in}{2.642460in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.643112in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.643112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.679403in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.573469in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{2.487610in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{2.423551in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{2.372587in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{2.335634in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{2.307073in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.287294in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{2.273939in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.264436in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.258300in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{2.255094in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{2.254422in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.255932in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.260181in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.267259in}}%
\pgfpathlineto{\pgfqpoint{1.743634in}{2.278746in}}%
\pgfpathlineto{\pgfqpoint{1.760607in}{2.296243in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{2.323306in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{1.915067in}{2.478348in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{2.503184in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{2.525034in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{2.544059in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{2.560960in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{2.575781in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.588955in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{2.600442in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{2.610490in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{2.619386in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{2.626914in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{2.633286in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{2.638431in}}%
\pgfpathlineto{\pgfqpoint{2.414090in}{2.642460in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.643112in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.643112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.525773in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{2.481890in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{2.331937in}}%
\pgfpathlineto{\pgfqpoint{1.669799in}{2.302156in}}%
\pgfpathlineto{\pgfqpoint{1.681680in}{2.282393in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.268265in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{2.259612in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{2.254007in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{2.251525in}}%
\pgfpathlineto{\pgfqpoint{1.728357in}{2.251460in}}%
\pgfpathlineto{\pgfqpoint{1.736844in}{2.253710in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{2.258703in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.266925in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{2.278756in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{2.296878in}}%
\pgfpathlineto{\pgfqpoint{1.797101in}{2.322414in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{2.361950in}}%
\pgfpathlineto{\pgfqpoint{1.880271in}{2.473704in}}%
\pgfpathlineto{\pgfqpoint{1.900639in}{2.505249in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{2.530117in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{2.549172in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{2.564907in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{2.577548in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{2.587430in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{2.595266in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{2.601415in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{2.606023in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{2.609328in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{2.611354in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{2.612231in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.612330in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.612330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.510959in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{2.443091in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{2.359495in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.318209in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{2.290473in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{2.270681in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{2.256312in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{2.246571in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.240620in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{2.237646in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.236925in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{2.238372in}}%
\pgfpathlineto{\pgfqpoint{1.743634in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{2.249299in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{2.259671in}}%
\pgfpathlineto{\pgfqpoint{1.777581in}{2.274849in}}%
\pgfpathlineto{\pgfqpoint{1.792857in}{2.296833in}}%
\pgfpathlineto{\pgfqpoint{1.811528in}{2.327883in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{2.380883in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{2.460095in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{2.497335in}}%
\pgfpathlineto{\pgfqpoint{1.926100in}{2.525094in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{2.547852in}}%
\pgfpathlineto{\pgfqpoint{1.962593in}{2.566063in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{2.580343in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{2.592380in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{2.601739in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{2.609390in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{2.615229in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{2.619585in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{2.622572in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{2.624279in}}%
\pgfpathlineto{\pgfqpoint{2.235868in}{2.624887in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.624914in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.624914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.519695in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.490779in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{2.456776in}}%
\pgfpathlineto{\pgfqpoint{1.629062in}{2.414989in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.359745in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.236218in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{2.213194in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.199038in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.191555in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{2.188004in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.187222in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.188494in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{2.192461in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{1.751272in}{2.213336in}}%
\pgfpathlineto{\pgfqpoint{1.761456in}{2.233806in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{2.270182in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{2.378336in}}%
\pgfpathlineto{\pgfqpoint{1.838686in}{2.415018in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{2.445075in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{2.470703in}}%
\pgfpathlineto{\pgfqpoint{1.889607in}{2.492441in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{2.511711in}}%
\pgfpathlineto{\pgfqpoint{1.926100in}{2.528655in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{2.544056in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{2.557837in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{2.570015in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{2.580996in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{2.590979in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{2.600033in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{2.608320in}}%
\pgfpathlineto{\pgfqpoint{2.169671in}{2.615830in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{2.622481in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{2.628375in}}%
\pgfpathlineto{\pgfqpoint{2.385235in}{2.633424in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.635323in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.635323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.821115in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{2.664845in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{2.548309in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{2.460530in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.394169in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{2.344116in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{2.306690in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.279173in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{2.261170in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.248361in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{2.239816in}}%
\pgfpathlineto{\pgfqpoint{1.672345in}{2.234784in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{2.232654in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.232923in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.235536in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{2.241253in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{2.250674in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.265925in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{2.289768in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.333541in}}%
\pgfpathlineto{\pgfqpoint{1.842929in}{2.404281in}}%
\pgfpathlineto{\pgfqpoint{1.876028in}{2.442926in}}%
\pgfpathlineto{\pgfqpoint{1.905731in}{2.474295in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{2.501596in}}%
\pgfpathlineto{\pgfqpoint{1.962593in}{2.525121in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{2.545819in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{2.563839in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{2.579785in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{2.593632in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{2.605380in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{2.615056in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{2.622875in}}%
\pgfpathlineto{\pgfqpoint{2.206164in}{2.628617in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{2.632499in}}%
\pgfpathlineto{\pgfqpoint{2.280848in}{2.634314in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{2.634032in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.631488in}}%
\pgfpathlineto{\pgfqpoint{2.414090in}{2.626409in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.624248in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.624248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.789229in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{2.647118in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{2.541738in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{2.462570in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.402704in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{2.357401in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{2.323296in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.279489in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.267637in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.259457in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.254309in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.251677in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{2.251190in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{2.253077in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.257455in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{2.265563in}}%
\pgfpathlineto{\pgfqpoint{1.736844in}{2.278132in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{2.298089in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{2.330705in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{2.429295in}}%
\pgfpathlineto{\pgfqpoint{1.910824in}{2.464948in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{2.494951in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{2.521187in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{2.543910in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{2.563937in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{2.581395in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{2.596804in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{2.610137in}}%
\pgfpathlineto{\pgfqpoint{2.169671in}{2.621391in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{2.630580in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{2.637882in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{2.643097in}}%
\pgfpathlineto{\pgfqpoint{2.318190in}{2.646386in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{2.647558in}}%
\pgfpathlineto{\pgfqpoint{2.403906in}{2.646554in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.644961in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.644961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.751882in}}%
\pgfpathlineto{\pgfqpoint{1.592569in}{2.625295in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.525039in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{2.446050in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.384344in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{2.340246in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.306028in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{2.280068in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.262495in}}%
\pgfpathlineto{\pgfqpoint{1.668101in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{1.675739in}{2.241897in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.236910in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{2.234428in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{2.234108in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.235925in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{2.240157in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{2.247637in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.259748in}}%
\pgfpathlineto{\pgfqpoint{1.758061in}{2.278186in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{2.358582in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{2.425501in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{2.465946in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{2.498730in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{2.549969in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{2.569962in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{2.587178in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{2.601727in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{2.613738in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{2.623346in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{2.630888in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{2.636164in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{2.639385in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{2.640501in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{2.639419in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{2.636057in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{2.630232in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{2.621786in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{2.610583in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.598185in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.598185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.751881in}}%
\pgfpathlineto{\pgfqpoint{1.592569in}{2.625294in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.525038in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{2.446049in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.384343in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{2.340245in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.306028in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{2.280067in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.262495in}}%
\pgfpathlineto{\pgfqpoint{1.668101in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{1.675739in}{2.241897in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.236910in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{2.234428in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{2.234108in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.235925in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{2.240157in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{2.247637in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.259748in}}%
\pgfpathlineto{\pgfqpoint{1.758061in}{2.278187in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{2.358582in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{2.425502in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{2.465946in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{2.498730in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{2.549970in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{2.569963in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{2.587178in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{2.601728in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{2.613738in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{2.623346in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{2.630888in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{2.636164in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{2.639384in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{2.640501in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{2.639419in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{2.636056in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{2.630232in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{2.621785in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{2.610582in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.598185in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.598185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.487332in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{2.415498in}}%
\pgfpathlineto{\pgfqpoint{1.630759in}{2.337351in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{2.299707in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.274289in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.257120in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.245335in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.237929in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.233901in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{2.232274in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.232912in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{2.236079in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.242259in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{2.251807in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{2.266017in}}%
\pgfpathlineto{\pgfqpoint{1.763153in}{2.287981in}}%
\pgfpathlineto{\pgfqpoint{1.784370in}{2.322811in}}%
\pgfpathlineto{\pgfqpoint{1.851416in}{2.435565in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{2.468485in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{2.495228in}}%
\pgfpathlineto{\pgfqpoint{1.915916in}{2.517494in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{2.536591in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{2.553406in}}%
\pgfpathlineto{\pgfqpoint{1.978718in}{2.567434in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{2.579881in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{2.590619in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{2.599633in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{2.607386in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{2.613854in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{2.619097in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{2.623213in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{2.626229in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{2.628195in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.628778in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.628778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.590393in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.527730in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{2.457714in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.357771in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.266628in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.213540in}}%
\pgfpathlineto{\pgfqpoint{1.696956in}{2.172537in}}%
\pgfpathlineto{\pgfqpoint{1.698067in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.714924in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{2.199866in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{2.231896in}}%
\pgfpathlineto{\pgfqpoint{1.743634in}{2.264439in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{2.323724in}}%
\pgfpathlineto{\pgfqpoint{1.789462in}{2.350995in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{2.376868in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{2.402389in}}%
\pgfpathlineto{\pgfqpoint{1.852265in}{2.426450in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{2.449915in}}%
\pgfpathlineto{\pgfqpoint{1.905731in}{2.472642in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{2.494547in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{2.516096in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{2.537112in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{2.557478in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{2.577485in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{2.597303in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{2.616735in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{2.636152in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{2.655306in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{2.674227in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.679876in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.679876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.824901in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{2.666878in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{2.550541in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{2.463594in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.398096in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{2.348675in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{2.311561in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.284027in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.264051in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.251264in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.242487in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.237026in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.234317in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.233902in}}%
\pgfpathlineto{\pgfqpoint{1.696956in}{2.235671in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.240318in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.248483in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.261371in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{2.281392in}}%
\pgfpathlineto{\pgfqpoint{1.777581in}{2.312260in}}%
\pgfpathlineto{\pgfqpoint{1.888758in}{2.450852in}}%
\pgfpathlineto{\pgfqpoint{1.921008in}{2.485602in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{2.514408in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{2.539336in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{2.560642in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{2.579145in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{2.594486in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{2.618156in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{2.626561in}}%
\pgfpathlineto{\pgfqpoint{2.174763in}{2.632848in}}%
\pgfpathlineto{\pgfqpoint{2.203618in}{2.636865in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{2.638769in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{2.638517in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{2.635986in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{2.631143in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{2.623788in}}%
\pgfpathlineto{\pgfqpoint{2.400512in}{2.613789in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.604064in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.604064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.489601in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.400440in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.359807in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{2.330125in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{2.308234in}}%
\pgfpathlineto{\pgfqpoint{1.675739in}{2.291749in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.279941in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{2.272045in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.267323in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.264984in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{2.264932in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.267049in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{2.271640in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{2.279054in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{2.290358in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{2.306227in}}%
\pgfpathlineto{\pgfqpoint{1.808982in}{2.328226in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{2.359346in}}%
\pgfpathlineto{\pgfqpoint{1.864146in}{2.410507in}}%
\pgfpathlineto{\pgfqpoint{1.912521in}{2.484864in}}%
\pgfpathlineto{\pgfqpoint{1.937133in}{2.518592in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.544105in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{2.564235in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{2.580350in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{2.592908in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{2.602870in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{2.610804in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{2.616973in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{2.621461in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{2.624406in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{2.626037in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{2.626540in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.626549in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.626549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.848347in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{2.672734in}}%
\pgfpathlineto{\pgfqpoint{1.601056in}{2.537593in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.444783in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{2.375478in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{2.329385in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{2.295667in}}%
\pgfpathlineto{\pgfqpoint{1.640944in}{2.271842in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.257296in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{2.247742in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{2.242193in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.239983in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.239876in}}%
\pgfpathlineto{\pgfqpoint{1.681680in}{2.242187in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{2.247635in}}%
\pgfpathlineto{\pgfqpoint{1.702897in}{2.257464in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{2.274830in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{2.313676in}}%
\pgfpathlineto{\pgfqpoint{1.794554in}{2.358999in}}%
\pgfpathlineto{\pgfqpoint{1.826804in}{2.391487in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{2.420801in}}%
\pgfpathlineto{\pgfqpoint{1.892153in}{2.447920in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{2.474247in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{2.499672in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{2.524639in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{2.549002in}}%
\pgfpathlineto{\pgfqpoint{2.100928in}{2.572671in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{2.596306in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{2.642031in}}%
\pgfpathlineto{\pgfqpoint{2.343650in}{2.664474in}}%
\pgfpathlineto{\pgfqpoint{2.419183in}{2.686759in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.689832in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.689832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.614863in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.533573in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{2.472497in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.423149in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.383777in}}%
\pgfpathlineto{\pgfqpoint{1.637549in}{2.355002in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.332463in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.315298in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.303645in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.295376in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.290048in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{2.287269in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.286694in}}%
\pgfpathlineto{\pgfqpoint{1.714779in}{2.288222in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{2.292395in}}%
\pgfpathlineto{\pgfqpoint{1.740239in}{2.299735in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.311213in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{2.327997in}}%
\pgfpathlineto{\pgfqpoint{1.803041in}{2.354574in}}%
\pgfpathlineto{\pgfqpoint{1.915067in}{2.467613in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{2.495426in}}%
\pgfpathlineto{\pgfqpoint{1.978718in}{2.519579in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{2.540300in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{2.558401in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{2.574475in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{2.588910in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{2.601636in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{2.612887in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{2.622770in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{2.631316in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{2.638521in}}%
\pgfpathlineto{\pgfqpoint{2.369959in}{2.644539in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.648920in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.648920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.870444in}}%
\pgfpathlineto{\pgfqpoint{1.590023in}{2.685909in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.551181in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{2.453837in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{2.384032in}}%
\pgfpathlineto{\pgfqpoint{1.620575in}{2.334444in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{2.299737in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{2.278228in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.263400in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{2.253735in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{2.248072in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{2.245522in}}%
\pgfpathlineto{\pgfqpoint{1.668950in}{2.245398in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.247498in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.252473in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{2.261491in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.276713in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{1.802193in}{2.371983in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{2.405925in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{2.435884in}}%
\pgfpathlineto{\pgfqpoint{1.904883in}{2.462890in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{2.488383in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{2.512325in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.535200in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{2.556915in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{2.577431in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{2.597395in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{2.616326in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{2.634702in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{2.652348in}}%
\pgfpathlineto{\pgfqpoint{2.397117in}{2.669543in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.676980in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.676980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.870443in}}%
\pgfpathlineto{\pgfqpoint{1.590023in}{2.685908in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.551181in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{2.453837in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{2.384032in}}%
\pgfpathlineto{\pgfqpoint{1.620575in}{2.334444in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{2.299737in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{2.278228in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.263401in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{2.253735in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{2.248073in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{2.245523in}}%
\pgfpathlineto{\pgfqpoint{1.668950in}{2.245399in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.247498in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.252474in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{2.261492in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.276713in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.305896in}}%
\pgfpathlineto{\pgfqpoint{1.802193in}{2.371983in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{2.405925in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{2.435884in}}%
\pgfpathlineto{\pgfqpoint{1.904883in}{2.462890in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{2.488382in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{2.512325in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.535200in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{2.556915in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{2.577431in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{2.597395in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{2.616326in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{2.634702in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{2.652347in}}%
\pgfpathlineto{\pgfqpoint{2.397117in}{2.669542in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.676980in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.676980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.854924in}}%
\pgfpathlineto{\pgfqpoint{1.590023in}{2.691674in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{2.471905in}}%
\pgfpathlineto{\pgfqpoint{1.614634in}{2.399069in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.345352in}}%
\pgfpathlineto{\pgfqpoint{1.631608in}{2.305878in}}%
\pgfpathlineto{\pgfqpoint{1.640095in}{2.277222in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.258624in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{2.245431in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{2.236599in}}%
\pgfpathlineto{\pgfqpoint{1.670647in}{2.231312in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{2.228921in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.228905in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{2.231163in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{2.245228in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{2.258809in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{2.280523in}}%
\pgfpathlineto{\pgfqpoint{1.779278in}{2.316415in}}%
\pgfpathlineto{\pgfqpoint{1.866692in}{2.427100in}}%
\pgfpathlineto{\pgfqpoint{1.900639in}{2.465612in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{2.497930in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{2.525387in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{2.549108in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{2.569930in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{2.587414in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{2.602277in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{2.614596in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{2.624454in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{2.631936in}}%
\pgfpathlineto{\pgfqpoint{2.187493in}{2.637127in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{2.640171in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{2.640964in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{2.639523in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{2.635747in}}%
\pgfpathlineto{\pgfqpoint{2.336012in}{2.629738in}}%
\pgfpathlineto{\pgfqpoint{2.367413in}{2.621332in}}%
\pgfpathlineto{\pgfqpoint{2.400512in}{2.610125in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.598100in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.598100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.707275in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{2.604742in}}%
\pgfpathlineto{\pgfqpoint{1.600207in}{2.518313in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.451990in}}%
\pgfpathlineto{\pgfqpoint{1.618878in}{2.400696in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{2.360963in}}%
\pgfpathlineto{\pgfqpoint{1.637549in}{2.330326in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{2.306974in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{2.289540in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.276967in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.269053in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{2.263964in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{2.261282in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{2.260698in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{2.262451in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{2.266693in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{2.274061in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{2.285665in}}%
\pgfpathlineto{\pgfqpoint{1.768245in}{2.302903in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{2.328131in}}%
\pgfpathlineto{\pgfqpoint{1.827653in}{2.369628in}}%
\pgfpathlineto{\pgfqpoint{1.904034in}{2.459154in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{2.496128in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{2.526275in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{2.550954in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{2.571988in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{2.589589in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{2.604023in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{2.615926in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{2.625376in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{2.632467in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{2.637431in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{2.640135in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{2.640706in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{2.639105in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{2.635180in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{2.628772in}}%
\pgfpathlineto{\pgfqpoint{2.367413in}{2.619764in}}%
\pgfpathlineto{\pgfqpoint{2.403906in}{2.607785in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.597841in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.597841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.820697in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{2.680378in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{2.573058in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{2.413446in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.360524in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.320134in}}%
\pgfpathlineto{\pgfqpoint{1.646036in}{2.289629in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{2.253378in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.242437in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{2.235253in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.231505in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.229903in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.230597in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.233596in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.239646in}}%
\pgfpathlineto{\pgfqpoint{1.737693in}{2.249346in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{2.263951in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{2.285984in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{2.319392in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{2.404293in}}%
\pgfpathlineto{\pgfqpoint{1.901488in}{2.455725in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{2.493804in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{2.525458in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{2.552027in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.573978in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{2.592419in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{2.608128in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{2.620767in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{2.630976in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{2.638843in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{2.644622in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{2.648119in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{2.649467in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{2.648589in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{2.645430in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{2.639957in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{2.631905in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{2.401360in}{2.607079in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.593757in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.593757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.820697in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{2.680378in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{2.573059in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{2.413446in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.360525in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.320134in}}%
\pgfpathlineto{\pgfqpoint{1.646036in}{2.289629in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{2.253378in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.242437in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{2.235253in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.231505in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.229903in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.230597in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.233596in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.239646in}}%
\pgfpathlineto{\pgfqpoint{1.737693in}{2.249346in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{2.263951in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{2.285984in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{2.319392in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{2.404293in}}%
\pgfpathlineto{\pgfqpoint{1.901488in}{2.455725in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{2.493804in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{2.525458in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{2.552027in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.573977in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{2.592419in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{2.608128in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{2.620767in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{2.630976in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{2.638843in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{2.644622in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{2.648119in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{2.649467in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{2.648589in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{2.645430in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{2.639957in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{2.631905in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{2.401360in}{2.607079in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.593757in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.593757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.820697in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{2.680378in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{2.573059in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{2.413446in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.360525in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.320134in}}%
\pgfpathlineto{\pgfqpoint{1.646036in}{2.289629in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{2.253378in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.242437in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{2.235253in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.231505in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.229903in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.230597in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.233596in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.239646in}}%
\pgfpathlineto{\pgfqpoint{1.737693in}{2.249346in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{2.263951in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{2.285984in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{2.319392in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{2.404293in}}%
\pgfpathlineto{\pgfqpoint{1.901488in}{2.455725in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{2.493803in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{2.525458in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{2.552026in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.573977in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{2.592419in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{2.608128in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{2.620767in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{2.630976in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{2.638843in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{2.644622in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{2.648119in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{2.649467in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{2.648589in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{2.645430in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{2.639957in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{2.631905in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{2.401360in}{2.607079in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.593757in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.593757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.873087in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.684227in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.554421in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.462985in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{2.345485in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{1.631608in}{2.287015in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{2.271349in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{2.260816in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{2.254236in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.250729in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.249629in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.250633in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{2.254315in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{2.261197in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.272980in}}%
\pgfpathlineto{\pgfqpoint{1.728357in}{2.292738in}}%
\pgfpathlineto{\pgfqpoint{1.769094in}{2.336174in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{2.388441in}}%
\pgfpathlineto{\pgfqpoint{1.856508in}{2.424141in}}%
\pgfpathlineto{\pgfqpoint{1.892153in}{2.455142in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{2.483165in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{2.508369in}}%
\pgfpathlineto{\pgfqpoint{1.999935in}{2.531463in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{2.552484in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{2.571876in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{2.589190in}}%
\pgfpathlineto{\pgfqpoint{2.156941in}{2.604479in}}%
\pgfpathlineto{\pgfqpoint{2.199375in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{2.629543in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{2.639186in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{2.646717in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{2.652112in}}%
\pgfpathlineto{\pgfqpoint{2.426821in}{2.655283in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.655428in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.655428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.582186in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.506220in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.442739in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{2.393676in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.356246in}}%
\pgfpathlineto{\pgfqpoint{1.646036in}{2.326187in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.304278in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.288712in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{2.277199in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{2.269872in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.265332in}}%
\pgfpathlineto{\pgfqpoint{1.705443in}{2.263305in}}%
\pgfpathlineto{\pgfqpoint{1.714779in}{2.263528in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.266048in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{2.271121in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{2.279551in}}%
\pgfpathlineto{\pgfqpoint{1.763153in}{2.291847in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{2.310142in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{2.337144in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{2.384169in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{2.455941in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{2.492436in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{2.521656in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{2.545947in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{2.566458in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{2.583512in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{2.597931in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{2.609845in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{2.619702in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{2.627450in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{2.633075in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{2.636597in}}%
\pgfpathlineto{\pgfqpoint{2.218046in}{2.638076in}}%
\pgfpathlineto{\pgfqpoint{2.249447in}{2.637414in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{2.634465in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{2.628934in}}%
\pgfpathlineto{\pgfqpoint{2.361472in}{2.620616in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{2.608934in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.602326in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.602326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.582185in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.506220in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.442739in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{2.393675in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.356246in}}%
\pgfpathlineto{\pgfqpoint{1.646036in}{2.326187in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.304278in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.288712in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{2.277199in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{2.269872in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.265332in}}%
\pgfpathlineto{\pgfqpoint{1.705443in}{2.263305in}}%
\pgfpathlineto{\pgfqpoint{1.714779in}{2.263528in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.266048in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{2.271121in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{2.279551in}}%
\pgfpathlineto{\pgfqpoint{1.763153in}{2.291847in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{2.310143in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{2.337144in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{2.455942in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{2.492437in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{2.521656in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{2.545947in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{2.566459in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{2.583513in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{2.597931in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{2.609845in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{2.619702in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{2.627450in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{2.633076in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{2.636597in}}%
\pgfpathlineto{\pgfqpoint{2.218046in}{2.638076in}}%
\pgfpathlineto{\pgfqpoint{2.249447in}{2.637415in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{2.634466in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{2.628935in}}%
\pgfpathlineto{\pgfqpoint{2.361472in}{2.620616in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{2.608934in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.602327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.728689in}}%
\pgfpathlineto{\pgfqpoint{1.590023in}{2.609595in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.522820in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{2.458387in}}%
\pgfpathlineto{\pgfqpoint{1.613786in}{2.405393in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{2.366571in}}%
\pgfpathlineto{\pgfqpoint{1.630759in}{2.338165in}}%
\pgfpathlineto{\pgfqpoint{1.639246in}{2.317586in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.302992in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{2.293045in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{2.286745in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.283335in}}%
\pgfpathlineto{\pgfqpoint{1.681680in}{2.282232in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{2.283319in}}%
\pgfpathlineto{\pgfqpoint{1.702897in}{2.286807in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{2.293568in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.304728in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{2.322097in}}%
\pgfpathlineto{\pgfqpoint{1.789462in}{2.351976in}}%
\pgfpathlineto{\pgfqpoint{1.881120in}{2.433697in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{2.467257in}}%
\pgfpathlineto{\pgfqpoint{1.962593in}{2.496602in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{2.522572in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{2.545896in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{2.567142in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{2.586327in}}%
\pgfpathlineto{\pgfqpoint{2.163730in}{2.603826in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{2.619568in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{2.633514in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{2.645651in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{2.665043in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.668522in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.668522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.871598in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.688242in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.558879in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.466436in}}%
\pgfpathlineto{\pgfqpoint{1.610391in}{2.392975in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{2.342090in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{2.310330in}}%
\pgfpathlineto{\pgfqpoint{1.631608in}{2.287851in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{2.272345in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.252928in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.252301in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.253816in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{2.258055in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{2.266116in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{2.280053in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{2.305472in}}%
\pgfpathlineto{\pgfqpoint{1.811528in}{2.382331in}}%
\pgfpathlineto{\pgfqpoint{1.848021in}{2.415550in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{2.444973in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{2.472193in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.497858in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{2.521960in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{2.544978in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{2.566848in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{2.587894in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{2.608325in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{2.627980in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{2.646997in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{2.665234in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.679294in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.679294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.871598in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.688242in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.558878in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.466435in}}%
\pgfpathlineto{\pgfqpoint{1.610391in}{2.392974in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{2.342089in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{2.310329in}}%
\pgfpathlineto{\pgfqpoint{1.631608in}{2.287850in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{2.272345in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{2.255969in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.252927in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.252300in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.253816in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{2.258054in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{2.266116in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{2.280052in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{2.305472in}}%
\pgfpathlineto{\pgfqpoint{1.811528in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{1.848021in}{2.415549in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{2.444973in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{2.472193in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.497857in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{2.521960in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{2.544978in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{2.566848in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{2.587894in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{2.608325in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{2.627979in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{2.646997in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{2.665234in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.679294in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.679294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.878023in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.680909in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.547854in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.455615in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.390594in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.344377in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.311521in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.288375in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.272418in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.261861in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.255413in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.252120in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.251269in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.252560in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.256568in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.264413in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.277413in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{2.300179in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{2.404720in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{2.436634in}}%
\pgfpathlineto{\pgfqpoint{1.904034in}{2.465543in}}%
\pgfpathlineto{\pgfqpoint{1.939679in}{2.491602in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{2.515557in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{2.537942in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{2.558260in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{2.576972in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{2.594029in}}%
\pgfpathlineto{\pgfqpoint{2.180704in}{2.609392in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{2.623257in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{2.635279in}}%
\pgfpathlineto{\pgfqpoint{2.325828in}{2.645424in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{2.653651in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.659824in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.659824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.878007in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.680904in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.547855in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.455621in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.390603in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.344388in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.311534in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.288390in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.272434in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.261878in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.255431in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.252138in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.251287in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.252578in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.256587in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.264432in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.277432in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{2.300198in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{2.404738in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{2.436650in}}%
\pgfpathlineto{\pgfqpoint{1.904034in}{2.465560in}}%
\pgfpathlineto{\pgfqpoint{1.939679in}{2.491618in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{2.515573in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{2.537957in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{2.558274in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{2.576986in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{2.594043in}}%
\pgfpathlineto{\pgfqpoint{2.180704in}{2.609405in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{2.623271in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{2.635292in}}%
\pgfpathlineto{\pgfqpoint{2.325828in}{2.645437in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{2.653664in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.659837in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.659837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.495348in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{2.462786in}}%
\pgfpathlineto{\pgfqpoint{1.623970in}{2.434554in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{2.407541in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.380720in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.352275in}}%
\pgfpathlineto{\pgfqpoint{1.668950in}{2.321884in}}%
\pgfpathlineto{\pgfqpoint{1.675739in}{2.289393in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.255369in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{1.687774in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.695255in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{2.199986in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{2.231161in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{2.264061in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{2.270864in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{2.273540in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.271976in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{2.267678in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.258741in}}%
\pgfpathlineto{\pgfqpoint{1.744482in}{2.244059in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{2.224589in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{2.200001in}}%
\pgfpathlineto{\pgfqpoint{1.754915in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.763331in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{2.222772in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{2.262911in}}%
\pgfpathlineto{\pgfqpoint{1.779278in}{2.298071in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{2.326365in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{2.352610in}}%
\pgfpathlineto{\pgfqpoint{1.807285in}{2.376863in}}%
\pgfpathlineto{\pgfqpoint{1.820015in}{2.399304in}}%
\pgfpathlineto{\pgfqpoint{1.834442in}{2.420129in}}%
\pgfpathlineto{\pgfqpoint{1.850567in}{2.439524in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{1.890455in}{2.476719in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{2.494257in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{2.512071in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{2.529381in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{2.546936in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{2.564841in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{2.583482in}}%
\pgfpathlineto{\pgfqpoint{2.162033in}{2.603128in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{2.624014in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{2.647279in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{2.674296in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.674700in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.674700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.867883in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.682309in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.553696in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.462893in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.351506in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.294517in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.278093in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.267120in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.260304in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.256682in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.255530in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.256505in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.260143in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{2.266915in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.279151in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.300811in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{2.399647in}}%
\pgfpathlineto{\pgfqpoint{1.867541in}{2.430815in}}%
\pgfpathlineto{\pgfqpoint{1.904034in}{2.459115in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{2.485907in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{2.511146in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{2.535309in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{2.558314in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{2.580126in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{2.601403in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{2.621961in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{2.641675in}}%
\pgfpathlineto{\pgfqpoint{2.350440in}{2.660698in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{2.679120in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.681171in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.681171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.874482in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.684258in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.552981in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.460689in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.395066in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.348190in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.314788in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.291248in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.275035in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.264333in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.257818in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.254511in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.253674in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.254995in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.259035in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.266880in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.304758in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{2.385728in}}%
\pgfpathlineto{\pgfqpoint{1.850567in}{2.418362in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{2.447291in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{2.474089in}}%
\pgfpathlineto{\pgfqpoint{1.960896in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{2.523680in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{2.546835in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{2.568805in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{2.589919in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{2.610391in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{2.630068in}}%
\pgfpathlineto{\pgfqpoint{2.313946in}{2.649093in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{2.667543in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.679069in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.679069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.874493in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.684268in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.552989in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.460696in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.395072in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.348196in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.314793in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.291253in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.275039in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.264337in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.257822in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.254514in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.254998in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.259038in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.280561in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.304760in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{2.385729in}}%
\pgfpathlineto{\pgfqpoint{1.850567in}{2.418363in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{2.447292in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{2.474090in}}%
\pgfpathlineto{\pgfqpoint{1.960896in}{2.499396in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{2.523681in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{2.546835in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{2.568805in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{2.589920in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{2.610392in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{2.630068in}}%
\pgfpathlineto{\pgfqpoint{2.313946in}{2.649093in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{2.667543in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.679069in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.679069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.489010in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{2.453593in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{2.423761in}}%
\pgfpathlineto{\pgfqpoint{1.640944in}{2.396658in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.369899in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{2.341560in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.311094in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{2.277836in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.241250in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{2.202599in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.694389in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.696956in}{2.203022in}}%
\pgfpathlineto{\pgfqpoint{1.701200in}{2.234367in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{2.254758in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{2.266589in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{2.273381in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{2.276551in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.276860in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.275141in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{2.271269in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.263242in}}%
\pgfpathlineto{\pgfqpoint{1.744482in}{2.250120in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{2.232832in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{2.211158in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{2.172826in}}%
\pgfpathlineto{\pgfqpoint{1.755871in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.762282in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{2.207265in}}%
\pgfpathlineto{\pgfqpoint{1.769094in}{2.246586in}}%
\pgfpathlineto{\pgfqpoint{1.775035in}{2.281248in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{2.311844in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{2.339276in}}%
\pgfpathlineto{\pgfqpoint{1.803041in}{2.364225in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{2.387167in}}%
\pgfpathlineto{\pgfqpoint{1.830199in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{2.428298in}}%
\pgfpathlineto{\pgfqpoint{1.864995in}{2.447757in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{2.466645in}}%
\pgfpathlineto{\pgfqpoint{1.910824in}{2.485500in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{1.971080in}{2.522772in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{2.541770in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{2.561242in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{2.581650in}}%
\pgfpathlineto{\pgfqpoint{2.162881in}{2.603346in}}%
\pgfpathlineto{\pgfqpoint{2.235868in}{2.627195in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{2.654698in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.683562in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.683562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.478945in}}%
\pgfpathlineto{\pgfqpoint{1.613786in}{2.402834in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{2.363215in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{2.334022in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{2.312436in}}%
\pgfpathlineto{\pgfqpoint{1.675739in}{2.297179in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.286221in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{2.278880in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{2.274218in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{2.272221in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.272345in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.274745in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{2.279788in}}%
\pgfpathlineto{\pgfqpoint{1.765699in}{2.287772in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{2.299685in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{2.339337in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{2.372380in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{2.504995in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{2.532203in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{2.554164in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.572140in}}%
\pgfpathlineto{\pgfqpoint{2.023698in}{2.586542in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{2.598304in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{2.608010in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{2.615701in}}%
\pgfpathlineto{\pgfqpoint{2.111961in}{2.621884in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{2.626531in}}%
\pgfpathlineto{\pgfqpoint{2.173914in}{2.629774in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{2.631710in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{2.632474in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.632533in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.632533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.927623in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.736506in}}%
\pgfpathlineto{\pgfqpoint{1.596812in}{2.583632in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{2.474653in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{2.395747in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{2.338185in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.296196in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{2.265828in}}%
\pgfpathlineto{\pgfqpoint{1.642641in}{2.244289in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.229558in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.220961in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.215754in}}%
\pgfpathlineto{\pgfqpoint{1.670647in}{2.213305in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{2.213112in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.215089in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{1.705443in}{2.228589in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.242079in}}%
\pgfpathlineto{\pgfqpoint{1.737693in}{2.264096in}}%
\pgfpathlineto{\pgfqpoint{1.765699in}{2.301033in}}%
\pgfpathlineto{\pgfqpoint{1.845475in}{2.407795in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{2.447655in}}%
\pgfpathlineto{\pgfqpoint{1.909126in}{2.481110in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{2.510391in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{2.535740in}}%
\pgfpathlineto{\pgfqpoint{1.995692in}{2.557461in}}%
\pgfpathlineto{\pgfqpoint{2.023698in}{2.576408in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{2.606331in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{2.626270in}}%
\pgfpathlineto{\pgfqpoint{2.163730in}{2.632742in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{2.637105in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{2.639226in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{2.639168in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{2.636838in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{2.632150in}}%
\pgfpathlineto{\pgfqpoint{2.345347in}{2.625021in}}%
\pgfpathlineto{\pgfqpoint{2.378446in}{2.615376in}}%
\pgfpathlineto{\pgfqpoint{2.412393in}{2.603143in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.595808in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.595808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.488673in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{2.453251in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{2.423447in}}%
\pgfpathlineto{\pgfqpoint{1.640944in}{2.396397in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.369715in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{2.341486in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.311172in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{2.278122in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.241820in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{2.203541in}}%
\pgfpathlineto{\pgfqpoint{1.688731in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.694347in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.696956in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.701200in}{2.234859in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{2.255115in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{2.266871in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{2.273622in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{2.276773in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.277081in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.275371in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{2.271523in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.263545in}}%
\pgfpathlineto{\pgfqpoint{1.744482in}{2.250507in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{2.233334in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{2.211811in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{2.173757in}}%
\pgfpathlineto{\pgfqpoint{1.755924in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.762226in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{2.208158in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{2.253002in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{2.285450in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{2.314747in}}%
\pgfpathlineto{\pgfqpoint{1.792857in}{2.341354in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{2.365747in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{2.388296in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{2.409285in}}%
\pgfpathlineto{\pgfqpoint{1.848021in}{2.429881in}}%
\pgfpathlineto{\pgfqpoint{1.866692in}{2.449040in}}%
\pgfpathlineto{\pgfqpoint{1.888758in}{2.468385in}}%
\pgfpathlineto{\pgfqpoint{1.913370in}{2.486964in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{2.505861in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{2.524771in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{2.543944in}}%
\pgfpathlineto{\pgfqpoint{2.057645in}{2.563561in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{2.584101in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{2.606224in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{2.630738in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{2.659132in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.684011in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.684011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.870748in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.677684in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.547138in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.456632in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.392897in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.347673in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.315596in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.293060in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.277571in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.267360in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.261151in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.258001in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.257210in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.262352in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.269877in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.283026in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.306371in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{2.392208in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{2.424429in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{2.453698in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{2.480793in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.506348in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{2.530839in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{2.554175in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{2.597592in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{2.618221in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{2.638329in}}%
\pgfpathlineto{\pgfqpoint{2.341104in}{2.657738in}}%
\pgfpathlineto{\pgfqpoint{2.412393in}{2.676538in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.680901in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.680901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.870751in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.677686in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.547139in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.456632in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.392896in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.347672in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.315595in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.293059in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.267359in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.261149in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.258000in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.257208in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.258478in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.262350in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.269875in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.283024in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.306369in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{2.392207in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{2.453698in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.506348in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{2.530839in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{2.554175in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{2.597592in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{2.618221in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{2.638330in}}%
\pgfpathlineto{\pgfqpoint{2.341104in}{2.657739in}}%
\pgfpathlineto{\pgfqpoint{2.412393in}{2.676540in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.680902in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.680902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.870678in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.676631in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.545981in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.455677in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.392227in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.347281in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.315445in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.293105in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.277767in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.267671in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.258450in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.257693in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.258983in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.262859in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.270365in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.283462in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.306706in}}%
\pgfpathlineto{\pgfqpoint{1.822561in}{2.392989in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{2.425063in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{2.454215in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{2.481220in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{2.506709in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.531152in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{2.554458in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{2.576585in}}%
\pgfpathlineto{\pgfqpoint{2.162033in}{2.598198in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{2.618805in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{2.638906in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{2.658322in}}%
\pgfpathlineto{\pgfqpoint{2.414090in}{2.677141in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.681099in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.681099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.870679in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.676632in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.545981in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.455678in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.392227in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.347281in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.315445in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.293105in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.277767in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.267670in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.258450in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.257693in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.258983in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.262859in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.270365in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.283462in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.306706in}}%
\pgfpathlineto{\pgfqpoint{1.822561in}{2.392989in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{2.425063in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{2.454215in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{2.481220in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{2.506708in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.531152in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{2.554458in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{2.576585in}}%
\pgfpathlineto{\pgfqpoint{2.162033in}{2.598198in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{2.618805in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{2.638906in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{2.658322in}}%
\pgfpathlineto{\pgfqpoint{2.414090in}{2.677141in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.681099in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.681099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.490187in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.453616in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{2.424903in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.397529in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{2.370360in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.341511in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.310370in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.280471in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{2.243764in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{2.202786in}}%
\pgfpathlineto{\pgfqpoint{1.695832in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.702741in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.705443in}{2.196607in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{2.221707in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{2.235399in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{2.242976in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{2.246330in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.246471in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{2.244428in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{2.240017in}}%
\pgfpathlineto{\pgfqpoint{1.736844in}{2.230375in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.213875in}}%
\pgfpathlineto{\pgfqpoint{1.744482in}{2.191474in}}%
\pgfpathlineto{\pgfqpoint{1.746751in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.754296in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{2.207149in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{2.248488in}}%
\pgfpathlineto{\pgfqpoint{1.769094in}{2.283559in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{2.311613in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.337705in}}%
\pgfpathlineto{\pgfqpoint{1.797101in}{2.361956in}}%
\pgfpathlineto{\pgfqpoint{1.809831in}{2.384547in}}%
\pgfpathlineto{\pgfqpoint{1.824258in}{2.405654in}}%
\pgfpathlineto{\pgfqpoint{1.841232in}{2.426397in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{2.445693in}}%
\pgfpathlineto{\pgfqpoint{1.881120in}{2.464463in}}%
\pgfpathlineto{\pgfqpoint{1.905731in}{2.483223in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{2.501728in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{2.520325in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.539231in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{2.558600in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{2.578888in}}%
\pgfpathlineto{\pgfqpoint{2.157789in}{2.600444in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{2.624125in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{2.651422in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.681447in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.681447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.843913in}}%
\pgfpathlineto{\pgfqpoint{1.590023in}{2.660707in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.530610in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{2.437786in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{2.371698in}}%
\pgfpathlineto{\pgfqpoint{1.620575in}{2.325093in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.295844in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.275285in}}%
\pgfpathlineto{\pgfqpoint{1.640944in}{2.261420in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.252723in}}%
\pgfpathlineto{\pgfqpoint{1.653674in}{2.248420in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.246549in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{2.246753in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.249277in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.254763in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.265069in}}%
\pgfpathlineto{\pgfqpoint{1.714779in}{2.283382in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{2.374377in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{2.404234in}}%
\pgfpathlineto{\pgfqpoint{1.873482in}{2.432598in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{2.460103in}}%
\pgfpathlineto{\pgfqpoint{1.952409in}{2.486710in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{2.513388in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{2.539473in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{2.565315in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{2.616798in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{2.642427in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{2.667864in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.689162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.689162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.599805in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{2.517557in}}%
\pgfpathlineto{\pgfqpoint{1.601056in}{2.453929in}}%
\pgfpathlineto{\pgfqpoint{1.610391in}{2.404753in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{2.366970in}}%
\pgfpathlineto{\pgfqpoint{1.629062in}{2.338272in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{2.316882in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{2.302602in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{2.292370in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.285503in}}%
\pgfpathlineto{\pgfqpoint{1.672345in}{2.281437in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.279705in}}%
\pgfpathlineto{\pgfqpoint{1.690167in}{2.280033in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{2.282574in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{2.287828in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{2.296736in}}%
\pgfpathlineto{\pgfqpoint{1.744482in}{2.310459in}}%
\pgfpathlineto{\pgfqpoint{1.769094in}{2.332466in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{2.376361in}}%
\pgfpathlineto{\pgfqpoint{1.870087in}{2.430096in}}%
\pgfpathlineto{\pgfqpoint{1.909126in}{2.464402in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{2.492843in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{2.517844in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{2.540163in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{2.560369in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{2.578053in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{2.594068in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{2.608004in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{2.620151in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{2.630432in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{2.638799in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{2.645220in}}%
\pgfpathlineto{\pgfqpoint{2.378446in}{2.649745in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{2.652266in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.652314in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.652314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.962916in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{2.733855in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{2.573853in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.458482in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{2.377708in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.322365in}}%
\pgfpathlineto{\pgfqpoint{1.642641in}{2.281657in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.255517in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.239253in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.228477in}}%
\pgfpathlineto{\pgfqpoint{1.669799in}{2.222830in}}%
\pgfpathlineto{\pgfqpoint{1.675739in}{2.220145in}}%
\pgfpathlineto{\pgfqpoint{1.681680in}{2.219946in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.222232in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.227371in}}%
\pgfpathlineto{\pgfqpoint{1.705443in}{2.236451in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{1.737693in}{2.280418in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.351269in}}%
\pgfpathlineto{\pgfqpoint{1.808982in}{2.380379in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{2.404871in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{2.426053in}}%
\pgfpathlineto{\pgfqpoint{1.876028in}{2.444959in}}%
\pgfpathlineto{\pgfqpoint{1.900639in}{2.462346in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{2.478792in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{2.495653in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.515568in}}%
\pgfpathlineto{\pgfqpoint{2.162033in}{2.586343in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{2.614190in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{2.645448in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{2.681681in}}%
\pgfpathlineto{\pgfqpoint{2.401360in}{2.725681in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.744798in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.744798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.476591in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{2.406968in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.367454in}}%
\pgfpathlineto{\pgfqpoint{1.646036in}{2.338282in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.316613in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.301180in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.289961in}}%
\pgfpathlineto{\pgfqpoint{1.696956in}{2.281809in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.276934in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.274570in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.274608in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.276916in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{2.281765in}}%
\pgfpathlineto{\pgfqpoint{1.765699in}{2.289450in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{2.300934in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{2.316757in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{2.339300in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{2.371458in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{1.924402in}{2.487790in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{2.519823in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.545275in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{2.565632in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.582168in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{2.595817in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{2.606787in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{2.615659in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{2.622748in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{2.628191in}}%
\pgfpathlineto{\pgfqpoint{2.162881in}{2.632147in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{2.634741in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{2.636111in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{2.636458in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.636459in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.636459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.933985in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{2.721410in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{2.557749in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{2.447732in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.372586in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{2.320970in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{2.285700in}}%
\pgfpathlineto{\pgfqpoint{1.629062in}{2.262049in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{2.248336in}}%
\pgfpathlineto{\pgfqpoint{1.640944in}{2.239521in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{2.234474in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.232343in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.232482in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.240058in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.249684in}}%
\pgfpathlineto{\pgfqpoint{1.701200in}{2.267132in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.302411in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{2.358948in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{2.393341in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{2.422661in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{2.449679in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{2.474418in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{2.496981in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{2.518005in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{2.537467in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{2.555767in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{2.572801in}}%
\pgfpathlineto{\pgfqpoint{2.124691in}{2.588799in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{2.603623in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{2.617399in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{2.629990in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{2.641611in}}%
\pgfpathlineto{\pgfqpoint{2.410696in}{2.652190in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.654815in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.654815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.933987in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{2.721411in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{2.557750in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{2.447733in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.372586in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{2.320970in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{2.285700in}}%
\pgfpathlineto{\pgfqpoint{1.629062in}{2.262049in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{2.248336in}}%
\pgfpathlineto{\pgfqpoint{1.640944in}{2.239521in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{2.234474in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.232343in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.232482in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.240058in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.249684in}}%
\pgfpathlineto{\pgfqpoint{1.701200in}{2.267132in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.302411in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{2.358948in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{2.393341in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{2.422661in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{2.449679in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{2.474418in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{2.496981in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{2.518005in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{2.537467in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{2.555767in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{2.572801in}}%
\pgfpathlineto{\pgfqpoint{2.124691in}{2.588799in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{2.603623in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{2.617399in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{2.629990in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{2.641611in}}%
\pgfpathlineto{\pgfqpoint{2.410696in}{2.652190in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.654815in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.654815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.649145in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{2.584674in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.379868in}}%
\pgfpathlineto{\pgfqpoint{1.646036in}{2.331064in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{2.297675in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.274334in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.259005in}}%
\pgfpathlineto{\pgfqpoint{1.681680in}{2.249651in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{2.241963in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{2.241663in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{2.243554in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.248406in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.256791in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{2.271443in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{2.299500in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{2.363533in}}%
\pgfpathlineto{\pgfqpoint{1.864146in}{2.399329in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{2.431986in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{2.463923in}}%
\pgfpathlineto{\pgfqpoint{1.978718in}{2.495044in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{2.525321in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{2.555274in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{2.585274in}}%
\pgfpathlineto{\pgfqpoint{2.173914in}{2.614687in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{2.644285in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{2.673482in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.702546in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.727831in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.727831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.468625in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{2.412473in}}%
\pgfpathlineto{\pgfqpoint{1.637549in}{2.356186in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{2.221625in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.208566in}}%
\pgfpathlineto{\pgfqpoint{1.714779in}{2.202368in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{2.199552in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{2.199275in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{2.201478in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{2.206769in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.215696in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{2.231203in}}%
\pgfpathlineto{\pgfqpoint{1.773338in}{2.260347in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{2.338365in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{2.373662in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{2.404840in}}%
\pgfpathlineto{\pgfqpoint{1.882817in}{2.433347in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{2.459362in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{2.483878in}}%
\pgfpathlineto{\pgfqpoint{1.959198in}{2.506844in}}%
\pgfpathlineto{\pgfqpoint{1.988053in}{2.528257in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{2.548144in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{2.567002in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{2.584711in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{2.601195in}}%
\pgfpathlineto{\pgfqpoint{2.167125in}{2.616705in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{2.631102in}}%
\pgfpathlineto{\pgfqpoint{2.261328in}{2.644505in}}%
\pgfpathlineto{\pgfqpoint{2.315644in}{2.656940in}}%
\pgfpathlineto{\pgfqpoint{2.375051in}{2.668219in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.676907in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.676907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.469949in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.405900in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{2.367171in}}%
\pgfpathlineto{\pgfqpoint{1.644338in}{2.338527in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.317178in}}%
\pgfpathlineto{\pgfqpoint{1.672345in}{2.300996in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.289342in}}%
\pgfpathlineto{\pgfqpoint{1.696956in}{2.281520in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.276845in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.274578in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.274615in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.276828in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{2.281478in}}%
\pgfpathlineto{\pgfqpoint{1.765699in}{2.288852in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{2.299877in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{2.315083in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{2.336780in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{2.367800in}}%
\pgfpathlineto{\pgfqpoint{1.882817in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{2.479846in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{2.512407in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.537586in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{2.557854in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.574427in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{2.588206in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{2.599365in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{2.608469in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{2.615815in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{2.621521in}}%
\pgfpathlineto{\pgfqpoint{2.162033in}{2.625641in}}%
\pgfpathlineto{\pgfqpoint{2.199375in}{2.628459in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{2.630004in}}%
\pgfpathlineto{\pgfqpoint{2.363170in}{2.630474in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.630481in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.630481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.473346in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.411766in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.373298in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.344829in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.323581in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.307439in}}%
\pgfpathlineto{\pgfqpoint{1.684226in}{2.295766in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.283105in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{2.280702in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{2.280568in}}%
\pgfpathlineto{\pgfqpoint{1.740239in}{2.282580in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{2.286987in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{2.294073in}}%
\pgfpathlineto{\pgfqpoint{1.779278in}{2.304748in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{2.319549in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{2.339771in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{2.369002in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{2.419052in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{2.483179in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{2.516559in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{2.542441in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{2.562542in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{2.579008in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{2.592725in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{2.603861in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.612971in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{2.620345in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{2.626095in}}%
\pgfpathlineto{\pgfqpoint{2.163730in}{2.630267in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{2.633139in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{2.634729in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{2.635219in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.635228in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.635228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.759860in}}%
\pgfpathlineto{\pgfqpoint{1.590023in}{2.633062in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.538755in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{2.461652in}}%
\pgfpathlineto{\pgfqpoint{1.614634in}{2.405667in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{2.365006in}}%
\pgfpathlineto{\pgfqpoint{1.631608in}{2.335626in}}%
\pgfpathlineto{\pgfqpoint{1.639246in}{2.316444in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{2.302549in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{2.292796in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{2.286312in}}%
\pgfpathlineto{\pgfqpoint{1.670647in}{2.282131in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{2.280453in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.280857in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{2.283655in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.299766in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{2.316326in}}%
\pgfpathlineto{\pgfqpoint{1.789462in}{2.345853in}}%
\pgfpathlineto{\pgfqpoint{1.885363in}{2.424262in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{2.461148in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{2.494649in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{2.526065in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.556452in}}%
\pgfpathlineto{\pgfqpoint{2.138270in}{2.585727in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{2.614260in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{2.641952in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{2.669083in}}%
\pgfpathlineto{\pgfqpoint{2.392025in}{2.695539in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.709116in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.709116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.825878in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{2.672634in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{2.553558in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{2.471582in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.413613in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.367625in}}%
\pgfpathlineto{\pgfqpoint{1.623970in}{2.335616in}}%
\pgfpathlineto{\pgfqpoint{1.631608in}{2.313375in}}%
\pgfpathlineto{\pgfqpoint{1.639246in}{2.298148in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{2.281827in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{2.278495in}}%
\pgfpathlineto{\pgfqpoint{1.670647in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{2.278522in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{2.282206in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{2.289168in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{2.321167in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{2.382984in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{2.423716in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{2.458320in}}%
\pgfpathlineto{\pgfqpoint{1.971080in}{2.490772in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{2.521635in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{2.550934in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{2.579583in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{2.607466in}}%
\pgfpathlineto{\pgfqpoint{2.249447in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{2.661653in}}%
\pgfpathlineto{\pgfqpoint{2.388630in}{2.688036in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.702238in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.702238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.805610in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.654970in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.549721in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{2.466432in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{2.407926in}}%
\pgfpathlineto{\pgfqpoint{1.618878in}{2.366311in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{2.336582in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.315438in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.300628in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{2.290571in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.284133in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{2.280482in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.278947in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{2.279601in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{2.282728in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.289070in}}%
\pgfpathlineto{\pgfqpoint{1.724114in}{2.299564in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{2.317039in}}%
\pgfpathlineto{\pgfqpoint{1.790311in}{2.351517in}}%
\pgfpathlineto{\pgfqpoint{1.866692in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{2.450874in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{2.484952in}}%
\pgfpathlineto{\pgfqpoint{2.016060in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{2.547303in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{2.577086in}}%
\pgfpathlineto{\pgfqpoint{2.180704in}{2.605707in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{2.633917in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{2.661566in}}%
\pgfpathlineto{\pgfqpoint{2.379295in}{2.688545in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.706677in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.706677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.805610in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.654970in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.549721in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{2.466432in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{2.407927in}}%
\pgfpathlineto{\pgfqpoint{1.618878in}{2.366311in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{2.336582in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.315439in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.300629in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{2.290572in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.284133in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{2.280483in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.278948in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{2.279601in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{2.282728in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.289070in}}%
\pgfpathlineto{\pgfqpoint{1.724114in}{2.299564in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{2.317040in}}%
\pgfpathlineto{\pgfqpoint{1.790311in}{2.351518in}}%
\pgfpathlineto{\pgfqpoint{1.866692in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{2.450875in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{2.484952in}}%
\pgfpathlineto{\pgfqpoint{2.016060in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{2.547303in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{2.577086in}}%
\pgfpathlineto{\pgfqpoint{2.180704in}{2.605707in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{2.633917in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{2.661566in}}%
\pgfpathlineto{\pgfqpoint{2.379295in}{2.688545in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.706677in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.706677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.472119in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.411160in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.373206in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.345169in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.324268in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.308403in}}%
\pgfpathlineto{\pgfqpoint{1.684226in}{2.296937in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.289194in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.284507in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{2.282148in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{2.282017in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.284227in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{2.288709in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{2.296371in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{2.307158in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{2.322840in}}%
\pgfpathlineto{\pgfqpoint{1.817469in}{2.344097in}}%
\pgfpathlineto{\pgfqpoint{1.842081in}{2.374406in}}%
\pgfpathlineto{\pgfqpoint{1.884515in}{2.430926in}}%
\pgfpathlineto{\pgfqpoint{1.926948in}{2.486092in}}%
\pgfpathlineto{\pgfqpoint{1.954955in}{2.518855in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{2.544223in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{2.564606in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{2.581199in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{2.594415in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{2.605501in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{2.614444in}}%
\pgfpathlineto{\pgfqpoint{2.115355in}{2.621556in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{2.626983in}}%
\pgfpathlineto{\pgfqpoint{2.173914in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{2.633477in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{2.634797in}}%
\pgfpathlineto{\pgfqpoint{2.420031in}{2.635107in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.635107in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.635107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.804022in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.654226in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.549504in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{2.408297in}}%
\pgfpathlineto{\pgfqpoint{1.618878in}{2.366809in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{2.337149in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.316035in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.301227in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{2.291156in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.284692in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{2.281007in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.279428in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{2.280030in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{2.283093in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{2.289357in}}%
\pgfpathlineto{\pgfqpoint{1.724114in}{2.299758in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{2.317115in}}%
\pgfpathlineto{\pgfqpoint{1.789462in}{2.350723in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{2.414406in}}%
\pgfpathlineto{\pgfqpoint{1.918462in}{2.451767in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{2.485743in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.517628in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{2.548484in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{2.578238in}}%
\pgfpathlineto{\pgfqpoint{2.184098in}{2.607274in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{2.635502in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{2.663211in}}%
\pgfpathlineto{\pgfqpoint{2.383538in}{2.690609in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.707343in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.707343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.794654in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.652104in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.551028in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{2.469996in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{2.412386in}}%
\pgfpathlineto{\pgfqpoint{1.618878in}{2.370951in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{2.341028in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.319500in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.304219in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{2.293661in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{2.286725in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{2.282598in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.280569in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{2.280730in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{2.283343in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{2.288722in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{2.298013in}}%
\pgfpathlineto{\pgfqpoint{1.744482in}{2.313481in}}%
\pgfpathlineto{\pgfqpoint{1.779278in}{2.340958in}}%
\pgfpathlineto{\pgfqpoint{1.885363in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{2.462693in}}%
\pgfpathlineto{\pgfqpoint{1.985507in}{2.496592in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{2.528389in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{2.559138in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{2.588774in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{2.617674in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{2.645752in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{2.673290in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{2.700490in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.708660in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.708660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.616379in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{2.553446in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{2.362522in}}%
\pgfpathlineto{\pgfqpoint{1.644338in}{2.314861in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{2.282352in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.259729in}}%
\pgfpathlineto{\pgfqpoint{1.672345in}{2.244977in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{2.236083in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{2.231304in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{2.229104in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{2.229120in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.231346in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{2.236591in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{2.246200in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{2.262546in}}%
\pgfpathlineto{\pgfqpoint{1.773338in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{2.354276in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{2.390668in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{2.424717in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{2.457291in}}%
\pgfpathlineto{\pgfqpoint{1.972777in}{2.489116in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{2.520142in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{2.550901in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{2.581267in}}%
\pgfpathlineto{\pgfqpoint{2.163730in}{2.611612in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{2.641767in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{2.671604in}}%
\pgfpathlineto{\pgfqpoint{2.350440in}{2.701389in}}%
\pgfpathlineto{\pgfqpoint{2.422577in}{2.730974in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.733973in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.733973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.649702in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{2.565885in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{2.494138in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{2.437975in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{2.393896in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{2.359408in}}%
\pgfpathlineto{\pgfqpoint{1.642641in}{2.332666in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.312268in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{2.298205in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.287876in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.280727in}}%
\pgfpathlineto{\pgfqpoint{1.690167in}{2.276298in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{2.274202in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{2.274193in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{2.276461in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.281534in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{2.289873in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{2.302446in}}%
\pgfpathlineto{\pgfqpoint{1.785219in}{2.320456in}}%
\pgfpathlineto{\pgfqpoint{1.811528in}{2.346868in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{2.392229in}}%
\pgfpathlineto{\pgfqpoint{1.924402in}{2.469912in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{2.507136in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{2.537056in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{2.561741in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{2.582283in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{2.599547in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{2.613728in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{2.625378in}}%
\pgfpathlineto{\pgfqpoint{2.162881in}{2.634260in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{2.640805in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{2.645054in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{2.647055in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{2.646867in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{2.644443in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{2.639648in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{2.623093in}}%
\pgfpathlineto{\pgfqpoint{2.410696in}{2.610627in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.601427in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.601427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.558689in}}%
\pgfpathlineto{\pgfqpoint{1.596812in}{2.481972in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.425821in}}%
\pgfpathlineto{\pgfqpoint{1.621424in}{2.383039in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{2.351171in}}%
\pgfpathlineto{\pgfqpoint{1.642641in}{2.327926in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.310028in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{2.297808in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{2.289121in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.283524in}}%
\pgfpathlineto{\pgfqpoint{1.690167in}{2.280603in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{2.279974in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{2.281498in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{2.285677in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{2.292956in}}%
\pgfpathlineto{\pgfqpoint{1.751272in}{2.304183in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{2.321822in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{2.351909in}}%
\pgfpathlineto{\pgfqpoint{1.890455in}{2.432987in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{2.467013in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{2.496670in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{2.523528in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{2.548300in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{2.571541in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{2.593655in}}%
\pgfpathlineto{\pgfqpoint{2.175612in}{2.614547in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{2.634497in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{2.653393in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{2.671426in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{2.688708in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.697280in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.697280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.496867in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{2.451180in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.415518in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{2.381326in}}%
\pgfpathlineto{\pgfqpoint{1.668101in}{2.345588in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.306245in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{2.215146in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{2.210770in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.209985in}}%
\pgfpathlineto{\pgfqpoint{1.728357in}{2.211666in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{2.216915in}}%
\pgfpathlineto{\pgfqpoint{1.738542in}{2.228734in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{2.257360in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{2.309938in}}%
\pgfpathlineto{\pgfqpoint{1.785219in}{2.342893in}}%
\pgfpathlineto{\pgfqpoint{1.800495in}{2.370690in}}%
\pgfpathlineto{\pgfqpoint{1.817469in}{2.396894in}}%
\pgfpathlineto{\pgfqpoint{1.836140in}{2.421448in}}%
\pgfpathlineto{\pgfqpoint{1.856508in}{2.444445in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{2.466034in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{2.487062in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{2.508058in}}%
\pgfpathlineto{\pgfqpoint{1.962593in}{2.528819in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{2.550199in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{2.571900in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{2.594536in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{2.618223in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{2.644076in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{2.673024in}}%
\pgfpathlineto{\pgfqpoint{2.398814in}{2.707927in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.717994in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.717994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.776456in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.644094in}}%
\pgfpathlineto{\pgfqpoint{1.596812in}{2.539515in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{2.465677in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{2.412533in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{2.373848in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.345565in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{2.324947in}}%
\pgfpathlineto{\pgfqpoint{1.642641in}{2.310087in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.299626in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.292568in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{2.287825in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.285619in}}%
\pgfpathlineto{\pgfqpoint{1.684226in}{2.285453in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{2.287575in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.292323in}}%
\pgfpathlineto{\pgfqpoint{1.724114in}{2.300798in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{2.314622in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{2.338025in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{2.456663in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{2.492681in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{2.526566in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{2.558871in}}%
\pgfpathlineto{\pgfqpoint{2.150151in}{2.590066in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{2.620524in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{2.650150in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{2.679231in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{2.707658in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.712383in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.712383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.776456in}}%
\pgfpathlineto{\pgfqpoint{1.589174in}{2.644093in}}%
\pgfpathlineto{\pgfqpoint{1.596812in}{2.539515in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{2.465676in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{2.412533in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{2.373848in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.345565in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{2.324946in}}%
\pgfpathlineto{\pgfqpoint{1.642641in}{2.310087in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.299625in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.292567in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{2.287825in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.285619in}}%
\pgfpathlineto{\pgfqpoint{1.684226in}{2.285452in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{2.287575in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.292322in}}%
\pgfpathlineto{\pgfqpoint{1.724114in}{2.300798in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{2.314622in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{2.338025in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{2.456663in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{2.492681in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{2.526566in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{2.558871in}}%
\pgfpathlineto{\pgfqpoint{2.150151in}{2.590066in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{2.620523in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{2.650149in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{2.679231in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{2.707658in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.712383in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.712383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.762476in}}%
\pgfpathlineto{\pgfqpoint{1.590023in}{2.627680in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{2.463004in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{2.412417in}}%
\pgfpathlineto{\pgfqpoint{1.620575in}{2.375116in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{2.347574in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{2.327336in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.312652in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{2.302251in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.295188in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.290398in}}%
\pgfpathlineto{\pgfqpoint{1.675739in}{2.288122in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.287866in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.289878in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.294497in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.302814in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{2.316436in}}%
\pgfpathlineto{\pgfqpoint{1.777581in}{2.339547in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{2.458068in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{2.494205in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{2.528196in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{2.560611in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{2.591931in}}%
\pgfpathlineto{\pgfqpoint{2.218046in}{2.622545in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{2.652748in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{2.682410in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.711759in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.711759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.762135in}}%
\pgfpathlineto{\pgfqpoint{1.590023in}{2.627340in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.531991in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{2.463056in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{2.412494in}}%
\pgfpathlineto{\pgfqpoint{1.620575in}{2.375104in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{2.347390in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{2.326930in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{2.311999in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{2.301343in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.293393in}}%
\pgfpathlineto{\pgfqpoint{1.668101in}{2.288626in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.286336in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.286044in}}%
\pgfpathlineto{\pgfqpoint{1.696956in}{2.288004in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{2.292571in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.300853in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.314492in}}%
\pgfpathlineto{\pgfqpoint{1.777581in}{2.337098in}}%
\pgfpathlineto{\pgfqpoint{1.864146in}{2.405452in}}%
\pgfpathlineto{\pgfqpoint{1.921856in}{2.448881in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{2.485739in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{2.519919in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{2.552560in}}%
\pgfpathlineto{\pgfqpoint{2.138270in}{2.584117in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{2.644200in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{2.673378in}}%
\pgfpathlineto{\pgfqpoint{2.398814in}{2.701946in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.713812in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.713812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.581925in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{2.456590in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.395400in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{2.349510in}}%
\pgfpathlineto{\pgfqpoint{1.672345in}{2.304161in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.260275in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.208226in}}%
\pgfpathlineto{\pgfqpoint{1.693058in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.721122in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{2.213649in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{2.253883in}}%
\pgfpathlineto{\pgfqpoint{1.743634in}{2.287236in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{2.318069in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{2.344446in}}%
\pgfpathlineto{\pgfqpoint{1.777581in}{2.369022in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{2.391801in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{2.412898in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{2.432472in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{2.451420in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{2.469593in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{2.486946in}}%
\pgfpathlineto{\pgfqpoint{1.924402in}{2.504420in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.521697in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{2.538593in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{2.555624in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{2.572526in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.589607in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{2.606813in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{2.624086in}}%
\pgfpathlineto{\pgfqpoint{2.375900in}{2.641368in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.651304in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.651304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.461891in}}%
\pgfpathlineto{\pgfqpoint{1.614634in}{2.409203in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{2.368912in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{2.328552in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.284589in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{2.195672in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{2.187616in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{2.184355in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{2.184479in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{2.187128in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{2.193234in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{2.205121in}}%
\pgfpathlineto{\pgfqpoint{1.754667in}{2.231267in}}%
\pgfpathlineto{\pgfqpoint{1.781824in}{2.291716in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{2.323805in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{2.352807in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{2.379035in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{2.403880in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{2.428235in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{2.451162in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{2.474162in}}%
\pgfpathlineto{\pgfqpoint{1.962593in}{2.496991in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{2.520050in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{2.543161in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.567107in}}%
\pgfpathlineto{\pgfqpoint{2.137421in}{2.592465in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{2.619712in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{2.649981in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{2.685571in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.706919in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.706919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.753690in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{2.624676in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{2.529660in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{2.459148in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{2.406553in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{2.367268in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{2.338018in}}%
\pgfpathlineto{\pgfqpoint{1.641792in}{2.316442in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.300801in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{2.289802in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.282467in}}%
\pgfpathlineto{\pgfqpoint{1.675739in}{2.278045in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.275855in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{2.275986in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{2.278429in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{2.283908in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{2.292966in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{2.307671in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{2.331272in}}%
\pgfpathlineto{\pgfqpoint{1.851416in}{2.386290in}}%
\pgfpathlineto{\pgfqpoint{1.913370in}{2.437720in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{2.477100in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{2.545477in}}%
\pgfpathlineto{\pgfqpoint{2.114507in}{2.576475in}}%
\pgfpathlineto{\pgfqpoint{2.167125in}{2.605922in}}%
\pgfpathlineto{\pgfqpoint{2.222289in}{2.634259in}}%
\pgfpathlineto{\pgfqpoint{2.280848in}{2.661811in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{2.688454in}}%
\pgfpathlineto{\pgfqpoint{2.408150in}{2.714106in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.722255in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.722255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.429711in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.387438in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{2.353869in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{2.327710in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{2.307779in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.293015in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{2.281781in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{2.274353in}}%
\pgfpathlineto{\pgfqpoint{1.684226in}{2.269659in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{2.267613in}}%
\pgfpathlineto{\pgfqpoint{1.705443in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{2.270068in}}%
\pgfpathlineto{\pgfqpoint{1.728357in}{2.274907in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.282495in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{2.293754in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{2.309191in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{2.331115in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{2.362365in}}%
\pgfpathlineto{\pgfqpoint{1.858205in}{2.420630in}}%
\pgfpathlineto{\pgfqpoint{1.900639in}{2.477550in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{2.511413in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{2.537681in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{2.558106in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{2.574864in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{2.588856in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{2.600245in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{2.609592in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{2.617192in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{2.622995in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{2.627416in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{2.630459in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{2.632207in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{2.632834in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.632862in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.632862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.581758in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{2.535630in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.454856in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.396140in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{2.350284in}}%
\pgfpathlineto{\pgfqpoint{1.672345in}{2.304894in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{2.260897in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{2.208624in}}%
\pgfpathlineto{\pgfqpoint{1.693071in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.721106in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{2.214077in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{2.254484in}}%
\pgfpathlineto{\pgfqpoint{1.743634in}{2.287936in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{2.318824in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{2.345220in}}%
\pgfpathlineto{\pgfqpoint{1.777581in}{2.369792in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{2.392547in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{2.413606in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{2.433130in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{2.452017in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{2.470120in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{2.487394in}}%
\pgfpathlineto{\pgfqpoint{1.924402in}{2.504778in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.521957in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{2.538746in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{2.555660in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{2.572435in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.589377in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{2.606434in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{2.623547in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{2.640818in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.650493in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.650493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.520820in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.465145in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{2.422008in}}%
\pgfpathlineto{\pgfqpoint{1.621424in}{2.386696in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{2.360053in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{2.338865in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{2.323567in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.312047in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{2.304422in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{2.299389in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{2.296679in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{2.296078in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{2.297816in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{2.302054in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{2.309364in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{2.320108in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{2.335920in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{2.358908in}}%
\pgfpathlineto{\pgfqpoint{1.845475in}{2.397228in}}%
\pgfpathlineto{\pgfqpoint{1.915067in}{2.468792in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{2.501125in}}%
\pgfpathlineto{\pgfqpoint{1.981264in}{2.527322in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{2.549253in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{2.567850in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{2.583832in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{2.597319in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{2.157789in}{2.618174in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{2.625754in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{2.631418in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{2.635202in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{2.636990in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{2.636696in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{2.634067in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.630525in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.630525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.565993in}}%
\pgfpathlineto{\pgfqpoint{1.598510in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{2.325198in}}%
\pgfpathlineto{\pgfqpoint{1.668950in}{2.281571in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.236100in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{2.181600in}}%
\pgfpathlineto{\pgfqpoint{1.684902in}{2.166208in}}%
\pgfpathmoveto{\pgfqpoint{1.712712in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.213184in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{2.253464in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{2.286776in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{2.317518in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{2.343786in}}%
\pgfpathlineto{\pgfqpoint{1.769094in}{2.368240in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{2.390893in}}%
\pgfpathlineto{\pgfqpoint{1.799647in}{2.411868in}}%
\pgfpathlineto{\pgfqpoint{1.817469in}{2.431327in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{2.450166in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{2.468240in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{2.486038in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{2.503358in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{2.520504in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{2.537637in}}%
\pgfpathlineto{\pgfqpoint{2.033882in}{2.554530in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{2.571581in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{2.588764in}}%
\pgfpathlineto{\pgfqpoint{2.209559in}{2.605829in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{2.623162in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{2.640479in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.650933in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.650933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{2.746738in}}%
\pgfpathlineto{\pgfqpoint{1.593417in}{2.623799in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{2.524875in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{2.445263in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{2.381512in}}%
\pgfpathlineto{\pgfqpoint{1.637549in}{2.330989in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{2.294295in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{2.265791in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{2.245909in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{2.231266in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{2.221975in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{2.216531in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{2.213574in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{2.212860in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{2.218235in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{2.225381in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{2.236789in}}%
\pgfpathlineto{\pgfqpoint{1.760607in}{2.253214in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{2.276444in}}%
\pgfpathlineto{\pgfqpoint{1.797101in}{2.310013in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.892153in}{2.483771in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{2.525160in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{2.555696in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.580039in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{2.598803in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{2.612755in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{2.623227in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{2.630975in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{2.635790in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{2.638198in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{2.638262in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{2.636073in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{2.631442in}}%
\pgfpathlineto{\pgfqpoint{2.111961in}{2.624189in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{2.613688in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{2.598442in}}%
\pgfpathlineto{\pgfqpoint{2.180704in}{2.573915in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{2.538927in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{2.526470in}}%
\pgfpathlineto{\pgfqpoint{2.256236in}{2.519292in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{2.515353in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{2.514181in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{2.515282in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{2.518406in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{2.523816in}}%
\pgfpathlineto{\pgfqpoint{2.318190in}{2.531774in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{2.542570in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{2.557925in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{2.577417in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{2.369959in}{2.635911in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{2.677947in}}%
\pgfpathlineto{\pgfqpoint{2.393722in}{2.728395in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{2.792764in}}%
\pgfpathlineto{\pgfqpoint{2.419183in}{2.868919in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.945383in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{2.945383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472607in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{2.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006300in,y=2.884788in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{2.176208in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889457in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889457in,y=2.134542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242720in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242720in,y=2.134542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595983in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595983in,y=2.134542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705760in}{2.282556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627057in, y=2.253621in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705760in}{2.493343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627057in, y=2.464408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705760in}{2.704130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627057in, y=2.675195in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705760in}{2.914917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627057in, y=2.885981in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.524550in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.471003in}}%
\pgfpathlineto{\pgfqpoint{2.769369in}{2.424590in}}%
\pgfpathlineto{\pgfqpoint{2.780402in}{2.387322in}}%
\pgfpathlineto{\pgfqpoint{2.792283in}{2.354965in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{2.328802in}}%
\pgfpathlineto{\pgfqpoint{2.816895in}{2.306070in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{2.286502in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{2.270697in}}%
\pgfpathlineto{\pgfqpoint{2.858480in}{2.257134in}}%
\pgfpathlineto{\pgfqpoint{2.874605in}{2.245075in}}%
\pgfpathlineto{\pgfqpoint{2.891579in}{2.235162in}}%
\pgfpathlineto{\pgfqpoint{2.910250in}{2.226853in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{2.220245in}}%
\pgfpathlineto{\pgfqpoint{2.952684in}{2.215395in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.212278in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{2.211156in}}%
\pgfpathlineto{\pgfqpoint{3.033308in}{2.212237in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{2.215662in}}%
\pgfpathlineto{\pgfqpoint{3.095262in}{2.221479in}}%
\pgfpathlineto{\pgfqpoint{3.126663in}{2.229603in}}%
\pgfpathlineto{\pgfqpoint{3.157215in}{2.239802in}}%
\pgfpathlineto{\pgfqpoint{3.186919in}{2.252042in}}%
\pgfpathlineto{\pgfqpoint{3.215774in}{2.266339in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{2.282737in}}%
\pgfpathlineto{\pgfqpoint{3.270090in}{2.300679in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{2.320677in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{2.342786in}}%
\pgfpathlineto{\pgfqpoint{3.343925in}{2.367054in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{2.394560in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{2.424543in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{2.457036in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{2.493529in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{2.576866in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{2.626127in}}%
\pgfpathlineto{\pgfqpoint{3.518753in}{2.678970in}}%
\pgfpathlineto{\pgfqpoint{3.539121in}{2.737918in}}%
\pgfpathlineto{\pgfqpoint{3.559489in}{2.803715in}}%
\pgfpathlineto{\pgfqpoint{3.579858in}{2.877200in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.941451in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.941451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.538706in}}%
\pgfpathlineto{\pgfqpoint{2.757487in}{2.477301in}}%
\pgfpathlineto{\pgfqpoint{2.766823in}{2.430362in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.390646in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.359493in}}%
\pgfpathlineto{\pgfqpoint{2.798224in}{2.332740in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{2.309902in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.291667in}}%
\pgfpathlineto{\pgfqpoint{2.834717in}{2.275973in}}%
\pgfpathlineto{\pgfqpoint{2.848296in}{2.262571in}}%
\pgfpathlineto{\pgfqpoint{2.863572in}{2.250642in}}%
\pgfpathlineto{\pgfqpoint{2.879697in}{2.240825in}}%
\pgfpathlineto{\pgfqpoint{2.897519in}{2.232528in}}%
\pgfpathlineto{\pgfqpoint{2.917888in}{2.225589in}}%
\pgfpathlineto{\pgfqpoint{2.939953in}{2.220457in}}%
\pgfpathlineto{\pgfqpoint{2.964565in}{2.217048in}}%
\pgfpathlineto{\pgfqpoint{2.991723in}{2.215581in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{2.216236in}}%
\pgfpathlineto{\pgfqpoint{3.051130in}{2.219117in}}%
\pgfpathlineto{\pgfqpoint{3.083380in}{2.224425in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.232019in}}%
\pgfpathlineto{\pgfqpoint{3.147031in}{2.241676in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{2.253364in}}%
\pgfpathlineto{\pgfqpoint{3.207287in}{2.267104in}}%
\pgfpathlineto{\pgfqpoint{3.236143in}{2.282952in}}%
\pgfpathlineto{\pgfqpoint{3.263300in}{2.300403in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{2.319958in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{2.341698in}}%
\pgfpathlineto{\pgfqpoint{3.339681in}{2.365697in}}%
\pgfpathlineto{\pgfqpoint{3.363444in}{2.392025in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{2.420741in}}%
\pgfpathlineto{\pgfqpoint{3.408424in}{2.451884in}}%
\pgfpathlineto{\pgfqpoint{3.430490in}{2.486895in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{2.524673in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{2.567002in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{2.614464in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{2.665470in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.722486in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{2.786271in}}%
\pgfpathlineto{\pgfqpoint{3.575614in}{2.857688in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{2.934200in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.937721in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.937721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506641in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457546in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414891in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380355in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350280in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325771in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304412in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285962in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270166in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256779in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245571in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221920in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214784in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220759in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235910in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273990in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309255in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329733in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405232in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470361in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910748in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506640in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457545in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350279in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325770in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304412in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270166in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256778in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245571in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221920in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214784in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220759in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235910in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273990in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309255in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329733in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405232in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470361in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595014in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834435in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910748in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506640in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457546in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414891in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350280in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325771in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304412in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285962in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270166in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256779in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245571in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221920in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214784in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220759in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235910in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273990in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309255in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329733in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405232in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435833in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470361in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910749in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506640in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457546in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414891in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350280in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325771in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304412in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285962in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270166in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256779in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245571in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221920in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214784in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220759in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235910in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259247in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309255in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329733in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405232in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435833in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470362in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910749in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506640in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457546in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350279in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325771in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304412in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270166in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256779in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245571in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221920in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214784in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220759in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235910in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309255in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329733in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405232in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435833in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470361in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910749in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506640in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457546in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350279in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325771in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304412in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270166in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256779in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245571in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221920in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214784in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220759in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235910in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309255in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329733in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405232in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435833in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470362in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910749in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506640in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457546in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414891in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380355in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350280in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325771in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304412in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285962in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270166in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256779in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245571in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221920in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214784in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220759in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235910in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309255in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329733in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405232in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435833in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470361in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910749in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506639in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457545in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350279in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325770in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304411in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270165in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256778in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245570in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221919in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217618in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214784in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220759in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235910in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273990in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309255in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329733in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405232in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470361in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910749in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506639in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457545in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350279in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325770in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304412in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270166in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256778in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245571in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221920in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214784in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220759in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235910in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246565in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259247in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290856in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309255in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329733in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377131in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405232in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435833in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470362in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507747in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910748in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506642in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457547in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414892in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380356in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350281in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325772in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304413in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285962in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270167in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256779in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245572in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235956in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228049in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221920in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215155in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214785in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216633in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220759in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227289in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235911in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246565in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259247in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290856in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309255in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329733in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377131in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405233in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435833in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470362in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507747in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549765in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595016in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645690in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702473in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766142in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834437in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910750in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950368in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506644in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414893in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380356in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350281in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325771in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304412in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285962in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270166in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256778in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245571in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221919in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217618in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215153in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214783in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216631in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220758in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227287in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235909in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246563in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259245in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273990in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290854in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309254in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329732in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352342in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405231in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470361in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645690in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702473in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766143in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834438in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910752in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950371in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506638in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457544in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414889in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380352in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350278in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304410in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285960in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270164in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256777in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245569in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235954in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228047in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221918in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217617in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215153in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214783in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216631in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220758in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227287in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235909in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246563in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259245in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290854in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309254in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329732in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352342in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405231in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470361in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549765in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595016in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645690in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702474in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766143in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834439in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910753in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.506642in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.457547in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.414892in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{2.380355in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.350280in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.325770in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{2.304412in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.270165in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.256778in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.245570in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.235954in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.228047in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.221919in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.217617in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.215153in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.214783in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.216631in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.220758in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.227287in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.235909in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246563in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259245in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.290854in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.309254in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.329732in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.352342in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{2.377130in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{2.405231in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.470361in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.507747in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.549765in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.595016in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645691in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{2.702475in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.766145in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.834441in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.910755in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950374in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.950374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.512306in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.459644in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.416817in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{2.379423in}}%
\pgfpathlineto{\pgfqpoint{2.797375in}{2.348909in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{2.323816in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.301793in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{2.282662in}}%
\pgfpathlineto{\pgfqpoint{2.853388in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{2.869513in}{2.252242in}}%
\pgfpathlineto{\pgfqpoint{2.886487in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{2.230875in}}%
\pgfpathlineto{\pgfqpoint{2.923829in}{2.222815in}}%
\pgfpathlineto{\pgfqpoint{2.945046in}{2.216468in}}%
\pgfpathlineto{\pgfqpoint{2.967960in}{2.211924in}}%
\pgfpathlineto{\pgfqpoint{2.993420in}{2.209211in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{2.208624in}}%
\pgfpathlineto{\pgfqpoint{3.049433in}{2.210301in}}%
\pgfpathlineto{\pgfqpoint{3.079137in}{2.214311in}}%
\pgfpathlineto{\pgfqpoint{3.108841in}{2.220560in}}%
\pgfpathlineto{\pgfqpoint{3.138544in}{2.229075in}}%
\pgfpathlineto{\pgfqpoint{3.167400in}{2.239617in}}%
\pgfpathlineto{\pgfqpoint{3.195406in}{2.252149in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{2.266664in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{2.283173in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{2.302358in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{2.323764in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.347419in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{2.373339in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{2.402628in}}%
\pgfpathlineto{\pgfqpoint{3.395694in}{2.434416in}}%
\pgfpathlineto{\pgfqpoint{3.418609in}{2.470067in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{2.509997in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.552922in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{2.600690in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{2.653791in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{2.712756in}}%
\pgfpathlineto{\pgfqpoint{3.551851in}{2.778162in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.850631in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.930834in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.930834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.511998in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.459749in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.417196in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{2.379963in}}%
\pgfpathlineto{\pgfqpoint{2.797375in}{2.349502in}}%
\pgfpathlineto{\pgfqpoint{2.810954in}{2.322872in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{2.301033in}}%
\pgfpathlineto{\pgfqpoint{2.838961in}{2.282001in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{2.870362in}{2.251600in}}%
\pgfpathlineto{\pgfqpoint{2.887335in}{2.239843in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{2.230139in}}%
\pgfpathlineto{\pgfqpoint{2.924677in}{2.222026in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.215637in}}%
\pgfpathlineto{\pgfqpoint{2.968809in}{2.211075in}}%
\pgfpathlineto{\pgfqpoint{2.993420in}{2.208434in}}%
\pgfpathlineto{\pgfqpoint{3.019729in}{2.207828in}}%
\pgfpathlineto{\pgfqpoint{3.047736in}{2.209410in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.213254in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{2.219468in}}%
\pgfpathlineto{\pgfqpoint{3.135998in}{2.227980in}}%
\pgfpathlineto{\pgfqpoint{3.164853in}{2.238535in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{2.251493in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{2.266569in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{2.283774in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{2.303132in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{2.324667in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.348400in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{2.374341in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{2.403590in}}%
\pgfpathlineto{\pgfqpoint{3.395694in}{2.435276in}}%
\pgfpathlineto{\pgfqpoint{3.418609in}{2.470761in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{2.510467in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.553130in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{2.600613in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{2.653437in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{2.712181in}}%
\pgfpathlineto{\pgfqpoint{3.551851in}{2.777491in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.850081in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{2.927483in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.930745in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.930745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.502406in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.456318in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.415643in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.382067in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.352441in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.327907in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{2.306306in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{2.287466in}}%
\pgfpathlineto{\pgfqpoint{2.858480in}{2.271199in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{2.257318in}}%
\pgfpathlineto{\pgfqpoint{2.893276in}{2.245642in}}%
\pgfpathlineto{\pgfqpoint{2.911947in}{2.236008in}}%
\pgfpathlineto{\pgfqpoint{2.932315in}{2.227984in}}%
\pgfpathlineto{\pgfqpoint{2.954381in}{2.221711in}}%
\pgfpathlineto{\pgfqpoint{2.978144in}{2.217301in}}%
\pgfpathlineto{\pgfqpoint{3.003604in}{2.214865in}}%
\pgfpathlineto{\pgfqpoint{3.030762in}{2.214533in}}%
\pgfpathlineto{\pgfqpoint{3.058769in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{3.088472in}{2.220626in}}%
\pgfpathlineto{\pgfqpoint{3.118176in}{2.227133in}}%
\pgfpathlineto{\pgfqpoint{3.147880in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{2.246767in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.259595in}}%
\pgfpathlineto{\pgfqpoint{3.231899in}{2.274406in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{2.291209in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{2.310029in}}%
\pgfpathlineto{\pgfqpoint{3.309129in}{2.331662in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{2.355575in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{2.381812in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{2.410405in}}%
\pgfpathlineto{\pgfqpoint{3.403332in}{2.442632in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{2.477524in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{2.516673in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{2.558820in}}%
\pgfpathlineto{\pgfqpoint{3.489898in}{2.605925in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{2.658592in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{2.717508in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{2.780669in}}%
\pgfpathlineto{\pgfqpoint{3.573068in}{2.851086in}}%
\pgfpathlineto{\pgfqpoint{3.593437in}{2.929639in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.940078in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.940078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.550467in}}%
\pgfpathlineto{\pgfqpoint{2.755790in}{2.487522in}}%
\pgfpathlineto{\pgfqpoint{2.764277in}{2.436518in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.398198in}}%
\pgfpathlineto{\pgfqpoint{2.782099in}{2.365752in}}%
\pgfpathlineto{\pgfqpoint{2.792283in}{2.338303in}}%
\pgfpathlineto{\pgfqpoint{2.803316in}{2.315094in}}%
\pgfpathlineto{\pgfqpoint{2.815198in}{2.295482in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{2.278937in}}%
\pgfpathlineto{\pgfqpoint{2.841507in}{2.265018in}}%
\pgfpathlineto{\pgfqpoint{2.855934in}{2.253369in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{2.243227in}}%
\pgfpathlineto{\pgfqpoint{2.889881in}{2.234698in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{2.227823in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{2.222449in}}%
\pgfpathlineto{\pgfqpoint{2.956078in}{2.218808in}}%
\pgfpathlineto{\pgfqpoint{2.983236in}{2.217099in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{2.217534in}}%
\pgfpathlineto{\pgfqpoint{3.044341in}{2.220276in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.225344in}}%
\pgfpathlineto{\pgfqpoint{3.108841in}{2.232642in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{2.242230in}}%
\pgfpathlineto{\pgfqpoint{3.172492in}{2.253912in}}%
\pgfpathlineto{\pgfqpoint{3.202195in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{3.231050in}{2.282718in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{2.300250in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.319320in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{2.340489in}}%
\pgfpathlineto{\pgfqpoint{3.335438in}{2.363827in}}%
\pgfpathlineto{\pgfqpoint{3.359201in}{2.389397in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{2.417247in}}%
\pgfpathlineto{\pgfqpoint{3.405030in}{2.448642in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{2.482660in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{2.520872in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{2.562080in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{2.608224in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{2.659937in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{2.715488in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{2.777559in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.846972in}}%
\pgfpathlineto{\pgfqpoint{3.594285in}{2.924664in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.931544in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.931544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.564451in}}%
\pgfpathlineto{\pgfqpoint{2.755790in}{2.494624in}}%
\pgfpathlineto{\pgfqpoint{2.763428in}{2.443450in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.400673in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{2.365007in}}%
\pgfpathlineto{\pgfqpoint{2.791435in}{2.335290in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{2.312213in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.292524in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{2.275794in}}%
\pgfpathlineto{\pgfqpoint{2.837263in}{2.261642in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.249737in}}%
\pgfpathlineto{\pgfqpoint{2.866118in}{2.239290in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{2.230433in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{2.223219in}}%
\pgfpathlineto{\pgfqpoint{2.922980in}{2.217470in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{2.213421in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{2.211256in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{2.211165in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{2.213293in}}%
\pgfpathlineto{\pgfqpoint{3.064709in}{2.217782in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.224485in}}%
\pgfpathlineto{\pgfqpoint{3.129209in}{2.233432in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{2.244427in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{2.257483in}}%
\pgfpathlineto{\pgfqpoint{3.220018in}{2.272187in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{2.288937in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{2.307818in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{2.328192in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.350678in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{2.375336in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{2.403277in}}%
\pgfpathlineto{\pgfqpoint{3.395694in}{2.433741in}}%
\pgfpathlineto{\pgfqpoint{3.417760in}{2.466777in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{2.503916in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{2.543996in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{2.588913in}}%
\pgfpathlineto{\pgfqpoint{3.503477in}{2.639289in}}%
\pgfpathlineto{\pgfqpoint{3.523845in}{2.693444in}}%
\pgfpathlineto{\pgfqpoint{3.544213in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.821768in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{2.897675in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.942555in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.942555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.564451in}}%
\pgfpathlineto{\pgfqpoint{2.755790in}{2.494624in}}%
\pgfpathlineto{\pgfqpoint{2.763428in}{2.443450in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.400673in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{2.365007in}}%
\pgfpathlineto{\pgfqpoint{2.791435in}{2.335290in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{2.312213in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.292524in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{2.275794in}}%
\pgfpathlineto{\pgfqpoint{2.837263in}{2.261642in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.249737in}}%
\pgfpathlineto{\pgfqpoint{2.866118in}{2.239290in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{2.230433in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{2.223219in}}%
\pgfpathlineto{\pgfqpoint{2.922980in}{2.217470in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{2.213421in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{2.211256in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{2.211165in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{2.213293in}}%
\pgfpathlineto{\pgfqpoint{3.064709in}{2.217782in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.224485in}}%
\pgfpathlineto{\pgfqpoint{3.129209in}{2.233432in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{2.244427in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{2.257483in}}%
\pgfpathlineto{\pgfqpoint{3.220018in}{2.272187in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{2.288938in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{2.307818in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{2.328192in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.350678in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{2.375336in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{2.403277in}}%
\pgfpathlineto{\pgfqpoint{3.395694in}{2.433741in}}%
\pgfpathlineto{\pgfqpoint{3.417760in}{2.466777in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{2.503916in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{2.543996in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{2.588913in}}%
\pgfpathlineto{\pgfqpoint{3.503477in}{2.639289in}}%
\pgfpathlineto{\pgfqpoint{3.523845in}{2.693444in}}%
\pgfpathlineto{\pgfqpoint{3.544213in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.821768in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{2.897675in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.942555in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.942555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.533089in}}%
\pgfpathlineto{\pgfqpoint{2.756639in}{2.476089in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{2.428871in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{2.392604in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.361686in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{2.335409in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.313127in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{2.295402in}}%
\pgfpathlineto{\pgfqpoint{2.833020in}{2.280171in}}%
\pgfpathlineto{\pgfqpoint{2.847447in}{2.266447in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.255017in}}%
\pgfpathlineto{\pgfqpoint{2.879697in}{2.245157in}}%
\pgfpathlineto{\pgfqpoint{2.898368in}{2.236956in}}%
\pgfpathlineto{\pgfqpoint{2.918736in}{2.230451in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{2.225511in}}%
\pgfpathlineto{\pgfqpoint{2.967111in}{2.222368in}}%
\pgfpathlineto{\pgfqpoint{2.995118in}{2.221234in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{2.222283in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{2.225633in}}%
\pgfpathlineto{\pgfqpoint{3.088472in}{2.231328in}}%
\pgfpathlineto{\pgfqpoint{3.120722in}{2.239287in}}%
\pgfpathlineto{\pgfqpoint{3.152123in}{2.249294in}}%
\pgfpathlineto{\pgfqpoint{3.182676in}{2.261323in}}%
\pgfpathlineto{\pgfqpoint{3.212380in}{2.275399in}}%
\pgfpathlineto{\pgfqpoint{3.241235in}{2.291581in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{2.309349in}}%
\pgfpathlineto{\pgfqpoint{3.294701in}{2.329213in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{2.351248in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{2.375525in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{2.402108in}}%
\pgfpathlineto{\pgfqpoint{3.391451in}{2.431049in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{2.463661in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{2.498984in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{2.538648in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{2.581407in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{2.629274in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.680637in}}%
\pgfpathlineto{\pgfqpoint{3.541667in}{2.737963in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{2.873584in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.925972in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.925972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.485196in}}%
\pgfpathlineto{\pgfqpoint{2.760882in}{2.442104in}}%
\pgfpathlineto{\pgfqpoint{2.774461in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{2.372020in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{2.343737in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{2.318818in}}%
\pgfpathlineto{\pgfqpoint{2.833020in}{2.298077in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.279870in}}%
\pgfpathlineto{\pgfqpoint{2.866118in}{2.264051in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{2.250479in}}%
\pgfpathlineto{\pgfqpoint{2.902612in}{2.239022in}}%
\pgfpathlineto{\pgfqpoint{2.922980in}{2.229203in}}%
\pgfpathlineto{\pgfqpoint{2.944197in}{2.221468in}}%
\pgfpathlineto{\pgfqpoint{2.967111in}{2.215533in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{2.211661in}}%
\pgfpathlineto{\pgfqpoint{3.016335in}{2.209769in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{2.210016in}}%
\pgfpathlineto{\pgfqpoint{3.070650in}{2.212547in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{2.217304in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{2.224494in}}%
\pgfpathlineto{\pgfqpoint{3.156367in}{2.234038in}}%
\pgfpathlineto{\pgfqpoint{3.184373in}{2.245644in}}%
\pgfpathlineto{\pgfqpoint{3.212380in}{2.259706in}}%
\pgfpathlineto{\pgfqpoint{3.239537in}{2.275877in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{2.294148in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{2.337005in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.362539in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{2.390423in}}%
\pgfpathlineto{\pgfqpoint{3.387207in}{2.420667in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{2.454595in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{2.492649in}}%
\pgfpathlineto{\pgfqpoint{3.455102in}{2.533662in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{2.579482in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{2.628618in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.683331in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{2.744292in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{2.812264in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{2.884912in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.937799in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.937799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.485196in}}%
\pgfpathlineto{\pgfqpoint{2.760882in}{2.442104in}}%
\pgfpathlineto{\pgfqpoint{2.774461in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{2.372020in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{2.343737in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{2.318818in}}%
\pgfpathlineto{\pgfqpoint{2.833020in}{2.298077in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.279870in}}%
\pgfpathlineto{\pgfqpoint{2.866118in}{2.264051in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{2.250479in}}%
\pgfpathlineto{\pgfqpoint{2.902612in}{2.239022in}}%
\pgfpathlineto{\pgfqpoint{2.922980in}{2.229203in}}%
\pgfpathlineto{\pgfqpoint{2.944197in}{2.221468in}}%
\pgfpathlineto{\pgfqpoint{2.967111in}{2.215533in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{2.211661in}}%
\pgfpathlineto{\pgfqpoint{3.016335in}{2.209769in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{2.210016in}}%
\pgfpathlineto{\pgfqpoint{3.070650in}{2.212547in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{2.217304in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{2.224494in}}%
\pgfpathlineto{\pgfqpoint{3.156367in}{2.234038in}}%
\pgfpathlineto{\pgfqpoint{3.184373in}{2.245644in}}%
\pgfpathlineto{\pgfqpoint{3.212380in}{2.259706in}}%
\pgfpathlineto{\pgfqpoint{3.239537in}{2.275877in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{2.294148in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{2.337005in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.362539in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{2.390423in}}%
\pgfpathlineto{\pgfqpoint{3.387207in}{2.420667in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{2.454595in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{2.492649in}}%
\pgfpathlineto{\pgfqpoint{3.455102in}{2.533662in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{2.579482in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{2.628618in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.683331in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{2.744292in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{2.812264in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{2.884913in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.937799in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.937799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.568654in}}%
\pgfpathlineto{\pgfqpoint{2.755790in}{2.495053in}}%
\pgfpathlineto{\pgfqpoint{2.763428in}{2.442030in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.398272in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{2.362160in}}%
\pgfpathlineto{\pgfqpoint{2.790586in}{2.334508in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{2.311000in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.291079in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.274246in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.260073in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{2.248197in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{2.237811in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{2.229034in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{2.221908in}}%
\pgfpathlineto{\pgfqpoint{2.922131in}{2.216253in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.212295in}}%
\pgfpathlineto{\pgfqpoint{2.972203in}{2.210214in}}%
\pgfpathlineto{\pgfqpoint{3.001058in}{2.210197in}}%
\pgfpathlineto{\pgfqpoint{3.031611in}{2.212386in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{2.216924in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.223869in}}%
\pgfpathlineto{\pgfqpoint{3.129209in}{2.232901in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{2.243974in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{2.257104in}}%
\pgfpathlineto{\pgfqpoint{3.220018in}{2.271880in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{2.288704in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{2.307661in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{2.328114in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.350684in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{2.375434in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{2.403477in}}%
\pgfpathlineto{\pgfqpoint{3.395694in}{2.434052in}}%
\pgfpathlineto{\pgfqpoint{3.417760in}{2.467209in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{2.504486in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{2.544716in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{2.589803in}}%
\pgfpathlineto{\pgfqpoint{3.502628in}{2.638236in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{2.692350in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{2.752862in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{2.820583in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{2.896439in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.944856in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.944856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.517427in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.464719in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.418475in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.380613in}}%
\pgfpathlineto{\pgfqpoint{2.798224in}{2.349413in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.321998in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{2.299439in}}%
\pgfpathlineto{\pgfqpoint{2.839809in}{2.279740in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{2.262739in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.248252in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{2.236088in}}%
\pgfpathlineto{\pgfqpoint{2.906006in}{2.226065in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{2.217706in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{2.211147in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.206491in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{2.203832in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{2.203287in}}%
\pgfpathlineto{\pgfqpoint{3.047736in}{2.204932in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{2.215232in}}%
\pgfpathlineto{\pgfqpoint{3.134301in}{2.223789in}}%
\pgfpathlineto{\pgfqpoint{3.163156in}{2.234713in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{2.279952in}}%
\pgfpathlineto{\pgfqpoint{3.270090in}{2.299129in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{2.321108in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{2.345282in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{2.372615in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{2.402288in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{2.435483in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{2.472517in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{2.513724in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.559459in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{2.666009in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.727609in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{2.795300in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.872276in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.914985in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.914985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.517426in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.464719in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.418474in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.380612in}}%
\pgfpathlineto{\pgfqpoint{2.798224in}{2.349413in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.321998in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{2.299438in}}%
\pgfpathlineto{\pgfqpoint{2.839809in}{2.279740in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{2.262739in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.248251in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{2.236087in}}%
\pgfpathlineto{\pgfqpoint{2.906006in}{2.226065in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{2.217706in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{2.211147in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.206491in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{2.203832in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{2.203287in}}%
\pgfpathlineto{\pgfqpoint{3.047736in}{2.204932in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{2.215232in}}%
\pgfpathlineto{\pgfqpoint{3.134301in}{2.223789in}}%
\pgfpathlineto{\pgfqpoint{3.163156in}{2.234713in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{2.279952in}}%
\pgfpathlineto{\pgfqpoint{3.270090in}{2.299128in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{2.321108in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{2.345282in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{2.372615in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{2.402288in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{2.435483in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{2.472517in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{2.513724in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.559459in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{2.666009in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.727609in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{2.795300in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.872276in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.914985in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.914985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.517323in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.418377in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.380518in}}%
\pgfpathlineto{\pgfqpoint{2.798224in}{2.349323in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.321912in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{2.299357in}}%
\pgfpathlineto{\pgfqpoint{2.839809in}{2.279662in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{2.262665in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{2.236020in}}%
\pgfpathlineto{\pgfqpoint{2.906006in}{2.226001in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{2.217645in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{2.211089in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.206435in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{2.203778in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{2.203234in}}%
\pgfpathlineto{\pgfqpoint{3.047736in}{2.204881in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.208901in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{2.215183in}}%
\pgfpathlineto{\pgfqpoint{3.134301in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{3.163156in}{2.234666in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{2.247685in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{2.262770in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{2.279908in}}%
\pgfpathlineto{\pgfqpoint{3.270090in}{2.299087in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{2.321070in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{2.345248in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{2.372586in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{2.402264in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{2.435467in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{2.472509in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{2.513728in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.559476in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.610125in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{2.666060in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{2.795397in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.872403in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.915129in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.915129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.517583in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.464828in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.418546in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.380655in}}%
\pgfpathlineto{\pgfqpoint{2.798224in}{2.349434in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.322000in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{2.299428in}}%
\pgfpathlineto{\pgfqpoint{2.839809in}{2.279718in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{2.262708in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.248213in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{2.236044in}}%
\pgfpathlineto{\pgfqpoint{2.906006in}{2.226016in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{2.217653in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{2.211091in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.206432in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{2.203222in}}%
\pgfpathlineto{\pgfqpoint{3.047736in}{2.204864in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.208881in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{2.215159in}}%
\pgfpathlineto{\pgfqpoint{3.134301in}{2.223712in}}%
\pgfpathlineto{\pgfqpoint{3.163156in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{2.247650in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{2.262732in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{2.279867in}}%
\pgfpathlineto{\pgfqpoint{3.270090in}{2.299044in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{2.321025in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{2.345201in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{2.372538in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{2.402216in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{2.435419in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{2.472464in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{2.513686in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.559439in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{2.666041in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.727675in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{2.795409in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.872436in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.915176in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.915176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.517202in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.464517in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.418293in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.380448in}}%
\pgfpathlineto{\pgfqpoint{2.798224in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.321861in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{2.299313in}}%
\pgfpathlineto{\pgfqpoint{2.839809in}{2.279624in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{2.262632in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.248152in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{2.235995in}}%
\pgfpathlineto{\pgfqpoint{2.906006in}{2.225978in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{2.217624in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{2.211069in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.206416in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{2.203760in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{2.203216in}}%
\pgfpathlineto{\pgfqpoint{3.047736in}{2.204861in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.208880in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{2.215160in}}%
\pgfpathlineto{\pgfqpoint{3.134301in}{2.223714in}}%
\pgfpathlineto{\pgfqpoint{3.163156in}{2.234636in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{2.247650in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{2.262730in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{3.270090in}{2.299033in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{2.321007in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{2.345175in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{2.372501in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{2.402167in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{2.435354in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{2.472380in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{2.513579in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.559305in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.609928in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{2.665835in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{2.795104in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.872067in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.914769in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.914769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.486852in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.443050in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.404774in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.373453in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.346020in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{2.303666in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{2.286483in}}%
\pgfpathlineto{\pgfqpoint{2.858480in}{2.271687in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{2.259076in}}%
\pgfpathlineto{\pgfqpoint{2.894125in}{2.248016in}}%
\pgfpathlineto{\pgfqpoint{2.914493in}{2.238648in}}%
\pgfpathlineto{\pgfqpoint{2.936559in}{2.231055in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{2.225292in}}%
\pgfpathlineto{\pgfqpoint{2.985782in}{2.221411in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{2.219455in}}%
\pgfpathlineto{\pgfqpoint{3.043492in}{2.219690in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{2.222188in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{2.227034in}}%
\pgfpathlineto{\pgfqpoint{3.135998in}{2.233973in}}%
\pgfpathlineto{\pgfqpoint{3.166551in}{2.243206in}}%
\pgfpathlineto{\pgfqpoint{3.195406in}{2.254203in}}%
\pgfpathlineto{\pgfqpoint{3.223412in}{2.267213in}}%
\pgfpathlineto{\pgfqpoint{3.250570in}{2.282289in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{2.298909in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{2.317570in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{2.338337in}}%
\pgfpathlineto{\pgfqpoint{3.347320in}{2.361270in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{2.386423in}}%
\pgfpathlineto{\pgfqpoint{3.391451in}{2.414997in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{2.446139in}}%
\pgfpathlineto{\pgfqpoint{3.433885in}{2.481369in}}%
\pgfpathlineto{\pgfqpoint{3.454253in}{2.519559in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{2.562608in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{2.609035in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{2.661197in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{2.719857in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{2.785889in}}%
\pgfpathlineto{\pgfqpoint{3.571371in}{2.856871in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{2.936514in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.963853in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.963853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.486852in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.443050in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.404774in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.373453in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.346020in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{2.303666in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{2.286483in}}%
\pgfpathlineto{\pgfqpoint{2.858480in}{2.271687in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{2.259076in}}%
\pgfpathlineto{\pgfqpoint{2.894125in}{2.248016in}}%
\pgfpathlineto{\pgfqpoint{2.914493in}{2.238648in}}%
\pgfpathlineto{\pgfqpoint{2.936559in}{2.231055in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{2.225292in}}%
\pgfpathlineto{\pgfqpoint{2.985782in}{2.221411in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{2.219455in}}%
\pgfpathlineto{\pgfqpoint{3.043492in}{2.219690in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{2.222188in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{2.227034in}}%
\pgfpathlineto{\pgfqpoint{3.135998in}{2.233973in}}%
\pgfpathlineto{\pgfqpoint{3.166551in}{2.243206in}}%
\pgfpathlineto{\pgfqpoint{3.195406in}{2.254203in}}%
\pgfpathlineto{\pgfqpoint{3.223412in}{2.267213in}}%
\pgfpathlineto{\pgfqpoint{3.250570in}{2.282289in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{2.298909in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{2.317570in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{2.338337in}}%
\pgfpathlineto{\pgfqpoint{3.347320in}{2.361270in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{2.386423in}}%
\pgfpathlineto{\pgfqpoint{3.391451in}{2.414997in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{2.446139in}}%
\pgfpathlineto{\pgfqpoint{3.433885in}{2.481369in}}%
\pgfpathlineto{\pgfqpoint{3.454253in}{2.519559in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{2.562608in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{2.609035in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{2.661197in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{2.719857in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{2.785889in}}%
\pgfpathlineto{\pgfqpoint{3.571371in}{2.856871in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{2.936514in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.963853in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.963853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.487687in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.443664in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.405209in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.373750in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.346205in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.323544in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{2.303695in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{2.286455in}}%
\pgfpathlineto{\pgfqpoint{2.858480in}{2.271612in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{2.258963in}}%
\pgfpathlineto{\pgfqpoint{2.894125in}{2.247871in}}%
\pgfpathlineto{\pgfqpoint{2.914493in}{2.238476in}}%
\pgfpathlineto{\pgfqpoint{2.936559in}{2.230861in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{2.225079in}}%
\pgfpathlineto{\pgfqpoint{2.985782in}{2.221182in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{2.219212in}}%
\pgfpathlineto{\pgfqpoint{3.043492in}{2.219434in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{2.221921in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{2.226755in}}%
\pgfpathlineto{\pgfqpoint{3.135998in}{2.233684in}}%
\pgfpathlineto{\pgfqpoint{3.166551in}{2.242909in}}%
\pgfpathlineto{\pgfqpoint{3.195406in}{2.253899in}}%
\pgfpathlineto{\pgfqpoint{3.223412in}{2.266902in}}%
\pgfpathlineto{\pgfqpoint{3.250570in}{2.281975in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{2.298594in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{2.317257in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{2.338028in}}%
\pgfpathlineto{\pgfqpoint{3.347320in}{2.360972in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{2.386138in}}%
\pgfpathlineto{\pgfqpoint{3.391451in}{2.414733in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{2.445902in}}%
\pgfpathlineto{\pgfqpoint{3.433885in}{2.481169in}}%
\pgfpathlineto{\pgfqpoint{3.454253in}{2.519403in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{2.562510in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{2.609006in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{2.661254in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{2.720021in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{2.786184in}}%
\pgfpathlineto{\pgfqpoint{3.571371in}{2.857317in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{2.937143in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.964548in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.964548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.479789in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.438673in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.402450in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.372582in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.346238in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.323179in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{2.304155in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{2.287525in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{2.273118in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.260215in}}%
\pgfpathlineto{\pgfqpoint{2.895822in}{2.249436in}}%
\pgfpathlineto{\pgfqpoint{2.916190in}{2.240252in}}%
\pgfpathlineto{\pgfqpoint{2.938256in}{2.232763in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{2.227041in}}%
\pgfpathlineto{\pgfqpoint{2.988328in}{2.223056in}}%
\pgfpathlineto{\pgfqpoint{3.016335in}{2.221117in}}%
\pgfpathlineto{\pgfqpoint{3.046038in}{2.221336in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.223797in}}%
\pgfpathlineto{\pgfqpoint{3.107992in}{2.228596in}}%
\pgfpathlineto{\pgfqpoint{3.138544in}{2.235488in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{2.244682in}}%
\pgfpathlineto{\pgfqpoint{3.197952in}{2.255652in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{2.268653in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{2.283744in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{2.300406in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{2.319141in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{2.340022in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{2.363116in}}%
\pgfpathlineto{\pgfqpoint{3.371931in}{2.388483in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{2.417345in}}%
\pgfpathlineto{\pgfqpoint{3.415214in}{2.448852in}}%
\pgfpathlineto{\pgfqpoint{3.435582in}{2.483038in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{2.521610in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{2.565165in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.612221in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{2.665185in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.724862in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{2.789074in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{2.861193in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{2.942279in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966105in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.479789in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.438673in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.402450in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.372582in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.346238in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.323179in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{2.304155in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{2.287525in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{2.273118in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.260215in}}%
\pgfpathlineto{\pgfqpoint{2.895822in}{2.249436in}}%
\pgfpathlineto{\pgfqpoint{2.916190in}{2.240252in}}%
\pgfpathlineto{\pgfqpoint{2.938256in}{2.232763in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{2.227041in}}%
\pgfpathlineto{\pgfqpoint{2.988328in}{2.223056in}}%
\pgfpathlineto{\pgfqpoint{3.016335in}{2.221117in}}%
\pgfpathlineto{\pgfqpoint{3.046038in}{2.221336in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.223797in}}%
\pgfpathlineto{\pgfqpoint{3.107992in}{2.228596in}}%
\pgfpathlineto{\pgfqpoint{3.138544in}{2.235488in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{2.244682in}}%
\pgfpathlineto{\pgfqpoint{3.197952in}{2.255652in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{2.268653in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{2.283744in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{2.300406in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{2.319141in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{2.340022in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{2.363116in}}%
\pgfpathlineto{\pgfqpoint{3.371931in}{2.388483in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{2.417345in}}%
\pgfpathlineto{\pgfqpoint{3.415214in}{2.448852in}}%
\pgfpathlineto{\pgfqpoint{3.435582in}{2.483038in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{2.521610in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{2.565165in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.612221in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{2.665185in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.724862in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{2.789074in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{2.861193in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{2.942279in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966105in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.479789in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.438673in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.402450in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.372582in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.346238in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.323179in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{2.304155in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{2.287525in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{2.273118in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.260215in}}%
\pgfpathlineto{\pgfqpoint{2.895822in}{2.249436in}}%
\pgfpathlineto{\pgfqpoint{2.916190in}{2.240252in}}%
\pgfpathlineto{\pgfqpoint{2.938256in}{2.232763in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{2.227041in}}%
\pgfpathlineto{\pgfqpoint{2.988328in}{2.223056in}}%
\pgfpathlineto{\pgfqpoint{3.016335in}{2.221117in}}%
\pgfpathlineto{\pgfqpoint{3.046038in}{2.221336in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.223797in}}%
\pgfpathlineto{\pgfqpoint{3.107992in}{2.228596in}}%
\pgfpathlineto{\pgfqpoint{3.138544in}{2.235488in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{2.244682in}}%
\pgfpathlineto{\pgfqpoint{3.197952in}{2.255652in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{2.268653in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{2.283744in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{2.300406in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{2.319141in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{2.340022in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{2.363116in}}%
\pgfpathlineto{\pgfqpoint{3.371931in}{2.388483in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{2.417345in}}%
\pgfpathlineto{\pgfqpoint{3.415214in}{2.448852in}}%
\pgfpathlineto{\pgfqpoint{3.435582in}{2.483038in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{2.521610in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{2.565165in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.612221in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{2.665185in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.724862in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{2.789073in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{2.861193in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{2.942279in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966105in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.474704in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.434671in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.399452in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.370450in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.344901in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.322567in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{2.304168in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{2.288108in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{2.273566in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{2.261295in}}%
\pgfpathlineto{\pgfqpoint{2.896671in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{2.917039in}{2.242433in}}%
\pgfpathlineto{\pgfqpoint{2.939105in}{2.235451in}}%
\pgfpathlineto{\pgfqpoint{2.963716in}{2.230063in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{2.226634in}}%
\pgfpathlineto{\pgfqpoint{3.018032in}{2.225236in}}%
\pgfpathlineto{\pgfqpoint{3.047736in}{2.225994in}}%
\pgfpathlineto{\pgfqpoint{3.078288in}{2.228989in}}%
\pgfpathlineto{\pgfqpoint{3.109689in}{2.234326in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{2.241738in}}%
\pgfpathlineto{\pgfqpoint{3.170794in}{2.251451in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{2.263280in}}%
\pgfpathlineto{\pgfqpoint{3.228504in}{2.276817in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{2.292417in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{2.310153in}}%
\pgfpathlineto{\pgfqpoint{3.306583in}{2.329392in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{2.350723in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{2.374199in}}%
\pgfpathlineto{\pgfqpoint{3.376175in}{2.400915in}}%
\pgfpathlineto{\pgfqpoint{3.398240in}{2.430117in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{2.461846in}}%
\pgfpathlineto{\pgfqpoint{3.440674in}{2.497629in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{2.536300in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{2.579762in}}%
\pgfpathlineto{\pgfqpoint{3.501779in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.681254in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{2.806433in}}%
\pgfpathlineto{\pgfqpoint{3.579858in}{2.880790in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.949142in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.949142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.474704in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.434671in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.370450in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.344901in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.322567in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{2.304168in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{2.288108in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{2.273567in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{2.261295in}}%
\pgfpathlineto{\pgfqpoint{2.896671in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{2.917039in}{2.242433in}}%
\pgfpathlineto{\pgfqpoint{2.939105in}{2.235451in}}%
\pgfpathlineto{\pgfqpoint{2.963716in}{2.230063in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{2.226634in}}%
\pgfpathlineto{\pgfqpoint{3.018032in}{2.225236in}}%
\pgfpathlineto{\pgfqpoint{3.047736in}{2.225994in}}%
\pgfpathlineto{\pgfqpoint{3.078288in}{2.228989in}}%
\pgfpathlineto{\pgfqpoint{3.109689in}{2.234326in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{2.241738in}}%
\pgfpathlineto{\pgfqpoint{3.170794in}{2.251451in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{2.263280in}}%
\pgfpathlineto{\pgfqpoint{3.228504in}{2.276817in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{2.292417in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{2.310153in}}%
\pgfpathlineto{\pgfqpoint{3.306583in}{2.329392in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{2.350723in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{2.374199in}}%
\pgfpathlineto{\pgfqpoint{3.376175in}{2.400915in}}%
\pgfpathlineto{\pgfqpoint{3.398240in}{2.430117in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{2.461846in}}%
\pgfpathlineto{\pgfqpoint{3.440674in}{2.497629in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{2.536300in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{2.579762in}}%
\pgfpathlineto{\pgfqpoint{3.501779in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.681254in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{2.806433in}}%
\pgfpathlineto{\pgfqpoint{3.579858in}{2.880790in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.949142in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.949142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.525656in}}%
\pgfpathlineto{\pgfqpoint{2.756639in}{2.470981in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{2.425549in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{2.390564in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.360676in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{2.335227in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.313613in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{2.295305in}}%
\pgfpathlineto{\pgfqpoint{2.834717in}{2.279850in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.266868in}}%
\pgfpathlineto{\pgfqpoint{2.864421in}{2.256043in}}%
\pgfpathlineto{\pgfqpoint{2.881395in}{2.246708in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{2.238960in}}%
\pgfpathlineto{\pgfqpoint{2.921282in}{2.232638in}}%
\pgfpathlineto{\pgfqpoint{2.944197in}{2.228136in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.225394in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{2.224635in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{2.226036in}}%
\pgfpathlineto{\pgfqpoint{3.058769in}{2.229729in}}%
\pgfpathlineto{\pgfqpoint{3.091018in}{2.235758in}}%
\pgfpathlineto{\pgfqpoint{3.123268in}{2.244044in}}%
\pgfpathlineto{\pgfqpoint{3.154669in}{2.254365in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{2.266699in}}%
\pgfpathlineto{\pgfqpoint{3.214926in}{2.281069in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{2.297530in}}%
\pgfpathlineto{\pgfqpoint{3.270938in}{2.315552in}}%
\pgfpathlineto{\pgfqpoint{3.297247in}{2.335646in}}%
\pgfpathlineto{\pgfqpoint{3.322708in}{2.357881in}}%
\pgfpathlineto{\pgfqpoint{3.347320in}{2.382321in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{2.409023in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{2.439171in}}%
\pgfpathlineto{\pgfqpoint{3.417760in}{2.471930in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{2.507335in}}%
\pgfpathlineto{\pgfqpoint{3.461891in}{2.547009in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{2.589688in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{2.637367in}}%
\pgfpathlineto{\pgfqpoint{3.525542in}{2.690668in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{2.747788in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{2.811459in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.882488in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.917749in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.917749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.525656in}}%
\pgfpathlineto{\pgfqpoint{2.756639in}{2.470981in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{2.425549in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{2.390564in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.360676in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{2.335227in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.313613in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{2.295305in}}%
\pgfpathlineto{\pgfqpoint{2.834717in}{2.279850in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.266868in}}%
\pgfpathlineto{\pgfqpoint{2.864421in}{2.256043in}}%
\pgfpathlineto{\pgfqpoint{2.881395in}{2.246708in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{2.238960in}}%
\pgfpathlineto{\pgfqpoint{2.921282in}{2.232638in}}%
\pgfpathlineto{\pgfqpoint{2.944197in}{2.228136in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{2.225394in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{2.224635in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{2.226036in}}%
\pgfpathlineto{\pgfqpoint{3.058769in}{2.229729in}}%
\pgfpathlineto{\pgfqpoint{3.091018in}{2.235758in}}%
\pgfpathlineto{\pgfqpoint{3.123268in}{2.244044in}}%
\pgfpathlineto{\pgfqpoint{3.154669in}{2.254365in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{2.266699in}}%
\pgfpathlineto{\pgfqpoint{3.214926in}{2.281069in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{2.297530in}}%
\pgfpathlineto{\pgfqpoint{3.270938in}{2.315552in}}%
\pgfpathlineto{\pgfqpoint{3.297247in}{2.335646in}}%
\pgfpathlineto{\pgfqpoint{3.322708in}{2.357881in}}%
\pgfpathlineto{\pgfqpoint{3.347320in}{2.382321in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{2.409023in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{2.439171in}}%
\pgfpathlineto{\pgfqpoint{3.417760in}{2.471930in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{2.507335in}}%
\pgfpathlineto{\pgfqpoint{3.461891in}{2.547009in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{2.589689in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{2.637367in}}%
\pgfpathlineto{\pgfqpoint{3.525542in}{2.690668in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{2.747788in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{2.811459in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.882488in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.917749in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.917749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.505661in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.457519in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.414911in}}%
\pgfpathlineto{\pgfqpoint{2.786342in}{2.377435in}}%
\pgfpathlineto{\pgfqpoint{2.799921in}{2.346424in}}%
\pgfpathlineto{\pgfqpoint{2.814349in}{2.319084in}}%
\pgfpathlineto{\pgfqpoint{2.828776in}{2.296379in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{2.276424in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{2.259078in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.244201in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{2.231663in}}%
\pgfpathlineto{\pgfqpoint{2.913644in}{2.221348in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{2.213156in}}%
\pgfpathlineto{\pgfqpoint{2.953532in}{2.207011in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.202733in}}%
\pgfpathlineto{\pgfqpoint{2.998512in}{2.200575in}}%
\pgfpathlineto{\pgfqpoint{3.023124in}{2.200550in}}%
\pgfpathlineto{\pgfqpoint{3.048584in}{2.202781in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{2.207310in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{2.214227in}}%
\pgfpathlineto{\pgfqpoint{3.130058in}{2.223671in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{2.235447in}}%
\pgfpathlineto{\pgfqpoint{3.186070in}{2.249590in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{2.266188in}}%
\pgfpathlineto{\pgfqpoint{3.242083in}{2.285374in}}%
\pgfpathlineto{\pgfqpoint{3.270090in}{2.307330in}}%
\pgfpathlineto{\pgfqpoint{3.297247in}{2.331482in}}%
\pgfpathlineto{\pgfqpoint{3.323557in}{2.357815in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{2.387323in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{3.400786in}{2.454760in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{2.492980in}}%
\pgfpathlineto{\pgfqpoint{3.450010in}{2.535446in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{2.580958in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{2.631449in}}%
\pgfpathlineto{\pgfqpoint{3.520450in}{2.685437in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{2.745288in}}%
\pgfpathlineto{\pgfqpoint{3.565430in}{2.809169in}}%
\pgfpathlineto{\pgfqpoint{3.587496in}{2.879969in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.909229in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.909229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.567726in}}%
\pgfpathlineto{\pgfqpoint{2.757487in}{2.495767in}}%
\pgfpathlineto{\pgfqpoint{2.766823in}{2.440331in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.393416in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.356819in}}%
\pgfpathlineto{\pgfqpoint{2.798224in}{2.325703in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{2.301173in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{2.280254in}}%
\pgfpathlineto{\pgfqpoint{2.833020in}{2.263650in}}%
\pgfpathlineto{\pgfqpoint{2.845750in}{2.249507in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{2.237616in}}%
\pgfpathlineto{\pgfqpoint{2.874605in}{2.227265in}}%
\pgfpathlineto{\pgfqpoint{2.890730in}{2.219011in}}%
\pgfpathlineto{\pgfqpoint{2.908552in}{2.212349in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{2.207186in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.203896in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.202468in}}%
\pgfpathlineto{\pgfqpoint{3.002756in}{2.203135in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{2.206153in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{2.211489in}}%
\pgfpathlineto{\pgfqpoint{3.094413in}{2.219211in}}%
\pgfpathlineto{\pgfqpoint{3.125814in}{2.229198in}}%
\pgfpathlineto{\pgfqpoint{3.157215in}{2.241544in}}%
\pgfpathlineto{\pgfqpoint{3.187768in}{2.255988in}}%
\pgfpathlineto{\pgfqpoint{3.217472in}{2.272550in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{2.290685in}}%
\pgfpathlineto{\pgfqpoint{3.272636in}{2.310870in}}%
\pgfpathlineto{\pgfqpoint{3.298945in}{2.333148in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{2.357560in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{2.385108in}}%
\pgfpathlineto{\pgfqpoint{3.374477in}{2.415071in}}%
\pgfpathlineto{\pgfqpoint{3.398240in}{2.447474in}}%
\pgfpathlineto{\pgfqpoint{3.422003in}{2.483686in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.522623in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{2.565955in}}%
\pgfpathlineto{\pgfqpoint{3.490746in}{2.614179in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{2.665760in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.722948in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{2.786365in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{2.856699in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.915990in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.915990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.508688in}}%
\pgfpathlineto{\pgfqpoint{2.757487in}{2.459018in}}%
\pgfpathlineto{\pgfqpoint{2.767672in}{2.417176in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{2.384377in}}%
\pgfpathlineto{\pgfqpoint{2.788889in}{2.356154in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{2.331964in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.311304in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{2.293725in}}%
\pgfpathlineto{\pgfqpoint{2.841507in}{2.278840in}}%
\pgfpathlineto{\pgfqpoint{2.856783in}{2.266315in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{2.255390in}}%
\pgfpathlineto{\pgfqpoint{2.891579in}{2.246541in}}%
\pgfpathlineto{\pgfqpoint{2.911947in}{2.238986in}}%
\pgfpathlineto{\pgfqpoint{2.934013in}{2.233224in}}%
\pgfpathlineto{\pgfqpoint{2.958624in}{2.229162in}}%
\pgfpathlineto{\pgfqpoint{2.984933in}{2.227067in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{2.227011in}}%
\pgfpathlineto{\pgfqpoint{3.044341in}{2.229191in}}%
\pgfpathlineto{\pgfqpoint{3.075742in}{2.233640in}}%
\pgfpathlineto{\pgfqpoint{3.107992in}{2.240467in}}%
\pgfpathlineto{\pgfqpoint{3.139393in}{2.249347in}}%
\pgfpathlineto{\pgfqpoint{3.170794in}{2.260553in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{2.273475in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{2.288416in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.305434in}}%
\pgfpathlineto{\pgfqpoint{3.284517in}{2.324600in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.345260in}}%
\pgfpathlineto{\pgfqpoint{3.334589in}{2.368028in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{2.392956in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{2.421152in}}%
\pgfpathlineto{\pgfqpoint{3.405030in}{2.451837in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{2.485049in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{2.522313in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{2.562448in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{2.607334in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{2.657573in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{2.711468in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{2.771610in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.838777in}}%
\pgfpathlineto{\pgfqpoint{3.594285in}{2.913851in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.920495in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.920495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.460438in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{2.354406in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{2.321517in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{2.861026in}{2.274324in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{2.257495in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{2.243630in}}%
\pgfpathlineto{\pgfqpoint{2.912796in}{2.231939in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{2.222450in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.215125in}}%
\pgfpathlineto{\pgfqpoint{2.971355in}{2.209883in}}%
\pgfpathlineto{\pgfqpoint{2.993420in}{2.206538in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{2.205227in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{2.206071in}}%
\pgfpathlineto{\pgfqpoint{3.069801in}{2.209208in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{2.214832in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{2.222955in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{2.233432in}}%
\pgfpathlineto{\pgfqpoint{3.186919in}{2.245949in}}%
\pgfpathlineto{\pgfqpoint{3.214926in}{2.260455in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{2.277504in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.296087in}}%
\pgfpathlineto{\pgfqpoint{3.294701in}{2.316719in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{2.340275in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{2.366177in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{2.394480in}}%
\pgfpathlineto{\pgfqpoint{3.391451in}{2.425226in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{2.459792in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{2.497142in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{2.538980in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{2.583966in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{2.634192in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{2.690303in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{2.750384in}}%
\pgfpathlineto{\pgfqpoint{3.562884in}{2.817294in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.891858in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.942758in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.942758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.460438in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{2.354406in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{2.321517in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{2.861026in}{2.274324in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{2.257495in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{2.243630in}}%
\pgfpathlineto{\pgfqpoint{2.912796in}{2.231939in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{2.222450in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.215125in}}%
\pgfpathlineto{\pgfqpoint{2.971355in}{2.209883in}}%
\pgfpathlineto{\pgfqpoint{2.993420in}{2.206538in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{2.205227in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{2.206071in}}%
\pgfpathlineto{\pgfqpoint{3.069801in}{2.209208in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{2.214832in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{2.222955in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{2.233432in}}%
\pgfpathlineto{\pgfqpoint{3.186919in}{2.245949in}}%
\pgfpathlineto{\pgfqpoint{3.214926in}{2.260455in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{2.277504in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.296087in}}%
\pgfpathlineto{\pgfqpoint{3.294701in}{2.316719in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{2.340275in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{2.366177in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{2.394480in}}%
\pgfpathlineto{\pgfqpoint{3.391451in}{2.425226in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{2.459792in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{2.497142in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{2.538980in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{2.583966in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{2.634192in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{2.690303in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{2.750384in}}%
\pgfpathlineto{\pgfqpoint{3.562884in}{2.817294in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.891858in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.942758in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.942758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.521398in}}%
\pgfpathlineto{\pgfqpoint{2.760882in}{2.465420in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{2.419366in}}%
\pgfpathlineto{\pgfqpoint{2.786342in}{2.381282in}}%
\pgfpathlineto{\pgfqpoint{2.799921in}{2.347732in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.320074in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{2.297182in}}%
\pgfpathlineto{\pgfqpoint{2.841507in}{2.277101in}}%
\pgfpathlineto{\pgfqpoint{2.856783in}{2.259709in}}%
\pgfpathlineto{\pgfqpoint{2.872908in}{2.244850in}}%
\pgfpathlineto{\pgfqpoint{2.889881in}{2.232357in}}%
\pgfpathlineto{\pgfqpoint{2.907704in}{2.222060in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{2.213804in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{2.207225in}}%
\pgfpathlineto{\pgfqpoint{2.968809in}{2.202467in}}%
\pgfpathlineto{\pgfqpoint{2.992572in}{2.199657in}}%
\pgfpathlineto{\pgfqpoint{3.018032in}{2.198935in}}%
\pgfpathlineto{\pgfqpoint{3.044341in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{3.072347in}{2.204228in}}%
\pgfpathlineto{\pgfqpoint{3.100354in}{2.210315in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{2.218656in}}%
\pgfpathlineto{\pgfqpoint{3.156367in}{2.229323in}}%
\pgfpathlineto{\pgfqpoint{3.183524in}{2.242011in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{2.257173in}}%
\pgfpathlineto{\pgfqpoint{3.236991in}{2.274410in}}%
\pgfpathlineto{\pgfqpoint{3.263300in}{2.294373in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{2.316512in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{2.341665in}}%
\pgfpathlineto{\pgfqpoint{3.338833in}{2.369086in}}%
\pgfpathlineto{\pgfqpoint{3.363444in}{2.399808in}}%
\pgfpathlineto{\pgfqpoint{3.388056in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{2.472182in}}%
\pgfpathlineto{\pgfqpoint{3.437280in}{2.514367in}}%
\pgfpathlineto{\pgfqpoint{3.461891in}{2.560911in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.613936in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{2.672213in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{2.736030in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.808087in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{2.886644in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.902622in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.902622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.501079in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.454859in}}%
\pgfpathlineto{\pgfqpoint{2.769369in}{2.414934in}}%
\pgfpathlineto{\pgfqpoint{2.780402in}{2.382909in}}%
\pgfpathlineto{\pgfqpoint{2.792283in}{2.355073in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{2.331055in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{2.311622in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{2.294778in}}%
\pgfpathlineto{\pgfqpoint{2.845750in}{2.280292in}}%
\pgfpathlineto{\pgfqpoint{2.861875in}{2.267326in}}%
\pgfpathlineto{\pgfqpoint{2.878849in}{2.256533in}}%
\pgfpathlineto{\pgfqpoint{2.897519in}{2.247294in}}%
\pgfpathlineto{\pgfqpoint{2.917888in}{2.239675in}}%
\pgfpathlineto{\pgfqpoint{2.940802in}{2.233514in}}%
\pgfpathlineto{\pgfqpoint{2.966263in}{2.229043in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{2.226451in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{2.225935in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{2.227667in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{2.231681in}}%
\pgfpathlineto{\pgfqpoint{3.123268in}{2.237913in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{2.246190in}}%
\pgfpathlineto{\pgfqpoint{3.186919in}{2.256509in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{2.268556in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{2.282679in}}%
\pgfpathlineto{\pgfqpoint{3.272636in}{2.298479in}}%
\pgfpathlineto{\pgfqpoint{3.298096in}{2.315851in}}%
\pgfpathlineto{\pgfqpoint{3.322708in}{2.335377in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{2.379543in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{2.405016in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{2.432874in}}%
\pgfpathlineto{\pgfqpoint{3.429641in}{2.464595in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{2.499197in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{2.536755in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.579361in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{2.625479in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{2.677762in}}%
\pgfpathlineto{\pgfqpoint{3.539970in}{2.737191in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{2.801498in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.874539in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{2.957729in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.984908in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.984908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.501079in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.454859in}}%
\pgfpathlineto{\pgfqpoint{2.769369in}{2.414934in}}%
\pgfpathlineto{\pgfqpoint{2.780402in}{2.382909in}}%
\pgfpathlineto{\pgfqpoint{2.792283in}{2.355073in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{2.331055in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{2.311622in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{2.294779in}}%
\pgfpathlineto{\pgfqpoint{2.845750in}{2.280292in}}%
\pgfpathlineto{\pgfqpoint{2.861875in}{2.267326in}}%
\pgfpathlineto{\pgfqpoint{2.878849in}{2.256533in}}%
\pgfpathlineto{\pgfqpoint{2.897519in}{2.247294in}}%
\pgfpathlineto{\pgfqpoint{2.917888in}{2.239675in}}%
\pgfpathlineto{\pgfqpoint{2.940802in}{2.233515in}}%
\pgfpathlineto{\pgfqpoint{2.966263in}{2.229043in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{2.226451in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{2.225936in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{2.227667in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{2.231681in}}%
\pgfpathlineto{\pgfqpoint{3.123268in}{2.237913in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{2.246190in}}%
\pgfpathlineto{\pgfqpoint{3.186919in}{2.256509in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{2.268556in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{2.282679in}}%
\pgfpathlineto{\pgfqpoint{3.272636in}{2.298479in}}%
\pgfpathlineto{\pgfqpoint{3.298096in}{2.315851in}}%
\pgfpathlineto{\pgfqpoint{3.322708in}{2.335377in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{2.379543in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{2.405016in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{2.432874in}}%
\pgfpathlineto{\pgfqpoint{3.429641in}{2.464595in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{2.499197in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{2.536754in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.579361in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{2.625479in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{2.677762in}}%
\pgfpathlineto{\pgfqpoint{3.539970in}{2.737190in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{2.801498in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.874539in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{2.957728in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.984908in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.984908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.501080in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.454860in}}%
\pgfpathlineto{\pgfqpoint{2.769369in}{2.414935in}}%
\pgfpathlineto{\pgfqpoint{2.780402in}{2.382909in}}%
\pgfpathlineto{\pgfqpoint{2.792283in}{2.355074in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{2.331056in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{2.311622in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{2.294778in}}%
\pgfpathlineto{\pgfqpoint{2.845750in}{2.280292in}}%
\pgfpathlineto{\pgfqpoint{2.861875in}{2.267326in}}%
\pgfpathlineto{\pgfqpoint{2.878849in}{2.256533in}}%
\pgfpathlineto{\pgfqpoint{2.897519in}{2.247294in}}%
\pgfpathlineto{\pgfqpoint{2.917888in}{2.239675in}}%
\pgfpathlineto{\pgfqpoint{2.940802in}{2.233514in}}%
\pgfpathlineto{\pgfqpoint{2.966263in}{2.229043in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{2.226451in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{2.225935in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{2.227667in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{2.231681in}}%
\pgfpathlineto{\pgfqpoint{3.123268in}{2.237913in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{2.246190in}}%
\pgfpathlineto{\pgfqpoint{3.186919in}{2.256509in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{2.268556in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{2.282679in}}%
\pgfpathlineto{\pgfqpoint{3.272636in}{2.298479in}}%
\pgfpathlineto{\pgfqpoint{3.298096in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{3.322708in}{2.335377in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{2.356363in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{2.379543in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{2.405016in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{2.432873in}}%
\pgfpathlineto{\pgfqpoint{3.429641in}{2.464595in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{2.499197in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{2.536754in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.579361in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{2.625479in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{2.677762in}}%
\pgfpathlineto{\pgfqpoint{3.539970in}{2.737190in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{2.801498in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.874539in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{2.957729in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.984909in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.984909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.468752in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{2.428114in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{2.394374in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{2.364571in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{2.339780in}}%
\pgfpathlineto{\pgfqpoint{2.819441in}{2.317934in}}%
\pgfpathlineto{\pgfqpoint{2.835566in}{2.298848in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{2.282323in}}%
\pgfpathlineto{\pgfqpoint{2.870362in}{2.268159in}}%
\pgfpathlineto{\pgfqpoint{2.889033in}{2.256166in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{2.245791in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{2.237157in}}%
\pgfpathlineto{\pgfqpoint{2.955230in}{2.230351in}}%
\pgfpathlineto{\pgfqpoint{2.980690in}{2.225443in}}%
\pgfpathlineto{\pgfqpoint{3.007848in}{2.222515in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{2.221678in}}%
\pgfpathlineto{\pgfqpoint{3.066407in}{2.223033in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.226644in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{2.232480in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{2.240613in}}%
\pgfpathlineto{\pgfqpoint{3.187768in}{2.250875in}}%
\pgfpathlineto{\pgfqpoint{3.215774in}{2.262882in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.293099in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.310794in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.330562in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.352459in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.376535in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{2.403945in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{2.433873in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{2.467785in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{2.546152in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.591018in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.641480in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{2.698285in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{2.762290in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.831150in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.908474in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966615in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.468752in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{2.428114in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{2.394374in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{2.364571in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{2.339780in}}%
\pgfpathlineto{\pgfqpoint{2.819441in}{2.317934in}}%
\pgfpathlineto{\pgfqpoint{2.835566in}{2.298848in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{2.282323in}}%
\pgfpathlineto{\pgfqpoint{2.870362in}{2.268159in}}%
\pgfpathlineto{\pgfqpoint{2.889033in}{2.256166in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{2.245791in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{2.237157in}}%
\pgfpathlineto{\pgfqpoint{2.955230in}{2.230351in}}%
\pgfpathlineto{\pgfqpoint{2.980690in}{2.225443in}}%
\pgfpathlineto{\pgfqpoint{3.007848in}{2.222515in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{2.221678in}}%
\pgfpathlineto{\pgfqpoint{3.066407in}{2.223033in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.226644in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{2.232480in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{2.240613in}}%
\pgfpathlineto{\pgfqpoint{3.187768in}{2.250875in}}%
\pgfpathlineto{\pgfqpoint{3.215774in}{2.262882in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.293099in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.310794in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.330562in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.352459in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.376535in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{2.403945in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{2.433873in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{2.467785in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{2.546152in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.591018in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.641480in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{2.698286in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{2.762290in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.831150in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.908474in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966615in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.468753in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{2.428114in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{2.394374in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{2.364571in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{2.339779in}}%
\pgfpathlineto{\pgfqpoint{2.819441in}{2.317933in}}%
\pgfpathlineto{\pgfqpoint{2.835566in}{2.298847in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{2.282321in}}%
\pgfpathlineto{\pgfqpoint{2.870362in}{2.268157in}}%
\pgfpathlineto{\pgfqpoint{2.889033in}{2.256165in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{2.245789in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{2.237155in}}%
\pgfpathlineto{\pgfqpoint{2.955230in}{2.230349in}}%
\pgfpathlineto{\pgfqpoint{2.980690in}{2.225442in}}%
\pgfpathlineto{\pgfqpoint{3.007848in}{2.222513in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{2.221676in}}%
\pgfpathlineto{\pgfqpoint{3.066407in}{2.223031in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.226642in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{2.232478in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{2.240611in}}%
\pgfpathlineto{\pgfqpoint{3.187768in}{2.250872in}}%
\pgfpathlineto{\pgfqpoint{3.215774in}{2.262879in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{2.276932in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.293096in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.310791in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.330559in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.352456in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.376532in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{2.403941in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{2.433869in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{2.467782in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{2.504596in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{2.546149in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.591014in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.641476in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{2.698282in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{2.762286in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.831147in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.908471in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966613in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.468742in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{2.428105in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{2.394366in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{2.364564in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{2.339774in}}%
\pgfpathlineto{\pgfqpoint{2.819441in}{2.317929in}}%
\pgfpathlineto{\pgfqpoint{2.835566in}{2.298843in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{2.282319in}}%
\pgfpathlineto{\pgfqpoint{2.870362in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{2.889033in}{2.256163in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{2.245788in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{2.237155in}}%
\pgfpathlineto{\pgfqpoint{2.955230in}{2.230349in}}%
\pgfpathlineto{\pgfqpoint{2.980690in}{2.225441in}}%
\pgfpathlineto{\pgfqpoint{3.007848in}{2.222513in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{2.221677in}}%
\pgfpathlineto{\pgfqpoint{3.066407in}{2.223032in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.226643in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{2.232479in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{2.240612in}}%
\pgfpathlineto{\pgfqpoint{3.187768in}{2.250873in}}%
\pgfpathlineto{\pgfqpoint{3.215774in}{2.262880in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{2.276934in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.293097in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.310793in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.330561in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.352458in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.376534in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{2.403943in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{2.433871in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{2.467784in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{2.504598in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{2.546151in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.591016in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.641478in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{2.698284in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{2.762288in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.831148in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{2.908472in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966614in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.516946in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.460783in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.414948in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{2.374793in}}%
\pgfpathlineto{\pgfqpoint{2.797375in}{2.341932in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{2.314854in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{2.270415in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{2.253595in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.239160in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{2.226987in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{2.216945in}}%
\pgfpathlineto{\pgfqpoint{2.918736in}{2.208911in}}%
\pgfpathlineto{\pgfqpoint{2.938256in}{2.202544in}}%
\pgfpathlineto{\pgfqpoint{2.959473in}{2.198018in}}%
\pgfpathlineto{\pgfqpoint{2.982387in}{2.195477in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{3.033308in}{2.196919in}}%
\pgfpathlineto{\pgfqpoint{3.060466in}{2.201086in}}%
\pgfpathlineto{\pgfqpoint{3.088472in}{2.207608in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{2.216611in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.227928in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{2.241625in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{2.257825in}}%
\pgfpathlineto{\pgfqpoint{3.231899in}{2.276109in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{2.296446in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{2.319578in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{2.344908in}}%
\pgfpathlineto{\pgfqpoint{3.338833in}{2.373396in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{2.404273in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{2.438736in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{2.475806in}}%
\pgfpathlineto{\pgfqpoint{3.438977in}{2.516944in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.562564in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.611294in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.724458in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{2.789959in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{2.862209in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.906784in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.906784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.516946in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.460783in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.414948in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{2.374793in}}%
\pgfpathlineto{\pgfqpoint{2.797375in}{2.341932in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{2.314854in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{2.270415in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{2.253595in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.239160in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{2.226987in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{2.216945in}}%
\pgfpathlineto{\pgfqpoint{2.918736in}{2.208911in}}%
\pgfpathlineto{\pgfqpoint{2.938256in}{2.202544in}}%
\pgfpathlineto{\pgfqpoint{2.959473in}{2.198018in}}%
\pgfpathlineto{\pgfqpoint{2.982387in}{2.195477in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{3.033308in}{2.196919in}}%
\pgfpathlineto{\pgfqpoint{3.060466in}{2.201086in}}%
\pgfpathlineto{\pgfqpoint{3.088472in}{2.207608in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{2.216611in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.227928in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{2.241625in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{2.257825in}}%
\pgfpathlineto{\pgfqpoint{3.231899in}{2.276109in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{2.296446in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{2.319578in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{2.344908in}}%
\pgfpathlineto{\pgfqpoint{3.338833in}{2.373396in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{2.404273in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{2.438736in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{2.475806in}}%
\pgfpathlineto{\pgfqpoint{3.438977in}{2.516944in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.562564in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.611294in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.724458in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{2.789959in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{2.862209in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.906784in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.906784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.516946in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.460783in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.414948in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{2.374793in}}%
\pgfpathlineto{\pgfqpoint{2.797375in}{2.341932in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{2.314854in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{2.270415in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{2.253595in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.239160in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{2.226987in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{2.216945in}}%
\pgfpathlineto{\pgfqpoint{2.918736in}{2.208911in}}%
\pgfpathlineto{\pgfqpoint{2.938256in}{2.202544in}}%
\pgfpathlineto{\pgfqpoint{2.959473in}{2.198018in}}%
\pgfpathlineto{\pgfqpoint{2.982387in}{2.195477in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{3.033308in}{2.196919in}}%
\pgfpathlineto{\pgfqpoint{3.060466in}{2.201085in}}%
\pgfpathlineto{\pgfqpoint{3.088472in}{2.207608in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{2.216611in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.227928in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{2.241625in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{2.257825in}}%
\pgfpathlineto{\pgfqpoint{3.231899in}{2.276109in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{2.296445in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{2.319578in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{2.344908in}}%
\pgfpathlineto{\pgfqpoint{3.338833in}{2.373396in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{2.404273in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{2.438736in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{2.475806in}}%
\pgfpathlineto{\pgfqpoint{3.438977in}{2.516944in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.562564in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.611294in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.724459in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{2.789959in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{2.862209in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.906785in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.906785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.459789in}}%
\pgfpathlineto{\pgfqpoint{2.764277in}{2.419902in}}%
\pgfpathlineto{\pgfqpoint{2.780402in}{2.385835in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{2.356721in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.330627in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{2.308503in}}%
\pgfpathlineto{\pgfqpoint{2.848296in}{2.288901in}}%
\pgfpathlineto{\pgfqpoint{2.866967in}{2.271744in}}%
\pgfpathlineto{\pgfqpoint{2.886487in}{2.256938in}}%
\pgfpathlineto{\pgfqpoint{2.906855in}{2.244373in}}%
\pgfpathlineto{\pgfqpoint{2.928072in}{2.233944in}}%
\pgfpathlineto{\pgfqpoint{2.950138in}{2.225553in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{2.218924in}}%
\pgfpathlineto{\pgfqpoint{2.998512in}{2.214351in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{2.211752in}}%
\pgfpathlineto{\pgfqpoint{3.051979in}{2.211331in}}%
\pgfpathlineto{\pgfqpoint{3.079986in}{2.213162in}}%
\pgfpathlineto{\pgfqpoint{3.107992in}{2.217238in}}%
\pgfpathlineto{\pgfqpoint{3.135998in}{2.223587in}}%
\pgfpathlineto{\pgfqpoint{3.163156in}{2.232008in}}%
\pgfpathlineto{\pgfqpoint{3.189465in}{2.242436in}}%
\pgfpathlineto{\pgfqpoint{3.215774in}{2.255287in}}%
\pgfpathlineto{\pgfqpoint{3.241235in}{2.270250in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{2.287318in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{2.306472in}}%
\pgfpathlineto{\pgfqpoint{3.313372in}{2.328522in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{2.352796in}}%
\pgfpathlineto{\pgfqpoint{3.359201in}{2.380310in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{2.411360in}}%
\pgfpathlineto{\pgfqpoint{3.405030in}{2.446254in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{2.485309in}}%
\pgfpathlineto{\pgfqpoint{3.450858in}{2.528849in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{2.577190in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{2.632726in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.694085in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{2.761568in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{2.838192in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{2.924913in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.927937in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.927937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.459790in}}%
\pgfpathlineto{\pgfqpoint{2.764277in}{2.419902in}}%
\pgfpathlineto{\pgfqpoint{2.780402in}{2.385835in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{2.356721in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.330627in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{2.308503in}}%
\pgfpathlineto{\pgfqpoint{2.848296in}{2.288901in}}%
\pgfpathlineto{\pgfqpoint{2.866967in}{2.271745in}}%
\pgfpathlineto{\pgfqpoint{2.886487in}{2.256938in}}%
\pgfpathlineto{\pgfqpoint{2.906855in}{2.244373in}}%
\pgfpathlineto{\pgfqpoint{2.928072in}{2.233944in}}%
\pgfpathlineto{\pgfqpoint{2.950138in}{2.225553in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{2.218924in}}%
\pgfpathlineto{\pgfqpoint{2.998512in}{2.214351in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{2.211752in}}%
\pgfpathlineto{\pgfqpoint{3.051979in}{2.211331in}}%
\pgfpathlineto{\pgfqpoint{3.079986in}{2.213162in}}%
\pgfpathlineto{\pgfqpoint{3.107992in}{2.217238in}}%
\pgfpathlineto{\pgfqpoint{3.135998in}{2.223587in}}%
\pgfpathlineto{\pgfqpoint{3.163156in}{2.232008in}}%
\pgfpathlineto{\pgfqpoint{3.189465in}{2.242436in}}%
\pgfpathlineto{\pgfqpoint{3.215774in}{2.255287in}}%
\pgfpathlineto{\pgfqpoint{3.241235in}{2.270250in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{2.287318in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{2.306472in}}%
\pgfpathlineto{\pgfqpoint{3.313372in}{2.328522in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{2.352796in}}%
\pgfpathlineto{\pgfqpoint{3.359201in}{2.380310in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{2.411360in}}%
\pgfpathlineto{\pgfqpoint{3.405030in}{2.446253in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{2.485309in}}%
\pgfpathlineto{\pgfqpoint{3.450858in}{2.528849in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{2.577190in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{2.632726in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.694086in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{2.761568in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{2.838192in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{2.924913in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.927937in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.927937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.494897in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.447723in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{2.410587in}}%
\pgfpathlineto{\pgfqpoint{2.779553in}{2.378550in}}%
\pgfpathlineto{\pgfqpoint{2.791435in}{2.351044in}}%
\pgfpathlineto{\pgfqpoint{2.803316in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{2.309762in}}%
\pgfpathlineto{\pgfqpoint{2.829625in}{2.293239in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{2.279097in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{2.266504in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.256089in}}%
\pgfpathlineto{\pgfqpoint{2.895822in}{2.247256in}}%
\pgfpathlineto{\pgfqpoint{2.916190in}{2.240083in}}%
\pgfpathlineto{\pgfqpoint{2.939105in}{2.234449in}}%
\pgfpathlineto{\pgfqpoint{2.963716in}{2.230707in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{2.228856in}}%
\pgfpathlineto{\pgfqpoint{3.019729in}{2.229115in}}%
\pgfpathlineto{\pgfqpoint{3.050282in}{2.231599in}}%
\pgfpathlineto{\pgfqpoint{3.081683in}{2.236354in}}%
\pgfpathlineto{\pgfqpoint{3.113933in}{2.243508in}}%
\pgfpathlineto{\pgfqpoint{3.145334in}{2.252732in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.263974in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{2.277234in}}%
\pgfpathlineto{\pgfqpoint{3.234445in}{2.292549in}}%
\pgfpathlineto{\pgfqpoint{3.262452in}{2.309979in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{2.328944in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{2.349994in}}%
\pgfpathlineto{\pgfqpoint{3.338833in}{2.373188in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.398580in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{2.427299in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{2.458552in}}%
\pgfpathlineto{\pgfqpoint{3.431339in}{2.492377in}}%
\pgfpathlineto{\pgfqpoint{3.453404in}{2.530328in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{2.571201in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.616914in}}%
\pgfpathlineto{\pgfqpoint{3.517055in}{2.668077in}}%
\pgfpathlineto{\pgfqpoint{3.537424in}{2.722964in}}%
\pgfpathlineto{\pgfqpoint{3.557792in}{2.784212in}}%
\pgfpathlineto{\pgfqpoint{3.578160in}{2.852614in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.919038in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.919038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.478969in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.436278in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.401272in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{2.370598in}}%
\pgfpathlineto{\pgfqpoint{2.797375in}{2.345569in}}%
\pgfpathlineto{\pgfqpoint{2.810954in}{2.323815in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{2.306116in}}%
\pgfpathlineto{\pgfqpoint{2.838961in}{2.290832in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.266244in}}%
\pgfpathlineto{\pgfqpoint{2.889881in}{2.256363in}}%
\pgfpathlineto{\pgfqpoint{2.910250in}{2.248170in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{2.241427in}}%
\pgfpathlineto{\pgfqpoint{2.958624in}{2.236289in}}%
\pgfpathlineto{\pgfqpoint{2.987479in}{2.232782in}}%
\pgfpathlineto{\pgfqpoint{3.019729in}{2.231179in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.231722in}}%
\pgfpathlineto{\pgfqpoint{3.088472in}{2.234465in}}%
\pgfpathlineto{\pgfqpoint{3.123268in}{2.239451in}}%
\pgfpathlineto{\pgfqpoint{3.156367in}{2.246471in}}%
\pgfpathlineto{\pgfqpoint{3.186919in}{2.255211in}}%
\pgfpathlineto{\pgfqpoint{3.215774in}{2.265800in}}%
\pgfpathlineto{\pgfqpoint{3.242083in}{2.277779in}}%
\pgfpathlineto{\pgfqpoint{3.267544in}{2.291849in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{2.307545in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{2.325396in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{2.345479in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{2.367841in}}%
\pgfpathlineto{\pgfqpoint{3.377872in}{2.392487in}}%
\pgfpathlineto{\pgfqpoint{3.398240in}{2.420622in}}%
\pgfpathlineto{\pgfqpoint{3.418609in}{2.452638in}}%
\pgfpathlineto{\pgfqpoint{3.438977in}{2.488944in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{2.529952in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{2.576071in}}%
\pgfpathlineto{\pgfqpoint{3.500082in}{2.627687in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.687674in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{2.754331in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.830985in}}%
\pgfpathlineto{\pgfqpoint{3.587496in}{2.918639in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.953184in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.953184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.465487in}}%
\pgfpathlineto{\pgfqpoint{2.760882in}{2.426832in}}%
\pgfpathlineto{\pgfqpoint{2.774461in}{2.392883in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{2.364844in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{2.340166in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{2.318593in}}%
\pgfpathlineto{\pgfqpoint{2.833020in}{2.300762in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.285199in}}%
\pgfpathlineto{\pgfqpoint{2.866967in}{2.271136in}}%
\pgfpathlineto{\pgfqpoint{2.885638in}{2.259255in}}%
\pgfpathlineto{\pgfqpoint{2.906006in}{2.248982in}}%
\pgfpathlineto{\pgfqpoint{2.928072in}{2.240423in}}%
\pgfpathlineto{\pgfqpoint{2.951835in}{2.233648in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.228717in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{2.225702in}}%
\pgfpathlineto{\pgfqpoint{3.033308in}{2.224708in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{2.225894in}}%
\pgfpathlineto{\pgfqpoint{3.095262in}{2.229378in}}%
\pgfpathlineto{\pgfqpoint{3.126663in}{2.235133in}}%
\pgfpathlineto{\pgfqpoint{3.157215in}{2.242988in}}%
\pgfpathlineto{\pgfqpoint{3.186919in}{2.252910in}}%
\pgfpathlineto{\pgfqpoint{3.215774in}{2.264921in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{2.278617in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.294386in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.311670in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.352462in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.376096in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{2.403060in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{2.432572in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{2.464676in}}%
\pgfpathlineto{\pgfqpoint{3.446615in}{2.500990in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.540289in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{2.584599in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{2.634612in}}%
\pgfpathlineto{\pgfqpoint{3.523845in}{2.688526in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{2.749196in}}%
\pgfpathlineto{\pgfqpoint{3.561187in}{2.817550in}}%
\pgfpathlineto{\pgfqpoint{3.579858in}{2.894657in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.969232in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.969232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.453518in}}%
\pgfpathlineto{\pgfqpoint{2.767672in}{2.410233in}}%
\pgfpathlineto{\pgfqpoint{2.786342in}{2.373975in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{2.342430in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.315289in}}%
\pgfpathlineto{\pgfqpoint{2.841507in}{2.293210in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{2.274606in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.259218in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{2.246793in}}%
\pgfpathlineto{\pgfqpoint{2.912796in}{2.237080in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{2.229834in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{2.224625in}}%
\pgfpathlineto{\pgfqpoint{2.968809in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{2.220432in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{2.221591in}}%
\pgfpathlineto{\pgfqpoint{3.038400in}{2.225146in}}%
\pgfpathlineto{\pgfqpoint{3.068953in}{2.231741in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{2.243408in}}%
\pgfpathlineto{\pgfqpoint{3.194557in}{2.268984in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{2.282034in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.294893in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{2.308616in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{2.323955in}}%
\pgfpathlineto{\pgfqpoint{3.326103in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{2.359703in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{2.381676in}}%
\pgfpathlineto{\pgfqpoint{3.387207in}{2.407072in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{2.434965in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{2.466676in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{2.502542in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.544770in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.592292in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645510in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{2.707442in}}%
\pgfpathlineto{\pgfqpoint{3.549305in}{2.776461in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{2.853040in}}%
\pgfpathlineto{\pgfqpoint{3.592588in}{2.941213in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.955584in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.955584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.453518in}}%
\pgfpathlineto{\pgfqpoint{2.767672in}{2.410233in}}%
\pgfpathlineto{\pgfqpoint{2.786342in}{2.373975in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{2.342430in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.315289in}}%
\pgfpathlineto{\pgfqpoint{2.841507in}{2.293210in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{2.274606in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.259218in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{2.246793in}}%
\pgfpathlineto{\pgfqpoint{2.912796in}{2.237080in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{2.229834in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{2.224625in}}%
\pgfpathlineto{\pgfqpoint{2.968809in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{2.220432in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{2.221591in}}%
\pgfpathlineto{\pgfqpoint{3.038400in}{2.225146in}}%
\pgfpathlineto{\pgfqpoint{3.068953in}{2.231741in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{2.243408in}}%
\pgfpathlineto{\pgfqpoint{3.194557in}{2.268984in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{2.282034in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.294893in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{2.308616in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{2.323955in}}%
\pgfpathlineto{\pgfqpoint{3.326103in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{2.359703in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{2.381676in}}%
\pgfpathlineto{\pgfqpoint{3.387207in}{2.407072in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{2.434965in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{2.466676in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{2.502542in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.544770in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.592292in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645510in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{2.707442in}}%
\pgfpathlineto{\pgfqpoint{3.549305in}{2.776461in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{2.853040in}}%
\pgfpathlineto{\pgfqpoint{3.592588in}{2.941213in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.955584in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.955584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.453518in}}%
\pgfpathlineto{\pgfqpoint{2.767672in}{2.410233in}}%
\pgfpathlineto{\pgfqpoint{2.786342in}{2.373975in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{2.342430in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.315289in}}%
\pgfpathlineto{\pgfqpoint{2.841507in}{2.293210in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{2.274606in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.259218in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{2.246793in}}%
\pgfpathlineto{\pgfqpoint{2.912796in}{2.237080in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{2.229834in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{2.224625in}}%
\pgfpathlineto{\pgfqpoint{2.968809in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{2.220432in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{2.221591in}}%
\pgfpathlineto{\pgfqpoint{3.038400in}{2.225146in}}%
\pgfpathlineto{\pgfqpoint{3.068953in}{2.231741in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{2.243408in}}%
\pgfpathlineto{\pgfqpoint{3.194557in}{2.268984in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{2.282034in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.294893in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{2.308616in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{2.323955in}}%
\pgfpathlineto{\pgfqpoint{3.326103in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{2.359703in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{2.381676in}}%
\pgfpathlineto{\pgfqpoint{3.387207in}{2.407072in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{2.434965in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{2.466676in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{2.502542in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.544770in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.592292in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645510in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{2.707442in}}%
\pgfpathlineto{\pgfqpoint{3.549305in}{2.776461in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{2.853040in}}%
\pgfpathlineto{\pgfqpoint{3.592588in}{2.941213in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.955585in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.955585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.453518in}}%
\pgfpathlineto{\pgfqpoint{2.767672in}{2.410233in}}%
\pgfpathlineto{\pgfqpoint{2.786342in}{2.373975in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{2.342430in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.315289in}}%
\pgfpathlineto{\pgfqpoint{2.841507in}{2.293210in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{2.274606in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.259218in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{2.246793in}}%
\pgfpathlineto{\pgfqpoint{2.912796in}{2.237080in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{2.229834in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{2.224625in}}%
\pgfpathlineto{\pgfqpoint{2.968809in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{2.220432in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{2.221591in}}%
\pgfpathlineto{\pgfqpoint{3.038400in}{2.225146in}}%
\pgfpathlineto{\pgfqpoint{3.068953in}{2.231741in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{2.243408in}}%
\pgfpathlineto{\pgfqpoint{3.194557in}{2.268984in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{2.282034in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.294893in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{2.308616in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{2.323955in}}%
\pgfpathlineto{\pgfqpoint{3.326103in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{2.359703in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{2.381676in}}%
\pgfpathlineto{\pgfqpoint{3.387207in}{2.407072in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{2.434965in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{2.466676in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{2.502542in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{2.544770in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{2.592292in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.645510in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{2.707442in}}%
\pgfpathlineto{\pgfqpoint{3.549305in}{2.776461in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{2.853040in}}%
\pgfpathlineto{\pgfqpoint{3.592588in}{2.941213in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.955584in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.955584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.463418in}}%
\pgfpathlineto{\pgfqpoint{2.763428in}{2.423474in}}%
\pgfpathlineto{\pgfqpoint{2.779553in}{2.387547in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.356888in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.329339in}}%
\pgfpathlineto{\pgfqpoint{2.829625in}{2.305852in}}%
\pgfpathlineto{\pgfqpoint{2.847447in}{2.284886in}}%
\pgfpathlineto{\pgfqpoint{2.866118in}{2.266381in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.250919in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{2.237574in}}%
\pgfpathlineto{\pgfqpoint{2.924677in}{2.226338in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{2.967960in}{2.210208in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{2.205352in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{2.202746in}}%
\pgfpathlineto{\pgfqpoint{3.037552in}{2.202244in}}%
\pgfpathlineto{\pgfqpoint{3.062163in}{2.203944in}}%
\pgfpathlineto{\pgfqpoint{3.087624in}{2.207973in}}%
\pgfpathlineto{\pgfqpoint{3.113084in}{2.214237in}}%
\pgfpathlineto{\pgfqpoint{3.139393in}{2.223025in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{2.234166in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{2.247697in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{2.263686in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{2.282235in}}%
\pgfpathlineto{\pgfqpoint{3.270938in}{2.303480in}}%
\pgfpathlineto{\pgfqpoint{3.297247in}{2.327588in}}%
\pgfpathlineto{\pgfqpoint{3.323557in}{2.354763in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{2.385248in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{2.418169in}}%
\pgfpathlineto{\pgfqpoint{3.400786in}{2.454757in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{2.495358in}}%
\pgfpathlineto{\pgfqpoint{3.450858in}{2.538795in}}%
\pgfpathlineto{\pgfqpoint{3.475470in}{2.586766in}}%
\pgfpathlineto{\pgfqpoint{3.500082in}{2.639742in}}%
\pgfpathlineto{\pgfqpoint{3.523845in}{2.696144in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.758263in}}%
\pgfpathlineto{\pgfqpoint{3.571371in}{2.826727in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{2.902250in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.905088in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.905088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.474770in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.423371in}}%
\pgfpathlineto{\pgfqpoint{2.815198in}{2.329562in}}%
\pgfpathlineto{\pgfqpoint{2.835566in}{2.290939in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{2.260243in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.236524in}}%
\pgfpathlineto{\pgfqpoint{2.887335in}{2.217659in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.202221in}}%
\pgfpathlineto{\pgfqpoint{2.918736in}{2.190602in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{2.182257in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{2.177320in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{2.177787in}}%
\pgfpathlineto{\pgfqpoint{2.984933in}{2.188695in}}%
\pgfpathlineto{\pgfqpoint{3.082532in}{2.220196in}}%
\pgfpathlineto{\pgfqpoint{3.132604in}{2.238800in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{2.256575in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{2.274538in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{2.293278in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{2.313146in}}%
\pgfpathlineto{\pgfqpoint{3.302340in}{2.334001in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{2.356369in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{2.380202in}}%
\pgfpathlineto{\pgfqpoint{3.377023in}{2.406379in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{2.433973in}}%
\pgfpathlineto{\pgfqpoint{3.420306in}{2.464015in}}%
\pgfpathlineto{\pgfqpoint{3.440674in}{2.496643in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{2.533613in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{2.573809in}}%
\pgfpathlineto{\pgfqpoint{3.499233in}{2.617360in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{2.666741in}}%
\pgfpathlineto{\pgfqpoint{3.535726in}{2.720225in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{2.780957in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{2.846667in}}%
\pgfpathlineto{\pgfqpoint{3.587496in}{2.921355in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.962532in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.962532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.473980in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.432751in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.399197in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{2.369816in}}%
\pgfpathlineto{\pgfqpoint{2.797375in}{2.345728in}}%
\pgfpathlineto{\pgfqpoint{2.810954in}{2.324594in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{2.306191in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{2.290285in}}%
\pgfpathlineto{\pgfqpoint{2.856783in}{2.276642in}}%
\pgfpathlineto{\pgfqpoint{2.874605in}{2.264527in}}%
\pgfpathlineto{\pgfqpoint{2.894125in}{2.254074in}}%
\pgfpathlineto{\pgfqpoint{2.915342in}{2.245340in}}%
\pgfpathlineto{\pgfqpoint{2.938256in}{2.238344in}}%
\pgfpathlineto{\pgfqpoint{2.963716in}{2.232944in}}%
\pgfpathlineto{\pgfqpoint{2.991723in}{2.229349in}}%
\pgfpathlineto{\pgfqpoint{3.021427in}{2.227780in}}%
\pgfpathlineto{\pgfqpoint{3.052828in}{2.228312in}}%
\pgfpathlineto{\pgfqpoint{3.085926in}{2.231112in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{2.236153in}}%
\pgfpathlineto{\pgfqpoint{3.151275in}{2.243290in}}%
\pgfpathlineto{\pgfqpoint{3.182676in}{2.252520in}}%
\pgfpathlineto{\pgfqpoint{3.212380in}{2.263561in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{2.276315in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{2.290678in}}%
\pgfpathlineto{\pgfqpoint{3.292155in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{2.325085in}}%
\pgfpathlineto{\pgfqpoint{3.338833in}{2.345180in}}%
\pgfpathlineto{\pgfqpoint{3.360898in}{2.367510in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{2.392172in}}%
\pgfpathlineto{\pgfqpoint{3.402484in}{2.419243in}}%
\pgfpathlineto{\pgfqpoint{3.422852in}{2.450156in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{2.483935in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{2.520624in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{2.562233in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{2.609496in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{2.660669in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{2.718637in}}%
\pgfpathlineto{\pgfqpoint{3.551851in}{2.784407in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{2.859147in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.939909in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.988808in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.988808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.489339in}}%
\pgfpathlineto{\pgfqpoint{2.776158in}{2.405828in}}%
\pgfpathlineto{\pgfqpoint{2.794829in}{2.356770in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.318284in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{2.288894in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{2.264325in}}%
\pgfpathlineto{\pgfqpoint{2.856783in}{2.245210in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.229641in}}%
\pgfpathlineto{\pgfqpoint{2.885638in}{2.217164in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{2.206828in}}%
\pgfpathlineto{\pgfqpoint{2.917039in}{2.198601in}}%
\pgfpathlineto{\pgfqpoint{2.934013in}{2.192387in}}%
\pgfpathlineto{\pgfqpoint{2.952684in}{2.187898in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{2.185181in}}%
\pgfpathlineto{\pgfqpoint{2.996815in}{2.184513in}}%
\pgfpathlineto{\pgfqpoint{3.022275in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{3.050282in}{2.189839in}}%
\pgfpathlineto{\pgfqpoint{3.079986in}{2.196142in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{2.205106in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{2.216415in}}%
\pgfpathlineto{\pgfqpoint{3.173340in}{2.229772in}}%
\pgfpathlineto{\pgfqpoint{3.203044in}{2.245178in}}%
\pgfpathlineto{\pgfqpoint{3.231899in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{2.281725in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.302858in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{2.326158in}}%
\pgfpathlineto{\pgfqpoint{3.335438in}{2.351697in}}%
\pgfpathlineto{\pgfqpoint{3.359201in}{2.379540in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{2.409737in}}%
\pgfpathlineto{\pgfqpoint{3.405030in}{2.443643in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{2.480246in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{2.521219in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{2.565254in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{2.614400in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{2.669292in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{2.730648in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{2.869641in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{2.951339in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.954942in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.954942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.504349in}}%
\pgfpathlineto{\pgfqpoint{2.760882in}{2.454767in}}%
\pgfpathlineto{\pgfqpoint{2.774461in}{2.410861in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{2.374312in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{2.341892in}}%
\pgfpathlineto{\pgfqpoint{2.816895in}{2.314763in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{2.290670in}}%
\pgfpathlineto{\pgfqpoint{2.848296in}{2.269405in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{2.250748in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{2.234481in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{2.220399in}}%
\pgfpathlineto{\pgfqpoint{2.922131in}{2.207853in}}%
\pgfpathlineto{\pgfqpoint{2.943348in}{2.197357in}}%
\pgfpathlineto{\pgfqpoint{2.966263in}{2.188504in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{2.181749in}}%
\pgfpathlineto{\pgfqpoint{3.012091in}{2.177770in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{2.177439in}}%
\pgfpathlineto{\pgfqpoint{3.043492in}{2.180355in}}%
\pgfpathlineto{\pgfqpoint{3.069801in}{2.186547in}}%
\pgfpathlineto{\pgfqpoint{3.099505in}{2.195814in}}%
\pgfpathlineto{\pgfqpoint{3.130058in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{2.221809in}}%
\pgfpathlineto{\pgfqpoint{3.190314in}{2.237992in}}%
\pgfpathlineto{\pgfqpoint{3.219169in}{2.256192in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{2.276443in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{2.298782in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{2.323245in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{2.350800in}}%
\pgfpathlineto{\pgfqpoint{3.352412in}{2.380741in}}%
\pgfpathlineto{\pgfqpoint{3.377023in}{2.413087in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{2.449142in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{2.487852in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{2.530796in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{2.578418in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{2.631208in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.687514in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{2.749663in}}%
\pgfpathlineto{\pgfqpoint{3.565430in}{2.818244in}}%
\pgfpathlineto{\pgfqpoint{3.588345in}{2.893902in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.920815in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.920815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.457293in}}%
\pgfpathlineto{\pgfqpoint{2.760882in}{2.422446in}}%
\pgfpathlineto{\pgfqpoint{2.774461in}{2.391522in}}%
\pgfpathlineto{\pgfqpoint{2.788889in}{2.364254in}}%
\pgfpathlineto{\pgfqpoint{2.803316in}{2.341560in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{2.321516in}}%
\pgfpathlineto{\pgfqpoint{2.834717in}{2.303934in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.288625in}}%
\pgfpathlineto{\pgfqpoint{2.870362in}{2.274844in}}%
\pgfpathlineto{\pgfqpoint{2.889881in}{2.263208in}}%
\pgfpathlineto{\pgfqpoint{2.911098in}{2.253171in}}%
\pgfpathlineto{\pgfqpoint{2.934013in}{2.244824in}}%
\pgfpathlineto{\pgfqpoint{2.958624in}{2.238238in}}%
\pgfpathlineto{\pgfqpoint{2.984933in}{2.233478in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{2.230571in}}%
\pgfpathlineto{\pgfqpoint{3.043492in}{2.229809in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{2.231259in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{2.234936in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{2.240854in}}%
\pgfpathlineto{\pgfqpoint{3.168248in}{2.248869in}}%
\pgfpathlineto{\pgfqpoint{3.197952in}{2.258976in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{2.270828in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{2.284747in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{2.300266in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{2.317866in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{2.337640in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{2.359681in}}%
\pgfpathlineto{\pgfqpoint{3.371931in}{2.384078in}}%
\pgfpathlineto{\pgfqpoint{3.393148in}{2.410906in}}%
\pgfpathlineto{\pgfqpoint{3.413517in}{2.440227in}}%
\pgfpathlineto{\pgfqpoint{3.433885in}{2.473553in}}%
\pgfpathlineto{\pgfqpoint{3.453404in}{2.509793in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{2.550860in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{2.595311in}}%
\pgfpathlineto{\pgfqpoint{3.510266in}{2.645546in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{2.702404in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{2.763747in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.832992in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{2.911278in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.977799in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.977799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.457294in}}%
\pgfpathlineto{\pgfqpoint{2.760882in}{2.422447in}}%
\pgfpathlineto{\pgfqpoint{2.774461in}{2.391523in}}%
\pgfpathlineto{\pgfqpoint{2.788889in}{2.364254in}}%
\pgfpathlineto{\pgfqpoint{2.803316in}{2.341560in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{2.321516in}}%
\pgfpathlineto{\pgfqpoint{2.834717in}{2.303934in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.288626in}}%
\pgfpathlineto{\pgfqpoint{2.870362in}{2.274844in}}%
\pgfpathlineto{\pgfqpoint{2.889881in}{2.263209in}}%
\pgfpathlineto{\pgfqpoint{2.911098in}{2.253171in}}%
\pgfpathlineto{\pgfqpoint{2.934013in}{2.244825in}}%
\pgfpathlineto{\pgfqpoint{2.958624in}{2.238238in}}%
\pgfpathlineto{\pgfqpoint{2.984933in}{2.233478in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{2.230571in}}%
\pgfpathlineto{\pgfqpoint{3.043492in}{2.229809in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{2.231259in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{2.234936in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{2.240854in}}%
\pgfpathlineto{\pgfqpoint{3.168248in}{2.248869in}}%
\pgfpathlineto{\pgfqpoint{3.197952in}{2.258977in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{2.270828in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{2.284747in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{2.300266in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{2.317866in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{2.337640in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{2.359681in}}%
\pgfpathlineto{\pgfqpoint{3.371931in}{2.384078in}}%
\pgfpathlineto{\pgfqpoint{3.393148in}{2.410906in}}%
\pgfpathlineto{\pgfqpoint{3.413517in}{2.440227in}}%
\pgfpathlineto{\pgfqpoint{3.433885in}{2.473553in}}%
\pgfpathlineto{\pgfqpoint{3.453404in}{2.509793in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{2.550860in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{2.595311in}}%
\pgfpathlineto{\pgfqpoint{3.510266in}{2.645546in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{2.702404in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{2.763747in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.832992in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{2.911277in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.977798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.458638in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.422252in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.390438in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{2.364326in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.341348in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.321249in}}%
\pgfpathlineto{\pgfqpoint{2.828776in}{2.303775in}}%
\pgfpathlineto{\pgfqpoint{2.844901in}{2.288683in}}%
\pgfpathlineto{\pgfqpoint{2.861875in}{2.275752in}}%
\pgfpathlineto{\pgfqpoint{2.880546in}{2.264318in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{2.254512in}}%
\pgfpathlineto{\pgfqpoint{2.922980in}{2.246409in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{2.240056in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{2.235376in}}%
\pgfpathlineto{\pgfqpoint{3.001058in}{2.232669in}}%
\pgfpathlineto{\pgfqpoint{3.030762in}{2.232004in}}%
\pgfpathlineto{\pgfqpoint{3.062163in}{2.233515in}}%
\pgfpathlineto{\pgfqpoint{3.094413in}{2.237288in}}%
\pgfpathlineto{\pgfqpoint{3.126663in}{2.243275in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{2.251546in}}%
\pgfpathlineto{\pgfqpoint{3.189465in}{2.261637in}}%
\pgfpathlineto{\pgfqpoint{3.219169in}{2.273763in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{2.287545in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{2.303382in}}%
\pgfpathlineto{\pgfqpoint{3.299794in}{2.320766in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{2.340258in}}%
\pgfpathlineto{\pgfqpoint{3.348168in}{2.361976in}}%
\pgfpathlineto{\pgfqpoint{3.370234in}{2.385097in}}%
\pgfpathlineto{\pgfqpoint{3.391451in}{2.410438in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{2.439316in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{2.470916in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{2.505360in}}%
\pgfpathlineto{\pgfqpoint{3.471227in}{2.542760in}}%
\pgfpathlineto{\pgfqpoint{3.489898in}{2.585263in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{2.631426in}}%
\pgfpathlineto{\pgfqpoint{3.525542in}{2.684044in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{2.741269in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{2.803272in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{2.874158in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{2.951124in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.984041in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.984041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.479713in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{2.418913in}}%
\pgfpathlineto{\pgfqpoint{2.778704in}{2.371503in}}%
\pgfpathlineto{\pgfqpoint{2.788889in}{2.334841in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.306649in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{2.285057in}}%
\pgfpathlineto{\pgfqpoint{2.819441in}{2.268578in}}%
\pgfpathlineto{\pgfqpoint{2.829625in}{2.256048in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{2.245889in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{2.237950in}}%
\pgfpathlineto{\pgfqpoint{2.866118in}{2.231684in}}%
\pgfpathlineto{\pgfqpoint{2.881395in}{2.227191in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{2.224302in}}%
\pgfpathlineto{\pgfqpoint{2.921282in}{2.223038in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{2.223757in}}%
\pgfpathlineto{\pgfqpoint{2.984933in}{2.227006in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{2.233167in}}%
\pgfpathlineto{\pgfqpoint{3.072347in}{2.241928in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{2.252560in}}%
\pgfpathlineto{\pgfqpoint{3.156367in}{2.264836in}}%
\pgfpathlineto{\pgfqpoint{3.192860in}{2.278092in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{2.292766in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.308329in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{2.325517in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{2.343732in}}%
\pgfpathlineto{\pgfqpoint{3.337135in}{2.363409in}}%
\pgfpathlineto{\pgfqpoint{3.360898in}{2.385297in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{2.408644in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{2.434353in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{2.462589in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{2.493511in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{2.527261in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{2.563953in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{2.605790in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{2.651260in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{2.703197in}}%
\pgfpathlineto{\pgfqpoint{3.548457in}{2.759591in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{2.824093in}}%
\pgfpathlineto{\pgfqpoint{3.580706in}{2.898179in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.978831in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.978831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.444009in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{2.401391in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.366554in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{2.335977in}}%
\pgfpathlineto{\pgfqpoint{2.797375in}{2.310900in}}%
\pgfpathlineto{\pgfqpoint{2.810954in}{2.288937in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{2.269895in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{2.253552in}}%
\pgfpathlineto{\pgfqpoint{2.856783in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{2.228078in}}%
\pgfpathlineto{\pgfqpoint{2.891579in}{2.218533in}}%
\pgfpathlineto{\pgfqpoint{2.911098in}{2.210580in}}%
\pgfpathlineto{\pgfqpoint{2.932315in}{2.204335in}}%
\pgfpathlineto{\pgfqpoint{2.955230in}{2.199887in}}%
\pgfpathlineto{\pgfqpoint{2.980690in}{2.197264in}}%
\pgfpathlineto{\pgfqpoint{3.007848in}{2.196753in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{2.198488in}}%
\pgfpathlineto{\pgfqpoint{3.066407in}{2.202528in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{2.208774in}}%
\pgfpathlineto{\pgfqpoint{3.125814in}{2.217241in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{2.228026in}}%
\pgfpathlineto{\pgfqpoint{3.184373in}{2.240881in}}%
\pgfpathlineto{\pgfqpoint{3.212380in}{2.255800in}}%
\pgfpathlineto{\pgfqpoint{3.239537in}{2.272799in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{2.291903in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{2.313138in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{2.336522in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.363034in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{2.391933in}}%
\pgfpathlineto{\pgfqpoint{3.388056in}{2.424443in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.459592in}}%
\pgfpathlineto{\pgfqpoint{3.433885in}{2.498885in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{3.478865in}{2.589865in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{2.642191in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{2.700313in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{2.764849in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.836484in}}%
\pgfpathlineto{\pgfqpoint{3.589193in}{2.915975in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.942142in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.942142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.459667in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{2.419101in}}%
\pgfpathlineto{\pgfqpoint{2.783796in}{2.383792in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{2.351659in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{2.323841in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{2.298784in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{2.277345in}}%
\pgfpathlineto{\pgfqpoint{2.879697in}{2.259111in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{2.243133in}}%
\pgfpathlineto{\pgfqpoint{2.920434in}{2.229955in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{2.218925in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{2.210408in}}%
\pgfpathlineto{\pgfqpoint{2.984933in}{2.204002in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{2.199921in}}%
\pgfpathlineto{\pgfqpoint{3.029913in}{2.197987in}}%
\pgfpathlineto{\pgfqpoint{3.052828in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.200825in}}%
\pgfpathlineto{\pgfqpoint{3.100354in}{2.205583in}}%
\pgfpathlineto{\pgfqpoint{3.124966in}{2.212786in}}%
\pgfpathlineto{\pgfqpoint{3.149577in}{2.222275in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{2.234491in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{2.249166in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{2.266959in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{2.287497in}}%
\pgfpathlineto{\pgfqpoint{3.279425in}{2.310879in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{2.337232in}}%
\pgfpathlineto{\pgfqpoint{3.332043in}{2.366707in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{2.399481in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{2.435763in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.475790in}}%
\pgfpathlineto{\pgfqpoint{3.437280in}{2.519829in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.568186in}}%
\pgfpathlineto{\pgfqpoint{3.489898in}{2.621199in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{2.679252in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{2.742769in}}%
\pgfpathlineto{\pgfqpoint{3.568825in}{2.812226in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{2.888152in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.890715in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.890715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.459667in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{2.419101in}}%
\pgfpathlineto{\pgfqpoint{2.783796in}{2.383791in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{2.351659in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{2.323841in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{2.298784in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{2.277345in}}%
\pgfpathlineto{\pgfqpoint{2.879697in}{2.259111in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{2.243133in}}%
\pgfpathlineto{\pgfqpoint{2.920434in}{2.229955in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{2.218925in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{2.210408in}}%
\pgfpathlineto{\pgfqpoint{2.984933in}{2.204003in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{2.199921in}}%
\pgfpathlineto{\pgfqpoint{3.029913in}{2.197987in}}%
\pgfpathlineto{\pgfqpoint{3.052828in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.200825in}}%
\pgfpathlineto{\pgfqpoint{3.100354in}{2.205583in}}%
\pgfpathlineto{\pgfqpoint{3.124966in}{2.212786in}}%
\pgfpathlineto{\pgfqpoint{3.149577in}{2.222275in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{2.234491in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{2.249166in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{2.266959in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{2.287497in}}%
\pgfpathlineto{\pgfqpoint{3.279425in}{2.310880in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{2.337232in}}%
\pgfpathlineto{\pgfqpoint{3.332043in}{2.366707in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{2.399481in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.475790in}}%
\pgfpathlineto{\pgfqpoint{3.437280in}{2.519829in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.568186in}}%
\pgfpathlineto{\pgfqpoint{3.489898in}{2.621199in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{2.679251in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{2.742769in}}%
\pgfpathlineto{\pgfqpoint{3.568825in}{2.812226in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{2.888152in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.890715in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.890715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.459667in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{2.419101in}}%
\pgfpathlineto{\pgfqpoint{2.783796in}{2.383792in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{2.351659in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{2.323841in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{2.298784in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{2.277345in}}%
\pgfpathlineto{\pgfqpoint{2.879697in}{2.259111in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{2.243133in}}%
\pgfpathlineto{\pgfqpoint{2.920434in}{2.229955in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{2.218925in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{2.210408in}}%
\pgfpathlineto{\pgfqpoint{2.984933in}{2.204003in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{2.199921in}}%
\pgfpathlineto{\pgfqpoint{3.029913in}{2.197987in}}%
\pgfpathlineto{\pgfqpoint{3.052828in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{2.200825in}}%
\pgfpathlineto{\pgfqpoint{3.100354in}{2.205583in}}%
\pgfpathlineto{\pgfqpoint{3.124966in}{2.212786in}}%
\pgfpathlineto{\pgfqpoint{3.149577in}{2.222275in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{2.234491in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{2.249166in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{2.266959in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{2.287497in}}%
\pgfpathlineto{\pgfqpoint{3.279425in}{2.310880in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{2.337232in}}%
\pgfpathlineto{\pgfqpoint{3.332043in}{2.366707in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{2.399481in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.475790in}}%
\pgfpathlineto{\pgfqpoint{3.437280in}{2.519829in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.568186in}}%
\pgfpathlineto{\pgfqpoint{3.489898in}{2.621199in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{2.679251in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{2.742769in}}%
\pgfpathlineto{\pgfqpoint{3.568825in}{2.812226in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{2.888152in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.890715in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.890715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.575364in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.499645in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{2.440706in}}%
\pgfpathlineto{\pgfqpoint{2.778704in}{2.394215in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{2.354367in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{2.322779in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.297476in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.275624in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.242193in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.229680in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.219284in}}%
\pgfpathlineto{\pgfqpoint{2.893276in}{2.210431in}}%
\pgfpathlineto{\pgfqpoint{2.911098in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{2.197996in}}%
\pgfpathlineto{\pgfqpoint{2.951835in}{2.194578in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.193081in}}%
\pgfpathlineto{\pgfqpoint{3.001058in}{2.193733in}}%
\pgfpathlineto{\pgfqpoint{3.028216in}{2.196632in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{2.201947in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{3.116479in}{2.219683in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.231998in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246741in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.263547in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.282385in}}%
\pgfpathlineto{\pgfqpoint{3.260754in}{2.303924in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{2.327619in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{3.341379in}{2.383337in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{2.415703in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{2.451724in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{2.490366in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.533044in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{2.580095in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.631878in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.688777in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{2.751202in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{2.819587in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.889199in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.889199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.575361in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.499644in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{2.440705in}}%
\pgfpathlineto{\pgfqpoint{2.778704in}{2.394214in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{2.354367in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{2.322780in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.297476in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.275625in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.256996in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.242194in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.229681in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.219285in}}%
\pgfpathlineto{\pgfqpoint{2.893276in}{2.210432in}}%
\pgfpathlineto{\pgfqpoint{2.911098in}{2.203302in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{2.951835in}{2.194579in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.193082in}}%
\pgfpathlineto{\pgfqpoint{3.001058in}{2.193735in}}%
\pgfpathlineto{\pgfqpoint{3.028216in}{2.196634in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{2.201948in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{2.209685in}}%
\pgfpathlineto{\pgfqpoint{3.116479in}{2.219685in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.232000in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246743in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.263549in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.282388in}}%
\pgfpathlineto{\pgfqpoint{3.260754in}{2.303927in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{2.327622in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{2.354332in}}%
\pgfpathlineto{\pgfqpoint{3.341379in}{2.383340in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{2.415706in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{2.451728in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{2.490369in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.533048in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{2.580098in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.631882in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.688781in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{2.751206in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{2.819591in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.889203in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.889203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.575361in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.499644in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{2.440705in}}%
\pgfpathlineto{\pgfqpoint{2.778704in}{2.394214in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{2.354367in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{2.322780in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.297476in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.275625in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.256996in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.242194in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.229681in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.219285in}}%
\pgfpathlineto{\pgfqpoint{2.893276in}{2.210432in}}%
\pgfpathlineto{\pgfqpoint{2.911098in}{2.203302in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{2.951835in}{2.194579in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.193082in}}%
\pgfpathlineto{\pgfqpoint{3.001058in}{2.193735in}}%
\pgfpathlineto{\pgfqpoint{3.028216in}{2.196634in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{2.201948in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{2.209685in}}%
\pgfpathlineto{\pgfqpoint{3.116479in}{2.219685in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.232000in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246743in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.263549in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.282388in}}%
\pgfpathlineto{\pgfqpoint{3.260754in}{2.303927in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{2.327622in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{2.354332in}}%
\pgfpathlineto{\pgfqpoint{3.341379in}{2.383340in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{2.415706in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{2.451728in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{2.490369in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.533048in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{2.580099in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.631882in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.688781in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{2.751206in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{2.819591in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.889203in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.889203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.575374in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.499654in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{2.440712in}}%
\pgfpathlineto{\pgfqpoint{2.778704in}{2.394220in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{2.354372in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{2.322783in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{2.275627in}}%
\pgfpathlineto{\pgfqpoint{2.836415in}{2.256998in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.242195in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.229681in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{2.219286in}}%
\pgfpathlineto{\pgfqpoint{2.893276in}{2.210432in}}%
\pgfpathlineto{\pgfqpoint{2.911098in}{2.203302in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{2.951835in}{2.194579in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.193082in}}%
\pgfpathlineto{\pgfqpoint{3.001058in}{2.193734in}}%
\pgfpathlineto{\pgfqpoint{3.028216in}{2.196633in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{2.201947in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{3.116479in}{2.219684in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.231998in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{2.246741in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.263547in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.282385in}}%
\pgfpathlineto{\pgfqpoint{3.260754in}{2.303925in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{2.327620in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{3.341379in}{2.383337in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{2.415703in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{2.451725in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{2.490366in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{2.533044in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{2.580095in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.631878in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.688778in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{2.751202in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{2.819588in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.889200in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.889200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.462800in}}%
\pgfpathlineto{\pgfqpoint{2.760882in}{2.424731in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{2.393472in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.365973in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{2.341930in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{2.322087in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{2.304703in}}%
\pgfpathlineto{\pgfqpoint{2.847447in}{2.289584in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{2.275957in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{2.264459in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{2.254515in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{2.246209in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.239397in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.234462in}}%
\pgfpathlineto{\pgfqpoint{3.006150in}{2.231376in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{2.230395in}}%
\pgfpathlineto{\pgfqpoint{3.068104in}{2.231587in}}%
\pgfpathlineto{\pgfqpoint{3.100354in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{3.132604in}{2.240618in}}%
\pgfpathlineto{\pgfqpoint{3.164005in}{2.248291in}}%
\pgfpathlineto{\pgfqpoint{3.194557in}{2.258016in}}%
\pgfpathlineto{\pgfqpoint{3.223412in}{2.269478in}}%
\pgfpathlineto{\pgfqpoint{3.251419in}{2.283002in}}%
\pgfpathlineto{\pgfqpoint{3.277728in}{2.298181in}}%
\pgfpathlineto{\pgfqpoint{3.302340in}{2.314886in}}%
\pgfpathlineto{\pgfqpoint{3.326103in}{2.333680in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{2.354681in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{2.403791in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{2.432134in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{2.463136in}}%
\pgfpathlineto{\pgfqpoint{3.450858in}{2.496873in}}%
\pgfpathlineto{\pgfqpoint{3.469529in}{2.535245in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.576891in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{2.624233in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{2.678211in}}%
\pgfpathlineto{\pgfqpoint{3.539970in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{2.803614in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.880005in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{2.962981in}}%
\pgfpathlineto{\pgfqpoint{3.595212in}{2.992010in}}%
\pgfpathlineto{\pgfqpoint{3.595212in}{2.992010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.451617in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{2.416885in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{2.385935in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{2.359817in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{2.336502in}}%
\pgfpathlineto{\pgfqpoint{2.826230in}{2.315818in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{2.297592in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.281659in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{2.267869in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.255651in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{2.245513in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{2.237074in}}%
\pgfpathlineto{\pgfqpoint{2.974749in}{2.230475in}}%
\pgfpathlineto{\pgfqpoint{3.001058in}{2.225965in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{2.223454in}}%
\pgfpathlineto{\pgfqpoint{3.057920in}{2.223121in}}%
\pgfpathlineto{\pgfqpoint{3.087624in}{2.225025in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{2.229146in}}%
\pgfpathlineto{\pgfqpoint{3.147031in}{2.235498in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{2.254959in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{2.267445in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{2.281931in}}%
\pgfpathlineto{\pgfqpoint{3.284517in}{2.298463in}}%
\pgfpathlineto{\pgfqpoint{3.309129in}{2.317108in}}%
\pgfpathlineto{\pgfqpoint{3.332892in}{2.337946in}}%
\pgfpathlineto{\pgfqpoint{3.355806in}{2.361068in}}%
\pgfpathlineto{\pgfqpoint{3.377872in}{2.386569in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{2.414544in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{2.445085in}}%
\pgfpathlineto{\pgfqpoint{3.438977in}{2.478270in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{2.515895in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{2.556706in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.603004in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{2.653163in}}%
\pgfpathlineto{\pgfqpoint{3.531483in}{2.710130in}}%
\pgfpathlineto{\pgfqpoint{3.548457in}{2.771781in}}%
\pgfpathlineto{\pgfqpoint{3.565430in}{2.841891in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{2.921941in}}%
\pgfpathlineto{\pgfqpoint{3.595568in}{2.992010in}}%
\pgfpathlineto{\pgfqpoint{3.595568in}{2.992010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.441882in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{2.379073in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{2.354205in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{2.332115in}}%
\pgfpathlineto{\pgfqpoint{2.826230in}{2.312639in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{2.295601in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.280827in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{2.268153in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{2.247586in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.234110in}}%
\pgfpathlineto{\pgfqpoint{3.005302in}{2.230250in}}%
\pgfpathlineto{\pgfqpoint{3.035006in}{2.228457in}}%
\pgfpathlineto{\pgfqpoint{3.065558in}{2.228865in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.231545in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{2.236502in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{3.188617in}{2.252778in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{2.276720in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.291304in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.326654in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.347584in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{3.383813in}{2.396333in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{2.424270in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{2.456034in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{2.490576in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.529711in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{2.619868in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.673940in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{2.735167in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{2.801241in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.875836in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{2.960163in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981825in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.441882in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{2.379073in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{2.354205in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{2.332115in}}%
\pgfpathlineto{\pgfqpoint{2.826230in}{2.312639in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{2.295601in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.280827in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{2.268153in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{2.247586in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.234110in}}%
\pgfpathlineto{\pgfqpoint{3.005302in}{2.230250in}}%
\pgfpathlineto{\pgfqpoint{3.035006in}{2.228457in}}%
\pgfpathlineto{\pgfqpoint{3.065558in}{2.228865in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.231545in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{2.236502in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{3.188617in}{2.252778in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{2.276720in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.291304in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.326654in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.347584in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{3.383813in}{2.396333in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{2.424270in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{2.456034in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{2.490576in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.529711in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{2.619868in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.673940in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{2.735167in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{2.801241in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.875836in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{2.960163in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981826in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.441882in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{2.379073in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{2.354205in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{2.332115in}}%
\pgfpathlineto{\pgfqpoint{2.826230in}{2.312639in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{2.295601in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.280827in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{2.268153in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{2.247586in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.234110in}}%
\pgfpathlineto{\pgfqpoint{3.005302in}{2.230250in}}%
\pgfpathlineto{\pgfqpoint{3.035006in}{2.228457in}}%
\pgfpathlineto{\pgfqpoint{3.065558in}{2.228865in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.231545in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{2.236502in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{3.188617in}{2.252778in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{2.276720in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.291304in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.326654in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.347584in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{3.383813in}{2.396333in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{2.424270in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{2.456034in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{2.490576in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.529711in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{2.619868in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.673940in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{2.735167in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{2.801241in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.875836in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{2.960163in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981826in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.441882in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{2.379073in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{2.354205in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{2.332115in}}%
\pgfpathlineto{\pgfqpoint{2.826230in}{2.312639in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{2.295601in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.280827in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{2.268153in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{2.247586in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.234110in}}%
\pgfpathlineto{\pgfqpoint{3.005302in}{2.230250in}}%
\pgfpathlineto{\pgfqpoint{3.035006in}{2.228457in}}%
\pgfpathlineto{\pgfqpoint{3.065558in}{2.228865in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.231545in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{2.236502in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{3.188617in}{2.252778in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{2.276720in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.291304in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.326654in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.347584in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{3.383813in}{2.396333in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{2.424270in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{2.456034in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{2.490576in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.529711in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{2.619868in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.673940in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{2.735167in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{2.801241in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.875836in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{2.960163in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981826in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.441882in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{2.379073in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{2.354205in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{2.332115in}}%
\pgfpathlineto{\pgfqpoint{2.826230in}{2.312639in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{2.295601in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.280827in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{2.268153in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{2.247586in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.234110in}}%
\pgfpathlineto{\pgfqpoint{3.005302in}{2.230250in}}%
\pgfpathlineto{\pgfqpoint{3.035006in}{2.228457in}}%
\pgfpathlineto{\pgfqpoint{3.065558in}{2.228865in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.231545in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{2.236502in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{3.188617in}{2.252778in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{2.276720in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.291304in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.326654in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.347584in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{3.383813in}{2.396333in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{2.424270in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{2.456034in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{2.490576in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.529711in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{2.619868in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.673940in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{2.735167in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{2.801241in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.875836in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{2.960163in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981826in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.441881in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{2.408642in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{2.379071in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{2.354203in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{2.332113in}}%
\pgfpathlineto{\pgfqpoint{2.826230in}{2.312636in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{2.295598in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.280824in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{2.268150in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.257026in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{2.247583in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.239916in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.234107in}}%
\pgfpathlineto{\pgfqpoint{3.005302in}{2.230246in}}%
\pgfpathlineto{\pgfqpoint{3.035006in}{2.228454in}}%
\pgfpathlineto{\pgfqpoint{3.065558in}{2.228862in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.231542in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{2.236498in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{2.243585in}}%
\pgfpathlineto{\pgfqpoint{3.188617in}{2.252774in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{2.263724in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{2.276716in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{2.291300in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.307918in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.326650in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.347580in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.370783in}}%
\pgfpathlineto{\pgfqpoint{3.383813in}{2.396329in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{2.424267in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{2.456030in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{2.490573in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{2.529708in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{2.619866in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{2.673939in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{2.735166in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{2.801242in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{2.875838in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{2.960167in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981829in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.981829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.461741in}}%
\pgfpathlineto{\pgfqpoint{2.759185in}{2.427180in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{2.397008in}}%
\pgfpathlineto{\pgfqpoint{2.783796in}{2.370714in}}%
\pgfpathlineto{\pgfqpoint{2.797375in}{2.347833in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.327951in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{2.310709in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{2.295797in}}%
\pgfpathlineto{\pgfqpoint{2.861026in}{2.282380in}}%
\pgfpathlineto{\pgfqpoint{2.880546in}{2.270578in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{2.260451in}}%
\pgfpathlineto{\pgfqpoint{2.924677in}{2.252025in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{2.245318in}}%
\pgfpathlineto{\pgfqpoint{2.976447in}{2.240230in}}%
\pgfpathlineto{\pgfqpoint{3.005302in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{2.235899in}}%
\pgfpathlineto{\pgfqpoint{3.068953in}{2.236959in}}%
\pgfpathlineto{\pgfqpoint{3.101203in}{2.240207in}}%
\pgfpathlineto{\pgfqpoint{3.133452in}{2.245659in}}%
\pgfpathlineto{\pgfqpoint{3.164853in}{2.253196in}}%
\pgfpathlineto{\pgfqpoint{3.195406in}{2.262832in}}%
\pgfpathlineto{\pgfqpoint{3.224261in}{2.274264in}}%
\pgfpathlineto{\pgfqpoint{3.251419in}{2.287371in}}%
\pgfpathlineto{\pgfqpoint{3.277728in}{2.302558in}}%
\pgfpathlineto{\pgfqpoint{3.302340in}{2.319319in}}%
\pgfpathlineto{\pgfqpoint{3.326103in}{2.338209in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{2.359334in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{2.382803in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{2.408712in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{2.437149in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{2.468175in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{2.503460in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{2.541796in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{2.585298in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{2.632366in}}%
\pgfpathlineto{\pgfqpoint{3.524694in}{2.685664in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{2.746134in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{2.814880in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.594285in}{2.973576in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.982617in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.982617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.542549in}}%
\pgfpathlineto{\pgfqpoint{2.755790in}{2.479581in}}%
\pgfpathlineto{\pgfqpoint{2.764277in}{2.428557in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.390835in}}%
\pgfpathlineto{\pgfqpoint{2.782099in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{2.791435in}{2.336102in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{2.316335in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.299917in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{2.286365in}}%
\pgfpathlineto{\pgfqpoint{2.837263in}{2.275245in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.265687in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.257745in}}%
\pgfpathlineto{\pgfqpoint{2.886487in}{2.251120in}}%
\pgfpathlineto{\pgfqpoint{2.907704in}{2.245968in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{2.242146in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{2.240017in}}%
\pgfpathlineto{\pgfqpoint{2.996815in}{2.239852in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{2.241886in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{2.246308in}}%
\pgfpathlineto{\pgfqpoint{3.113084in}{2.252842in}}%
\pgfpathlineto{\pgfqpoint{3.150426in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{3.186070in}{2.271628in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{2.283241in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{2.296601in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{2.311260in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{2.327547in}}%
\pgfpathlineto{\pgfqpoint{3.327800in}{2.345420in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{2.364787in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{2.386386in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{2.410387in}}%
\pgfpathlineto{\pgfqpoint{3.413517in}{2.435772in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{2.464891in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{2.496855in}}%
\pgfpathlineto{\pgfqpoint{3.469529in}{2.531779in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.571773in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{2.615404in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.665401in}}%
\pgfpathlineto{\pgfqpoint{3.537424in}{2.719834in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{2.782228in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{2.854014in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{2.932253in}}%
\pgfpathlineto{\pgfqpoint{3.595329in}{2.992010in}}%
\pgfpathlineto{\pgfqpoint{3.595329in}{2.992010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.542538in}}%
\pgfpathlineto{\pgfqpoint{2.755790in}{2.479572in}}%
\pgfpathlineto{\pgfqpoint{2.764277in}{2.428549in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.390828in}}%
\pgfpathlineto{\pgfqpoint{2.782099in}{2.359706in}}%
\pgfpathlineto{\pgfqpoint{2.791435in}{2.336097in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{2.316330in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.299912in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{2.286361in}}%
\pgfpathlineto{\pgfqpoint{2.837263in}{2.275241in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{2.265683in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{2.257742in}}%
\pgfpathlineto{\pgfqpoint{2.886487in}{2.251118in}}%
\pgfpathlineto{\pgfqpoint{2.907704in}{2.245965in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{2.242144in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{2.240014in}}%
\pgfpathlineto{\pgfqpoint{2.996815in}{2.239850in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{2.241884in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{2.246305in}}%
\pgfpathlineto{\pgfqpoint{3.113084in}{2.252839in}}%
\pgfpathlineto{\pgfqpoint{3.150426in}{2.261283in}}%
\pgfpathlineto{\pgfqpoint{3.186070in}{2.271625in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{2.296598in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{2.311256in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{2.327543in}}%
\pgfpathlineto{\pgfqpoint{3.327800in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{2.386381in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{2.410382in}}%
\pgfpathlineto{\pgfqpoint{3.413517in}{2.435766in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{2.464885in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{3.469529in}{2.531772in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{2.571766in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{2.615397in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{2.665393in}}%
\pgfpathlineto{\pgfqpoint{3.537424in}{2.719826in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{2.782221in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{2.854007in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{2.932246in}}%
\pgfpathlineto{\pgfqpoint{3.595331in}{2.992010in}}%
\pgfpathlineto{\pgfqpoint{3.595331in}{2.992010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.425530in}}%
\pgfpathlineto{\pgfqpoint{2.764277in}{2.395262in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{2.368185in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.344022in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{2.322524in}}%
\pgfpathlineto{\pgfqpoint{2.837263in}{2.303471in}}%
\pgfpathlineto{\pgfqpoint{2.857632in}{2.286677in}}%
\pgfpathlineto{\pgfqpoint{2.878849in}{2.271984in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{2.258824in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{2.247711in}}%
\pgfpathlineto{\pgfqpoint{2.950986in}{2.238281in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.230908in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{2.225570in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{2.222301in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{2.221189in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{2.222317in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{2.225704in}}%
\pgfpathlineto{\pgfqpoint{3.147031in}{2.231226in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{2.238805in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{2.248391in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{2.259959in}}%
\pgfpathlineto{\pgfqpoint{3.251419in}{2.274003in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{2.290188in}}%
\pgfpathlineto{\pgfqpoint{3.299794in}{2.308524in}}%
\pgfpathlineto{\pgfqpoint{3.322708in}{2.329019in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{2.351672in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{2.377527in}}%
\pgfpathlineto{\pgfqpoint{3.388056in}{2.405766in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{2.437714in}}%
\pgfpathlineto{\pgfqpoint{3.430490in}{2.473824in}}%
\pgfpathlineto{\pgfqpoint{3.450858in}{2.512880in}}%
\pgfpathlineto{\pgfqpoint{3.471227in}{2.556764in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{2.606065in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{2.661454in}}%
\pgfpathlineto{\pgfqpoint{3.531483in}{2.720954in}}%
\pgfpathlineto{\pgfqpoint{3.551003in}{2.787507in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{2.861978in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{2.945344in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.972648in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.972648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.421274in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.383584in}}%
\pgfpathlineto{\pgfqpoint{2.794829in}{2.351346in}}%
\pgfpathlineto{\pgfqpoint{2.816895in}{2.324102in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{2.301367in}}%
\pgfpathlineto{\pgfqpoint{2.858480in}{2.282655in}}%
\pgfpathlineto{\pgfqpoint{2.878849in}{2.266893in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{2.253957in}}%
\pgfpathlineto{\pgfqpoint{2.919585in}{2.243707in}}%
\pgfpathlineto{\pgfqpoint{2.939953in}{2.235982in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{2.230606in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{2.227300in}}%
\pgfpathlineto{\pgfqpoint{3.003604in}{2.226099in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{2.227047in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.230382in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.236613in}}%
\pgfpathlineto{\pgfqpoint{3.123268in}{2.247012in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{2.270181in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{2.283088in}}%
\pgfpathlineto{\pgfqpoint{3.263300in}{2.295559in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{2.308963in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.323466in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{2.340089in}}%
\pgfpathlineto{\pgfqpoint{3.351563in}{2.358932in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{2.380023in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{2.404455in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{2.432609in}}%
\pgfpathlineto{\pgfqpoint{3.429641in}{2.464877in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{2.501660in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{2.543371in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{2.590432in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{2.643277in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{2.705066in}}%
\pgfpathlineto{\pgfqpoint{3.548457in}{2.774149in}}%
\pgfpathlineto{\pgfqpoint{3.568825in}{2.851054in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{2.940059in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966691in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.421274in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{2.383584in}}%
\pgfpathlineto{\pgfqpoint{2.794829in}{2.351346in}}%
\pgfpathlineto{\pgfqpoint{2.816895in}{2.324102in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{2.301367in}}%
\pgfpathlineto{\pgfqpoint{2.858480in}{2.282655in}}%
\pgfpathlineto{\pgfqpoint{2.878849in}{2.266893in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{2.253957in}}%
\pgfpathlineto{\pgfqpoint{2.919585in}{2.243707in}}%
\pgfpathlineto{\pgfqpoint{2.939953in}{2.235982in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{2.230606in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{2.227300in}}%
\pgfpathlineto{\pgfqpoint{3.003604in}{2.226099in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{2.227047in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{2.230382in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{2.236613in}}%
\pgfpathlineto{\pgfqpoint{3.123268in}{2.247012in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{2.270181in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{2.283088in}}%
\pgfpathlineto{\pgfqpoint{3.263300in}{2.295559in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{2.308963in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{2.323466in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{2.340089in}}%
\pgfpathlineto{\pgfqpoint{3.351563in}{2.358932in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{2.380023in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{2.404455in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{2.432609in}}%
\pgfpathlineto{\pgfqpoint{3.429641in}{2.464877in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{2.501660in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{2.543371in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{2.590432in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{2.643277in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{2.705066in}}%
\pgfpathlineto{\pgfqpoint{3.548457in}{2.774149in}}%
\pgfpathlineto{\pgfqpoint{3.568825in}{2.851054in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{2.940059in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966691in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.966691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.493982in}}%
\pgfpathlineto{\pgfqpoint{2.757487in}{2.446685in}}%
\pgfpathlineto{\pgfqpoint{2.766823in}{2.410140in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.378829in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{2.352096in}}%
\pgfpathlineto{\pgfqpoint{2.799921in}{2.329334in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{2.311160in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{2.295491in}}%
\pgfpathlineto{\pgfqpoint{2.838961in}{2.281326in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{2.269487in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.259237in}}%
\pgfpathlineto{\pgfqpoint{2.889881in}{2.250675in}}%
\pgfpathlineto{\pgfqpoint{2.910250in}{2.243843in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{2.238604in}}%
\pgfpathlineto{\pgfqpoint{2.957776in}{2.235274in}}%
\pgfpathlineto{\pgfqpoint{2.984933in}{2.233852in}}%
\pgfpathlineto{\pgfqpoint{3.014637in}{2.234580in}}%
\pgfpathlineto{\pgfqpoint{3.046038in}{2.237635in}}%
\pgfpathlineto{\pgfqpoint{3.078288in}{2.243037in}}%
\pgfpathlineto{\pgfqpoint{3.110538in}{2.250679in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{2.260609in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{2.272604in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.286667in}}%
\pgfpathlineto{\pgfqpoint{3.234445in}{2.302837in}}%
\pgfpathlineto{\pgfqpoint{3.262452in}{2.320599in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{2.340439in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{2.362421in}}%
\pgfpathlineto{\pgfqpoint{3.341379in}{2.386609in}}%
\pgfpathlineto{\pgfqpoint{3.365991in}{2.413061in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{2.441826in}}%
\pgfpathlineto{\pgfqpoint{3.413517in}{2.474157in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{2.509132in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{2.548306in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{2.590488in}}%
\pgfpathlineto{\pgfqpoint{3.503477in}{2.637590in}}%
\pgfpathlineto{\pgfqpoint{3.524694in}{2.688086in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{2.744307in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{2.806948in}}%
\pgfpathlineto{\pgfqpoint{3.588345in}{2.876795in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.903873in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.903873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.514986in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{2.461587in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{2.417046in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{2.377478in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{2.344365in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{2.316517in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{2.291758in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.271039in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{2.252834in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{2.237095in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{2.224333in}}%
\pgfpathlineto{\pgfqpoint{2.917039in}{2.213670in}}%
\pgfpathlineto{\pgfqpoint{2.935710in}{2.205092in}}%
\pgfpathlineto{\pgfqpoint{2.955230in}{2.198588in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{2.996815in}{2.191802in}}%
\pgfpathlineto{\pgfqpoint{3.018881in}{2.191554in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{2.193564in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{2.197941in}}%
\pgfpathlineto{\pgfqpoint{3.092716in}{2.204770in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{2.214171in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.226302in}}%
\pgfpathlineto{\pgfqpoint{3.173340in}{2.240869in}}%
\pgfpathlineto{\pgfqpoint{3.201347in}{2.258453in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{2.278688in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.301660in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.327487in}}%
\pgfpathlineto{\pgfqpoint{3.313372in}{2.356319in}}%
\pgfpathlineto{\pgfqpoint{3.341379in}{2.388337in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{2.423752in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{2.462808in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{2.505782in}}%
\pgfpathlineto{\pgfqpoint{3.453404in}{2.552987in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{2.603130in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{2.657935in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.717794in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{2.783144in}}%
\pgfpathlineto{\pgfqpoint{3.589193in}{2.854463in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.873287in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.873287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.514986in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{2.461587in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{2.417046in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{2.377478in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{2.344365in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{2.316517in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{2.291758in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.271039in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{2.252834in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{2.237095in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{2.224333in}}%
\pgfpathlineto{\pgfqpoint{2.917039in}{2.213670in}}%
\pgfpathlineto{\pgfqpoint{2.935710in}{2.205092in}}%
\pgfpathlineto{\pgfqpoint{2.955230in}{2.198588in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{2.996815in}{2.191802in}}%
\pgfpathlineto{\pgfqpoint{3.018881in}{2.191554in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{2.193564in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{2.197941in}}%
\pgfpathlineto{\pgfqpoint{3.092716in}{2.204770in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{2.214171in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{2.226302in}}%
\pgfpathlineto{\pgfqpoint{3.173340in}{2.240869in}}%
\pgfpathlineto{\pgfqpoint{3.201347in}{2.258453in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{2.278688in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.301660in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.327487in}}%
\pgfpathlineto{\pgfqpoint{3.313372in}{2.356319in}}%
\pgfpathlineto{\pgfqpoint{3.341379in}{2.388337in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{2.423752in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{2.462808in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{2.505782in}}%
\pgfpathlineto{\pgfqpoint{3.453404in}{2.552987in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{2.603130in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{2.657935in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{2.717795in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{2.783144in}}%
\pgfpathlineto{\pgfqpoint{3.589193in}{2.854463in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.873287in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.873287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.487532in}}%
\pgfpathlineto{\pgfqpoint{2.763428in}{2.442070in}}%
\pgfpathlineto{\pgfqpoint{2.779553in}{2.401197in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{2.366340in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.335045in}}%
\pgfpathlineto{\pgfqpoint{2.829625in}{2.308396in}}%
\pgfpathlineto{\pgfqpoint{2.847447in}{2.284645in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{2.264598in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{2.247021in}}%
\pgfpathlineto{\pgfqpoint{2.902612in}{2.232496in}}%
\pgfpathlineto{\pgfqpoint{2.922131in}{2.220176in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{2.210456in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{2.202798in}}%
\pgfpathlineto{\pgfqpoint{2.983236in}{2.197261in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{2.193999in}}%
\pgfpathlineto{\pgfqpoint{3.026519in}{2.192838in}}%
\pgfpathlineto{\pgfqpoint{3.049433in}{2.193881in}}%
\pgfpathlineto{\pgfqpoint{3.073196in}{2.197249in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{2.202840in}}%
\pgfpathlineto{\pgfqpoint{3.121571in}{2.210899in}}%
\pgfpathlineto{\pgfqpoint{3.147031in}{2.221612in}}%
\pgfpathlineto{\pgfqpoint{3.172492in}{2.234716in}}%
\pgfpathlineto{\pgfqpoint{3.198801in}{2.250770in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{2.269407in}}%
\pgfpathlineto{\pgfqpoint{3.252267in}{2.291409in}}%
\pgfpathlineto{\pgfqpoint{3.279425in}{2.316299in}}%
\pgfpathlineto{\pgfqpoint{3.306583in}{2.344184in}}%
\pgfpathlineto{\pgfqpoint{3.334589in}{2.376215in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{2.411736in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{3.418609in}{2.494048in}}%
\pgfpathlineto{\pgfqpoint{3.446615in}{2.541306in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{2.592989in}}%
\pgfpathlineto{\pgfqpoint{3.502628in}{2.649402in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{2.710882in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{2.777797in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.850552in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.876177in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.876177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{2.528719in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{2.471726in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{2.426656in}}%
\pgfpathlineto{\pgfqpoint{2.779553in}{2.387801in}}%
\pgfpathlineto{\pgfqpoint{2.790586in}{2.356724in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{2.329815in}}%
\pgfpathlineto{\pgfqpoint{2.814349in}{2.308100in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{2.289256in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{2.273056in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{2.259261in}}%
\pgfpathlineto{\pgfqpoint{2.870362in}{2.247639in}}%
\pgfpathlineto{\pgfqpoint{2.887335in}{2.237535in}}%
\pgfpathlineto{\pgfqpoint{2.906006in}{2.229086in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{2.222363in}}%
\pgfpathlineto{\pgfqpoint{2.948440in}{2.217401in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{3.000210in}{2.212849in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{2.213699in}}%
\pgfpathlineto{\pgfqpoint{3.059617in}{2.216821in}}%
\pgfpathlineto{\pgfqpoint{3.091018in}{2.222260in}}%
\pgfpathlineto{\pgfqpoint{3.122420in}{2.229932in}}%
\pgfpathlineto{\pgfqpoint{3.153821in}{2.239915in}}%
\pgfpathlineto{\pgfqpoint{3.184373in}{2.252009in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{2.265800in}}%
\pgfpathlineto{\pgfqpoint{3.241235in}{2.281643in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{2.299608in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{2.319084in}}%
\pgfpathlineto{\pgfqpoint{3.318464in}{2.340652in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{2.364372in}}%
\pgfpathlineto{\pgfqpoint{3.365991in}{2.391314in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{2.420753in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.452735in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{2.488750in}}%
\pgfpathlineto{\pgfqpoint{3.454253in}{2.527679in}}%
\pgfpathlineto{\pgfqpoint{3.475470in}{2.571367in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.618360in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{2.670929in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{2.729784in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{2.795727in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{2.866422in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.945383in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{2.945383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638374in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{2.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172067in,y=2.884788in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{3.871528in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{3.871528in}{2.176208in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125877in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125877in,y=2.134542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549792in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549792in,y=2.134542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871528in}{2.399727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792825in, y=2.370792in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871528in}{2.711213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792825in, y=2.682278in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.962731in}}%
\pgfpathlineto{\pgfqpoint{3.930893in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{3.949564in}{2.892673in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{2.861651in}}%
\pgfpathlineto{\pgfqpoint{3.989452in}{2.833384in}}%
\pgfpathlineto{\pgfqpoint{4.011517in}{2.806518in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{2.780135in}}%
\pgfpathlineto{\pgfqpoint{4.064135in}{2.753490in}}%
\pgfpathlineto{\pgfqpoint{4.100629in}{2.722071in}}%
\pgfpathlineto{\pgfqpoint{4.163431in}{2.668378in}}%
\pgfpathlineto{\pgfqpoint{4.188891in}{2.643278in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{2.618346in}}%
\pgfpathlineto{\pgfqpoint{4.231325in}{2.591932in}}%
\pgfpathlineto{\pgfqpoint{4.251694in}{2.561768in}}%
\pgfpathlineto{\pgfqpoint{4.272911in}{2.526274in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{2.479079in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{2.371793in}}%
\pgfpathlineto{\pgfqpoint{4.373055in}{2.344013in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{2.324306in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{2.310221in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{2.290477in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{2.283439in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{2.277193in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{2.270016in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{2.258137in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{2.245405in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{2.233147in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.230666in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.230666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.962829in}}%
\pgfpathlineto{\pgfqpoint{3.931741in}{2.924993in}}%
\pgfpathlineto{\pgfqpoint{3.950412in}{2.890695in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{2.859475in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{2.829801in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{2.801669in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{2.774067in}}%
\pgfpathlineto{\pgfqpoint{4.068379in}{2.746164in}}%
\pgfpathlineto{\pgfqpoint{4.106569in}{2.712589in}}%
\pgfpathlineto{\pgfqpoint{4.174464in}{2.653372in}}%
\pgfpathlineto{\pgfqpoint{4.200773in}{2.627005in}}%
\pgfpathlineto{\pgfqpoint{4.222838in}{2.601773in}}%
\pgfpathlineto{\pgfqpoint{4.243207in}{2.575120in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{2.545983in}}%
\pgfpathlineto{\pgfqpoint{4.283095in}{2.511569in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{2.466746in}}%
\pgfpathlineto{\pgfqpoint{4.366265in}{2.351930in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{2.328764in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{2.301893in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{2.293427in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{2.286566in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{2.281027in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{2.274736in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{2.262931in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{2.249910in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{2.237513in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.230425in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.230425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.901154in}}%
\pgfpathlineto{\pgfqpoint{3.958899in}{2.864229in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{2.825850in}}%
\pgfpathlineto{\pgfqpoint{4.044616in}{2.785303in}}%
\pgfpathlineto{\pgfqpoint{4.087050in}{2.741650in}}%
\pgfpathlineto{\pgfqpoint{4.128635in}{2.695651in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{2.646284in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{2.593438in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{2.533651in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{2.457181in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{2.362805in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{2.326924in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.302087in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{2.283263in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{2.268253in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{2.246675in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{2.238939in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{2.232985in}}%
\pgfpathlineto{\pgfqpoint{4.569948in}{2.228299in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{2.224912in}}%
\pgfpathlineto{\pgfqpoint{4.647178in}{2.222602in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{2.221338in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.221124in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.221124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.983732in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{2.942430in}}%
\pgfpathlineto{\pgfqpoint{3.947018in}{2.904815in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{2.870525in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{2.839218in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{2.809405in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.782210in}}%
\pgfpathlineto{\pgfqpoint{4.048859in}{2.755431in}}%
\pgfpathlineto{\pgfqpoint{4.075168in}{2.729217in}}%
\pgfpathlineto{\pgfqpoint{4.107418in}{2.700409in}}%
\pgfpathlineto{\pgfqpoint{4.199924in}{2.619912in}}%
\pgfpathlineto{\pgfqpoint{4.223687in}{2.594772in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{2.569033in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{2.540803in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{2.507456in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{2.465697in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{2.386804in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{2.341213in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{2.313666in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{2.293992in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{2.268123in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{2.259401in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{2.252395in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{2.246457in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{2.239979in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{2.217234in}}%
\pgfpathlineto{\pgfqpoint{4.755809in}{2.205703in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.205045in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.205045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.903609in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{2.866908in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{2.786952in}}%
\pgfpathlineto{\pgfqpoint{4.086201in}{2.742723in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{2.696150in}}%
\pgfpathlineto{\pgfqpoint{4.169372in}{2.646259in}}%
\pgfpathlineto{\pgfqpoint{4.212654in}{2.590822in}}%
\pgfpathlineto{\pgfqpoint{4.261029in}{2.525074in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{2.357847in}}%
\pgfpathlineto{\pgfqpoint{4.408699in}{2.326876in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{2.303292in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{2.284679in}}%
\pgfpathlineto{\pgfqpoint{4.473199in}{2.269827in}}%
\pgfpathlineto{\pgfqpoint{4.493567in}{2.257811in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{2.248351in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{2.240557in}}%
\pgfpathlineto{\pgfqpoint{4.560613in}{2.234271in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{2.225562in}}%
\pgfpathlineto{\pgfqpoint{4.672639in}{2.222981in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{2.221450in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.221308in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.221308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.874957in}}%
\pgfpathlineto{\pgfqpoint{3.946169in}{2.858818in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{2.841061in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{2.821229in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.799301in}}%
\pgfpathlineto{\pgfqpoint{4.064135in}{2.774543in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{2.746788in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{2.715936in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{2.680935in}}%
\pgfpathlineto{\pgfqpoint{4.183799in}{2.639373in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{2.589635in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{2.399790in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{2.358566in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{2.327800in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.303533in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{2.284275in}}%
\pgfpathlineto{\pgfqpoint{4.467258in}{2.268816in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{2.256760in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{2.247257in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{2.239797in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.234124in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{2.230119in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{2.227501in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{2.226181in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{2.225896in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.225896in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.225896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.874957in}}%
\pgfpathlineto{\pgfqpoint{3.946169in}{2.858818in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{2.841061in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{2.821229in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.799301in}}%
\pgfpathlineto{\pgfqpoint{4.064135in}{2.774543in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{2.746788in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{2.715936in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{2.680935in}}%
\pgfpathlineto{\pgfqpoint{4.183799in}{2.639373in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{2.589635in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{2.399790in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{2.358567in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{2.327801in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.303533in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{2.284275in}}%
\pgfpathlineto{\pgfqpoint{4.467258in}{2.268817in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{2.256760in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{2.247258in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{2.239798in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.234125in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{2.230119in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{2.227501in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{2.226182in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{2.225896in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.225896in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.225896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.874957in}}%
\pgfpathlineto{\pgfqpoint{3.946169in}{2.858818in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{2.841061in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{2.821229in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.799301in}}%
\pgfpathlineto{\pgfqpoint{4.064135in}{2.774542in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{2.746787in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{2.715935in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{2.680935in}}%
\pgfpathlineto{\pgfqpoint{4.183799in}{2.639373in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{2.589635in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{2.399789in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{2.358566in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{2.327800in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.303533in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{2.284275in}}%
\pgfpathlineto{\pgfqpoint{4.467258in}{2.268816in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{2.256760in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{2.247257in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{2.239797in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.234124in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{2.230119in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{2.227501in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{2.226181in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{2.225896in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.225896in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.225896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.905291in}}%
\pgfpathlineto{\pgfqpoint{3.950412in}{2.875562in}}%
\pgfpathlineto{\pgfqpoint{3.988603in}{2.841578in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{2.802280in}}%
\pgfpathlineto{\pgfqpoint{4.071774in}{2.758175in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{2.709043in}}%
\pgfpathlineto{\pgfqpoint{4.161734in}{2.654663in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{2.594821in}}%
\pgfpathlineto{\pgfqpoint{4.260180in}{2.527047in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{2.444039in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.345894in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{2.313256in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{2.275214in}}%
\pgfpathlineto{\pgfqpoint{4.471502in}{2.262710in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{2.252902in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{2.245168in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{2.239142in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.234469in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.230998in}}%
\pgfpathlineto{\pgfqpoint{4.617474in}{2.228635in}}%
\pgfpathlineto{\pgfqpoint{4.682823in}{2.227278in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.226878in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.226878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.872548in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{2.857817in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{2.841481in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{2.823095in}}%
\pgfpathlineto{\pgfqpoint{4.031886in}{2.802627in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{2.779352in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{2.723717in}}%
\pgfpathlineto{\pgfqpoint{4.144760in}{2.690186in}}%
\pgfpathlineto{\pgfqpoint{4.175312in}{2.651205in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{2.604158in}}%
\pgfpathlineto{\pgfqpoint{4.251694in}{2.541246in}}%
\pgfpathlineto{\pgfqpoint{4.345048in}{2.401499in}}%
\pgfpathlineto{\pgfqpoint{4.374752in}{2.361824in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{2.331385in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{2.307322in}}%
\pgfpathlineto{\pgfqpoint{4.444344in}{2.288095in}}%
\pgfpathlineto{\pgfqpoint{4.464712in}{2.272471in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{2.249277in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{2.241051in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.234855in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{2.230261in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{2.227177in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{2.225422in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{2.224861in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.224847in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.224847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.871832in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{2.857505in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{2.841487in}}%
\pgfpathlineto{\pgfqpoint{4.003030in}{2.823906in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{2.803659in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{2.781262in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{2.755972in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{2.726754in}}%
\pgfpathlineto{\pgfqpoint{4.142214in}{2.693310in}}%
\pgfpathlineto{\pgfqpoint{4.172766in}{2.654371in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{2.607358in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{2.544549in}}%
\pgfpathlineto{\pgfqpoint{4.341654in}{2.406404in}}%
\pgfpathlineto{\pgfqpoint{4.372206in}{2.365502in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{2.333896in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{2.308773in}}%
\pgfpathlineto{\pgfqpoint{4.444344in}{2.288628in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{2.272256in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{2.259290in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{2.248907in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{2.240622in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{2.234412in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{2.229861in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{2.226879in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{2.224805in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.224800in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.224800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.870222in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{2.856481in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{2.840998in}}%
\pgfpathlineto{\pgfqpoint{4.003030in}{2.823879in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{2.804674in}}%
\pgfpathlineto{\pgfqpoint{4.057346in}{2.782666in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{2.758490in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{2.730462in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{2.698265in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{2.660599in}}%
\pgfpathlineto{\pgfqpoint{4.201621in}{2.614836in}}%
\pgfpathlineto{\pgfqpoint{4.242358in}{2.554421in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{2.409211in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{2.369511in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{2.337994in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{2.292788in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{2.276278in}}%
\pgfpathlineto{\pgfqpoint{4.483383in}{2.262525in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{2.251387in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{2.242354in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{2.235412in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{2.230285in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{2.226738in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{2.224592in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{2.223733in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.223665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.870223in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{2.856481in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{2.840998in}}%
\pgfpathlineto{\pgfqpoint{4.003030in}{2.823879in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{2.804674in}}%
\pgfpathlineto{\pgfqpoint{4.057346in}{2.782666in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{2.758489in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{2.730462in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{2.698264in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{2.660598in}}%
\pgfpathlineto{\pgfqpoint{4.201621in}{2.614836in}}%
\pgfpathlineto{\pgfqpoint{4.242358in}{2.554421in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{2.409212in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{2.369511in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{2.337994in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{2.292789in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{2.276279in}}%
\pgfpathlineto{\pgfqpoint{4.483383in}{2.262525in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{2.251387in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{2.242354in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{2.235412in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{2.230284in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{2.226737in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{2.224591in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{2.223733in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.223664in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.223664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.986320in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{2.944701in}}%
\pgfpathlineto{\pgfqpoint{3.947018in}{2.906755in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{2.872113in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{2.839078in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.808987in}}%
\pgfpathlineto{\pgfqpoint{4.026794in}{2.780398in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{2.753263in}}%
\pgfpathlineto{\pgfqpoint{4.077714in}{2.725747in}}%
\pgfpathlineto{\pgfqpoint{4.109964in}{2.696384in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{2.604045in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{2.579049in}}%
\pgfpathlineto{\pgfqpoint{4.257634in}{2.553587in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{2.525655in}}%
\pgfpathlineto{\pgfqpoint{4.296674in}{2.493875in}}%
\pgfpathlineto{\pgfqpoint{4.318739in}{2.453428in}}%
\pgfpathlineto{\pgfqpoint{4.350140in}{2.390389in}}%
\pgfpathlineto{\pgfqpoint{4.378147in}{2.335741in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{2.308788in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{2.290131in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{2.276419in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{2.266821in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{2.259453in}}%
\pgfpathlineto{\pgfqpoint{4.459620in}{2.253754in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{2.248340in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{2.239736in}}%
\pgfpathlineto{\pgfqpoint{4.597106in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{2.215313in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.205646in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.205646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.887631in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.871912in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{2.853687in}}%
\pgfpathlineto{\pgfqpoint{3.998787in}{2.832202in}}%
\pgfpathlineto{\pgfqpoint{4.027642in}{2.807910in}}%
\pgfpathlineto{\pgfqpoint{4.057346in}{2.779962in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{2.748157in}}%
\pgfpathlineto{\pgfqpoint{4.120148in}{2.711376in}}%
\pgfpathlineto{\pgfqpoint{4.155793in}{2.667232in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{2.613042in}}%
\pgfpathlineto{\pgfqpoint{4.250845in}{2.536730in}}%
\pgfpathlineto{\pgfqpoint{4.334015in}{2.419949in}}%
\pgfpathlineto{\pgfqpoint{4.369660in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{2.339002in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.311449in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{2.289676in}}%
\pgfpathlineto{\pgfqpoint{4.471502in}{2.272329in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{2.258355in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{2.247036in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{2.238271in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{2.231651in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{2.227116in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{2.224238in}}%
\pgfpathlineto{\pgfqpoint{4.640389in}{2.222923in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{2.222914in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.223756in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.223756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.864611in}}%
\pgfpathlineto{\pgfqpoint{3.944472in}{2.853544in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{2.841025in}}%
\pgfpathlineto{\pgfqpoint{3.998787in}{2.826838in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{2.810557in}}%
\pgfpathlineto{\pgfqpoint{4.048859in}{2.792167in}}%
\pgfpathlineto{\pgfqpoint{4.073471in}{2.770953in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{2.746769in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{2.718575in}}%
\pgfpathlineto{\pgfqpoint{4.150701in}{2.685053in}}%
\pgfpathlineto{\pgfqpoint{4.180404in}{2.644717in}}%
\pgfpathlineto{\pgfqpoint{4.216049in}{2.592367in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{2.409287in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{2.372067in}}%
\pgfpathlineto{\pgfqpoint{4.393423in}{2.341710in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{2.316672in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{4.464712in}{2.278331in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{2.263774in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{2.251851in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{2.242380in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{2.234918in}}%
\pgfpathlineto{\pgfqpoint{4.582679in}{2.229268in}}%
\pgfpathlineto{\pgfqpoint{4.610685in}{2.225370in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{2.223016in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{2.222052in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.221960in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.221960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.861451in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{2.853684in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{2.844043in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{2.832694in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{2.818834in}}%
\pgfpathlineto{\pgfqpoint{4.036978in}{2.802910in}}%
\pgfpathlineto{\pgfqpoint{4.060741in}{2.783607in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{2.761397in}}%
\pgfpathlineto{\pgfqpoint{4.109115in}{2.735347in}}%
\pgfpathlineto{\pgfqpoint{4.135424in}{2.704215in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.666531in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{2.547670in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{2.441258in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{2.395496in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{2.360468in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{2.332144in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.309001in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{2.289785in}}%
\pgfpathlineto{\pgfqpoint{4.470653in}{2.274116in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{2.261099in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{2.250166in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{2.234189in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{2.224500in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{2.221700in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{2.220106in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.219775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.861451in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{2.853684in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{2.844043in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{2.832694in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{2.818834in}}%
\pgfpathlineto{\pgfqpoint{4.036978in}{2.802910in}}%
\pgfpathlineto{\pgfqpoint{4.060741in}{2.783607in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{2.761397in}}%
\pgfpathlineto{\pgfqpoint{4.109115in}{2.735347in}}%
\pgfpathlineto{\pgfqpoint{4.135424in}{2.704215in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.666531in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{2.547670in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{2.441258in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{2.395496in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{2.360468in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{2.332144in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.309001in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{2.289785in}}%
\pgfpathlineto{\pgfqpoint{4.470653in}{2.274116in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{2.261099in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{2.250166in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{2.234189in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{2.224500in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{2.221700in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{2.220106in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.219775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.861451in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{2.853684in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{2.844043in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{2.832694in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{2.818834in}}%
\pgfpathlineto{\pgfqpoint{4.036978in}{2.802910in}}%
\pgfpathlineto{\pgfqpoint{4.060741in}{2.783607in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{2.761397in}}%
\pgfpathlineto{\pgfqpoint{4.109115in}{2.735347in}}%
\pgfpathlineto{\pgfqpoint{4.135424in}{2.704215in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.666531in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{2.547670in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{2.441258in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{2.395496in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{2.360468in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{2.332144in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.309001in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{2.289785in}}%
\pgfpathlineto{\pgfqpoint{4.470653in}{2.274116in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{2.261099in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{2.250166in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{2.234189in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{2.224500in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{2.221700in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{2.220106in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.219775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.881580in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{2.861370in}}%
\pgfpathlineto{\pgfqpoint{3.980116in}{2.846160in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.827730in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{2.805225in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.778312in}}%
\pgfpathlineto{\pgfqpoint{4.089596in}{2.745767in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{2.707155in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{2.660031in}}%
\pgfpathlineto{\pgfqpoint{4.205016in}{2.599475in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{2.397438in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{2.358947in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{2.328869in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{2.304666in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{2.285007in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.268828in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{2.255367in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{2.244514in}}%
\pgfpathlineto{\pgfqpoint{4.554672in}{2.235797in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{2.229162in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{2.224177in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{2.220721in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{2.218613in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{2.217741in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217698in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.881580in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{2.861370in}}%
\pgfpathlineto{\pgfqpoint{3.980116in}{2.846160in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.827730in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{2.805225in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.778312in}}%
\pgfpathlineto{\pgfqpoint{4.089596in}{2.745767in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{2.707155in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{2.660031in}}%
\pgfpathlineto{\pgfqpoint{4.205016in}{2.599475in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{2.397438in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{2.358947in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{2.328869in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{2.304666in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{2.285007in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.268828in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{2.255367in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{2.244514in}}%
\pgfpathlineto{\pgfqpoint{4.554672in}{2.235797in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{2.229162in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{2.224177in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{2.220721in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{2.218613in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{2.217741in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217698in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.881580in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{2.861370in}}%
\pgfpathlineto{\pgfqpoint{3.980116in}{2.846160in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.827730in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{2.805225in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.778312in}}%
\pgfpathlineto{\pgfqpoint{4.089596in}{2.745767in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{2.707155in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{2.660031in}}%
\pgfpathlineto{\pgfqpoint{4.205016in}{2.599475in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{2.397438in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{2.358947in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{2.328869in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{2.304666in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{2.285007in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.268828in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{2.255368in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{2.244514in}}%
\pgfpathlineto{\pgfqpoint{4.554672in}{2.235797in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{2.229162in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{2.224177in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{2.220721in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{2.218613in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{2.217741in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217698in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.858330in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{2.851433in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{2.842653in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{2.832099in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{2.819490in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{2.804272in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.786278in}}%
\pgfpathlineto{\pgfqpoint{4.081958in}{2.765406in}}%
\pgfpathlineto{\pgfqpoint{4.105721in}{2.740710in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{2.710916in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{2.675651in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{2.631126in}}%
\pgfpathlineto{\pgfqpoint{4.232174in}{2.566691in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{2.444953in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{2.400310in}}%
\pgfpathlineto{\pgfqpoint{4.372206in}{2.365321in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{2.337058in}}%
\pgfpathlineto{\pgfqpoint{4.421429in}{2.313924in}}%
\pgfpathlineto{\pgfqpoint{4.444344in}{2.294612in}}%
\pgfpathlineto{\pgfqpoint{4.467258in}{2.278160in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{2.264403in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{2.252742in}}%
\pgfpathlineto{\pgfqpoint{4.538547in}{2.243151in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{2.235302in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{2.229050in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{2.224239in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{2.220823in}}%
\pgfpathlineto{\pgfqpoint{4.719316in}{2.218730in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.218077in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.218077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.859796in}}%
\pgfpathlineto{\pgfqpoint{3.944472in}{2.850300in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{2.839251in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{2.826862in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{2.795824in}}%
\pgfpathlineto{\pgfqpoint{4.069227in}{2.777134in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{2.755604in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{2.730166in}}%
\pgfpathlineto{\pgfqpoint{4.140517in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{4.167674in}{2.664132in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{2.618114in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{2.546430in}}%
\pgfpathlineto{\pgfqpoint{4.300917in}{2.459592in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{2.415039in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{2.380271in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{2.351302in}}%
\pgfpathlineto{\pgfqpoint{4.408699in}{2.327552in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{2.306919in}}%
\pgfpathlineto{\pgfqpoint{4.456225in}{2.289231in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{2.273749in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{2.260433in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{2.249170in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{2.239272in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{2.230884in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{2.223727in}}%
\pgfpathlineto{\pgfqpoint{4.669244in}{2.217860in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{2.213096in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.210340in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.210340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.863823in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{2.859693in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{2.853315in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{2.844654in}}%
\pgfpathlineto{\pgfqpoint{3.996241in}{2.833187in}}%
\pgfpathlineto{\pgfqpoint{4.018307in}{2.818626in}}%
\pgfpathlineto{\pgfqpoint{4.041221in}{2.800712in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{2.779226in}}%
\pgfpathlineto{\pgfqpoint{4.090444in}{2.753094in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{2.721960in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{2.683405in}}%
\pgfpathlineto{\pgfqpoint{4.183799in}{2.634614in}}%
\pgfpathlineto{\pgfqpoint{4.231325in}{2.565421in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{2.435147in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{2.388605in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{2.352473in}}%
\pgfpathlineto{\pgfqpoint{4.411245in}{2.323858in}}%
\pgfpathlineto{\pgfqpoint{4.435857in}{2.300329in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{2.281426in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{2.266034in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{2.253385in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{2.243380in}}%
\pgfpathlineto{\pgfqpoint{4.547034in}{2.235834in}}%
\pgfpathlineto{\pgfqpoint{4.569948in}{2.230319in}}%
\pgfpathlineto{\pgfqpoint{4.595409in}{2.226515in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{2.224394in}}%
\pgfpathlineto{\pgfqpoint{4.669244in}{2.223756in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.224825in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.225574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.856763in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{2.850417in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{2.842168in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{2.832080in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{2.819859in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.805538in}}%
\pgfpathlineto{\pgfqpoint{4.057346in}{2.788534in}}%
\pgfpathlineto{\pgfqpoint{4.079412in}{2.768741in}}%
\pgfpathlineto{\pgfqpoint{4.102326in}{2.745214in}}%
\pgfpathlineto{\pgfqpoint{4.126938in}{2.716675in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{2.681581in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{2.638329in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{2.576491in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{2.449401in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{2.404770in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{2.369708in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{2.341265in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{2.317065in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{2.296805in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{2.280089in}}%
\pgfpathlineto{\pgfqpoint{4.489324in}{2.265527in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{2.253577in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{2.243674in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{2.235517in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{2.228985in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{2.224049in}}%
\pgfpathlineto{\pgfqpoint{4.663303in}{2.220546in}}%
\pgfpathlineto{\pgfqpoint{4.713375in}{2.218351in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217563in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.854935in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.848811in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{2.840952in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{2.831240in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{2.819853in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.805927in}}%
\pgfpathlineto{\pgfqpoint{4.057346in}{2.789258in}}%
\pgfpathlineto{\pgfqpoint{4.079412in}{2.769714in}}%
\pgfpathlineto{\pgfqpoint{4.102326in}{2.746329in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.718833in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{2.684832in}}%
\pgfpathlineto{\pgfqpoint{4.182102in}{2.642647in}}%
\pgfpathlineto{\pgfqpoint{4.221141in}{2.583004in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{2.450890in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{2.407336in}}%
\pgfpathlineto{\pgfqpoint{4.365417in}{2.373318in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{2.344900in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{2.320760in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{2.300537in}}%
\pgfpathlineto{\pgfqpoint{4.463015in}{2.283219in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{2.268610in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{2.256079in}}%
\pgfpathlineto{\pgfqpoint{4.536850in}{2.245593in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{2.236813in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{2.229600in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{2.223930in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{2.219733in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{2.216929in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.215594in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.215594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.854935in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.848811in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{2.840952in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{2.831240in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{2.819853in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.805927in}}%
\pgfpathlineto{\pgfqpoint{4.057346in}{2.789258in}}%
\pgfpathlineto{\pgfqpoint{4.079412in}{2.769714in}}%
\pgfpathlineto{\pgfqpoint{4.102326in}{2.746329in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.718833in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{2.684832in}}%
\pgfpathlineto{\pgfqpoint{4.182102in}{2.642647in}}%
\pgfpathlineto{\pgfqpoint{4.221141in}{2.583004in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{2.450890in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{2.407336in}}%
\pgfpathlineto{\pgfqpoint{4.365417in}{2.373318in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{2.344900in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{2.320760in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{2.300537in}}%
\pgfpathlineto{\pgfqpoint{4.463015in}{2.283219in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{2.268610in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{2.256079in}}%
\pgfpathlineto{\pgfqpoint{4.536850in}{2.245593in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{2.236813in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{2.229600in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{2.223930in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{2.219734in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{2.216930in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.215594in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.215594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.875249in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{2.865468in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{2.853646in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{2.839348in}}%
\pgfpathlineto{\pgfqpoint{4.010669in}{2.821855in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.801625in}}%
\pgfpathlineto{\pgfqpoint{4.061589in}{2.777054in}}%
\pgfpathlineto{\pgfqpoint{4.089596in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{4.120148in}{2.712454in}}%
\pgfpathlineto{\pgfqpoint{4.154944in}{2.668709in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{2.610461in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{2.407243in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{2.365239in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{2.331716in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{2.304174in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{2.281348in}}%
\pgfpathlineto{\pgfqpoint{4.491021in}{2.262835in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{2.247668in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{2.235618in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{2.226427in}}%
\pgfpathlineto{\pgfqpoint{4.581830in}{2.219597in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{2.215102in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{2.212894in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{2.212906in}}%
\pgfpathlineto{\pgfqpoint{4.670941in}{2.215179in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{2.219853in}}%
\pgfpathlineto{\pgfqpoint{4.719316in}{2.227036in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{2.236797in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.244524in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.244524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.868883in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{2.860429in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{2.849947in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{2.836996in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{2.821448in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{2.803249in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{2.781621in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{2.755489in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{2.724493in}}%
\pgfpathlineto{\pgfqpoint{4.143911in}{2.686312in}}%
\pgfpathlineto{\pgfqpoint{4.180404in}{2.638277in}}%
\pgfpathlineto{\pgfqpoint{4.229628in}{2.569459in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{2.433489in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{2.384182in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{2.346102in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.315399in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{2.290534in}}%
\pgfpathlineto{\pgfqpoint{4.476594in}{2.270194in}}%
\pgfpathlineto{\pgfqpoint{4.500357in}{2.253375in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{2.239863in}}%
\pgfpathlineto{\pgfqpoint{4.545337in}{2.229402in}}%
\pgfpathlineto{\pgfqpoint{4.566554in}{2.221713in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{2.216331in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{2.213218in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{2.212318in}}%
\pgfpathlineto{\pgfqpoint{4.652270in}{2.213649in}}%
\pgfpathlineto{\pgfqpoint{4.674336in}{2.217194in}}%
\pgfpathlineto{\pgfqpoint{4.697250in}{2.223094in}}%
\pgfpathlineto{\pgfqpoint{4.721862in}{2.231785in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.243140in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.250558in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.250558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.888329in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{2.878890in}}%
\pgfpathlineto{\pgfqpoint{3.955504in}{2.866562in}}%
\pgfpathlineto{\pgfqpoint{3.978419in}{2.850632in}}%
\pgfpathlineto{\pgfqpoint{4.003030in}{2.830762in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{2.806656in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{2.777174in}}%
\pgfpathlineto{\pgfqpoint{4.090444in}{2.740939in}}%
\pgfpathlineto{\pgfqpoint{4.126938in}{2.696474in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{2.637933in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{2.513694in}}%
\pgfpathlineto{\pgfqpoint{4.314496in}{2.447172in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{2.400861in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{2.364185in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{2.334502in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{2.309584in}}%
\pgfpathlineto{\pgfqpoint{4.470653in}{2.288390in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{2.255662in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{2.243237in}}%
\pgfpathlineto{\pgfqpoint{4.576738in}{2.232929in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{2.224713in}}%
\pgfpathlineto{\pgfqpoint{4.634448in}{2.218326in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{2.213531in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{2.210243in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{2.208404in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.208310in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.208310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.915977in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{2.812236in}}%
\pgfpathlineto{\pgfqpoint{4.098931in}{2.719516in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{2.637350in}}%
\pgfpathlineto{\pgfqpoint{4.233871in}{2.564307in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{2.499888in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{2.443643in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{2.393933in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{2.350118in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{2.311492in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{2.279061in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{2.250590in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{2.224740in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{2.202767in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{2.177031in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{2.196429in}}%
\pgfpathlineto{\pgfqpoint{4.464712in}{2.209811in}}%
\pgfpathlineto{\pgfqpoint{4.470653in}{2.220894in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{2.230194in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{2.237895in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{2.244088in}}%
\pgfpathlineto{\pgfqpoint{4.512238in}{2.249076in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{2.252565in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{2.254425in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{2.254337in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{2.246955in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{2.238681in}}%
\pgfpathlineto{\pgfqpoint{4.713375in}{2.226578in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.211435in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.211435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.915542in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{2.811755in}}%
\pgfpathlineto{\pgfqpoint{4.100629in}{2.718896in}}%
\pgfpathlineto{\pgfqpoint{4.174464in}{2.636490in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{2.564114in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{2.500357in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{2.443633in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{2.393308in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{2.350080in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{2.312157in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{2.278806in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{2.249066in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{2.224191in}}%
\pgfpathlineto{\pgfqpoint{4.461317in}{2.199996in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{2.183186in}}%
\pgfpathlineto{\pgfqpoint{4.464712in}{2.173012in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{2.174888in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{2.191795in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{2.204936in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{2.215975in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{2.225264in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{2.232950in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{2.239115in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{2.244052in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{2.247465in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{2.249222in}}%
\pgfpathlineto{\pgfqpoint{4.578435in}{2.249000in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{2.246490in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{2.241244in}}%
\pgfpathlineto{\pgfqpoint{4.676033in}{2.232721in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{2.220325in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.207431in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.207431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.891404in}}%
\pgfpathlineto{\pgfqpoint{3.933439in}{2.881971in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{2.869180in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{2.852674in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{2.832140in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{2.806481in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.775266in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{2.737213in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{2.688837in}}%
\pgfpathlineto{\pgfqpoint{4.182951in}{2.620829in}}%
\pgfpathlineto{\pgfqpoint{4.303463in}{2.461154in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{2.411703in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{2.372895in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{2.341128in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{2.291868in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{2.273020in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{2.257431in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{2.244403in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{2.233811in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{2.225238in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{2.213406in}}%
\pgfpathlineto{\pgfqpoint{4.698099in}{2.209862in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{2.207773in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.207393in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.207393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.864668in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{2.858342in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{2.850385in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{2.840348in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.828244in}}%
\pgfpathlineto{\pgfqpoint{4.026794in}{2.813554in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{2.796182in}}%
\pgfpathlineto{\pgfqpoint{4.070076in}{2.775263in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{2.749609in}}%
\pgfpathlineto{\pgfqpoint{4.120148in}{2.717764in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{2.678184in}}%
\pgfpathlineto{\pgfqpoint{4.188043in}{2.623364in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{2.467721in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{2.423493in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{2.387338in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{2.357526in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{2.331738in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{2.308976in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{2.289112in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{2.271965in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{2.256904in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{2.243916in}}%
\pgfpathlineto{\pgfqpoint{4.582679in}{2.232959in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{2.223748in}}%
\pgfpathlineto{\pgfqpoint{4.647178in}{2.216384in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.210945in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{2.207510in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{2.206171in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.206157in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.206157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.864668in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{2.858342in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{2.850385in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{2.840348in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.828244in}}%
\pgfpathlineto{\pgfqpoint{4.026794in}{2.813554in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{2.796182in}}%
\pgfpathlineto{\pgfqpoint{4.070076in}{2.775263in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{2.749609in}}%
\pgfpathlineto{\pgfqpoint{4.120148in}{2.717764in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{2.678184in}}%
\pgfpathlineto{\pgfqpoint{4.188043in}{2.623364in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{2.467721in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{2.423493in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{2.387338in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{2.357527in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{2.331738in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{2.308976in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{2.289112in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{2.271965in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{2.256904in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{2.243917in}}%
\pgfpathlineto{\pgfqpoint{4.582679in}{2.232959in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{2.223748in}}%
\pgfpathlineto{\pgfqpoint{4.647178in}{2.216384in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.210945in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{2.207510in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{2.206171in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.206157in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.206157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.846581in}}%
\pgfpathlineto{\pgfqpoint{3.944472in}{2.842171in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{2.836126in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{2.828614in}}%
\pgfpathlineto{\pgfqpoint{4.014912in}{2.819362in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.808052in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{2.794711in}}%
\pgfpathlineto{\pgfqpoint{4.074320in}{2.778721in}}%
\pgfpathlineto{\pgfqpoint{4.094688in}{2.759092in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{2.735446in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{2.706437in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.670515in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{2.620876in}}%
\pgfpathlineto{\pgfqpoint{4.304312in}{2.451515in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{2.412162in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{2.352149in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{2.328514in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{2.307886in}}%
\pgfpathlineto{\pgfqpoint{4.459620in}{2.289492in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.273832in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{2.260228in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{2.248291in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{2.238126in}}%
\pgfpathlineto{\pgfqpoint{4.600501in}{2.229766in}}%
\pgfpathlineto{\pgfqpoint{4.634448in}{2.223033in}}%
\pgfpathlineto{\pgfqpoint{4.672639in}{2.217768in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{2.213997in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.211925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.854807in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{3.961445in}{2.843823in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{2.835253in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.824610in}}%
\pgfpathlineto{\pgfqpoint{4.025945in}{2.811472in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{2.795096in}}%
\pgfpathlineto{\pgfqpoint{4.070925in}{2.775175in}}%
\pgfpathlineto{\pgfqpoint{4.094688in}{2.751490in}}%
\pgfpathlineto{\pgfqpoint{4.120148in}{2.722934in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{2.687059in}}%
\pgfpathlineto{\pgfqpoint{4.182102in}{2.642173in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{2.421439in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{2.375305in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{2.339432in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{2.309993in}}%
\pgfpathlineto{\pgfqpoint{4.450285in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{2.265927in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{2.249808in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{2.237027in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{2.227293in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{2.220055in}}%
\pgfpathlineto{\pgfqpoint{4.581830in}{2.215424in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{2.213008in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{2.212774in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{2.214772in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{2.219098in}}%
\pgfpathlineto{\pgfqpoint{4.689612in}{2.225866in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{2.235524in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{2.248335in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.260347in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.260347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.854807in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{3.961445in}{2.843823in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{2.835253in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.824610in}}%
\pgfpathlineto{\pgfqpoint{4.025945in}{2.811472in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{2.795096in}}%
\pgfpathlineto{\pgfqpoint{4.070925in}{2.775175in}}%
\pgfpathlineto{\pgfqpoint{4.094688in}{2.751490in}}%
\pgfpathlineto{\pgfqpoint{4.120148in}{2.722934in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{2.687059in}}%
\pgfpathlineto{\pgfqpoint{4.182102in}{2.642173in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{2.421439in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{2.375305in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{2.339432in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{2.309993in}}%
\pgfpathlineto{\pgfqpoint{4.450285in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{2.265927in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{2.249808in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{2.237027in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{2.227293in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{2.220055in}}%
\pgfpathlineto{\pgfqpoint{4.581830in}{2.215424in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{2.213008in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{2.212774in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{2.214772in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{2.219098in}}%
\pgfpathlineto{\pgfqpoint{4.689612in}{2.225866in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{2.235524in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{2.248335in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.260347in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.260347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.846452in}}%
\pgfpathlineto{\pgfqpoint{3.944472in}{2.842207in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{2.836316in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{2.828926in}}%
\pgfpathlineto{\pgfqpoint{4.014912in}{2.819755in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.808475in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{2.795102in}}%
\pgfpathlineto{\pgfqpoint{4.074320in}{2.779010in}}%
\pgfpathlineto{\pgfqpoint{4.094688in}{2.759195in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{2.735275in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{2.705904in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{2.668291in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{2.616768in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{2.470525in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{2.429031in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{2.394895in}}%
\pgfpathlineto{\pgfqpoint{4.373055in}{2.366385in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{2.341215in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{2.319210in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{2.300112in}}%
\pgfpathlineto{\pgfqpoint{4.475745in}{2.283117in}}%
\pgfpathlineto{\pgfqpoint{4.503751in}{2.267711in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{2.253971in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{2.241897in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{2.230941in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{2.221280in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{2.212671in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{2.205064in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.201377in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.201377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.918218in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{2.881681in}}%
\pgfpathlineto{\pgfqpoint{3.992846in}{2.841290in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.795125in}}%
\pgfpathlineto{\pgfqpoint{4.081958in}{2.740959in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{2.674373in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{2.567272in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{2.466814in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{2.410548in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{2.367700in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{2.305154in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{2.281922in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{2.262822in}}%
\pgfpathlineto{\pgfqpoint{4.534304in}{2.247028in}}%
\pgfpathlineto{\pgfqpoint{4.558916in}{2.234764in}}%
\pgfpathlineto{\pgfqpoint{4.583527in}{2.224992in}}%
\pgfpathlineto{\pgfqpoint{4.607290in}{2.217954in}}%
\pgfpathlineto{\pgfqpoint{4.631053in}{2.213281in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{2.211002in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{2.210912in}}%
\pgfpathlineto{\pgfqpoint{4.701494in}{2.213083in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{2.217636in}}%
\pgfpathlineto{\pgfqpoint{4.751566in}{2.224706in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.228177in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.228177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.892820in}}%
\pgfpathlineto{\pgfqpoint{3.933439in}{2.883217in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{2.870202in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{2.853416in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{2.832553in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{2.806511in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.774878in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{2.735367in}}%
\pgfpathlineto{\pgfqpoint{4.133727in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{2.610202in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{2.483117in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{2.430907in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{2.390459in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{2.357103in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{2.328646in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{2.304726in}}%
\pgfpathlineto{\pgfqpoint{4.483383in}{2.284297in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{2.266581in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{2.251488in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{2.238873in}}%
\pgfpathlineto{\pgfqpoint{4.596257in}{2.228279in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{2.219466in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{2.212522in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{2.207317in}}%
\pgfpathlineto{\pgfqpoint{4.733743in}{2.203644in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.202146in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.202146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.892820in}}%
\pgfpathlineto{\pgfqpoint{3.933439in}{2.883217in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{2.870202in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{2.853416in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{2.832553in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{2.806511in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.774878in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{2.735367in}}%
\pgfpathlineto{\pgfqpoint{4.133727in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{2.610202in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{2.483117in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{2.430907in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{2.390459in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{2.357103in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{2.328647in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{2.304726in}}%
\pgfpathlineto{\pgfqpoint{4.483383in}{2.284297in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{2.266582in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{2.251488in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{2.238873in}}%
\pgfpathlineto{\pgfqpoint{4.596257in}{2.228279in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{2.219467in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{2.212523in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{2.207317in}}%
\pgfpathlineto{\pgfqpoint{4.733743in}{2.203644in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.202146in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.202146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.892820in}}%
\pgfpathlineto{\pgfqpoint{3.933439in}{2.883217in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{2.870202in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{2.853416in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{2.832553in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{2.806511in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.774878in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{2.735367in}}%
\pgfpathlineto{\pgfqpoint{4.133727in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{2.610202in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{2.483117in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{2.430907in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{2.390459in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{2.357103in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{2.328647in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{2.304726in}}%
\pgfpathlineto{\pgfqpoint{4.483383in}{2.284297in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{2.266582in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{2.251488in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{2.238873in}}%
\pgfpathlineto{\pgfqpoint{4.596257in}{2.228279in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{2.219467in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{2.212523in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{2.207317in}}%
\pgfpathlineto{\pgfqpoint{4.733743in}{2.203644in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.202146in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.202146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.850626in}}%
\pgfpathlineto{\pgfqpoint{3.928347in}{2.853664in}}%
\pgfpathlineto{\pgfqpoint{3.942774in}{2.854519in}}%
\pgfpathlineto{\pgfqpoint{3.957202in}{2.853244in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{2.849645in}}%
\pgfpathlineto{\pgfqpoint{3.988603in}{2.843432in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.834345in}}%
\pgfpathlineto{\pgfqpoint{4.023399in}{2.822160in}}%
\pgfpathlineto{\pgfqpoint{4.042918in}{2.805941in}}%
\pgfpathlineto{\pgfqpoint{4.064135in}{2.785230in}}%
\pgfpathlineto{\pgfqpoint{4.087050in}{2.759697in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{2.726985in}}%
\pgfpathlineto{\pgfqpoint{4.144760in}{2.684275in}}%
\pgfpathlineto{\pgfqpoint{4.188043in}{2.621299in}}%
\pgfpathlineto{\pgfqpoint{4.284792in}{2.479404in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{2.430496in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{2.391972in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{2.359946in}}%
\pgfpathlineto{\pgfqpoint{4.408699in}{2.332992in}}%
\pgfpathlineto{\pgfqpoint{4.435008in}{2.309930in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{2.290474in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{2.259694in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{2.247727in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{2.237877in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{2.230078in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{2.223901in}}%
\pgfpathlineto{\pgfqpoint{4.657362in}{2.219351in}}%
\pgfpathlineto{\pgfqpoint{4.697250in}{2.216330in}}%
\pgfpathlineto{\pgfqpoint{4.749020in}{2.214788in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.214653in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.214653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.852258in}}%
\pgfpathlineto{\pgfqpoint{3.928347in}{2.855315in}}%
\pgfpathlineto{\pgfqpoint{3.942774in}{2.856176in}}%
\pgfpathlineto{\pgfqpoint{3.957202in}{2.854895in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{2.851273in}}%
\pgfpathlineto{\pgfqpoint{3.988603in}{2.845020in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.836390in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{2.824247in}}%
\pgfpathlineto{\pgfqpoint{4.041221in}{2.808806in}}%
\pgfpathlineto{\pgfqpoint{4.061589in}{2.789076in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{2.763703in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{2.731077in}}%
\pgfpathlineto{\pgfqpoint{4.142214in}{2.688339in}}%
\pgfpathlineto{\pgfqpoint{4.183799in}{2.627658in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{2.475005in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{2.427251in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{2.388803in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{2.356924in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{2.330168in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{2.307343in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{2.288153in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{2.271741in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{2.257974in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{2.246334in}}%
\pgfpathlineto{\pgfqpoint{4.566554in}{2.236820in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{2.229353in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{2.223510in}}%
\pgfpathlineto{\pgfqpoint{4.659908in}{2.219206in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{2.216493in}}%
\pgfpathlineto{\pgfqpoint{4.755809in}{2.215235in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.215193in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.215193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.919638in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.896208in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{2.868461in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{2.835271in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{2.795351in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{2.746319in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{2.681357in}}%
\pgfpathlineto{\pgfqpoint{4.313647in}{2.445162in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{2.397986in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.359974in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{2.327881in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{2.301315in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{2.279145in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{2.261027in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{2.246128in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{2.234270in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{2.225251in}}%
\pgfpathlineto{\pgfqpoint{4.609836in}{2.218848in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{2.214718in}}%
\pgfpathlineto{\pgfqpoint{4.657362in}{2.212852in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{2.213229in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{2.215809in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{2.220749in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{2.228211in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.230593in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.230593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.957689in}}%
\pgfpathlineto{\pgfqpoint{3.931741in}{2.925093in}}%
\pgfpathlineto{\pgfqpoint{3.951261in}{2.894155in}}%
\pgfpathlineto{\pgfqpoint{3.973327in}{2.863450in}}%
\pgfpathlineto{\pgfqpoint{3.999636in}{2.830784in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{2.790392in}}%
\pgfpathlineto{\pgfqpoint{4.159188in}{2.652835in}}%
\pgfpathlineto{\pgfqpoint{4.204168in}{2.597941in}}%
\pgfpathlineto{\pgfqpoint{4.255088in}{2.532126in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.355506in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{2.317116in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{2.287001in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{2.263561in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{2.244661in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{2.229861in}}%
\pgfpathlineto{\pgfqpoint{4.544488in}{2.218196in}}%
\pgfpathlineto{\pgfqpoint{4.565705in}{2.209016in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{2.202190in}}%
\pgfpathlineto{\pgfqpoint{4.609836in}{2.197160in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{2.193467in}}%
\pgfpathlineto{\pgfqpoint{4.670093in}{2.191302in}}%
\pgfpathlineto{\pgfqpoint{4.702342in}{2.191353in}}%
\pgfpathlineto{\pgfqpoint{4.733743in}{2.193636in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.197712in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.197712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.920159in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.896589in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{2.868607in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{2.835103in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{2.794817in}}%
\pgfpathlineto{\pgfqpoint{4.081109in}{2.744359in}}%
\pgfpathlineto{\pgfqpoint{4.134576in}{2.675742in}}%
\pgfpathlineto{\pgfqpoint{4.291581in}{2.471938in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{2.420614in}}%
\pgfpathlineto{\pgfqpoint{4.373055in}{2.378691in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{2.343771in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{2.314552in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{2.290555in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{2.270095in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{2.253527in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{2.240050in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.229479in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{2.221608in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{2.216070in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{4.674336in}{2.212005in}}%
\pgfpathlineto{\pgfqpoint{4.698099in}{2.213235in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{2.216778in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.222597in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.227050in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.227050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.920159in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.896589in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{2.868607in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{2.835103in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{2.794817in}}%
\pgfpathlineto{\pgfqpoint{4.081109in}{2.744359in}}%
\pgfpathlineto{\pgfqpoint{4.134576in}{2.675742in}}%
\pgfpathlineto{\pgfqpoint{4.291581in}{2.471938in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{2.420614in}}%
\pgfpathlineto{\pgfqpoint{4.373055in}{2.378691in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{2.343771in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{2.314552in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{2.290555in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{2.270095in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{2.253527in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{2.240050in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.229479in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{2.221608in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{2.216070in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{4.674336in}{2.212005in}}%
\pgfpathlineto{\pgfqpoint{4.698099in}{2.213235in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{2.216778in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.222597in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.227050in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.227050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.855795in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.851095in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{2.844859in}}%
\pgfpathlineto{\pgfqpoint{3.986906in}{2.837039in}}%
\pgfpathlineto{\pgfqpoint{4.007274in}{2.827146in}}%
\pgfpathlineto{\pgfqpoint{4.026794in}{2.815188in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{2.800612in}}%
\pgfpathlineto{\pgfqpoint{4.066681in}{2.782512in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{2.760550in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{2.733495in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{2.699908in}}%
\pgfpathlineto{\pgfqpoint{4.167674in}{2.654633in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{2.566510in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{2.497206in}}%
\pgfpathlineto{\pgfqpoint{4.305160in}{2.451897in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{2.414849in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{2.383340in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.355998in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{2.331715in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{2.309680in}}%
\pgfpathlineto{\pgfqpoint{4.473199in}{2.290436in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{2.272757in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{4.566554in}{2.242791in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{2.229834in}}%
\pgfpathlineto{\pgfqpoint{4.640389in}{2.218348in}}%
\pgfpathlineto{\pgfqpoint{4.682823in}{2.207951in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{2.198660in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.193618in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.193618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.847807in}}%
\pgfpathlineto{\pgfqpoint{3.944472in}{2.844031in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{2.838865in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{2.832016in}}%
\pgfpathlineto{\pgfqpoint{4.011517in}{2.823368in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{2.812617in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{2.799805in}}%
\pgfpathlineto{\pgfqpoint{4.068379in}{2.784343in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{2.765264in}}%
\pgfpathlineto{\pgfqpoint{4.108267in}{2.742242in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{2.712847in}}%
\pgfpathlineto{\pgfqpoint{4.157490in}{2.675304in}}%
\pgfpathlineto{\pgfqpoint{4.193135in}{2.620161in}}%
\pgfpathlineto{\pgfqpoint{4.272911in}{2.495562in}}%
\pgfpathlineto{\pgfqpoint{4.304312in}{2.451310in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{2.414452in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{2.383334in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{2.356475in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{2.311153in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{2.291815in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{2.274610in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{2.259021in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{2.245095in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{2.232546in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{2.221482in}}%
\pgfpathlineto{\pgfqpoint{4.672639in}{2.211768in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{2.203396in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.197158in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.197158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.924154in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{2.872903in}}%
\pgfpathlineto{\pgfqpoint{4.015761in}{2.814853in}}%
\pgfpathlineto{\pgfqpoint{4.073471in}{2.747795in}}%
\pgfpathlineto{\pgfqpoint{4.143063in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{2.426258in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{2.375013in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{2.335538in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{2.303594in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.277870in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{2.257190in}}%
\pgfpathlineto{\pgfqpoint{4.538547in}{2.241086in}}%
\pgfpathlineto{\pgfqpoint{4.562310in}{2.228601in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{2.219077in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{2.212615in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{2.208666in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{2.207056in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{2.207667in}}%
\pgfpathlineto{\pgfqpoint{4.685369in}{2.210580in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{2.215586in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{2.222818in}}%
\pgfpathlineto{\pgfqpoint{4.742230in}{2.232809in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.245321in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.245321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.924154in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{2.872903in}}%
\pgfpathlineto{\pgfqpoint{4.015761in}{2.814853in}}%
\pgfpathlineto{\pgfqpoint{4.073471in}{2.747795in}}%
\pgfpathlineto{\pgfqpoint{4.143063in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{2.426258in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{2.375013in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{2.335539in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{2.303594in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.277870in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{2.257190in}}%
\pgfpathlineto{\pgfqpoint{4.538547in}{2.241086in}}%
\pgfpathlineto{\pgfqpoint{4.562310in}{2.228600in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{2.219077in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{2.212614in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{2.208665in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{2.207056in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{2.207667in}}%
\pgfpathlineto{\pgfqpoint{4.685369in}{2.210579in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{2.215585in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{2.222818in}}%
\pgfpathlineto{\pgfqpoint{4.742230in}{2.232808in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.245320in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.245320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.855694in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.850367in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{2.843484in}}%
\pgfpathlineto{\pgfqpoint{3.988603in}{2.835073in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{2.824588in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{2.811991in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{2.796671in}}%
\pgfpathlineto{\pgfqpoint{4.070925in}{2.778485in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{2.756471in}}%
\pgfpathlineto{\pgfqpoint{4.115056in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{4.140517in}{2.695612in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{2.650052in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{2.556227in}}%
\pgfpathlineto{\pgfqpoint{4.275457in}{2.493360in}}%
\pgfpathlineto{\pgfqpoint{4.307706in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{2.412624in}}%
\pgfpathlineto{\pgfqpoint{4.365417in}{2.381443in}}%
\pgfpathlineto{\pgfqpoint{4.392574in}{2.354422in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{2.329713in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{2.307963in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{2.288345in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{2.270304in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{2.239157in}}%
\pgfpathlineto{\pgfqpoint{4.610685in}{2.225715in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{2.213392in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{2.202102in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{2.191828in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.188607in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.188607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.827701in}}%
\pgfpathlineto{\pgfqpoint{3.933439in}{2.831488in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{2.832789in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{2.831756in}}%
\pgfpathlineto{\pgfqpoint{3.986906in}{2.828598in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{2.823253in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{2.815250in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{2.804798in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{2.791268in}}%
\pgfpathlineto{\pgfqpoint{4.077714in}{2.774402in}}%
\pgfpathlineto{\pgfqpoint{4.098931in}{2.753107in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{2.725934in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{4.180404in}{2.648458in}}%
\pgfpathlineto{\pgfqpoint{4.224536in}{2.582581in}}%
\pgfpathlineto{\pgfqpoint{4.301766in}{2.467097in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{2.419350in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{2.381150in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{2.349698in}}%
\pgfpathlineto{\pgfqpoint{4.421429in}{2.323475in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{2.301217in}}%
\pgfpathlineto{\pgfqpoint{4.471502in}{2.282562in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{2.266593in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{2.252700in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{2.240891in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{2.230824in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{2.222555in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{2.215732in}}%
\pgfpathlineto{\pgfqpoint{4.676033in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{2.206392in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.204173in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.204173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.968486in}}%
\pgfpathlineto{\pgfqpoint{3.931741in}{2.931011in}}%
\pgfpathlineto{\pgfqpoint{3.951261in}{2.895258in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{2.861042in}}%
\pgfpathlineto{\pgfqpoint{3.996241in}{2.826886in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{2.790550in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.749155in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{2.690420in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{2.570561in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{2.490068in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{2.375664in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{2.335619in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{2.306050in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{2.283545in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{2.265339in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{2.251039in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{2.239332in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{4.597106in}{2.223007in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{2.217723in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{2.214038in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{2.211745in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{2.210735in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.210662in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.210662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{2.858616in}}%
\pgfpathlineto{\pgfqpoint{3.963991in}{2.847456in}}%
\pgfpathlineto{\pgfqpoint{3.988603in}{2.833796in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{2.817537in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{2.797945in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{2.774775in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{2.747860in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{2.715184in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{2.676307in}}%
\pgfpathlineto{\pgfqpoint{4.191437in}{2.627652in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{2.561777in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{2.382027in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{2.336981in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{2.302828in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{2.275802in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{2.254465in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{2.237631in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{2.224918in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{2.215844in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{2.209618in}}%
\pgfpathlineto{\pgfqpoint{4.578435in}{2.205973in}}%
\pgfpathlineto{\pgfqpoint{4.595409in}{2.204575in}}%
\pgfpathlineto{\pgfqpoint{4.612382in}{2.205390in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{2.208533in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{2.214171in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{2.222397in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{2.234220in}}%
\pgfpathlineto{\pgfqpoint{4.715073in}{2.250086in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{2.270923in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.286127in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.286127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{2.858616in}}%
\pgfpathlineto{\pgfqpoint{3.963991in}{2.847456in}}%
\pgfpathlineto{\pgfqpoint{3.988603in}{2.833796in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{2.817537in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{2.797945in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{2.774775in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{2.747860in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{2.715184in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{2.676307in}}%
\pgfpathlineto{\pgfqpoint{4.191437in}{2.627652in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{2.561777in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{2.382027in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{2.336981in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{2.302828in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{2.275802in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{2.254465in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{2.237631in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{2.224918in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{2.215844in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{2.209618in}}%
\pgfpathlineto{\pgfqpoint{4.578435in}{2.205973in}}%
\pgfpathlineto{\pgfqpoint{4.595409in}{2.204575in}}%
\pgfpathlineto{\pgfqpoint{4.612382in}{2.205390in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{2.208533in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{2.214171in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{2.222397in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{2.234220in}}%
\pgfpathlineto{\pgfqpoint{4.715073in}{2.250086in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{2.270923in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.286127in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.286127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.928981in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{2.872851in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{4.086201in}{2.731365in}}%
\pgfpathlineto{\pgfqpoint{4.177858in}{2.617509in}}%
\pgfpathlineto{\pgfqpoint{4.283943in}{2.486473in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{2.422973in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{2.375637in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.337100in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{2.305967in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{2.280883in}}%
\pgfpathlineto{\pgfqpoint{4.512238in}{2.260652in}}%
\pgfpathlineto{\pgfqpoint{4.538547in}{2.244309in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{2.231556in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{2.221740in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{2.214956in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{2.210660in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{2.208644in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{2.208937in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{2.211481in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{2.216339in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{2.223561in}}%
\pgfpathlineto{\pgfqpoint{4.753263in}{2.233187in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.237915in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.237915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.928981in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{2.872851in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{4.086201in}{2.731365in}}%
\pgfpathlineto{\pgfqpoint{4.177858in}{2.617509in}}%
\pgfpathlineto{\pgfqpoint{4.283943in}{2.486473in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{2.422973in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{2.375637in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.337100in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{2.305967in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{2.280883in}}%
\pgfpathlineto{\pgfqpoint{4.512238in}{2.260653in}}%
\pgfpathlineto{\pgfqpoint{4.538547in}{2.244309in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{2.231556in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{2.221740in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{2.214956in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{2.210660in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{2.208644in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{2.208937in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{2.211481in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{2.216339in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{2.223561in}}%
\pgfpathlineto{\pgfqpoint{4.753263in}{2.233187in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.237915in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.237915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.870760in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{2.866353in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{2.859962in}}%
\pgfpathlineto{\pgfqpoint{3.973327in}{2.851477in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{2.840557in}}%
\pgfpathlineto{\pgfqpoint{4.011517in}{2.826544in}}%
\pgfpathlineto{\pgfqpoint{4.032734in}{2.808431in}}%
\pgfpathlineto{\pgfqpoint{4.055649in}{2.785776in}}%
\pgfpathlineto{\pgfqpoint{4.081109in}{2.757322in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{2.720598in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{2.670659in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{2.469174in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{2.426352in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{2.389955in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{2.358622in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{2.331183in}}%
\pgfpathlineto{\pgfqpoint{4.457074in}{2.306716in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{2.285128in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{2.266279in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.250001in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{2.235756in}}%
\pgfpathlineto{\pgfqpoint{4.612382in}{2.223530in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{2.213045in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.204391in}}%
\pgfpathlineto{\pgfqpoint{4.719316in}{2.197611in}}%
\pgfpathlineto{\pgfqpoint{4.759204in}{2.192617in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.192370in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.192370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.924129in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{2.902020in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{2.875543in}}%
\pgfpathlineto{\pgfqpoint{3.998787in}{2.843539in}}%
\pgfpathlineto{\pgfqpoint{4.032734in}{2.804691in}}%
\pgfpathlineto{\pgfqpoint{4.072622in}{2.755519in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{2.687864in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{2.492651in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{2.440299in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{2.397524in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{2.361830in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{2.331838in}}%
\pgfpathlineto{\pgfqpoint{4.451133in}{2.306356in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{2.284436in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{2.265912in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{2.250579in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{2.238205in}}%
\pgfpathlineto{\pgfqpoint{4.592014in}{2.228274in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{2.220750in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{2.215582in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{2.212701in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{2.212026in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{2.213544in}}%
\pgfpathlineto{\pgfqpoint{4.757506in}{2.217339in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.218081in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.218081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.924129in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{2.902020in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{2.875543in}}%
\pgfpathlineto{\pgfqpoint{3.998787in}{2.843539in}}%
\pgfpathlineto{\pgfqpoint{4.032734in}{2.804691in}}%
\pgfpathlineto{\pgfqpoint{4.072622in}{2.755519in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{2.687864in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{2.492651in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{2.440299in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{2.397524in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{2.361830in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{2.331838in}}%
\pgfpathlineto{\pgfqpoint{4.451133in}{2.306356in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{2.284436in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{2.265912in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{2.250579in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{2.238205in}}%
\pgfpathlineto{\pgfqpoint{4.592014in}{2.228274in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{2.220750in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{2.215582in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{2.212701in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{2.212026in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{2.213544in}}%
\pgfpathlineto{\pgfqpoint{4.757506in}{2.217339in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.218081in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.218081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.933287in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{2.874430in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.805472in}}%
\pgfpathlineto{\pgfqpoint{4.095537in}{2.718901in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{2.466219in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{2.411181in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{2.368066in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{2.332588in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{2.303440in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{2.279441in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{2.260155in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{2.244606in}}%
\pgfpathlineto{\pgfqpoint{4.568251in}{2.232094in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{2.222508in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{2.215911in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{2.211649in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{2.209826in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.210239in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{2.212822in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{2.217608in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{2.224621in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.231448in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.231448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.933288in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{2.874430in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.805473in}}%
\pgfpathlineto{\pgfqpoint{4.095537in}{2.718901in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{2.466218in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{2.411180in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{2.368066in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{2.332587in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{2.303440in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{2.279441in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{2.260155in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{2.244606in}}%
\pgfpathlineto{\pgfqpoint{4.568251in}{2.232093in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{2.222508in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{2.215911in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{2.211649in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{2.209826in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.210240in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{2.212823in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{2.217609in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{2.224622in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.231450in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.231450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.933286in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{2.874429in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.805472in}}%
\pgfpathlineto{\pgfqpoint{4.095537in}{2.718901in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{2.466220in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{2.411181in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{2.368067in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{2.332589in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{2.303441in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{2.279442in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{2.260156in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{2.244606in}}%
\pgfpathlineto{\pgfqpoint{4.568251in}{2.232094in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{2.222508in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{2.215911in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{2.211649in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{2.209825in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.210238in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{2.212821in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{2.217607in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{2.224620in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.231447in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.231447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.823838in}}%
\pgfpathlineto{\pgfqpoint{3.933439in}{2.827940in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{2.829656in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{2.829090in}}%
\pgfpathlineto{\pgfqpoint{3.988603in}{2.826326in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{2.821319in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{2.814018in}}%
\pgfpathlineto{\pgfqpoint{4.042918in}{2.803882in}}%
\pgfpathlineto{\pgfqpoint{4.061589in}{2.791200in}}%
\pgfpathlineto{\pgfqpoint{4.081109in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{4.101477in}{2.755781in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{2.731573in}}%
\pgfpathlineto{\pgfqpoint{4.147306in}{2.702173in}}%
\pgfpathlineto{\pgfqpoint{4.174464in}{2.664863in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{2.617757in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{2.548383in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{2.424217in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{2.377015in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{2.341119in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{2.312270in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{2.289711in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{2.271136in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{2.256244in}}%
\pgfpathlineto{\pgfqpoint{4.493567in}{2.244669in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{2.235666in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{2.229119in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{2.224710in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{2.222439in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{2.222096in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{2.223912in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{2.227925in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{2.233995in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{2.241904in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.259158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.823838in}}%
\pgfpathlineto{\pgfqpoint{3.933439in}{2.827940in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{2.829656in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{2.829090in}}%
\pgfpathlineto{\pgfqpoint{3.988603in}{2.826326in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{2.821319in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{2.814018in}}%
\pgfpathlineto{\pgfqpoint{4.042918in}{2.803882in}}%
\pgfpathlineto{\pgfqpoint{4.061589in}{2.791200in}}%
\pgfpathlineto{\pgfqpoint{4.081109in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{4.101477in}{2.755781in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{2.731573in}}%
\pgfpathlineto{\pgfqpoint{4.147306in}{2.702173in}}%
\pgfpathlineto{\pgfqpoint{4.174464in}{2.664863in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{2.617758in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{2.548384in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{2.424217in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{2.377015in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{2.341119in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{2.312270in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{2.289711in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{2.271136in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{2.256244in}}%
\pgfpathlineto{\pgfqpoint{4.493567in}{2.244669in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{2.235666in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{2.229119in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{2.224710in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{2.222439in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{2.222096in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{2.223912in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{2.227925in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{2.233995in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{2.241904in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.259158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.872060in}}%
\pgfpathlineto{\pgfqpoint{3.936833in}{2.866158in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{2.858425in}}%
\pgfpathlineto{\pgfqpoint{3.978419in}{2.848610in}}%
\pgfpathlineto{\pgfqpoint{3.998787in}{2.836218in}}%
\pgfpathlineto{\pgfqpoint{4.019155in}{2.821122in}}%
\pgfpathlineto{\pgfqpoint{4.040372in}{2.802516in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{2.780183in}}%
\pgfpathlineto{\pgfqpoint{4.087050in}{2.752035in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{2.715428in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{2.665212in}}%
\pgfpathlineto{\pgfqpoint{4.281397in}{2.484234in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{2.441024in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{2.404449in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{2.373060in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{2.344855in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{2.320395in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{2.298120in}}%
\pgfpathlineto{\pgfqpoint{4.500357in}{2.278558in}}%
\pgfpathlineto{\pgfqpoint{4.531758in}{2.261032in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{2.245097in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{2.230828in}}%
\pgfpathlineto{\pgfqpoint{4.636994in}{2.217969in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{2.206623in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{2.196639in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.188923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.829839in}}%
\pgfpathlineto{\pgfqpoint{3.927498in}{2.837965in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{2.843082in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{2.845908in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{2.846570in}}%
\pgfpathlineto{\pgfqpoint{3.979267in}{2.845030in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{2.841012in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{2.834274in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.824609in}}%
\pgfpathlineto{\pgfqpoint{4.042918in}{2.811151in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{2.793416in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{2.771030in}}%
\pgfpathlineto{\pgfqpoint{4.108267in}{2.741629in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{4.171069in}{2.654652in}}%
\pgfpathlineto{\pgfqpoint{4.224536in}{2.573533in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{2.467390in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{2.413938in}}%
\pgfpathlineto{\pgfqpoint{4.365417in}{2.372537in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{2.311858in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{2.289524in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{2.270961in}}%
\pgfpathlineto{\pgfqpoint{4.491870in}{2.255926in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{2.244122in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{2.234899in}}%
\pgfpathlineto{\pgfqpoint{4.558067in}{2.228150in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{2.223696in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{2.221137in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{2.220339in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{2.221385in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{2.224265in}}%
\pgfpathlineto{\pgfqpoint{4.709980in}{2.229016in}}%
\pgfpathlineto{\pgfqpoint{4.727803in}{2.235601in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{2.244215in}}%
\pgfpathlineto{\pgfqpoint{4.760901in}{2.254805in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.255433in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.255433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.973817in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{2.930876in}}%
\pgfpathlineto{\pgfqpoint{3.947018in}{2.892066in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{2.857034in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{2.826794in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{2.799365in}}%
\pgfpathlineto{\pgfqpoint{4.020853in}{2.774581in}}%
\pgfpathlineto{\pgfqpoint{4.041221in}{2.752308in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{2.732462in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{2.715650in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{2.701665in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{2.691344in}}%
\pgfpathlineto{\pgfqpoint{4.141365in}{2.684760in}}%
\pgfpathlineto{\pgfqpoint{4.153247in}{2.682271in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{2.682910in}}%
\pgfpathlineto{\pgfqpoint{4.161734in}{2.683104in}}%
\pgfpathlineto{\pgfqpoint{4.167674in}{2.666392in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{2.635459in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{2.600331in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{2.563492in}}%
\pgfpathlineto{\pgfqpoint{4.243207in}{2.528192in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{2.494375in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{2.462061in}}%
\pgfpathlineto{\pgfqpoint{4.322134in}{2.431276in}}%
\pgfpathlineto{\pgfqpoint{4.350989in}{2.402829in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{2.375767in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{2.349460in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{2.324670in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{2.300840in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{2.278078in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{2.256453in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{2.235634in}}%
\pgfpathlineto{\pgfqpoint{4.664152in}{2.215751in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{2.196602in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.182430in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.182430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.973817in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{2.930876in}}%
\pgfpathlineto{\pgfqpoint{3.947018in}{2.892066in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{2.857034in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{2.826794in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{2.799365in}}%
\pgfpathlineto{\pgfqpoint{4.020853in}{2.774580in}}%
\pgfpathlineto{\pgfqpoint{4.041221in}{2.752308in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{2.732462in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{2.715650in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{2.701665in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{2.691344in}}%
\pgfpathlineto{\pgfqpoint{4.141365in}{2.684760in}}%
\pgfpathlineto{\pgfqpoint{4.153247in}{2.682271in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{2.682910in}}%
\pgfpathlineto{\pgfqpoint{4.161734in}{2.683104in}}%
\pgfpathlineto{\pgfqpoint{4.167674in}{2.666392in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{2.635459in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{2.600331in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{2.563492in}}%
\pgfpathlineto{\pgfqpoint{4.243207in}{2.528192in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{2.494375in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{2.462061in}}%
\pgfpathlineto{\pgfqpoint{4.322134in}{2.431276in}}%
\pgfpathlineto{\pgfqpoint{4.350989in}{2.402829in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{2.375767in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{2.349460in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{2.324670in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{2.300840in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{2.278078in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{2.256453in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{2.235634in}}%
\pgfpathlineto{\pgfqpoint{4.664152in}{2.215751in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{2.196602in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.182430in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.182430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.851094in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{2.849087in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{2.845430in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{2.840067in}}%
\pgfpathlineto{\pgfqpoint{4.003030in}{2.832933in}}%
\pgfpathlineto{\pgfqpoint{4.020004in}{2.823377in}}%
\pgfpathlineto{\pgfqpoint{4.036978in}{2.811274in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{2.795839in}}%
\pgfpathlineto{\pgfqpoint{4.074320in}{2.775909in}}%
\pgfpathlineto{\pgfqpoint{4.096385in}{2.750015in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{2.716549in}}%
\pgfpathlineto{\pgfqpoint{4.154944in}{2.669118in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{2.486644in}}%
\pgfpathlineto{\pgfqpoint{4.313647in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{4.345048in}{2.405986in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{2.373518in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{2.345213in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{2.320713in}}%
\pgfpathlineto{\pgfqpoint{4.463015in}{2.299030in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{2.279476in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{2.262079in}}%
\pgfpathlineto{\pgfqpoint{4.553823in}{2.247208in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{2.233998in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{2.222828in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{2.213406in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{2.205618in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{2.199606in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.196399in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.196399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.851094in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{2.849086in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{2.845430in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{2.840067in}}%
\pgfpathlineto{\pgfqpoint{4.003030in}{2.832933in}}%
\pgfpathlineto{\pgfqpoint{4.020004in}{2.823377in}}%
\pgfpathlineto{\pgfqpoint{4.036978in}{2.811274in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{2.795839in}}%
\pgfpathlineto{\pgfqpoint{4.074320in}{2.775909in}}%
\pgfpathlineto{\pgfqpoint{4.096385in}{2.750015in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{2.716549in}}%
\pgfpathlineto{\pgfqpoint{4.154944in}{2.669118in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{2.486644in}}%
\pgfpathlineto{\pgfqpoint{4.313647in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{4.345048in}{2.405986in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{2.373518in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{2.345213in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{2.320713in}}%
\pgfpathlineto{\pgfqpoint{4.463015in}{2.299030in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{2.279476in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{2.262079in}}%
\pgfpathlineto{\pgfqpoint{4.553823in}{2.247208in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{2.233998in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{2.222828in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{2.213406in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{2.205618in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{2.199606in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.196399in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.196399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.922974in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{2.867416in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{2.803176in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{2.724146in}}%
\pgfpathlineto{\pgfqpoint{4.187194in}{2.609730in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{2.448586in}}%
\pgfpathlineto{\pgfqpoint{4.380693in}{2.380770in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{2.331654in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{2.294709in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{2.266611in}}%
\pgfpathlineto{\pgfqpoint{4.522422in}{2.245226in}}%
\pgfpathlineto{\pgfqpoint{4.545337in}{2.229875in}}%
\pgfpathlineto{\pgfqpoint{4.565705in}{2.218773in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{2.211070in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{2.206374in}}%
\pgfpathlineto{\pgfqpoint{4.617474in}{2.204101in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{2.204021in}}%
\pgfpathlineto{\pgfqpoint{4.649724in}{2.206099in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{2.210482in}}%
\pgfpathlineto{\pgfqpoint{4.685369in}{2.217643in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{2.227852in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{2.242329in}}%
\pgfpathlineto{\pgfqpoint{4.757506in}{2.262105in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.265306in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.265306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.864023in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{2.858465in}}%
\pgfpathlineto{\pgfqpoint{3.961445in}{2.850996in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{2.841715in}}%
\pgfpathlineto{\pgfqpoint{4.003030in}{2.830378in}}%
\pgfpathlineto{\pgfqpoint{4.023399in}{2.816465in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{2.799869in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{2.779733in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{2.754876in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{2.723885in}}%
\pgfpathlineto{\pgfqpoint{4.143911in}{2.682959in}}%
\pgfpathlineto{\pgfqpoint{4.187194in}{2.620765in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{2.512067in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{2.463778in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{2.424668in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{2.390992in}}%
\pgfpathlineto{\pgfqpoint{4.392574in}{2.360635in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{2.334196in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{2.309962in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{2.287919in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{2.267994in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{2.249647in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{2.232905in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{2.217430in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{2.189839in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{2.177738in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.177358in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.177358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.861106in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{2.855462in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{2.848340in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{2.839497in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.828650in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.815239in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{2.799098in}}%
\pgfpathlineto{\pgfqpoint{4.066681in}{2.779319in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{2.755631in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{2.725798in}}%
\pgfpathlineto{\pgfqpoint{4.142214in}{2.687082in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{2.630587in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{2.510623in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{2.464349in}}%
\pgfpathlineto{\pgfqpoint{4.329772in}{2.426127in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{2.392392in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.362846in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.336359in}}%
\pgfpathlineto{\pgfqpoint{4.450285in}{2.312073in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{2.289951in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{2.269410in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.250944in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{2.233640in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{2.217631in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{2.202981in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.176569in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.176569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.861106in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{2.855462in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{2.848340in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{2.839497in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.828650in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.815239in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{2.799098in}}%
\pgfpathlineto{\pgfqpoint{4.066681in}{2.779319in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{2.755630in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{2.725798in}}%
\pgfpathlineto{\pgfqpoint{4.142214in}{2.687081in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{2.630587in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{2.510622in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{2.464348in}}%
\pgfpathlineto{\pgfqpoint{4.329772in}{2.426127in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{2.392392in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.362846in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.336359in}}%
\pgfpathlineto{\pgfqpoint{4.450285in}{2.312073in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{2.289951in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{2.269410in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.250944in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{2.233640in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{2.217631in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{2.202981in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.176569in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.176569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.861106in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{2.855462in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{2.848340in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{2.839497in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.828650in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.815239in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{2.799098in}}%
\pgfpathlineto{\pgfqpoint{4.066681in}{2.779319in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{2.755630in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{2.725798in}}%
\pgfpathlineto{\pgfqpoint{4.142214in}{2.687081in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{2.630587in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{2.510622in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{2.464348in}}%
\pgfpathlineto{\pgfqpoint{4.329772in}{2.426127in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{2.392392in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.362846in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.336359in}}%
\pgfpathlineto{\pgfqpoint{4.450285in}{2.312073in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{2.289951in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{2.269410in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.250944in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{2.233640in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{2.217631in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{2.202981in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.176569in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.176569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.861106in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{2.855462in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{2.848340in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{2.839497in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.828650in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.815239in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{2.799098in}}%
\pgfpathlineto{\pgfqpoint{4.066681in}{2.779319in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{2.755630in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{2.725798in}}%
\pgfpathlineto{\pgfqpoint{4.142214in}{2.687081in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{2.630587in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{2.510622in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{2.464349in}}%
\pgfpathlineto{\pgfqpoint{4.329772in}{2.426127in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{2.392392in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.362846in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.336359in}}%
\pgfpathlineto{\pgfqpoint{4.450285in}{2.312073in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{2.289951in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{2.269410in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.250944in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{2.233640in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{2.217631in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{2.202981in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.176569in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.176569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.861107in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{2.855463in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{2.848341in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{2.839497in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{2.828650in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.815239in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{2.799098in}}%
\pgfpathlineto{\pgfqpoint{4.066681in}{2.779319in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{2.755630in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{2.725798in}}%
\pgfpathlineto{\pgfqpoint{4.142214in}{2.687081in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{2.630587in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{2.510622in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{2.464349in}}%
\pgfpathlineto{\pgfqpoint{4.329772in}{2.426127in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{2.392392in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.362846in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.336359in}}%
\pgfpathlineto{\pgfqpoint{4.450285in}{2.312073in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{2.289951in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{2.269410in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{2.250944in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{2.233640in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{2.217630in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{2.202981in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.176569in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.176569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.929246in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{2.908417in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{2.883217in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{2.852460in}}%
\pgfpathlineto{\pgfqpoint{4.026794in}{2.813770in}}%
\pgfpathlineto{\pgfqpoint{4.065833in}{2.764491in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{2.695253in}}%
\pgfpathlineto{\pgfqpoint{4.245753in}{2.522429in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{2.467441in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{2.422267in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{2.384358in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{2.352294in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{2.324133in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{2.280004in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{2.262845in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{2.248246in}}%
\pgfpathlineto{\pgfqpoint{4.576738in}{2.236171in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{2.226561in}}%
\pgfpathlineto{\pgfqpoint{4.634448in}{2.219340in}}%
\pgfpathlineto{\pgfqpoint{4.663303in}{2.214422in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{2.211658in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{2.211109in}}%
\pgfpathlineto{\pgfqpoint{4.754112in}{2.212796in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.213542in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.213542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.941020in}}%
\pgfpathlineto{\pgfqpoint{3.973327in}{2.870221in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{2.782649in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{2.488304in}}%
\pgfpathlineto{\pgfqpoint{4.327226in}{2.431926in}}%
\pgfpathlineto{\pgfqpoint{4.369660in}{2.386644in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{2.349113in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{2.318006in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{2.292128in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{2.271049in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{2.253782in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{2.228417in}}%
\pgfpathlineto{\pgfqpoint{4.610685in}{2.220305in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{2.214552in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{2.211299in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.210350in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{2.211585in}}%
\pgfpathlineto{\pgfqpoint{4.727803in}{2.215027in}}%
\pgfpathlineto{\pgfqpoint{4.750717in}{2.220690in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.224211in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.224211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.941020in}}%
\pgfpathlineto{\pgfqpoint{3.973327in}{2.870221in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{2.782650in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{2.488304in}}%
\pgfpathlineto{\pgfqpoint{4.327226in}{2.431926in}}%
\pgfpathlineto{\pgfqpoint{4.369660in}{2.386644in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{2.349113in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{2.318006in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{2.292128in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{2.271049in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{2.253782in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{2.228417in}}%
\pgfpathlineto{\pgfqpoint{4.610685in}{2.220305in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{2.214552in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{2.211299in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.210351in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{2.211585in}}%
\pgfpathlineto{\pgfqpoint{4.727803in}{2.215027in}}%
\pgfpathlineto{\pgfqpoint{4.750717in}{2.220691in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.224211in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.224211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.885528in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{2.871698in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{2.854175in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{2.832683in}}%
\pgfpathlineto{\pgfqpoint{4.019155in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{4.051405in}{2.775206in}}%
\pgfpathlineto{\pgfqpoint{4.087050in}{2.736837in}}%
\pgfpathlineto{\pgfqpoint{4.128635in}{2.688661in}}%
\pgfpathlineto{\pgfqpoint{4.182951in}{2.622076in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{2.466910in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{2.416673in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{2.376468in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{2.342152in}}%
\pgfpathlineto{\pgfqpoint{4.459620in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{4.491870in}{2.288095in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{2.266336in}}%
\pgfpathlineto{\pgfqpoint{4.554672in}{2.247286in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{2.230861in}}%
\pgfpathlineto{\pgfqpoint{4.617474in}{2.216937in}}%
\pgfpathlineto{\pgfqpoint{4.649724in}{2.205081in}}%
\pgfpathlineto{\pgfqpoint{4.682823in}{2.195297in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{2.187387in}}%
\pgfpathlineto{\pgfqpoint{4.754112in}{2.181438in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.180471in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.180471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.839200in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{2.833944in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{2.829091in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{2.822365in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{2.813948in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{2.803038in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{2.789444in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{2.772211in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{2.751006in}}%
\pgfpathlineto{\pgfqpoint{4.125240in}{2.723376in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{2.687516in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{2.632437in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{2.518770in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{2.473335in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{2.435410in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{2.403265in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{2.374502in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{2.348927in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.325605in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{2.304480in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.284933in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{2.267022in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{2.250742in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{2.235716in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{2.208668in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{2.196703in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.187999in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.187999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.839201in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{2.837339in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{2.833945in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{2.829092in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{2.822365in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{2.813949in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{2.803039in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{2.789444in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{2.772211in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{2.751006in}}%
\pgfpathlineto{\pgfqpoint{4.125240in}{2.723377in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{2.687516in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{2.632437in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{2.518770in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{2.473335in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{2.435410in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{2.403265in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{2.374503in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{2.348927in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.325606in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{2.304480in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.284934in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{2.267023in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{2.250742in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{2.235716in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{2.221727in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{2.208669in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{2.196704in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.187999in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.187999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.839201in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{2.837339in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{2.833945in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{2.829091in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{2.822365in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{2.813949in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{2.803039in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{2.789444in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{2.772211in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{2.751006in}}%
\pgfpathlineto{\pgfqpoint{4.125240in}{2.723377in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{2.687516in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{2.632437in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{2.518770in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{2.473335in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{2.435410in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{2.403265in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{2.374503in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{2.348927in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.325606in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{2.304480in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.284934in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{2.267023in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{2.250742in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{2.235716in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{2.221727in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{2.208669in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{2.196704in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.187999in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.187999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.839202in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{2.837339in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{2.833946in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{2.829092in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{2.822366in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{2.813950in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{2.803039in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{2.789445in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{2.772212in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{2.751007in}}%
\pgfpathlineto{\pgfqpoint{4.125240in}{2.723378in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{2.687517in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{2.632438in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{2.518771in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{2.473335in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{2.435411in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{2.403265in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{2.374503in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{2.348927in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.325606in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{2.304480in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.284934in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{2.267022in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{2.250742in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{2.235716in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{2.221727in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{2.208669in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{2.196703in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.187999in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.187999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.839207in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{2.837344in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{2.833951in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{2.829096in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{2.822370in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{2.813953in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{2.803042in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{2.789446in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{2.772213in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{2.751007in}}%
\pgfpathlineto{\pgfqpoint{4.125240in}{2.723377in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{2.687515in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{2.632436in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{2.518768in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{2.473333in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{2.435409in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{2.403264in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{2.374502in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{2.348927in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.325606in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{2.304480in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.284934in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{2.267023in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{2.250743in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{2.235717in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{2.221728in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{2.208670in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.188000in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.188000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.839201in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{2.837339in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{2.833945in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{2.829092in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{2.822366in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{2.813949in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{2.803039in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{2.789444in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{2.772211in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{2.751006in}}%
\pgfpathlineto{\pgfqpoint{4.125240in}{2.723377in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{2.687516in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{2.632437in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{2.518769in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{2.473334in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{2.435410in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{2.403265in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{2.374502in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{2.348927in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{2.325605in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{2.304480in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{2.284933in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{2.267022in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{2.250742in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{2.235716in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{2.208668in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{2.196703in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.187999in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.187999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.884197in}}%
\pgfpathlineto{\pgfqpoint{3.955504in}{2.854082in}}%
\pgfpathlineto{\pgfqpoint{3.996241in}{2.821845in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{2.787458in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{2.750114in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{2.709692in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{2.665192in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{2.615470in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{2.558269in}}%
\pgfpathlineto{\pgfqpoint{4.301766in}{2.483472in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{2.340886in}}%
\pgfpathlineto{\pgfqpoint{4.444344in}{2.299149in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{2.268894in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{2.245541in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{2.228331in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{2.215229in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{2.205785in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{2.199196in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{2.195228in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{2.193579in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{2.196999in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{2.202285in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{2.209945in}}%
\pgfpathlineto{\pgfqpoint{4.684520in}{2.220507in}}%
\pgfpathlineto{\pgfqpoint{4.702342in}{2.234242in}}%
\pgfpathlineto{\pgfqpoint{4.721862in}{2.252205in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{2.274901in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.297312in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.297312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.880979in}}%
\pgfpathlineto{\pgfqpoint{3.955504in}{2.851365in}}%
\pgfpathlineto{\pgfqpoint{3.996241in}{2.819647in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{2.785794in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{2.749005in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{2.709154in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{2.665239in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{2.616113in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{2.559516in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{2.487608in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{4.450285in}{2.294723in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{2.265864in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{4.522422in}{2.226783in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{2.213981in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{2.204825in}}%
\pgfpathlineto{\pgfqpoint{4.576738in}{2.198519in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{2.194828in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{2.193459in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{2.194355in}}%
\pgfpathlineto{\pgfqpoint{4.639540in}{2.197406in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{2.202960in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{2.210878in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{2.221695in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{2.235673in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{2.253869in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.276771in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.294013in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.294013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.871786in}}%
\pgfpathlineto{\pgfqpoint{3.936833in}{2.865219in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{2.856868in}}%
\pgfpathlineto{\pgfqpoint{3.979267in}{2.846083in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{2.832694in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{2.816617in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{2.797064in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{2.772931in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{2.742866in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{2.704328in}}%
\pgfpathlineto{\pgfqpoint{4.163431in}{2.651217in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{4.314496in}{2.447716in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{2.409015in}}%
\pgfpathlineto{\pgfqpoint{4.380693in}{2.375592in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{2.346180in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{2.319744in}}%
\pgfpathlineto{\pgfqpoint{4.475745in}{2.295503in}}%
\pgfpathlineto{\pgfqpoint{4.508843in}{2.273437in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{4.578435in}{2.235111in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{2.218364in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{2.202912in}}%
\pgfpathlineto{\pgfqpoint{4.698948in}{2.188570in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{2.175477in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.171448in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.171448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.871786in}}%
\pgfpathlineto{\pgfqpoint{3.936833in}{2.865219in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{2.856869in}}%
\pgfpathlineto{\pgfqpoint{3.979267in}{2.846084in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{2.832694in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{2.816617in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{2.797064in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{2.772930in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{2.742866in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{2.704328in}}%
\pgfpathlineto{\pgfqpoint{4.163431in}{2.651217in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{4.314496in}{2.447716in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{2.409015in}}%
\pgfpathlineto{\pgfqpoint{4.380693in}{2.375592in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{2.346180in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{2.319744in}}%
\pgfpathlineto{\pgfqpoint{4.475745in}{2.295502in}}%
\pgfpathlineto{\pgfqpoint{4.508843in}{2.273437in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{4.578435in}{2.235111in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{2.218364in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{2.202912in}}%
\pgfpathlineto{\pgfqpoint{4.698948in}{2.188570in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{2.175477in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.171448in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.171448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.814723in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{2.824439in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{2.831081in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{2.834987in}}%
\pgfpathlineto{\pgfqpoint{3.974175in}{2.836548in}}%
\pgfpathlineto{\pgfqpoint{3.987754in}{2.835858in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{2.832840in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{2.827502in}}%
\pgfpathlineto{\pgfqpoint{4.031886in}{2.819387in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{2.808187in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{2.793642in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{2.774640in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{2.750715in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{2.719238in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{2.677040in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{2.614337in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{2.490987in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{2.442040in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{2.404190in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{2.372176in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.345518in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{2.322859in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{2.303180in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{2.286329in}}%
\pgfpathlineto{\pgfqpoint{4.489324in}{2.271648in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{2.259131in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{2.248700in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{2.239986in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{2.232633in}}%
\pgfpathlineto{\pgfqpoint{4.639540in}{2.226819in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.222240in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{2.218937in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217910in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.814723in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{2.824439in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{2.831081in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{2.834987in}}%
\pgfpathlineto{\pgfqpoint{3.974175in}{2.836548in}}%
\pgfpathlineto{\pgfqpoint{3.987754in}{2.835858in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{2.832840in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{2.827502in}}%
\pgfpathlineto{\pgfqpoint{4.031886in}{2.819387in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{2.808187in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{2.793642in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{2.774640in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{2.750715in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{2.719238in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{2.677040in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{2.614337in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{2.490987in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{2.442040in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{2.404190in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{2.372176in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.345518in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{2.322859in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{2.303180in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{2.286329in}}%
\pgfpathlineto{\pgfqpoint{4.489324in}{2.271648in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{2.259131in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{2.248700in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{2.239986in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{2.232633in}}%
\pgfpathlineto{\pgfqpoint{4.639540in}{2.226819in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.222240in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{2.218937in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217910in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.814723in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{2.824439in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{2.831081in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{2.834987in}}%
\pgfpathlineto{\pgfqpoint{3.974175in}{2.836548in}}%
\pgfpathlineto{\pgfqpoint{3.987754in}{2.835858in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{2.832840in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{2.827502in}}%
\pgfpathlineto{\pgfqpoint{4.031886in}{2.819387in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{2.808187in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{2.793642in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{2.774640in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{2.750715in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{2.719238in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{2.677040in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{2.614337in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{2.490987in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{2.442040in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{2.404190in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{2.372176in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{2.345518in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{2.322859in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{2.303180in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{2.286329in}}%
\pgfpathlineto{\pgfqpoint{4.489324in}{2.271648in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{2.259131in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{2.248700in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{2.239986in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{2.232633in}}%
\pgfpathlineto{\pgfqpoint{4.639540in}{2.226819in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{2.222240in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217910in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.217910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.935096in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{2.821179in}}%
\pgfpathlineto{\pgfqpoint{4.296674in}{2.473693in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{2.411192in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{2.362305in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{2.322781in}}%
\pgfpathlineto{\pgfqpoint{4.475745in}{2.291196in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{2.265537in}}%
\pgfpathlineto{\pgfqpoint{4.536850in}{2.245354in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{2.229611in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{2.217907in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{2.209499in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{2.204342in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{2.201854in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{2.201941in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{2.204348in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{2.216473in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{2.226268in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{2.239171in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.250290in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.250290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{2.176208in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{2.945383in}}%
\pgfpathlineto{\pgfqpoint{3.928347in}{2.910442in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{2.879232in}}%
\pgfpathlineto{\pgfqpoint{3.958899in}{2.852958in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{2.829659in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{2.809171in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{2.791240in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{2.774843in}}%
\pgfpathlineto{\pgfqpoint{4.052254in}{2.758601in}}%
\pgfpathlineto{\pgfqpoint{4.091293in}{2.734251in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{2.713526in}}%
\pgfpathlineto{\pgfqpoint{4.144760in}{2.696302in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{4.182951in}{2.658110in}}%
\pgfpathlineto{\pgfqpoint{4.202470in}{2.633641in}}%
\pgfpathlineto{\pgfqpoint{4.222838in}{2.604409in}}%
\pgfpathlineto{\pgfqpoint{4.245753in}{2.567440in}}%
\pgfpathlineto{\pgfqpoint{4.275457in}{2.514827in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{2.402275in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{2.366612in}}%
\pgfpathlineto{\pgfqpoint{4.380693in}{2.340207in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{2.319624in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{2.302411in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{2.288352in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{2.277071in}}%
\pgfpathlineto{\pgfqpoint{4.471502in}{2.267352in}}%
\pgfpathlineto{\pgfqpoint{4.493567in}{2.258905in}}%
\pgfpathlineto{\pgfqpoint{4.520725in}{2.251037in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{2.242989in}}%
\pgfpathlineto{\pgfqpoint{4.613231in}{2.233165in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{2.221364in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.212836in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.212836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{3.871528in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804141in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{2.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{2.982010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337835in,y=2.884788in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{0.374226in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{0.374226in}{1.209246in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628575in}{1.209246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628575in,y=1.167580in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052490in}{1.209246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052490in,y=1.167580in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374226in}{1.288622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162037in, y=1.259686in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.58}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374226in}{1.510842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162037in, y=1.481907in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374226in}{1.733063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162037in, y=1.704128in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.62}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374226in}{1.955283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162037in, y=1.926348in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.64}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134259in,y=1.612147in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f(x), \hat{f}_i(x)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.463724in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.408717in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{1.364460in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{1.329393in}}%
\pgfpathlineto{\pgfqpoint{0.459900in}{1.304053in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{1.284572in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{1.271229in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{1.261694in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{1.255967in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.252740in}}%
\pgfpathlineto{\pgfqpoint{0.514216in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{0.523551in}{1.252991in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{1.256790in}}%
\pgfpathlineto{\pgfqpoint{0.544768in}{1.263437in}}%
\pgfpathlineto{\pgfqpoint{0.557498in}{1.273922in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{1.288872in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{1.309847in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{0.635577in}{1.380220in}}%
\pgfpathlineto{\pgfqpoint{0.675465in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{1.569023in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{1.623442in}}%
\pgfpathlineto{\pgfqpoint{0.811253in}{1.665915in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{1.700983in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{1.730278in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{1.774354in}}%
\pgfpathlineto{\pgfqpoint{0.932614in}{1.790685in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{1.803613in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{1.813458in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{1.825503in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{1.827956in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{1.828192in}}%
\pgfpathlineto{\pgfqpoint{1.072647in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.821974in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{1.815440in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{1.806312in}}%
\pgfpathlineto{\pgfqpoint{1.156666in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{1.779487in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{1.760741in}}%
\pgfpathlineto{\pgfqpoint{1.229652in}{1.738506in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.711776in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.703723in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.703723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.463725in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.408719in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{1.364462in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{1.329395in}}%
\pgfpathlineto{\pgfqpoint{0.459900in}{1.304054in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{1.284573in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{1.271230in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{1.261696in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{1.255968in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{0.514216in}{1.251758in}}%
\pgfpathlineto{\pgfqpoint{0.523551in}{1.252992in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{1.256791in}}%
\pgfpathlineto{\pgfqpoint{0.544768in}{1.263438in}}%
\pgfpathlineto{\pgfqpoint{0.557498in}{1.273923in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{1.288873in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{1.309848in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{0.635577in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{0.675465in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{1.569023in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{1.623442in}}%
\pgfpathlineto{\pgfqpoint{0.811253in}{1.665916in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{1.700983in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{1.730278in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{1.774354in}}%
\pgfpathlineto{\pgfqpoint{0.932614in}{1.790685in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{1.803613in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{1.813458in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{1.825503in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{1.827956in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{1.828193in}}%
\pgfpathlineto{\pgfqpoint{1.072647in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.821974in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{1.815440in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{1.806312in}}%
\pgfpathlineto{\pgfqpoint{1.156666in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{1.779487in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{1.760741in}}%
\pgfpathlineto{\pgfqpoint{1.229652in}{1.738506in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.711776in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.703723in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.703723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.519690in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.441481in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{1.379500in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{1.334429in}}%
\pgfpathlineto{\pgfqpoint{0.459051in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{1.243821in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{1.235589in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{1.229521in}}%
\pgfpathlineto{\pgfqpoint{0.526097in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{1.237567in}}%
\pgfpathlineto{\pgfqpoint{0.546465in}{1.246815in}}%
\pgfpathlineto{\pgfqpoint{0.559196in}{1.260718in}}%
\pgfpathlineto{\pgfqpoint{0.574472in}{1.281062in}}%
\pgfpathlineto{\pgfqpoint{0.593143in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{1.352660in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{1.523337in}}%
\pgfpathlineto{\pgfqpoint{0.742510in}{1.577808in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{1.620919in}}%
\pgfpathlineto{\pgfqpoint{0.796826in}{1.657412in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.687849in}}%
\pgfpathlineto{\pgfqpoint{0.845200in}{1.713784in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{1.735596in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{1.754335in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.769565in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{1.782144in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{1.792196in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{1.799858in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.805434in}}%
\pgfpathlineto{\pgfqpoint{1.025121in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.048884in}{1.809961in}}%
\pgfpathlineto{\pgfqpoint{1.073495in}{1.809026in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{1.805774in}}%
\pgfpathlineto{\pgfqpoint{1.127811in}{1.800002in}}%
\pgfpathlineto{\pgfqpoint{1.157514in}{1.791561in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.780021in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.765177in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{1.746035in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.745593in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.745593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{1.399628in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{1.360480in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{1.328766in}}%
\pgfpathlineto{\pgfqpoint{0.464143in}{1.305302in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{1.287033in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{1.274344in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{1.265916in}}%
\pgfpathlineto{\pgfqpoint{0.504031in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.257223in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{1.256501in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{1.261677in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{1.268100in}}%
\pgfpathlineto{\pgfqpoint{0.565985in}{1.278203in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{1.292683in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{1.312081in}}%
\pgfpathlineto{\pgfqpoint{0.616057in}{1.339233in}}%
\pgfpathlineto{\pgfqpoint{0.639820in}{1.376366in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{1.429856in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{1.622928in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{1.669622in}}%
\pgfpathlineto{\pgfqpoint{0.840108in}{1.707091in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{1.737341in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{1.762097in}}%
\pgfpathlineto{\pgfqpoint{0.909700in}{1.782683in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{1.798775in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{1.812029in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{1.822055in}}%
\pgfpathlineto{\pgfqpoint{0.988627in}{1.829197in}}%
\pgfpathlineto{\pgfqpoint{1.007298in}{1.833965in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{1.836389in}}%
\pgfpathlineto{\pgfqpoint{1.044640in}{1.836507in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{1.834370in}}%
\pgfpathlineto{\pgfqpoint{1.081982in}{1.830033in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{1.823214in}}%
\pgfpathlineto{\pgfqpoint{1.121870in}{1.813692in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{1.801258in}}%
\pgfpathlineto{\pgfqpoint{1.165153in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{1.188916in}{1.766165in}}%
\pgfpathlineto{\pgfqpoint{1.213527in}{1.742991in}}%
\pgfpathlineto{\pgfqpoint{1.239836in}{1.715140in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.686397in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.686397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.450797in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{1.399627in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{1.360479in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{1.328766in}}%
\pgfpathlineto{\pgfqpoint{0.464143in}{1.305302in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{1.287032in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{1.274343in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{0.504031in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.257223in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{1.256501in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{1.261677in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{1.268099in}}%
\pgfpathlineto{\pgfqpoint{0.565985in}{1.278203in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{1.292683in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{1.312081in}}%
\pgfpathlineto{\pgfqpoint{0.616057in}{1.339233in}}%
\pgfpathlineto{\pgfqpoint{0.639820in}{1.376366in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{1.429856in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{1.622928in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{1.669622in}}%
\pgfpathlineto{\pgfqpoint{0.840108in}{1.707091in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{1.737341in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{0.909700in}{1.782683in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{1.798774in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{1.812029in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{1.822055in}}%
\pgfpathlineto{\pgfqpoint{0.988627in}{1.829197in}}%
\pgfpathlineto{\pgfqpoint{1.007298in}{1.833965in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{1.836388in}}%
\pgfpathlineto{\pgfqpoint{1.044640in}{1.836507in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{1.834369in}}%
\pgfpathlineto{\pgfqpoint{1.081982in}{1.830032in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{1.823214in}}%
\pgfpathlineto{\pgfqpoint{1.121870in}{1.813692in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{1.801258in}}%
\pgfpathlineto{\pgfqpoint{1.165153in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{1.188916in}{1.766165in}}%
\pgfpathlineto{\pgfqpoint{1.213527in}{1.742991in}}%
\pgfpathlineto{\pgfqpoint{1.239836in}{1.715140in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.686397in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.686397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.415132in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{1.375801in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{1.343731in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{1.319770in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{1.287405in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{1.277479in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{1.267112in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{1.265705in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{1.266478in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{1.269434in}}%
\pgfpathlineto{\pgfqpoint{0.543919in}{1.275358in}}%
\pgfpathlineto{\pgfqpoint{0.556649in}{1.284327in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.297341in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{1.314925in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{1.339712in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{0.713655in}{1.509620in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.643705in}}%
\pgfpathlineto{\pgfqpoint{0.828227in}{1.684488in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.716967in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{1.743940in}}%
\pgfpathlineto{\pgfqpoint{0.902062in}{1.765903in}}%
\pgfpathlineto{\pgfqpoint{0.924128in}{1.784072in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{1.798719in}}%
\pgfpathlineto{\pgfqpoint{0.965713in}{1.810145in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{1.818663in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{1.824808in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.828600in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{1.830068in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{1.829255in}}%
\pgfpathlineto{\pgfqpoint{1.082831in}{1.826208in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{1.820707in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{1.812907in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{1.802417in}}%
\pgfpathlineto{\pgfqpoint{1.166850in}{1.789046in}}%
\pgfpathlineto{\pgfqpoint{1.190613in}{1.771961in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{1.751474in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{1.726609in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.702601in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.702601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.460313in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.400214in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.355996in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{1.321034in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{1.294048in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{1.275379in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{1.261761in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{1.253226in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{1.245581in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.245396in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{1.247455in}}%
\pgfpathlineto{\pgfqpoint{0.527794in}{1.251990in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{1.259994in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{1.272218in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{1.290292in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.316211in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{0.645761in}{1.415105in}}%
\pgfpathlineto{\pgfqpoint{0.713655in}{1.530179in}}%
\pgfpathlineto{\pgfqpoint{0.747602in}{1.582999in}}%
\pgfpathlineto{\pgfqpoint{0.777306in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{0.804464in}{1.660135in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.690403in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{1.716281in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{1.756195in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{1.770951in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{1.783127in}}%
\pgfpathlineto{\pgfqpoint{0.973351in}{1.792804in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.800076in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{1.805040in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{1.807862in}}%
\pgfpathlineto{\pgfqpoint{1.066706in}{1.808432in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{1.806776in}}%
\pgfpathlineto{\pgfqpoint{1.116778in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{1.796416in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{1.787262in}}%
\pgfpathlineto{\pgfqpoint{1.199948in}{1.775475in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{1.760600in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{1.741953in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.741442in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.741442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.460313in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.355996in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{1.321034in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{1.294048in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{1.275380in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{1.261762in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{1.253227in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{1.245581in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.245396in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{1.247455in}}%
\pgfpathlineto{\pgfqpoint{0.527794in}{1.251990in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{1.259994in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{1.272218in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.316211in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.353357in}}%
\pgfpathlineto{\pgfqpoint{0.645761in}{1.415105in}}%
\pgfpathlineto{\pgfqpoint{0.713655in}{1.530178in}}%
\pgfpathlineto{\pgfqpoint{0.747602in}{1.582999in}}%
\pgfpathlineto{\pgfqpoint{0.777306in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{0.804464in}{1.660135in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.690402in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{1.756194in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{1.770951in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{1.783126in}}%
\pgfpathlineto{\pgfqpoint{0.973351in}{1.792804in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.800076in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{1.805040in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{1.807862in}}%
\pgfpathlineto{\pgfqpoint{1.066706in}{1.808432in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{1.806776in}}%
\pgfpathlineto{\pgfqpoint{1.116778in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{1.796416in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{1.787263in}}%
\pgfpathlineto{\pgfqpoint{1.199948in}{1.775475in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{1.760600in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{1.741953in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.741443in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.741443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.497098in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{1.435914in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{1.385123in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{1.346179in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{1.314623in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{0.487058in}{1.274506in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{1.261796in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{1.253463in}}%
\pgfpathlineto{\pgfqpoint{0.515913in}{1.248048in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.245318in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{1.245055in}}%
\pgfpathlineto{\pgfqpoint{0.543919in}{1.247054in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{0.565136in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{0.577866in}{1.270439in}}%
\pgfpathlineto{\pgfqpoint{0.592294in}{1.286648in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{1.308217in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{1.338261in}}%
\pgfpathlineto{\pgfqpoint{0.651702in}{1.379179in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{1.615094in}}%
\pgfpathlineto{\pgfqpoint{0.807010in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{1.707494in}}%
\pgfpathlineto{\pgfqpoint{0.857082in}{1.740142in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{1.766853in}}%
\pgfpathlineto{\pgfqpoint{0.900365in}{1.789091in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{1.806472in}}%
\pgfpathlineto{\pgfqpoint{0.938555in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{1.831338in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.839310in}}%
\pgfpathlineto{\pgfqpoint{0.992871in}{1.844783in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.847702in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{1.848421in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{1.846985in}}%
\pgfpathlineto{\pgfqpoint{1.061614in}{1.843218in}}%
\pgfpathlineto{\pgfqpoint{1.079436in}{1.837201in}}%
\pgfpathlineto{\pgfqpoint{1.098107in}{1.828567in}}%
\pgfpathlineto{\pgfqpoint{1.117627in}{1.817086in}}%
\pgfpathlineto{\pgfqpoint{1.137995in}{1.802546in}}%
\pgfpathlineto{\pgfqpoint{1.160061in}{1.783990in}}%
\pgfpathlineto{\pgfqpoint{1.182975in}{1.761805in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{1.734878in}}%
\pgfpathlineto{\pgfqpoint{1.233896in}{1.702798in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{1.664018in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.661627in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.661627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.415604in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{1.375687in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{1.342993in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{1.300541in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{1.277701in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{1.271638in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{1.267722in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.269091in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{1.273043in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{1.289811in}}%
\pgfpathlineto{\pgfqpoint{0.575320in}{1.303908in}}%
\pgfpathlineto{\pgfqpoint{0.592294in}{1.323718in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{1.351142in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{1.389455in}}%
\pgfpathlineto{\pgfqpoint{0.675465in}{1.450228in}}%
\pgfpathlineto{\pgfqpoint{0.751846in}{1.575262in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{0.813799in}{1.664161in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{1.697512in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{1.725250in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.747930in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.766811in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{1.782206in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{1.804549in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{1.811786in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{1.816655in}}%
\pgfpathlineto{\pgfqpoint{1.042094in}{1.819226in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{1.819575in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{1.817667in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{1.813536in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{1.806997in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{1.797910in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{1.786151in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{1.771088in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{1.752395in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{1.729774in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.728398in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.728398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.415604in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{1.375687in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{1.342993in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{1.300541in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{1.277701in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{1.271637in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{1.267722in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.269091in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{1.273043in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{1.289811in}}%
\pgfpathlineto{\pgfqpoint{0.575320in}{1.303908in}}%
\pgfpathlineto{\pgfqpoint{0.592294in}{1.323718in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{1.351142in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{1.389455in}}%
\pgfpathlineto{\pgfqpoint{0.675465in}{1.450229in}}%
\pgfpathlineto{\pgfqpoint{0.751846in}{1.575262in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{0.813799in}{1.664162in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{1.697513in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{1.725251in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.747931in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.766812in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{1.782207in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{1.804551in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{1.811788in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{1.042094in}{1.819228in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{1.819577in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{1.813538in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{1.806999in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{1.797912in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{1.786154in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{1.771091in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{1.752397in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{1.729776in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.728401in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.728401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.535450in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{1.288850in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{1.268164in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{1.253883in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{1.243588in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{1.233742in}}%
\pgfpathlineto{\pgfqpoint{0.526946in}{1.232559in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{1.233553in}}%
\pgfpathlineto{\pgfqpoint{0.544768in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{0.554952in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{1.252888in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{1.267383in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.287090in}}%
\pgfpathlineto{\pgfqpoint{0.614360in}{1.315100in}}%
\pgfpathlineto{\pgfqpoint{0.637274in}{1.353884in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{1.628753in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.676442in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{1.715722in}}%
\pgfpathlineto{\pgfqpoint{0.862174in}{1.747328in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{1.773130in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{1.794561in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{1.811258in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.824469in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{1.834952in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{1.842406in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{1.847190in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{1.850049in}}%
\pgfpathlineto{\pgfqpoint{1.048035in}{1.848178in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{1.843898in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{1.837296in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{1.827953in}}%
\pgfpathlineto{\pgfqpoint{1.121870in}{1.815608in}}%
\pgfpathlineto{\pgfqpoint{1.142238in}{1.800012in}}%
\pgfpathlineto{\pgfqpoint{1.163455in}{1.780936in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{1.757236in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{1.729435in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{1.696224in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{1.657158in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.654599in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.654599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.492588in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{0.450565in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{1.314077in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{1.292315in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{1.275677in}}%
\pgfpathlineto{\pgfqpoint{0.491301in}{1.264403in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{1.256511in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.251637in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.249462in}}%
\pgfpathlineto{\pgfqpoint{0.528643in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{1.252102in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.256916in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.265087in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{1.277342in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{1.317448in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{1.348794in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{1.393137in}}%
\pgfpathlineto{\pgfqpoint{0.694984in}{1.463077in}}%
\pgfpathlineto{\pgfqpoint{0.774760in}{1.603620in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{1.659885in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{1.703734in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.738708in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{0.912246in}{1.790465in}}%
\pgfpathlineto{\pgfqpoint{0.933463in}{1.809206in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{1.823627in}}%
\pgfpathlineto{\pgfqpoint{0.971654in}{1.834800in}}%
\pgfpathlineto{\pgfqpoint{0.989476in}{1.843009in}}%
\pgfpathlineto{\pgfqpoint{1.007298in}{1.848767in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.851932in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{1.851357in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{1.847575in}}%
\pgfpathlineto{\pgfqpoint{1.092166in}{1.841444in}}%
\pgfpathlineto{\pgfqpoint{1.109140in}{1.832957in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{1.821508in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{1.806729in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{1.789111in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{1.767674in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{1.742043in}}%
\pgfpathlineto{\pgfqpoint{1.226258in}{1.710561in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{1.673838in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.647110in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.647110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.492575in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{1.429622in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{1.382340in}}%
\pgfpathlineto{\pgfqpoint{0.450565in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{1.314055in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{1.292291in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{0.491301in}{1.264379in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.251611in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.249437in}}%
\pgfpathlineto{\pgfqpoint{0.528643in}{1.249677in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{1.252077in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.256891in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.265064in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{1.277320in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{1.294248in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{1.317430in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{1.393127in}}%
\pgfpathlineto{\pgfqpoint{0.694984in}{1.463075in}}%
\pgfpathlineto{\pgfqpoint{0.774760in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{1.703776in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.738760in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{1.766856in}}%
\pgfpathlineto{\pgfqpoint{0.912246in}{1.790534in}}%
\pgfpathlineto{\pgfqpoint{0.933463in}{1.809284in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{1.823712in}}%
\pgfpathlineto{\pgfqpoint{0.971654in}{1.834893in}}%
\pgfpathlineto{\pgfqpoint{0.989476in}{1.843110in}}%
\pgfpathlineto{\pgfqpoint{1.007298in}{1.848876in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.852048in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{1.092166in}{1.841589in}}%
\pgfpathlineto{\pgfqpoint{1.109140in}{1.833109in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{1.821668in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{1.806898in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{1.789287in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{1.767859in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{1.742237in}}%
\pgfpathlineto{\pgfqpoint{1.226258in}{1.710764in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{1.674051in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.647329in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.647329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.572704in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.471121in}}%
\pgfpathlineto{\pgfqpoint{0.433591in}{1.395533in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{1.339212in}}%
\pgfpathlineto{\pgfqpoint{0.450565in}{1.297517in}}%
\pgfpathlineto{\pgfqpoint{0.459051in}{1.267138in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{1.247455in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{1.233624in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{1.225386in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{1.220342in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{1.218004in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{1.217963in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{1.220244in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{1.225196in}}%
\pgfpathlineto{\pgfqpoint{0.527794in}{1.233884in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{1.247014in}}%
\pgfpathlineto{\pgfqpoint{0.554952in}{1.267439in}}%
\pgfpathlineto{\pgfqpoint{0.574472in}{1.297515in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.517234in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{1.568715in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.612189in}}%
\pgfpathlineto{\pgfqpoint{0.794280in}{1.649398in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{0.873207in}{1.731252in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{1.750776in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{1.767486in}}%
\pgfpathlineto{\pgfqpoint{0.946193in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{1.791949in}}%
\pgfpathlineto{\pgfqpoint{0.993719in}{1.800413in}}%
\pgfpathlineto{\pgfqpoint{1.016634in}{1.806257in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{1.809871in}}%
\pgfpathlineto{\pgfqpoint{1.062462in}{1.811302in}}%
\pgfpathlineto{\pgfqpoint{1.086225in}{1.810528in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.807507in}}%
\pgfpathlineto{\pgfqpoint{1.133751in}{1.802289in}}%
\pgfpathlineto{\pgfqpoint{1.158363in}{1.794623in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{1.784327in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{1.771223in}}%
\pgfpathlineto{\pgfqpoint{1.237290in}{1.755133in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.736508in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.736508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{0.425953in}{1.399281in}}%
\pgfpathlineto{\pgfqpoint{0.435288in}{1.350229in}}%
\pgfpathlineto{\pgfqpoint{0.444624in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{1.287325in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{1.268307in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{1.254789in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{1.246594in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{1.241604in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{1.239364in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{1.239486in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{1.247188in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{1.256052in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{1.269222in}}%
\pgfpathlineto{\pgfqpoint{0.558347in}{1.289353in}}%
\pgfpathlineto{\pgfqpoint{0.578715in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{1.363186in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{1.564951in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{1.613638in}}%
\pgfpathlineto{\pgfqpoint{0.795128in}{1.653702in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{1.688027in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{1.717926in}}%
\pgfpathlineto{\pgfqpoint{0.878299in}{1.742851in}}%
\pgfpathlineto{\pgfqpoint{0.903759in}{1.763980in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{1.781544in}}%
\pgfpathlineto{\pgfqpoint{0.952134in}{1.795774in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.806895in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{1.815128in}}%
\pgfpathlineto{\pgfqpoint{1.018331in}{1.820688in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.823783in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{1.824605in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{1.823176in}}%
\pgfpathlineto{\pgfqpoint{1.098107in}{1.819485in}}%
\pgfpathlineto{\pgfqpoint{1.116778in}{1.813739in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{1.805717in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{1.795291in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{1.782313in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{1.766612in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{1.726194in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{1.700960in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.674750in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.674750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{0.426802in}{1.442082in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.380241in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{1.272591in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{1.255407in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{1.243256in}}%
\pgfpathlineto{\pgfqpoint{0.490452in}{1.236058in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.231952in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.230553in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.231523in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{1.235013in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{1.241367in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{1.251718in}}%
\pgfpathlineto{\pgfqpoint{0.555801in}{1.267851in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{0.593143in}{1.324871in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.383055in}}%
\pgfpathlineto{\pgfqpoint{0.691590in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{0.723839in}{1.550291in}}%
\pgfpathlineto{\pgfqpoint{0.752694in}{1.592690in}}%
\pgfpathlineto{\pgfqpoint{0.779852in}{1.628720in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{1.659948in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{1.686747in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{1.729398in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{1.760916in}}%
\pgfpathlineto{\pgfqpoint{0.955529in}{1.773284in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{1.007298in}{1.791139in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{1.797024in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{1.093864in}{1.802824in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{1.802488in}}%
\pgfpathlineto{\pgfqpoint{1.160061in}{1.799910in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{1.794809in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.786967in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.780838in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.780838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.417701in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.338082in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{1.311841in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.293375in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{1.279566in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{1.270565in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{1.264550in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{1.261183in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{1.260160in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.261424in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{1.265294in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.543919in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{0.559196in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{0.599932in}{1.351901in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.399691in}}%
\pgfpathlineto{\pgfqpoint{0.733175in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{0.766273in}{1.603203in}}%
\pgfpathlineto{\pgfqpoint{0.796826in}{1.641773in}}%
\pgfpathlineto{\pgfqpoint{0.824832in}{1.673638in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{1.701203in}}%
\pgfpathlineto{\pgfqpoint{0.878299in}{1.724723in}}%
\pgfpathlineto{\pgfqpoint{0.903759in}{1.744503in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{1.760870in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{1.774585in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{1.785723in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.794370in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{1.800621in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.804578in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{1.806370in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{1.805940in}}%
\pgfpathlineto{\pgfqpoint{1.128659in}{1.803291in}}%
\pgfpathlineto{\pgfqpoint{1.155817in}{1.798345in}}%
\pgfpathlineto{\pgfqpoint{1.184672in}{1.790787in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{1.780703in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{1.767698in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.758905in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.758905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.579730in}}%
\pgfpathlineto{\pgfqpoint{0.424255in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{1.400894in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{1.344772in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{1.272662in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{1.250722in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{1.235550in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{1.226637in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{1.221247in}}%
\pgfpathlineto{\pgfqpoint{0.490452in}{1.218784in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{1.218765in}}%
\pgfpathlineto{\pgfqpoint{0.504880in}{1.221177in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.226345in}}%
\pgfpathlineto{\pgfqpoint{0.523551in}{1.235319in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{1.249812in}}%
\pgfpathlineto{\pgfqpoint{0.552406in}{1.271925in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{1.305123in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{1.533381in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{1.578761in}}%
\pgfpathlineto{\pgfqpoint{0.771365in}{1.617911in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{1.652302in}}%
\pgfpathlineto{\pgfqpoint{0.828227in}{1.682218in}}%
\pgfpathlineto{\pgfqpoint{0.855385in}{1.707988in}}%
\pgfpathlineto{\pgfqpoint{0.881694in}{1.729951in}}%
\pgfpathlineto{\pgfqpoint{0.908003in}{1.749013in}}%
\pgfpathlineto{\pgfqpoint{0.933463in}{1.764757in}}%
\pgfpathlineto{\pgfqpoint{0.958924in}{1.777902in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{1.796405in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{1.802039in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{1.805464in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{1.109140in}{1.805742in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{1.802539in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{1.796953in}}%
\pgfpathlineto{\pgfqpoint{1.187218in}{1.789101in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{1.778663in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{1.765464in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.753351in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.753351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.484871in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{1.385558in}}%
\pgfpathlineto{\pgfqpoint{0.455657in}{1.330807in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{1.247512in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{1.234836in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{1.223067in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{1.221694in}}%
\pgfpathlineto{\pgfqpoint{0.530340in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{1.226211in}}%
\pgfpathlineto{\pgfqpoint{0.546465in}{1.232451in}}%
\pgfpathlineto{\pgfqpoint{0.556649in}{1.242966in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{1.258792in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.282127in}}%
\pgfpathlineto{\pgfqpoint{0.601629in}{1.317109in}}%
\pgfpathlineto{\pgfqpoint{0.630485in}{1.376786in}}%
\pgfpathlineto{\pgfqpoint{0.681405in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{1.531197in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{0.754392in}{1.605278in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{1.634354in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{0.820589in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{1.701998in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{1.719692in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.735239in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{1.749184in}}%
\pgfpathlineto{\pgfqpoint{0.946193in}{1.761476in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{1.010693in}{1.782112in}}%
\pgfpathlineto{\pgfqpoint{1.048035in}{1.790448in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{1.797778in}}%
\pgfpathlineto{\pgfqpoint{1.142238in}{1.804053in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.812764in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.812764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.484871in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{1.385558in}}%
\pgfpathlineto{\pgfqpoint{0.455657in}{1.330807in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{1.234836in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{1.223067in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{1.221694in}}%
\pgfpathlineto{\pgfqpoint{0.530340in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{1.226211in}}%
\pgfpathlineto{\pgfqpoint{0.546465in}{1.232451in}}%
\pgfpathlineto{\pgfqpoint{0.556649in}{1.242966in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{1.258792in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.282128in}}%
\pgfpathlineto{\pgfqpoint{0.601629in}{1.317109in}}%
\pgfpathlineto{\pgfqpoint{0.630485in}{1.376787in}}%
\pgfpathlineto{\pgfqpoint{0.681405in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{1.531197in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{0.754392in}{1.605279in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{1.634355in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{0.820589in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{1.701998in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{1.719692in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.735239in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{1.749184in}}%
\pgfpathlineto{\pgfqpoint{0.946193in}{1.761476in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{1.010693in}{1.782112in}}%
\pgfpathlineto{\pgfqpoint{1.048035in}{1.790448in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{1.797778in}}%
\pgfpathlineto{\pgfqpoint{1.142238in}{1.804053in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.812764in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.812764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.421677in}}%
\pgfpathlineto{\pgfqpoint{0.425953in}{1.378026in}}%
\pgfpathlineto{\pgfqpoint{0.435288in}{1.344024in}}%
\pgfpathlineto{\pgfqpoint{0.444624in}{1.317964in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{1.298480in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{1.285540in}}%
\pgfpathlineto{\pgfqpoint{0.470933in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{1.266947in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.268603in}}%
\pgfpathlineto{\pgfqpoint{0.515913in}{1.272791in}}%
\pgfpathlineto{\pgfqpoint{0.527794in}{1.280276in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{1.291599in}}%
\pgfpathlineto{\pgfqpoint{0.557498in}{1.308017in}}%
\pgfpathlineto{\pgfqpoint{0.577866in}{1.332120in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{1.368052in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.429607in}}%
\pgfpathlineto{\pgfqpoint{0.723839in}{1.536954in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{1.590810in}}%
\pgfpathlineto{\pgfqpoint{0.801069in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{0.834168in}{1.672480in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.704387in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{1.731477in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{1.773260in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{1.788562in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{1.800802in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.810108in}}%
\pgfpathlineto{\pgfqpoint{1.046337in}{1.816413in}}%
\pgfpathlineto{\pgfqpoint{1.067554in}{1.820221in}}%
\pgfpathlineto{\pgfqpoint{1.087923in}{1.821659in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{1.817930in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{1.812731in}}%
\pgfpathlineto{\pgfqpoint{1.162607in}{1.805461in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{1.795721in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{1.769381in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{1.751786in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{1.731877in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{1.708429in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.707087in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.707087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{0.430196in}{1.407511in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.375331in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{1.350833in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{1.331196in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{1.316929in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{1.298550in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{1.291948in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{1.294114in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{1.298685in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{1.306418in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.317916in}}%
\pgfpathlineto{\pgfqpoint{0.599932in}{1.333655in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{1.383348in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{1.422896in}}%
\pgfpathlineto{\pgfqpoint{0.711958in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{0.804464in}{1.620085in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{1.708738in}}%
\pgfpathlineto{\pgfqpoint{0.901213in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{1.767375in}}%
\pgfpathlineto{\pgfqpoint{0.952134in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.805834in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.818938in}}%
\pgfpathlineto{\pgfqpoint{1.016634in}{1.828969in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{1.836117in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.840588in}}%
\pgfpathlineto{\pgfqpoint{1.072647in}{1.842594in}}%
\pgfpathlineto{\pgfqpoint{1.089620in}{1.842358in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.839931in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{1.835214in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{1.828095in}}%
\pgfpathlineto{\pgfqpoint{1.157514in}{1.818457in}}%
\pgfpathlineto{\pgfqpoint{1.174488in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{1.791081in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{1.773042in}}%
\pgfpathlineto{\pgfqpoint{1.226258in}{1.750729in}}%
\pgfpathlineto{\pgfqpoint{1.244080in}{1.724739in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.690210in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.690210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.406833in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.365113in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.334783in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{1.311202in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.294732in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{1.282554in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.274139in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{1.269360in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{1.266857in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{1.268983in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{1.273545in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{1.281402in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{1.293167in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{1.310233in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.334296in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{1.369486in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.429029in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{1.532961in}}%
\pgfpathlineto{\pgfqpoint{0.754392in}{1.583212in}}%
\pgfpathlineto{\pgfqpoint{0.786642in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{1.657836in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{1.711386in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{1.732499in}}%
\pgfpathlineto{\pgfqpoint{0.924128in}{1.750784in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{1.765841in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.778379in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{1.796248in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.801924in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{1.805331in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{1.806593in}}%
\pgfpathlineto{\pgfqpoint{1.133751in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{1.162607in}{1.802395in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{1.796836in}}%
\pgfpathlineto{\pgfqpoint{1.223711in}{1.788684in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.777763in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.774925in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.774925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.406832in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.365113in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.334783in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{1.311202in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.294731in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{1.282554in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.274138in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{1.269359in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{1.266857in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{1.268982in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{1.273545in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{1.281401in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{1.293166in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{1.310233in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.334296in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{1.369486in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.429029in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{1.532961in}}%
\pgfpathlineto{\pgfqpoint{0.754392in}{1.583212in}}%
\pgfpathlineto{\pgfqpoint{0.786642in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{1.657836in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{1.711386in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{1.732499in}}%
\pgfpathlineto{\pgfqpoint{0.924128in}{1.750784in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{1.765841in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.778379in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{1.796248in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.801924in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{1.805331in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{1.806593in}}%
\pgfpathlineto{\pgfqpoint{1.133751in}{1.805633in}}%
\pgfpathlineto{\pgfqpoint{1.162607in}{1.802395in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{1.796836in}}%
\pgfpathlineto{\pgfqpoint{1.223711in}{1.788684in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.777763in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.774925in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.774925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.403893in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.363246in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{1.310750in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.294736in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.274782in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{1.270197in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{1.267979in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{1.267953in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{1.270148in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{1.282602in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{1.294323in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{1.311291in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.335192in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{1.370135in}}%
\pgfpathlineto{\pgfqpoint{0.647458in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{0.719596in}{1.535066in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{1.625321in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{1.687599in}}%
\pgfpathlineto{\pgfqpoint{0.873207in}{1.712236in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{1.733221in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{1.751401in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{1.766375in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{1.778845in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.788893in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{1.802251in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.805622in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{1.806850in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{1.805855in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{1.802575in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.796967in}}%
\pgfpathlineto{\pgfqpoint{1.225409in}{1.788753in}}%
\pgfpathlineto{\pgfqpoint{1.258507in}{1.777751in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.775538in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.775538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.323660in}}%
\pgfpathlineto{\pgfqpoint{0.512518in}{1.301747in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{1.300120in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{1.300963in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{1.303991in}}%
\pgfpathlineto{\pgfqpoint{0.582110in}{1.308913in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{1.316258in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{1.325651in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{1.353476in}}%
\pgfpathlineto{\pgfqpoint{0.653399in}{1.373747in}}%
\pgfpathlineto{\pgfqpoint{0.669524in}{1.399053in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{1.431406in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{0.736570in}{1.538072in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{1.637285in}}%
\pgfpathlineto{\pgfqpoint{0.801069in}{1.677477in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{1.745394in}}%
\pgfpathlineto{\pgfqpoint{0.862174in}{1.759005in}}%
\pgfpathlineto{\pgfqpoint{0.876602in}{1.769459in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{1.777172in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.782886in}}%
\pgfpathlineto{\pgfqpoint{0.924128in}{1.787127in}}%
\pgfpathlineto{\pgfqpoint{0.946193in}{1.789939in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{1.791457in}}%
\pgfpathlineto{\pgfqpoint{1.045489in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.791909in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.791909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.551688in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.385486in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{1.330706in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.292034in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{1.262848in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{1.230976in}}%
\pgfpathlineto{\pgfqpoint{0.490452in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{1.218401in}}%
\pgfpathlineto{\pgfqpoint{0.504031in}{1.216663in}}%
\pgfpathlineto{\pgfqpoint{0.510821in}{1.217178in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{1.220116in}}%
\pgfpathlineto{\pgfqpoint{0.526946in}{1.225905in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.250581in}}%
\pgfpathlineto{\pgfqpoint{0.564288in}{1.273473in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.308484in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{1.373676in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{1.463343in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{1.555557in}}%
\pgfpathlineto{\pgfqpoint{0.750997in}{1.591993in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{1.623457in}}%
\pgfpathlineto{\pgfqpoint{0.801918in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{0.827378in}{1.675927in}}%
\pgfpathlineto{\pgfqpoint{0.852839in}{1.697454in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{1.716808in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.734041in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{1.749664in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{1.763238in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{1.775515in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{1.786349in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{1.795870in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{1.804117in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{1.811194in}}%
\pgfpathlineto{\pgfqpoint{1.216922in}{1.817084in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.820660in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.820660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.533890in}}%
\pgfpathlineto{\pgfqpoint{0.426802in}{1.449332in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.382802in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{0.455657in}{1.298137in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{1.270295in}}%
\pgfpathlineto{\pgfqpoint{0.473479in}{1.251743in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{1.239790in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{1.231746in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.227475in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{1.225590in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{1.225812in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{1.228271in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.233378in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{1.242283in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{1.275641in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{1.305270in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{1.354339in}}%
\pgfpathlineto{\pgfqpoint{0.680557in}{1.482274in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{1.531047in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{1.571570in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.605810in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{1.636388in}}%
\pgfpathlineto{\pgfqpoint{0.817194in}{1.662648in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{1.686570in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{1.726261in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{1.742921in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{1.757966in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{1.771329in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{1.783006in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{1.793483in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{1.802583in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{1.810502in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.822728in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.823655in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.823655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.607852in}}%
\pgfpathlineto{\pgfqpoint{0.424255in}{1.485314in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{1.334445in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{1.288712in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{0.469235in}{1.219690in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{1.206559in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{1.207632in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{1.213549in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.223779in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.264785in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{1.305702in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{1.534939in}}%
\pgfpathlineto{\pgfqpoint{0.734023in}{1.575696in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{1.611458in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{1.642613in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{1.670412in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{1.694998in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{1.735192in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{1.751142in}}%
\pgfpathlineto{\pgfqpoint{0.952134in}{1.764555in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{1.775902in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{1.785136in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{1.067554in}{1.796931in}}%
\pgfpathlineto{\pgfqpoint{1.098956in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{1.131205in}{1.800520in}}%
\pgfpathlineto{\pgfqpoint{1.165153in}{1.799028in}}%
\pgfpathlineto{\pgfqpoint{1.200797in}{1.795213in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.788989in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.783364in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.783364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.672574in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{1.528872in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{0.452262in}{1.337848in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{1.278522in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{1.236478in}}%
\pgfpathlineto{\pgfqpoint{0.480268in}{1.207567in}}%
\pgfpathlineto{\pgfqpoint{0.483294in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{0.550182in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{1.222652in}}%
\pgfpathlineto{\pgfqpoint{0.579564in}{1.259715in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{1.325278in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.452804in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{1.512474in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{1.561362in}}%
\pgfpathlineto{\pgfqpoint{0.734023in}{1.602164in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.637153in}}%
\pgfpathlineto{\pgfqpoint{0.778155in}{1.668040in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{1.694043in}}%
\pgfpathlineto{\pgfqpoint{0.820589in}{1.716621in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.863023in}{1.752350in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{1.765931in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{1.776933in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{1.785851in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{1.796908in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.799326in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{1.799630in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{1.797721in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{1.793413in}}%
\pgfpathlineto{\pgfqpoint{1.104896in}{1.786566in}}%
\pgfpathlineto{\pgfqpoint{1.137146in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{1.171942in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{1.747309in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{1.726401in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.720144in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.720144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.295744in}}%
\pgfpathlineto{\pgfqpoint{0.491301in}{1.297110in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.299826in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.303804in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{1.309258in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.316335in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{1.325181in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{1.336229in}}%
\pgfpathlineto{\pgfqpoint{0.628787in}{1.349468in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{1.365831in}}%
\pgfpathlineto{\pgfqpoint{0.656794in}{1.386919in}}%
\pgfpathlineto{\pgfqpoint{0.672070in}{1.413483in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{1.495918in}}%
\pgfpathlineto{\pgfqpoint{0.766273in}{1.625893in}}%
\pgfpathlineto{\pgfqpoint{0.784096in}{1.660402in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{1.687056in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.708228in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{0.862174in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{1.761263in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.775825in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.781062in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{1.785207in}}%
\pgfpathlineto{\pgfqpoint{1.014936in}{1.788328in}}%
\pgfpathlineto{\pgfqpoint{1.074344in}{1.790433in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{1.791599in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.791845in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.791845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.295744in}}%
\pgfpathlineto{\pgfqpoint{0.491301in}{1.297110in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.299826in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.303804in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{1.309258in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.316335in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{1.325180in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{1.336229in}}%
\pgfpathlineto{\pgfqpoint{0.628787in}{1.349467in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{1.365831in}}%
\pgfpathlineto{\pgfqpoint{0.656794in}{1.386919in}}%
\pgfpathlineto{\pgfqpoint{0.672070in}{1.413483in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{1.495918in}}%
\pgfpathlineto{\pgfqpoint{0.766273in}{1.625893in}}%
\pgfpathlineto{\pgfqpoint{0.784096in}{1.660402in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{1.687056in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.708228in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{0.862174in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{1.761263in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.775825in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.781062in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{1.785207in}}%
\pgfpathlineto{\pgfqpoint{1.014936in}{1.788328in}}%
\pgfpathlineto{\pgfqpoint{1.074344in}{1.790433in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{1.791599in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.791845in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.791845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.296778in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{0.532886in}{1.300697in}}%
\pgfpathlineto{\pgfqpoint{0.555801in}{1.304608in}}%
\pgfpathlineto{\pgfqpoint{0.574472in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.317026in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{1.325794in}}%
\pgfpathlineto{\pgfqpoint{0.618603in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.365941in}}%
\pgfpathlineto{\pgfqpoint{0.657642in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{0.672070in}{1.413041in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{1.448829in}}%
\pgfpathlineto{\pgfqpoint{0.711958in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{0.754392in}{1.604085in}}%
\pgfpathlineto{\pgfqpoint{0.773063in}{1.642411in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{1.672235in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{1.695996in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.714640in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{1.729930in}}%
\pgfpathlineto{\pgfqpoint{0.852839in}{1.742953in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{1.753796in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.763014in}}%
\pgfpathlineto{\pgfqpoint{0.908851in}{1.770571in}}%
\pgfpathlineto{\pgfqpoint{0.932614in}{1.776958in}}%
\pgfpathlineto{\pgfqpoint{0.960621in}{1.782131in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.786325in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{1.789452in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{1.791638in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{1.792906in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.793044in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.793044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{1.300169in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{1.304025in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{1.316247in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{0.616906in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{1.348475in}}%
\pgfpathlineto{\pgfqpoint{0.643215in}{1.365517in}}%
\pgfpathlineto{\pgfqpoint{0.656794in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{0.688195in}{1.447954in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{0.754392in}{1.604378in}}%
\pgfpathlineto{\pgfqpoint{0.773063in}{1.642455in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{1.672103in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{1.695749in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.714327in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{1.729586in}}%
\pgfpathlineto{\pgfqpoint{0.852839in}{1.742602in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{1.753460in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{0.908851in}{1.770307in}}%
\pgfpathlineto{\pgfqpoint{0.932614in}{1.776743in}}%
\pgfpathlineto{\pgfqpoint{0.960621in}{1.781970in}}%
\pgfpathlineto{\pgfqpoint{0.995417in}{1.786143in}}%
\pgfpathlineto{\pgfqpoint{1.042094in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.791603in}}%
\pgfpathlineto{\pgfqpoint{1.226258in}{1.792917in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.793086in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.793086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.300953in}}%
\pgfpathlineto{\pgfqpoint{0.582110in}{1.301963in}}%
\pgfpathlineto{\pgfqpoint{0.594840in}{1.304590in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{1.309095in}}%
\pgfpathlineto{\pgfqpoint{0.614360in}{1.315882in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{1.340013in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.359633in}}%
\pgfpathlineto{\pgfqpoint{0.658491in}{1.388687in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.434455in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{1.557459in}}%
\pgfpathlineto{\pgfqpoint{0.745905in}{1.599018in}}%
\pgfpathlineto{\pgfqpoint{0.763727in}{1.631857in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{1.658654in}}%
\pgfpathlineto{\pgfqpoint{0.797674in}{1.681409in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{1.700567in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{1.717334in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{1.731792in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{1.744096in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{1.764285in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{1.772312in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{1.779253in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{1.785162in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{1.790059in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{1.793959in}}%
\pgfpathlineto{\pgfqpoint{1.190613in}{1.796901in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798362in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.395875in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.358777in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.331898in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{1.311104in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.296689in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{1.286155in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.279027in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{1.275151in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{1.273410in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{1.273995in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.276947in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.282497in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{1.291474in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{1.304394in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{1.323527in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{1.350778in}}%
\pgfpathlineto{\pgfqpoint{0.621149in}{1.391404in}}%
\pgfpathlineto{\pgfqpoint{0.685649in}{1.484793in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{1.548834in}}%
\pgfpathlineto{\pgfqpoint{0.767122in}{1.594965in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{1.633171in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.665944in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{0.886786in}{1.717608in}}%
\pgfpathlineto{\pgfqpoint{0.913944in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{0.941101in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{1.770469in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{1.782433in}}%
\pgfpathlineto{\pgfqpoint{1.021726in}{1.792316in}}%
\pgfpathlineto{\pgfqpoint{1.048884in}{1.799799in}}%
\pgfpathlineto{\pgfqpoint{1.076041in}{1.804994in}}%
\pgfpathlineto{\pgfqpoint{1.104048in}{1.808080in}}%
\pgfpathlineto{\pgfqpoint{1.132903in}{1.808981in}}%
\pgfpathlineto{\pgfqpoint{1.162607in}{1.807639in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{1.804017in}}%
\pgfpathlineto{\pgfqpoint{1.225409in}{1.797903in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{1.789123in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.787611in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.787611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{1.295995in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.299490in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{1.304215in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{1.310272in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{1.317682in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{1.326367in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{1.337093in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.349950in}}%
\pgfpathlineto{\pgfqpoint{0.641517in}{1.365921in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{1.385403in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{1.408646in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{1.439067in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{1.479462in}}%
\pgfpathlineto{\pgfqpoint{0.733175in}{1.546390in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{1.620133in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{1.658448in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{1.686726in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{1.709142in}}%
\pgfpathlineto{\pgfqpoint{0.829076in}{1.726561in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{1.740686in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.752541in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{1.762186in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.770131in}}%
\pgfpathlineto{\pgfqpoint{0.912246in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{1.781302in}}%
\pgfpathlineto{\pgfqpoint{0.964016in}{1.785140in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.787836in}}%
\pgfpathlineto{\pgfqpoint{1.060765in}{1.789504in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{1.790208in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.790269in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.790269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.293492in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.295812in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.299397in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{1.304162in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{1.310261in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{1.317715in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{1.326442in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.350107in}}%
\pgfpathlineto{\pgfqpoint{0.641517in}{1.366113in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{1.385620in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{1.408875in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{1.439286in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{0.733175in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{1.620048in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{1.658303in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{1.686552in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{0.829076in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{1.740527in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.752403in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{1.762075in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.770049in}}%
\pgfpathlineto{\pgfqpoint{0.912246in}{1.776302in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{1.781277in}}%
\pgfpathlineto{\pgfqpoint{0.964016in}{1.785142in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.787862in}}%
\pgfpathlineto{\pgfqpoint{1.060765in}{1.789548in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{1.790262in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.790325in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.790325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.301040in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.302112in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.304830in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{1.308961in}}%
\pgfpathlineto{\pgfqpoint{0.614360in}{1.315639in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{1.325341in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{1.338273in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.357579in}}%
\pgfpathlineto{\pgfqpoint{0.657642in}{1.386436in}}%
\pgfpathlineto{\pgfqpoint{0.676313in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{0.745905in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{0.763727in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{1.658839in}}%
\pgfpathlineto{\pgfqpoint{0.797674in}{1.681476in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{1.700529in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{1.717208in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{1.731599in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{1.743861in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.754579in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{1.764032in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{1.772082in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{1.779064in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{1.785032in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{1.790002in}}%
\pgfpathlineto{\pgfqpoint{1.110837in}{1.793939in}}%
\pgfpathlineto{\pgfqpoint{1.188916in}{1.796965in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798528in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.304819in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{1.308899in}}%
\pgfpathlineto{\pgfqpoint{0.614360in}{1.315519in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{1.325169in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{1.338068in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.357371in}}%
\pgfpathlineto{\pgfqpoint{0.656794in}{1.384335in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{1.427860in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{1.601285in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{1.633743in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{1.660153in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.701375in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{1.717861in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{1.732090in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.754831in}}%
\pgfpathlineto{\pgfqpoint{0.916490in}{1.764200in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.772413in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.779459in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{1.785307in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{1.790195in}}%
\pgfpathlineto{\pgfqpoint{1.114232in}{1.794126in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{1.797131in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.301104in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.302152in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.304825in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{1.308903in}}%
\pgfpathlineto{\pgfqpoint{0.614360in}{1.315521in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{1.325169in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{1.338065in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.357367in}}%
\pgfpathlineto{\pgfqpoint{0.656794in}{1.384329in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{1.427854in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{1.601286in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{1.633745in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{1.660155in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.682543in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.701377in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{1.717863in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{1.732091in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.754829in}}%
\pgfpathlineto{\pgfqpoint{0.916490in}{1.764198in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.772410in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.779455in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{1.785302in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{1.790189in}}%
\pgfpathlineto{\pgfqpoint{1.114232in}{1.794120in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{1.797123in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798597in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.301117in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.304813in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{1.308872in}}%
\pgfpathlineto{\pgfqpoint{0.614360in}{1.315468in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{1.325097in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.357285in}}%
\pgfpathlineto{\pgfqpoint{0.656794in}{1.384269in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{1.427846in}}%
\pgfpathlineto{\pgfqpoint{0.727234in}{1.560117in}}%
\pgfpathlineto{\pgfqpoint{0.745905in}{1.599696in}}%
\pgfpathlineto{\pgfqpoint{0.763727in}{1.632371in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{1.658968in}}%
\pgfpathlineto{\pgfqpoint{0.797674in}{1.681522in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{1.700501in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{1.717118in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{1.731463in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{1.743695in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.754398in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{1.763851in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{1.771916in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{1.778927in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{1.784935in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{1.789879in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.793903in}}%
\pgfpathlineto{\pgfqpoint{1.187218in}{1.796986in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798636in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.301149in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.302176in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.304806in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.309319in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{1.316140in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{1.326030in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{1.339193in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.358817in}}%
\pgfpathlineto{\pgfqpoint{0.658491in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.434389in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{1.554439in}}%
\pgfpathlineto{\pgfqpoint{0.744208in}{1.596441in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{1.629565in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.656555in}}%
\pgfpathlineto{\pgfqpoint{0.795977in}{1.679458in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{1.698742in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.715632in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{1.730219in}}%
\pgfpathlineto{\pgfqpoint{0.868963in}{1.742661in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.753552in}}%
\pgfpathlineto{\pgfqpoint{0.913944in}{1.763176in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{1.778534in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.784540in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{1.789625in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.793718in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{1.796865in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798683in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.301148in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.302176in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.304806in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.309319in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{1.316140in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{1.326031in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{1.339195in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.358819in}}%
\pgfpathlineto{\pgfqpoint{0.658491in}{1.388092in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.434392in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{0.744208in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{1.629566in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.656555in}}%
\pgfpathlineto{\pgfqpoint{0.795977in}{1.679459in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{1.698742in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.715632in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{1.730219in}}%
\pgfpathlineto{\pgfqpoint{0.868963in}{1.742661in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.753553in}}%
\pgfpathlineto{\pgfqpoint{0.913944in}{1.763177in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{1.778534in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.784541in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{1.789626in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.793719in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798683in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.301194in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.302212in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.304829in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.309326in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{1.326004in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{1.339154in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.358768in}}%
\pgfpathlineto{\pgfqpoint{0.658491in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.434347in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{1.554451in}}%
\pgfpathlineto{\pgfqpoint{0.744208in}{1.596470in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{1.629604in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{0.795977in}{1.679504in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.715674in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{1.730255in}}%
\pgfpathlineto{\pgfqpoint{0.868963in}{1.742692in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.753577in}}%
\pgfpathlineto{\pgfqpoint{0.913944in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{1.771399in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{1.778534in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.784533in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{1.789610in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.793695in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{1.796835in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798648in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.301075in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.302110in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.304753in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.309280in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{1.316116in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{1.326023in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.358837in}}%
\pgfpathlineto{\pgfqpoint{0.658491in}{1.388119in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.434417in}}%
\pgfpathlineto{\pgfqpoint{0.724688in}{1.554439in}}%
\pgfpathlineto{\pgfqpoint{0.744208in}{1.596431in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{1.629549in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.656537in}}%
\pgfpathlineto{\pgfqpoint{0.795977in}{1.679441in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{1.698726in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{1.730211in}}%
\pgfpathlineto{\pgfqpoint{0.868963in}{1.742659in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.753557in}}%
\pgfpathlineto{\pgfqpoint{0.913944in}{1.763187in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{1.771407in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{1.778558in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.784571in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{1.789663in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{1.796915in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798736in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.301180in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.309282in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{1.316068in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{1.339070in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.358693in}}%
\pgfpathlineto{\pgfqpoint{0.658491in}{1.387996in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.434375in}}%
\pgfpathlineto{\pgfqpoint{0.723839in}{1.552611in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{1.594862in}}%
\pgfpathlineto{\pgfqpoint{0.761181in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{0.778155in}{1.655368in}}%
\pgfpathlineto{\pgfqpoint{0.795128in}{1.678429in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{1.729560in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{1.742102in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{1.753084in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.762793in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.771085in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{1.778302in}}%
\pgfpathlineto{\pgfqpoint{1.005601in}{1.784375in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{1.789523in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{1.793672in}}%
\pgfpathlineto{\pgfqpoint{1.181278in}{1.796868in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798731in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.301197in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.309273in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{1.316042in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{1.325884in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{1.339013in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.358629in}}%
\pgfpathlineto{\pgfqpoint{0.658491in}{1.387940in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.434355in}}%
\pgfpathlineto{\pgfqpoint{0.723839in}{1.552676in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{1.594930in}}%
\pgfpathlineto{\pgfqpoint{0.761181in}{1.628255in}}%
\pgfpathlineto{\pgfqpoint{0.778155in}{1.655408in}}%
\pgfpathlineto{\pgfqpoint{0.795128in}{1.678449in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.697851in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.714847in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{1.729531in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{1.742062in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{1.753039in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.762747in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.771041in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{1.778264in}}%
\pgfpathlineto{\pgfqpoint{1.005601in}{1.784347in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{1.796859in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798761in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.798761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{1.489437in}}%
\pgfpathlineto{\pgfqpoint{0.444624in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.371813in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{1.329440in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{1.297487in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{1.273852in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{1.256799in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.243980in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{1.235683in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{1.230453in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.228096in}}%
\pgfpathlineto{\pgfqpoint{0.558347in}{1.230364in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{1.234914in}}%
\pgfpathlineto{\pgfqpoint{0.578715in}{1.242981in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.254609in}}%
\pgfpathlineto{\pgfqpoint{0.604176in}{1.271199in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{1.293490in}}%
\pgfpathlineto{\pgfqpoint{0.637274in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.365315in}}%
\pgfpathlineto{\pgfqpoint{0.688195in}{1.425148in}}%
\pgfpathlineto{\pgfqpoint{0.795128in}{1.651763in}}%
\pgfpathlineto{\pgfqpoint{0.822286in}{1.701613in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{1.772725in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.798386in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{1.818476in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{1.834518in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{1.846918in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.856093in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{1.862746in}}%
\pgfpathlineto{\pgfqpoint{0.989476in}{1.866748in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{1.868548in}}%
\pgfpathlineto{\pgfqpoint{1.020028in}{1.868190in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{1.865529in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.860591in}}%
\pgfpathlineto{\pgfqpoint{1.069252in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{1.842545in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{1.828927in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{1.811942in}}%
\pgfpathlineto{\pgfqpoint{1.146482in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{1.764012in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.732081in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{1.694280in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{1.648896in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.623362in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.623362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.290949in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{1.293112in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{1.296608in}}%
\pgfpathlineto{\pgfqpoint{0.526946in}{1.301543in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.307878in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{0.586353in}{1.325234in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.336779in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{1.350373in}}%
\pgfpathlineto{\pgfqpoint{0.635577in}{1.366859in}}%
\pgfpathlineto{\pgfqpoint{0.651702in}{1.386512in}}%
\pgfpathlineto{\pgfqpoint{0.668675in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{1.440408in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{1.527429in}}%
\pgfpathlineto{\pgfqpoint{0.801918in}{1.683793in}}%
\pgfpathlineto{\pgfqpoint{0.818891in}{1.713192in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{1.734086in}}%
\pgfpathlineto{\pgfqpoint{0.846898in}{1.750074in}}%
\pgfpathlineto{\pgfqpoint{0.859628in}{1.761874in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{1.770823in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{1.777642in}}%
\pgfpathlineto{\pgfqpoint{0.900365in}{1.782402in}}%
\pgfpathlineto{\pgfqpoint{0.917338in}{1.785628in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{1.787529in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{1.788233in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.788274in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.788274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.290883in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{1.293096in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{1.296644in}}%
\pgfpathlineto{\pgfqpoint{0.526946in}{1.301627in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{1.315883in}}%
\pgfpathlineto{\pgfqpoint{0.586353in}{1.325397in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.336939in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{1.350512in}}%
\pgfpathlineto{\pgfqpoint{0.635577in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{0.651702in}{1.386556in}}%
\pgfpathlineto{\pgfqpoint{0.668675in}{1.410796in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{1.440298in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{1.477124in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{0.803615in}{1.687043in}}%
\pgfpathlineto{\pgfqpoint{0.820589in}{1.716021in}}%
\pgfpathlineto{\pgfqpoint{0.835016in}{1.736474in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{1.752011in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{1.763388in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{1.771945in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{1.783062in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{1.786045in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{1.787700in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{1.788222in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.788234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.290819in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{1.293018in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{0.526097in}{1.301510in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.307832in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{1.315638in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.325049in}}%
\pgfpathlineto{\pgfqpoint{0.602478in}{1.336456in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{1.350650in}}%
\pgfpathlineto{\pgfqpoint{0.635577in}{1.367058in}}%
\pgfpathlineto{\pgfqpoint{0.651702in}{1.386599in}}%
\pgfpathlineto{\pgfqpoint{0.668675in}{1.410767in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{1.440188in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{1.476939in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{1.525116in}}%
\pgfpathlineto{\pgfqpoint{0.804464in}{1.688708in}}%
\pgfpathlineto{\pgfqpoint{0.820589in}{1.716189in}}%
\pgfpathlineto{\pgfqpoint{0.835016in}{1.736669in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{1.752202in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{1.763554in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{1.772072in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{1.778484in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{1.783097in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{1.786042in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{1.787670in}}%
\pgfpathlineto{\pgfqpoint{0.995417in}{1.788183in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.788194in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.788194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.343035in}}%
\pgfpathlineto{\pgfqpoint{0.430196in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.301648in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{1.288877in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{1.280110in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{1.274157in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{1.270853in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{1.270023in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.271494in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{1.282177in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.291904in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{1.305622in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{1.324799in}}%
\pgfpathlineto{\pgfqpoint{0.601629in}{1.350129in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{1.435783in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{1.579152in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{1.622278in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{1.657036in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{1.685238in}}%
\pgfpathlineto{\pgfqpoint{0.863023in}{1.709276in}}%
\pgfpathlineto{\pgfqpoint{0.886786in}{1.729461in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{1.761300in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.773308in}}%
\pgfpathlineto{\pgfqpoint{0.983535in}{1.783641in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.791918in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.798645in}}%
\pgfpathlineto{\pgfqpoint{1.070949in}{1.803844in}}%
\pgfpathlineto{\pgfqpoint{1.109140in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{1.157514in}{1.810170in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{1.811462in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.811636in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.811636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287392in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291666in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297201in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304027in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312117in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.321737in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.332621in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.345595in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.360774in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.378183in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.423128in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.452716in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.488230in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.533654in}}%
\pgfpathlineto{\pgfqpoint{0.766273in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679261in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.712954in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.736820in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.753622in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765593in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773691in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779598in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783390in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785685in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786641in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{1.786737in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786737in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287369in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291664in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297218in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304060in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312163in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.321791in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.332678in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.345651in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.360821in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.378216in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.398872in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.423117in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.488163in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.533570in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.603100in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679282in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.713016in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.736902in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.753705in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773746in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779632in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783404in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786629in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.786723in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786723in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304105in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312228in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.321869in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.332761in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.345729in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.360887in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.398888in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.423099in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.488075in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.533468in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.603041in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679332in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.713111in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.737012in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.753808in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765748in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773803in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779662in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783410in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785670in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786609in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.786702in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786702in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287312in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291640in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304092in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312213in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.321853in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.332743in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.360869in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.378244in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.423084in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.488068in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.533468in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.603052in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679354in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.713135in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.737036in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.753830in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765767in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773819in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779675in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783421in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785678in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786615in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{1.786709in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786709in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287329in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291659in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297246in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.321878in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.332769in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.360895in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.378267in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.398892in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.423100in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.452618in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.488069in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.533457in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.603021in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679303in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.713080in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.736980in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.753776in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765717in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783383in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785644in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786583in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.786677in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786677in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297141in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304017in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312147in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.321796in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.332695in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.345672in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.360838in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.378220in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.398854in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.423071in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.488057in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.533453in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679313in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.736998in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.753799in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765746in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773807in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779672in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783426in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785691in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786633in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.786727in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786727in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287260in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291628in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304147in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312292in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.321948in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.345812in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.360957in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.378310in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.487981in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.533357in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.602967in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679363in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.713185in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.737101in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.753891in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773845in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779680in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783408in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786586in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{1.786680in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786680in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287228in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291620in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297262in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304178in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.322000in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.345864in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.361001in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.398917in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.487924in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.533291in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.602929in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.713240in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.737164in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.753949in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765859in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773877in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779697in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783413in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785649in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786578in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{1.786672in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786672in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287235in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291626in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297268in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304184in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.322006in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.345869in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.361005in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.378344in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.398920in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.423071in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.452527in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.487926in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.602930in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.713240in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.737164in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.753949in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779695in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783411in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785647in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786576in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{1.786670in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786670in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287223in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291614in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297255in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304171in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312329in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.321992in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{0.609268in}{1.345855in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.360992in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.398908in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.423060in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.533288in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.602930in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679397in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.713247in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.737172in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.753957in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765866in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773884in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779703in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783418in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786582in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{1.786675in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786675in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.277211in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{1.280516in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{1.285370in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.291772in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.299932in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{1.356453in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{1.438789in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{0.819740in}{1.668862in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{1.710784in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{1.743052in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{1.768607in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.788979in}}%
\pgfpathlineto{\pgfqpoint{0.938555in}{1.804732in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{1.817012in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.826144in}}%
\pgfpathlineto{\pgfqpoint{0.992871in}{1.832739in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.836686in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{1.838404in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{1.837965in}}%
\pgfpathlineto{\pgfqpoint{1.061614in}{1.835284in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.830168in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{1.822473in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{1.811624in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{1.797316in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{1.778698in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{1.754761in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{1.722879in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.692217in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.692217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.277211in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{1.280516in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{1.285370in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.291772in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.299932in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{1.356453in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{1.438789in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{0.819740in}{1.668862in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{1.710784in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{1.743052in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{1.768607in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.788979in}}%
\pgfpathlineto{\pgfqpoint{0.938555in}{1.804732in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{1.817012in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.826144in}}%
\pgfpathlineto{\pgfqpoint{0.992871in}{1.832739in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.836686in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{1.838404in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{1.837965in}}%
\pgfpathlineto{\pgfqpoint{1.061614in}{1.835284in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.830168in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{1.822473in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{1.811624in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{1.797316in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{1.778698in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{1.754761in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{1.722879in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.692217in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.692217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.277214in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{1.280518in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.291773in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.299933in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{1.338237in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{1.356451in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.378380in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.405303in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{1.438784in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{0.819740in}{1.668857in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{1.743048in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{1.768604in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.788977in}}%
\pgfpathlineto{\pgfqpoint{0.938555in}{1.804731in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{1.817012in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.826145in}}%
\pgfpathlineto{\pgfqpoint{0.992871in}{1.832741in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{1.838407in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{1.061614in}{1.835288in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.830173in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{1.822479in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{1.811630in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{1.797322in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{1.778705in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{1.754768in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{1.722886in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.692225in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.692225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.287144in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291596in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304255in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312447in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.322133in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{1.333573in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{1.346653in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{1.361908in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.379364in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{1.400062in}}%
\pgfpathlineto{\pgfqpoint{0.678859in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{0.696682in}{1.453935in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{1.489487in}}%
\pgfpathlineto{\pgfqpoint{0.736570in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{0.766273in}{1.604856in}}%
\pgfpathlineto{\pgfqpoint{0.798523in}{1.679459in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.713380in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.737328in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{1.754102in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.765980in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.773959in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.779738in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{1.783419in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.786641in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786641in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.462240in}}%
\pgfpathlineto{\pgfqpoint{0.430196in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.383223in}}%
\pgfpathlineto{\pgfqpoint{0.455657in}{1.354721in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{1.331711in}}%
\pgfpathlineto{\pgfqpoint{0.480268in}{1.314718in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{1.301658in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{0.514216in}{1.286684in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.283231in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{1.283341in}}%
\pgfpathlineto{\pgfqpoint{0.559196in}{1.286858in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{1.293006in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.302021in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{1.314876in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{1.332124in}}%
\pgfpathlineto{\pgfqpoint{0.637274in}{1.355275in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.384994in}}%
\pgfpathlineto{\pgfqpoint{0.685649in}{1.424288in}}%
\pgfpathlineto{\pgfqpoint{0.719596in}{1.479322in}}%
\pgfpathlineto{\pgfqpoint{0.779852in}{1.582268in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.667327in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{1.719776in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.759096in}}%
\pgfpathlineto{\pgfqpoint{0.917338in}{1.789968in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.814244in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{1.833461in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{1.848140in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.859342in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.866968in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{1.871887in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{1.874465in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{1.874671in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{1.872641in}}%
\pgfpathlineto{\pgfqpoint{1.086225in}{1.868310in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{1.861616in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{1.852504in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{1.840163in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{1.824999in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{1.805874in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{1.782232in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{1.718991in}}%
\pgfpathlineto{\pgfqpoint{1.234744in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{1.255113in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.606448in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.606448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.462240in}}%
\pgfpathlineto{\pgfqpoint{0.430196in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.383223in}}%
\pgfpathlineto{\pgfqpoint{0.455657in}{1.354721in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{1.331711in}}%
\pgfpathlineto{\pgfqpoint{0.480268in}{1.314718in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{1.301658in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{0.514216in}{1.286684in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.283231in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{1.283341in}}%
\pgfpathlineto{\pgfqpoint{0.559196in}{1.286858in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{1.293006in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.302021in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{1.314876in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{1.332124in}}%
\pgfpathlineto{\pgfqpoint{0.637274in}{1.355275in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.384994in}}%
\pgfpathlineto{\pgfqpoint{0.685649in}{1.424288in}}%
\pgfpathlineto{\pgfqpoint{0.719596in}{1.479322in}}%
\pgfpathlineto{\pgfqpoint{0.779852in}{1.582268in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.667327in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{1.719776in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.759096in}}%
\pgfpathlineto{\pgfqpoint{0.917338in}{1.789968in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.814243in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{1.833460in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{1.848140in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.859341in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.866968in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{1.871886in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{1.874464in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{1.874671in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{1.872641in}}%
\pgfpathlineto{\pgfqpoint{1.086225in}{1.868309in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{1.861616in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{1.852504in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{1.840163in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{1.805874in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{1.782231in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{1.718991in}}%
\pgfpathlineto{\pgfqpoint{1.234744in}{1.678124in}}%
\pgfpathlineto{\pgfqpoint{1.255113in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.606447in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.606447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.286938in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291512in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304377in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312641in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.322375in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{1.333836in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{1.346909in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{1.362127in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.379519in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{1.400126in}}%
\pgfpathlineto{\pgfqpoint{0.678859in}{1.424292in}}%
\pgfpathlineto{\pgfqpoint{0.696682in}{1.453763in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{1.489206in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.532782in}}%
\pgfpathlineto{\pgfqpoint{0.763727in}{1.598518in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{1.681398in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{1.715183in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.737631in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{1.753403in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{1.765481in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{1.773603in}}%
\pgfpathlineto{\pgfqpoint{0.876602in}{1.779495in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{1.783258in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{1.785533in}}%
\pgfpathlineto{\pgfqpoint{0.930917in}{1.786491in}}%
\pgfpathlineto{\pgfqpoint{1.046337in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.297313in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.312640in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.322377in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{1.333841in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{1.346917in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{1.362137in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{1.379531in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{0.678859in}{1.424305in}}%
\pgfpathlineto{\pgfqpoint{0.696682in}{1.453774in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{1.489213in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{1.532782in}}%
\pgfpathlineto{\pgfqpoint{0.763727in}{1.598506in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{1.681373in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{1.715155in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.737605in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{1.753380in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{1.765462in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{1.773589in}}%
\pgfpathlineto{\pgfqpoint{0.876602in}{1.779486in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{1.783254in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{1.785533in}}%
\pgfpathlineto{\pgfqpoint{0.930917in}{1.786494in}}%
\pgfpathlineto{\pgfqpoint{1.046337in}{1.786595in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786595in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.786595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.483464in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{1.428990in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{1.383811in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{1.346923in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{1.298655in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{1.271570in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{1.263691in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.258748in}}%
\pgfpathlineto{\pgfqpoint{0.528643in}{1.256579in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{1.256571in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.258811in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.263542in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{1.271052in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.282364in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{1.298128in}}%
\pgfpathlineto{\pgfqpoint{0.618603in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{0.638971in}{1.348665in}}%
\pgfpathlineto{\pgfqpoint{0.663583in}{1.387423in}}%
\pgfpathlineto{\pgfqpoint{0.694984in}{1.441334in}}%
\pgfpathlineto{\pgfqpoint{0.748451in}{1.538402in}}%
\pgfpathlineto{\pgfqpoint{0.804464in}{1.638564in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{1.696338in}}%
\pgfpathlineto{\pgfqpoint{0.868963in}{1.741443in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{1.777387in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.806122in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{1.828454in}}%
\pgfpathlineto{\pgfqpoint{0.960621in}{1.846682in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{1.860426in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.870306in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.877260in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{1.881555in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{1.883519in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{1.880505in}}%
\pgfpathlineto{\pgfqpoint{1.086225in}{1.875519in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{1.868089in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{1.858117in}}%
\pgfpathlineto{\pgfqpoint{1.129508in}{1.845501in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{1.160061in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.176185in}{1.785242in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{1.755403in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{1.227955in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.577354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.268997in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{1.273324in}}%
\pgfpathlineto{\pgfqpoint{0.478571in}{1.278815in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{1.286625in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.296805in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{1.309962in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{1.325725in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{1.344847in}}%
\pgfpathlineto{\pgfqpoint{0.607570in}{1.368458in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{1.397044in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{1.472722in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{1.528962in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{1.701837in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{1.736892in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{1.763035in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{1.783122in}}%
\pgfpathlineto{\pgfqpoint{0.933463in}{1.798620in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{1.810619in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{1.819410in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.825355in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{1.829002in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{1.830495in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{1.829720in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{1.826519in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{1.820686in}}%
\pgfpathlineto{\pgfqpoint{1.110837in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{1.137146in}{1.801631in}}%
\pgfpathlineto{\pgfqpoint{1.162607in}{1.788844in}}%
\pgfpathlineto{\pgfqpoint{1.187218in}{1.773992in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{1.757049in}}%
\pgfpathlineto{\pgfqpoint{1.233896in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{1.255961in}{1.716772in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.707793in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.707793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.269001in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.270085in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{1.273328in}}%
\pgfpathlineto{\pgfqpoint{0.478571in}{1.278818in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{1.286628in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.296808in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{1.309965in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{1.325727in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{1.344848in}}%
\pgfpathlineto{\pgfqpoint{0.607570in}{1.368459in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{1.397044in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{1.430954in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{1.472720in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{1.528960in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{1.736886in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{1.783116in}}%
\pgfpathlineto{\pgfqpoint{0.933463in}{1.798614in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{1.810613in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{1.819404in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.825349in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{1.828997in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{1.830491in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{1.829716in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{1.820682in}}%
\pgfpathlineto{\pgfqpoint{1.110837in}{1.812342in}}%
\pgfpathlineto{\pgfqpoint{1.137146in}{1.801628in}}%
\pgfpathlineto{\pgfqpoint{1.162607in}{1.788842in}}%
\pgfpathlineto{\pgfqpoint{1.187218in}{1.773990in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{1.757048in}}%
\pgfpathlineto{\pgfqpoint{1.233896in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{1.255961in}{1.716772in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.707794in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.707794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.270083in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{1.273326in}}%
\pgfpathlineto{\pgfqpoint{0.478571in}{1.278816in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{1.286626in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.296806in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{1.325725in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{1.344846in}}%
\pgfpathlineto{\pgfqpoint{0.607570in}{1.368457in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{1.430952in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{1.472719in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{1.528958in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{1.701831in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{1.736885in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{1.763028in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{1.783115in}}%
\pgfpathlineto{\pgfqpoint{0.933463in}{1.798613in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{1.810612in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{1.819403in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.825348in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{1.828996in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{1.830489in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{1.826514in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{1.820681in}}%
\pgfpathlineto{\pgfqpoint{1.110837in}{1.812341in}}%
\pgfpathlineto{\pgfqpoint{1.137146in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.162607in}{1.788841in}}%
\pgfpathlineto{\pgfqpoint{1.187218in}{1.773989in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{1.757047in}}%
\pgfpathlineto{\pgfqpoint{1.233896in}{1.737983in}}%
\pgfpathlineto{\pgfqpoint{1.255961in}{1.716771in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.707793in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.707793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.268394in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.269443in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{1.272685in}}%
\pgfpathlineto{\pgfqpoint{0.478571in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{1.286077in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.296346in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{1.325526in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{1.344810in}}%
\pgfpathlineto{\pgfqpoint{0.607570in}{1.368604in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{1.432584in}}%
\pgfpathlineto{\pgfqpoint{0.692438in}{1.475801in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{1.691418in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{1.728313in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.756162in}}%
\pgfpathlineto{\pgfqpoint{0.909700in}{1.777771in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{1.794582in}}%
\pgfpathlineto{\pgfqpoint{0.947042in}{1.807149in}}%
\pgfpathlineto{\pgfqpoint{0.964016in}{1.816538in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{1.823368in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{1.827520in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{1.829547in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{1.829336in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.826674in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.813648in}}%
\pgfpathlineto{\pgfqpoint{1.132903in}{1.803575in}}%
\pgfpathlineto{\pgfqpoint{1.158363in}{1.791477in}}%
\pgfpathlineto{\pgfqpoint{1.182975in}{1.777367in}}%
\pgfpathlineto{\pgfqpoint{1.206738in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{1.229652in}{1.743017in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.722716in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.709632in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.709632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.267482in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.271521in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.284847in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{1.295153in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{1.307924in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.323839in}}%
\pgfpathlineto{\pgfqpoint{0.582110in}{1.343166in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.367029in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.395888in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.431172in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{1.533396in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{1.684526in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{1.722711in}}%
\pgfpathlineto{\pgfqpoint{0.885088in}{1.751731in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{1.774353in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.791327in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{1.814638in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{1.821579in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{1.826061in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{1.828198in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{1.828154in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.825714in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.820725in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.813327in}}%
\pgfpathlineto{\pgfqpoint{1.132903in}{1.803661in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.791583in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{1.777878in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{1.762166in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{1.744410in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{1.724569in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.712647in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.712647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.267487in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.268389in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.271526in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{1.276991in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.284852in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{1.295157in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{1.307928in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.323842in}}%
\pgfpathlineto{\pgfqpoint{0.582110in}{1.343169in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.395889in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.431172in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{1.474428in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{1.533393in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{1.684518in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{1.722702in}}%
\pgfpathlineto{\pgfqpoint{0.885088in}{1.751721in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{1.774343in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.791316in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{1.804657in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{1.814627in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{1.821568in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{1.826049in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{1.828186in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{1.828142in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.825702in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.820714in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.813316in}}%
\pgfpathlineto{\pgfqpoint{1.132903in}{1.803650in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.791573in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{1.777868in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{1.762157in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{1.744401in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{1.724561in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.712638in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.712638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.268415in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.271549in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{1.277010in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.284868in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{1.295169in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{1.307936in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.323846in}}%
\pgfpathlineto{\pgfqpoint{0.582110in}{1.343168in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.367026in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.395878in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.431155in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{1.474406in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{1.533365in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{1.684486in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{1.722673in}}%
\pgfpathlineto{\pgfqpoint{0.885088in}{1.751695in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{1.774320in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.791298in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{1.804644in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{1.814618in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{1.821564in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{1.826050in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{1.828193in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{1.828155in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.825720in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.820737in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{1.132903in}{1.803685in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{1.777915in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{1.762211in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{1.744462in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{1.724631in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.712713in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.712713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.267415in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.268319in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{1.276928in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.284794in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{1.295104in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{1.307880in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.323801in}}%
\pgfpathlineto{\pgfqpoint{0.582110in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.367006in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.395874in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.431167in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{1.474436in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{1.533416in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{1.684573in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{1.722763in}}%
\pgfpathlineto{\pgfqpoint{0.885088in}{1.751784in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{1.774407in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.791380in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{1.804720in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{1.814687in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{1.821625in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{1.828235in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{1.828187in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.825742in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.813344in}}%
\pgfpathlineto{\pgfqpoint{1.132903in}{1.803672in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.791587in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{1.777875in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{1.744390in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{1.724539in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.712611in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.712611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.270747in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.271904in}}%
\pgfpathlineto{\pgfqpoint{0.459051in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{1.280814in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{1.288551in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{1.299058in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{1.312100in}}%
\pgfpathlineto{\pgfqpoint{0.564288in}{1.328366in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{1.348151in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{1.371705in}}%
\pgfpathlineto{\pgfqpoint{0.636425in}{1.400211in}}%
\pgfpathlineto{\pgfqpoint{0.663583in}{1.434050in}}%
\pgfpathlineto{\pgfqpoint{0.694136in}{1.475794in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{1.530861in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{1.712074in}}%
\pgfpathlineto{\pgfqpoint{0.878299in}{1.745722in}}%
\pgfpathlineto{\pgfqpoint{0.900365in}{1.770528in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{1.790144in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.805038in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{1.823603in}}%
\pgfpathlineto{\pgfqpoint{0.988627in}{1.828927in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{1.831879in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{1.832598in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{1.064160in}{1.826937in}}%
\pgfpathlineto{\pgfqpoint{1.089620in}{1.820158in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{1.811103in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{1.799721in}}%
\pgfpathlineto{\pgfqpoint{1.165153in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.770418in}}%
\pgfpathlineto{\pgfqpoint{1.213527in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{1.732059in}}%
\pgfpathlineto{\pgfqpoint{1.258507in}{1.709604in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.703022in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.703022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.270748in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{0.459051in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{1.280814in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{1.288552in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{1.312100in}}%
\pgfpathlineto{\pgfqpoint{0.564288in}{1.328366in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{1.348151in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{0.636425in}{1.400212in}}%
\pgfpathlineto{\pgfqpoint{0.663583in}{1.434050in}}%
\pgfpathlineto{\pgfqpoint{0.694136in}{1.475794in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{1.530861in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{1.712074in}}%
\pgfpathlineto{\pgfqpoint{0.878299in}{1.745722in}}%
\pgfpathlineto{\pgfqpoint{0.900365in}{1.770528in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{1.790144in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.805038in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{1.823603in}}%
\pgfpathlineto{\pgfqpoint{0.988627in}{1.828927in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{1.831879in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{1.832598in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{1.064160in}{1.826937in}}%
\pgfpathlineto{\pgfqpoint{1.089620in}{1.820158in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{1.811103in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{1.799721in}}%
\pgfpathlineto{\pgfqpoint{1.165153in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.770418in}}%
\pgfpathlineto{\pgfqpoint{1.213527in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{1.732059in}}%
\pgfpathlineto{\pgfqpoint{1.258507in}{1.709604in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.703022in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.703022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.266702in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.267536in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.270655in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{1.275871in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{1.283331in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{1.293549in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{1.306272in}}%
\pgfpathlineto{\pgfqpoint{0.558347in}{1.322174in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{1.341519in}}%
\pgfpathlineto{\pgfqpoint{0.604176in}{1.365427in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{1.394345in}}%
\pgfpathlineto{\pgfqpoint{0.657642in}{1.429687in}}%
\pgfpathlineto{\pgfqpoint{0.689892in}{1.474185in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{1.535727in}}%
\pgfpathlineto{\pgfqpoint{0.824832in}{1.675260in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.714977in}}%
\pgfpathlineto{\pgfqpoint{0.879996in}{1.745435in}}%
\pgfpathlineto{\pgfqpoint{0.902062in}{1.768531in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{1.786740in}}%
\pgfpathlineto{\pgfqpoint{0.941101in}{1.800575in}}%
\pgfpathlineto{\pgfqpoint{0.958924in}{1.811101in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{1.818636in}}%
\pgfpathlineto{\pgfqpoint{0.992871in}{1.823758in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.826557in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{1.827187in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{1.821203in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{1.814561in}}%
\pgfpathlineto{\pgfqpoint{1.128659in}{1.805394in}}%
\pgfpathlineto{\pgfqpoint{1.154968in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{1.780844in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{1.765418in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{1.747810in}}%
\pgfpathlineto{\pgfqpoint{1.250869in}{1.728739in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.715543in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.715543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.266703in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.267537in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.270656in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{1.275872in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{1.283332in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{1.293551in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{1.306274in}}%
\pgfpathlineto{\pgfqpoint{0.558347in}{1.322175in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{1.341520in}}%
\pgfpathlineto{\pgfqpoint{0.604176in}{1.365428in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{1.394346in}}%
\pgfpathlineto{\pgfqpoint{0.657642in}{1.429688in}}%
\pgfpathlineto{\pgfqpoint{0.689892in}{1.474186in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{1.535728in}}%
\pgfpathlineto{\pgfqpoint{0.824832in}{1.675260in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.714977in}}%
\pgfpathlineto{\pgfqpoint{0.879996in}{1.745435in}}%
\pgfpathlineto{\pgfqpoint{0.902062in}{1.768531in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{1.786740in}}%
\pgfpathlineto{\pgfqpoint{0.941101in}{1.800575in}}%
\pgfpathlineto{\pgfqpoint{0.958924in}{1.811100in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{1.818636in}}%
\pgfpathlineto{\pgfqpoint{0.992871in}{1.823758in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.826557in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{1.827187in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{1.821203in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{1.814561in}}%
\pgfpathlineto{\pgfqpoint{1.128659in}{1.805394in}}%
\pgfpathlineto{\pgfqpoint{1.154968in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{1.780844in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{1.765418in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{1.747810in}}%
\pgfpathlineto{\pgfqpoint{1.250869in}{1.728739in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.715543in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.715543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.266238in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.267024in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{1.269945in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.275073in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.282468in}}%
\pgfpathlineto{\pgfqpoint{0.515913in}{1.292647in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{0.557498in}{1.321266in}}%
\pgfpathlineto{\pgfqpoint{0.579564in}{1.340644in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.364605in}}%
\pgfpathlineto{\pgfqpoint{0.628787in}{1.393592in}}%
\pgfpathlineto{\pgfqpoint{0.656794in}{1.429008in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{1.473568in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{1.535115in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.670716in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{1.711660in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{1.742223in}}%
\pgfpathlineto{\pgfqpoint{0.900365in}{1.766307in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{1.784603in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.798572in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{1.809274in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{1.817021in}}%
\pgfpathlineto{\pgfqpoint{0.991173in}{1.822393in}}%
\pgfpathlineto{\pgfqpoint{1.008147in}{1.825471in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{1.826414in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{1.825100in}}%
\pgfpathlineto{\pgfqpoint{1.072647in}{1.821225in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{1.814775in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{1.806020in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{1.795229in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{1.782410in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{1.767517in}}%
\pgfpathlineto{\pgfqpoint{1.227106in}{1.750481in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{1.731229in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.717503in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.717503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.294056in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{1.284479in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{1.277804in}}%
\pgfpathlineto{\pgfqpoint{0.452262in}{1.273774in}}%
\pgfpathlineto{\pgfqpoint{0.464143in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.272730in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{1.280848in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{0.574472in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{0.599083in}{1.367099in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{1.405544in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{1.460672in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{1.624753in}}%
\pgfpathlineto{\pgfqpoint{0.826530in}{1.669952in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.706448in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{1.735851in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{1.760369in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.779700in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{1.795570in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{1.823308in}}%
\pgfpathlineto{\pgfqpoint{1.046337in}{1.827182in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{1.828742in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{1.827999in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{1.825003in}}%
\pgfpathlineto{\pgfqpoint{1.121870in}{1.819687in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{1.811985in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.801829in}}%
\pgfpathlineto{\pgfqpoint{1.177883in}{1.789151in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{1.773125in}}%
\pgfpathlineto{\pgfqpoint{1.216922in}{1.754185in}}%
\pgfpathlineto{\pgfqpoint{1.237290in}{1.731225in}}%
\pgfpathlineto{\pgfqpoint{1.257659in}{1.704903in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.695365in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.695365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.297322in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{1.287682in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{1.276447in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{1.274227in}}%
\pgfpathlineto{\pgfqpoint{0.473479in}{1.274316in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{1.276697in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{1.281552in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{1.301099in}}%
\pgfpathlineto{\pgfqpoint{0.550709in}{1.316640in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{1.337284in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{1.364431in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.400660in}}%
\pgfpathlineto{\pgfqpoint{0.664432in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{0.818891in}{1.658417in}}%
\pgfpathlineto{\pgfqpoint{0.852839in}{1.698225in}}%
\pgfpathlineto{\pgfqpoint{0.882542in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{0.909700in}{1.755580in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{0.958924in}{1.793627in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{1.806653in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.816626in}}%
\pgfpathlineto{\pgfqpoint{1.022574in}{1.823730in}}%
\pgfpathlineto{\pgfqpoint{1.042094in}{1.828173in}}%
\pgfpathlineto{\pgfqpoint{1.060765in}{1.830182in}}%
\pgfpathlineto{\pgfqpoint{1.079436in}{1.829933in}}%
\pgfpathlineto{\pgfqpoint{1.097258in}{1.827534in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{1.822977in}}%
\pgfpathlineto{\pgfqpoint{1.133751in}{1.815843in}}%
\pgfpathlineto{\pgfqpoint{1.152422in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{1.794166in}}%
\pgfpathlineto{\pgfqpoint{1.190613in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{1.759864in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{1.737838in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{1.711631in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.695497in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.695497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.274802in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{1.276151in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.279768in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{1.293485in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.303835in}}%
\pgfpathlineto{\pgfqpoint{0.546465in}{1.317150in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{1.352460in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{0.639820in}{1.402481in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{1.434595in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.474523in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{1.524071in}}%
\pgfpathlineto{\pgfqpoint{0.778155in}{1.599134in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{1.733596in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.763244in}}%
\pgfpathlineto{\pgfqpoint{0.912246in}{1.785348in}}%
\pgfpathlineto{\pgfqpoint{0.930917in}{1.802482in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{1.815201in}}%
\pgfpathlineto{\pgfqpoint{0.964016in}{1.824614in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{1.831076in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{1.835163in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.836968in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{1.046337in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{1.069252in}{1.828518in}}%
\pgfpathlineto{\pgfqpoint{1.093864in}{1.820517in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{1.797109in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{1.781872in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{1.216073in}{1.744434in}}%
\pgfpathlineto{\pgfqpoint{1.238988in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{1.696534in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.693484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.274803in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{1.276151in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.279769in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{1.285487in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.303836in}}%
\pgfpathlineto{\pgfqpoint{0.546465in}{1.317150in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{1.333101in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{1.352461in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{0.639820in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{1.434595in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.474523in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{1.524071in}}%
\pgfpathlineto{\pgfqpoint{0.778155in}{1.599134in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{1.733596in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.763244in}}%
\pgfpathlineto{\pgfqpoint{0.912246in}{1.785348in}}%
\pgfpathlineto{\pgfqpoint{0.930917in}{1.802482in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{1.815200in}}%
\pgfpathlineto{\pgfqpoint{0.964016in}{1.824614in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{1.831075in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{1.835163in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.836968in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{1.046337in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{1.069252in}{1.828518in}}%
\pgfpathlineto{\pgfqpoint{1.093864in}{1.820517in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{1.797109in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{1.781872in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{1.216073in}{1.744434in}}%
\pgfpathlineto{\pgfqpoint{1.238988in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{1.696534in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.693484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.330382in}}%
\pgfpathlineto{\pgfqpoint{0.426802in}{1.308286in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.291341in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{0.455657in}{1.271610in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{1.266413in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{1.263859in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{1.263647in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{1.265766in}}%
\pgfpathlineto{\pgfqpoint{0.504880in}{1.270476in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{1.277963in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{1.289877in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{1.306165in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{1.329108in}}%
\pgfpathlineto{\pgfqpoint{0.592294in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{1.416302in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{1.540271in}}%
\pgfpathlineto{\pgfqpoint{0.751846in}{1.588560in}}%
\pgfpathlineto{\pgfqpoint{0.784096in}{1.627674in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{1.661270in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{1.689730in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{1.714238in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{1.735056in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{1.752475in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{1.767230in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{1.779029in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.788454in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{1.795579in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{1.800606in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.803351in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{1.803906in}}%
\pgfpathlineto{\pgfqpoint{1.133751in}{1.802280in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{1.798371in}}%
\pgfpathlineto{\pgfqpoint{1.190613in}{1.792089in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{1.783357in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.771765in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.766407in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.766407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{1.352751in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.321328in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{1.311261in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{1.304035in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{1.299722in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.297678in}}%
\pgfpathlineto{\pgfqpoint{0.526097in}{1.297792in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{1.300170in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{1.305098in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{1.312838in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.323614in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{1.357621in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.381754in}}%
\pgfpathlineto{\pgfqpoint{0.668675in}{1.413295in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{1.454134in}}%
\pgfpathlineto{\pgfqpoint{0.734023in}{1.509942in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.715017in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{1.755157in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{1.785970in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.810332in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{1.829660in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.844414in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.855143in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{1.862763in}}%
\pgfpathlineto{\pgfqpoint{1.035305in}{1.867520in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{1.869687in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{1.869555in}}%
\pgfpathlineto{\pgfqpoint{1.079436in}{1.867227in}}%
\pgfpathlineto{\pgfqpoint{1.093864in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{1.108291in}{1.855686in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{1.137995in}{1.833729in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{1.798789in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{1.774676in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{1.745288in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{1.669797in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{1.622636in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.613883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.375237in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{1.352742in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{1.335275in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{1.321320in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{1.311254in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{1.304028in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{1.299716in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.297672in}}%
\pgfpathlineto{\pgfqpoint{0.526097in}{1.297788in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{1.300166in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{1.305095in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{1.312835in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.323612in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{1.357621in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{1.381755in}}%
\pgfpathlineto{\pgfqpoint{0.668675in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{1.454137in}}%
\pgfpathlineto{\pgfqpoint{0.734023in}{1.509946in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.715025in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{1.755164in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{1.785978in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.810340in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{1.829667in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.855150in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{1.862769in}}%
\pgfpathlineto{\pgfqpoint{1.035305in}{1.867526in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{1.869693in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{1.079436in}{1.867233in}}%
\pgfpathlineto{\pgfqpoint{1.093864in}{1.862633in}}%
\pgfpathlineto{\pgfqpoint{1.108291in}{1.855691in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{1.846338in}}%
\pgfpathlineto{\pgfqpoint{1.137995in}{1.833733in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{1.818277in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{1.798791in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{1.774678in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{1.745289in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{1.669796in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.613881in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.613881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.313635in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{1.300449in}}%
\pgfpathlineto{\pgfqpoint{0.444624in}{1.290990in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{1.280733in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{1.279113in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{1.287929in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{1.295836in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{1.307301in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.322894in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.343072in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{1.369183in}}%
\pgfpathlineto{\pgfqpoint{0.638971in}{1.403935in}}%
\pgfpathlineto{\pgfqpoint{0.672919in}{1.452733in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{1.616827in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{1.654870in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{0.865569in}{1.710234in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{1.731338in}}%
\pgfpathlineto{\pgfqpoint{0.912246in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{1.763421in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.775447in}}%
\pgfpathlineto{\pgfqpoint{0.981838in}{1.785389in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.793294in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{1.799635in}}%
\pgfpathlineto{\pgfqpoint{1.064160in}{1.804403in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{1.807732in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{1.809730in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{1.810530in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.810576in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.810576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{0.426802in}{1.401498in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.357252in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{1.323006in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{1.299069in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{1.281222in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{1.269556in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.490452in}{1.257352in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.255391in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.263462in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{1.271903in}}%
\pgfpathlineto{\pgfqpoint{0.549860in}{1.285272in}}%
\pgfpathlineto{\pgfqpoint{0.565985in}{1.304431in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{1.333428in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.507710in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{1.553310in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.591699in}}%
\pgfpathlineto{\pgfqpoint{0.795128in}{1.625432in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{1.654835in}}%
\pgfpathlineto{\pgfqpoint{0.852839in}{1.681051in}}%
\pgfpathlineto{\pgfqpoint{0.881694in}{1.704276in}}%
\pgfpathlineto{\pgfqpoint{0.911397in}{1.725301in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{1.744156in}}%
\pgfpathlineto{\pgfqpoint{0.973351in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{1.789472in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{1.801503in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{1.821731in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{1.829941in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.836211in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.836211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{0.426802in}{1.401498in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{1.357251in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{1.323005in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{1.299069in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{1.281222in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{1.269556in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.490452in}{1.257352in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{1.255391in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.263462in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{1.271903in}}%
\pgfpathlineto{\pgfqpoint{0.549860in}{1.285272in}}%
\pgfpathlineto{\pgfqpoint{0.565985in}{1.304431in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{1.333428in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.507710in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{1.553310in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{1.591699in}}%
\pgfpathlineto{\pgfqpoint{0.795128in}{1.625432in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{1.654835in}}%
\pgfpathlineto{\pgfqpoint{0.852839in}{1.681051in}}%
\pgfpathlineto{\pgfqpoint{0.881694in}{1.704276in}}%
\pgfpathlineto{\pgfqpoint{0.911397in}{1.725301in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{1.744156in}}%
\pgfpathlineto{\pgfqpoint{0.973351in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{1.789472in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{1.801503in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{1.821731in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{1.829941in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.836211in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.836211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.286106in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{1.287902in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.290917in}}%
\pgfpathlineto{\pgfqpoint{0.532886in}{1.295209in}}%
\pgfpathlineto{\pgfqpoint{0.550709in}{1.300704in}}%
\pgfpathlineto{\pgfqpoint{0.565985in}{1.307633in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{1.316688in}}%
\pgfpathlineto{\pgfqpoint{0.593991in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.607570in}{1.342301in}}%
\pgfpathlineto{\pgfqpoint{0.621149in}{1.359904in}}%
\pgfpathlineto{\pgfqpoint{0.636425in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{1.416704in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{1.543112in}}%
\pgfpathlineto{\pgfqpoint{0.744208in}{1.583661in}}%
\pgfpathlineto{\pgfqpoint{0.766273in}{1.616855in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{1.644756in}}%
\pgfpathlineto{\pgfqpoint{0.808707in}{1.669009in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.689993in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{1.708768in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{1.725418in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{1.740538in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{1.754034in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{1.765882in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{1.018331in}{1.785659in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{1.793740in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{1.800714in}}%
\pgfpathlineto{\pgfqpoint{1.152422in}{1.806538in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{1.811251in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.813722in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.813722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.331595in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{1.318698in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{0.452262in}{1.301726in}}%
\pgfpathlineto{\pgfqpoint{0.464143in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{1.294516in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{1.294258in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{1.296250in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{1.300668in}}%
\pgfpathlineto{\pgfqpoint{0.532886in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{0.549860in}{1.317879in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{1.331755in}}%
\pgfpathlineto{\pgfqpoint{0.589748in}{1.350402in}}%
\pgfpathlineto{\pgfqpoint{0.613511in}{1.374349in}}%
\pgfpathlineto{\pgfqpoint{0.640669in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{0.672919in}{1.444699in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{1.499684in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{1.700522in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{1.740569in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.771260in}}%
\pgfpathlineto{\pgfqpoint{0.952134in}{1.795220in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.813874in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.828366in}}%
\pgfpathlineto{\pgfqpoint{1.015785in}{1.839081in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{1.066706in}{1.853464in}}%
\pgfpathlineto{\pgfqpoint{1.081982in}{1.853470in}}%
\pgfpathlineto{\pgfqpoint{1.097258in}{1.851264in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{1.846716in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{1.142238in}{1.830658in}}%
\pgfpathlineto{\pgfqpoint{1.157514in}{1.818417in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{1.803277in}}%
\pgfpathlineto{\pgfqpoint{1.188916in}{1.783985in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{1.732954in}}%
\pgfpathlineto{\pgfqpoint{1.238988in}{1.700386in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.661183in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.642742in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.642742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.489050in}}%
\pgfpathlineto{\pgfqpoint{0.424255in}{1.419237in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{1.367772in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{1.329767in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{1.301926in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{1.281928in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{1.268081in}}%
\pgfpathlineto{\pgfqpoint{0.469235in}{1.259907in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.254906in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{1.252529in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{1.252334in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{1.254275in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{1.259177in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{1.267788in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{1.281517in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.302053in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{1.334602in}}%
\pgfpathlineto{\pgfqpoint{0.618603in}{1.403315in}}%
\pgfpathlineto{\pgfqpoint{0.669524in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.706866in}{1.526734in}}%
\pgfpathlineto{\pgfqpoint{0.740813in}{1.568494in}}%
\pgfpathlineto{\pgfqpoint{0.773063in}{1.604751in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{1.637658in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{1.666537in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{1.692390in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{0.930917in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{1.752938in}}%
\pgfpathlineto{\pgfqpoint{0.993719in}{1.767847in}}%
\pgfpathlineto{\pgfqpoint{1.025121in}{1.780304in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{1.790412in}}%
\pgfpathlineto{\pgfqpoint{1.088771in}{1.798445in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{1.804189in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{1.807790in}}%
\pgfpathlineto{\pgfqpoint{1.187218in}{1.809144in}}%
\pgfpathlineto{\pgfqpoint{1.221165in}{1.808271in}}%
\pgfpathlineto{\pgfqpoint{1.255113in}{1.805171in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.803935in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.803935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.489052in}}%
\pgfpathlineto{\pgfqpoint{0.424255in}{1.419239in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{1.367774in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{1.301928in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{1.281929in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{1.268082in}}%
\pgfpathlineto{\pgfqpoint{0.469235in}{1.259908in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.254907in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{1.252530in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{1.254276in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{1.259178in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{1.267789in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{1.281518in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.302053in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{1.334602in}}%
\pgfpathlineto{\pgfqpoint{0.618603in}{1.403316in}}%
\pgfpathlineto{\pgfqpoint{0.669524in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.706866in}{1.526734in}}%
\pgfpathlineto{\pgfqpoint{0.740813in}{1.568494in}}%
\pgfpathlineto{\pgfqpoint{0.773063in}{1.604751in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{1.637658in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{1.666537in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{1.692390in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{1.715327in}}%
\pgfpathlineto{\pgfqpoint{0.930917in}{1.735470in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{1.752938in}}%
\pgfpathlineto{\pgfqpoint{0.993719in}{1.767846in}}%
\pgfpathlineto{\pgfqpoint{1.025121in}{1.780304in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{1.790412in}}%
\pgfpathlineto{\pgfqpoint{1.088771in}{1.798445in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{1.804189in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{1.807790in}}%
\pgfpathlineto{\pgfqpoint{1.187218in}{1.809144in}}%
\pgfpathlineto{\pgfqpoint{1.221165in}{1.808271in}}%
\pgfpathlineto{\pgfqpoint{1.255113in}{1.805170in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.803935in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.803935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{1.487897in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{1.424766in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{1.372720in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{1.333194in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{1.303597in}}%
\pgfpathlineto{\pgfqpoint{0.476025in}{1.280236in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{1.263723in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{1.252495in}}%
\pgfpathlineto{\pgfqpoint{0.504880in}{1.244704in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{1.240361in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{1.238437in}}%
\pgfpathlineto{\pgfqpoint{0.530340in}{1.238733in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{0.549860in}{1.246900in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{1.267627in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{1.285620in}}%
\pgfpathlineto{\pgfqpoint{0.604176in}{1.310642in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{1.344905in}}%
\pgfpathlineto{\pgfqpoint{0.651702in}{1.395409in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{1.611098in}}%
\pgfpathlineto{\pgfqpoint{0.790885in}{1.654029in}}%
\pgfpathlineto{\pgfqpoint{0.815497in}{1.689946in}}%
\pgfpathlineto{\pgfqpoint{0.837562in}{1.718388in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.742265in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{1.761960in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{1.778531in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.791561in}}%
\pgfpathlineto{\pgfqpoint{0.938555in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.809695in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{1.815084in}}%
\pgfpathlineto{\pgfqpoint{0.997963in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{1.018331in}{1.819331in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{1.818134in}}%
\pgfpathlineto{\pgfqpoint{1.064160in}{1.814480in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{1.807954in}}%
\pgfpathlineto{\pgfqpoint{1.116778in}{1.799245in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{1.786925in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{1.769900in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{1.743120in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.727606in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.727606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{0.374226in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306840in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{1.209246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840533in,y=1.917826in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{1.209246in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983989in}{1.209246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983989in,y=1.167580in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430215in}{1.209246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430215in,y=1.167580in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539993in}{1.422864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327804in, y=1.393929in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.47}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539993in}{1.674484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327804in, y=1.645549in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.48}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539993in}{1.926104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327804in, y=1.897169in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.49}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.719748in}}%
\pgfpathlineto{\pgfqpoint{1.646036in}{1.702127in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{1.684364in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{1.666188in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{1.836140in}{1.628897in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{1.609953in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{1.590364in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{1.570288in}}%
\pgfpathlineto{\pgfqpoint{1.954955in}{1.549976in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{1.528947in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{1.484294in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{1.436260in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{1.410108in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{1.382482in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{1.353508in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.319357in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.235798in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.105945in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.236192in}}%
\pgfpathlineto{\pgfqpoint{2.114507in}{1.268519in}}%
\pgfpathlineto{\pgfqpoint{2.120447in}{1.291699in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{1.306686in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.316541in}}%
\pgfpathlineto{\pgfqpoint{2.138270in}{1.322664in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{1.325742in}}%
\pgfpathlineto{\pgfqpoint{2.149302in}{1.326185in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{1.324622in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{1.320921in}}%
\pgfpathlineto{\pgfqpoint{2.165427in}{1.313466in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{1.301654in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{1.286528in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{1.263864in}}%
\pgfpathlineto{\pgfqpoint{2.185796in}{1.234245in}}%
\pgfpathlineto{\pgfqpoint{2.188884in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.199284in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{1.293009in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{1.333157in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.369268in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{1.460650in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{1.487088in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{1.512021in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{1.536640in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{1.559852in}}%
\pgfpathlineto{\pgfqpoint{2.355532in}{1.582616in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{1.605500in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{1.628224in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.639749in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.639749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.721793in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{1.703922in}}%
\pgfpathlineto{\pgfqpoint{1.701200in}{1.685723in}}%
\pgfpathlineto{\pgfqpoint{1.751272in}{1.667147in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{1.648464in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{1.629184in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{1.609475in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{1.589597in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{1.954955in}{1.548764in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.505900in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{1.482797in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{1.459495in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{1.434897in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{1.408939in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{1.381611in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{1.353053in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.319530in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.238161in}}%
\pgfpathlineto{\pgfqpoint{2.095216in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.105734in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.238156in}}%
\pgfpathlineto{\pgfqpoint{2.114507in}{1.269645in}}%
\pgfpathlineto{\pgfqpoint{2.120447in}{1.292289in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{1.306959in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.316618in}}%
\pgfpathlineto{\pgfqpoint{2.138270in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{2.150151in}{1.325961in}}%
\pgfpathlineto{\pgfqpoint{2.155243in}{1.324088in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{1.320080in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{1.312232in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.299914in}}%
\pgfpathlineto{\pgfqpoint{2.177309in}{1.284138in}}%
\pgfpathlineto{\pgfqpoint{2.182401in}{1.260293in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{1.228447in}}%
\pgfpathlineto{\pgfqpoint{2.189098in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.199085in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.250333in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{1.293818in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{1.333090in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.368597in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{1.401075in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{1.431126in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{1.459195in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{1.510587in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{2.357229in}{1.583291in}}%
\pgfpathlineto{\pgfqpoint{2.384387in}{1.606316in}}%
\pgfpathlineto{\pgfqpoint{2.414939in}{1.629270in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.639807in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.639807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{1.705558in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{1.687688in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{1.669474in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.631940in}}%
\pgfpathlineto{\pgfqpoint{1.867541in}{1.612703in}}%
\pgfpathlineto{\pgfqpoint{1.898942in}{1.592805in}}%
\pgfpathlineto{\pgfqpoint{1.926948in}{1.572397in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{1.551723in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.530276in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{1.508191in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{1.485712in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{1.461806in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{1.379693in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{1.314560in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{1.272732in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{1.226516in}}%
\pgfpathlineto{\pgfqpoint{2.088198in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.098311in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{1.240363in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{1.275912in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.320768in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{1.341898in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{1.349276in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.349126in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{1.346941in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{1.342541in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{1.335543in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{1.325243in}}%
\pgfpathlineto{\pgfqpoint{2.182401in}{1.310334in}}%
\pgfpathlineto{\pgfqpoint{2.187493in}{1.291925in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.196829in}{1.227285in}}%
\pgfpathlineto{\pgfqpoint{2.198853in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.208404in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{1.299459in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.339929in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{1.376127in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{1.406522in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{2.265572in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{1.488032in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{1.513645in}}%
\pgfpathlineto{\pgfqpoint{2.315644in}{1.537798in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{1.561591in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{1.584862in}}%
\pgfpathlineto{\pgfqpoint{2.386933in}{1.607527in}}%
\pgfpathlineto{\pgfqpoint{2.416636in}{1.630162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.639671in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.639671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.600039in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{1.640512in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.662407in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{1.677628in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.695190in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{1.699331in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{1.701030in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.700491in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.692704in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.685313in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{1.674914in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{1.661112in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.643592in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.621076in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.590751in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{1.548147in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{1.445810in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{1.417925in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{1.372102in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{1.364309in}}%
\pgfpathlineto{\pgfqpoint{2.088198in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{1.355555in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{1.353853in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{2.182401in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.358942in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.364271in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.371173in}}%
\pgfpathlineto{\pgfqpoint{2.256236in}{1.379683in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{1.390202in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{1.402792in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{1.418537in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{1.436735in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{2.336012in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{2.348742in}{1.518263in}}%
\pgfpathlineto{\pgfqpoint{2.361472in}{1.557372in}}%
\pgfpathlineto{\pgfqpoint{2.374203in}{1.604334in}}%
\pgfpathlineto{\pgfqpoint{2.386933in}{1.660582in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{1.727801in}}%
\pgfpathlineto{\pgfqpoint{2.412393in}{1.807962in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{1.903370in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.946390in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.946390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.600040in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{1.640513in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.688081in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.695191in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{1.699332in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{1.701032in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.700492in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{1.697746in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.692705in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.685315in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{1.674915in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{1.661114in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.643593in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.621077in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.590752in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{1.548148in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{1.445810in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{1.417925in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.397998in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{1.372102in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{1.364309in}}%
\pgfpathlineto{\pgfqpoint{2.088198in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{1.355555in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{1.353853in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{2.182401in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.358942in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.364271in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.371173in}}%
\pgfpathlineto{\pgfqpoint{2.256236in}{1.379683in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{1.390202in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{1.402792in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{1.418537in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{1.436735in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{2.336012in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{2.348742in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{2.361472in}{1.557373in}}%
\pgfpathlineto{\pgfqpoint{2.374203in}{1.604334in}}%
\pgfpathlineto{\pgfqpoint{2.386933in}{1.660583in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{1.727802in}}%
\pgfpathlineto{\pgfqpoint{2.412393in}{1.807963in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{1.903371in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.946391in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.946391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.599906in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{1.640390in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.662299in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{1.677532in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.687994in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.695112in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{1.699258in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{1.700959in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.700419in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{1.697671in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.692625in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{1.661007in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.620951in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{1.445808in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{1.417975in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.398091in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.383297in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{1.372259in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{1.364487in}}%
\pgfpathlineto{\pgfqpoint{2.088198in}{1.359132in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{1.354059in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{1.353958in}}%
\pgfpathlineto{\pgfqpoint{2.182401in}{1.355659in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.359133in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.364446in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{2.256236in}{1.379815in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{1.390308in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{1.402867in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{1.436739in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{1.458868in}}%
\pgfpathlineto{\pgfqpoint{2.336012in}{1.485711in}}%
\pgfpathlineto{\pgfqpoint{2.348742in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{2.361472in}{1.557234in}}%
\pgfpathlineto{\pgfqpoint{2.374203in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.386933in}{1.660454in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{1.727740in}}%
\pgfpathlineto{\pgfqpoint{2.412393in}{1.808038in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{1.903684in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.946836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.599541in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{1.640051in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.661994in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{1.677261in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.687750in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.694889in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{1.699048in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{1.700756in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.700216in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{1.697462in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.684987in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{1.674556in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{1.660718in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.643161in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{1.546397in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{1.448187in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{1.400053in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{1.385012in}}%
\pgfpathlineto{\pgfqpoint{2.057645in}{1.373718in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{1.365697in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.354667in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.354360in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.355798in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{1.359069in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{1.364034in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.370905in}}%
\pgfpathlineto{\pgfqpoint{2.255387in}{1.379596in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.389866in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{1.402173in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{1.435408in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{1.457149in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{1.515485in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{1.554006in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{1.596989in}}%
\pgfpathlineto{\pgfqpoint{2.384387in}{1.647967in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.708329in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.948162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{1.640067in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.662025in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{1.677302in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.694943in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{1.699106in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{1.700817in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.700278in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{1.697523in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{1.674608in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{1.660763in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.620641in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.590293in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{1.546380in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{1.448109in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{1.420068in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{1.399943in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{2.057645in}{1.373587in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{1.359964in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{1.356367in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.354518in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.354210in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{1.358918in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.370757in}}%
\pgfpathlineto{\pgfqpoint{2.255387in}{1.379450in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.389723in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{1.402033in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{1.435280in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{1.457028in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{1.483436in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{1.515385in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{1.553920in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{2.384387in}{1.647916in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.708301in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.877231in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.948228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.599604in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{1.640160in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.662131in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.695072in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{1.700954in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.700418in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{1.697665in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.692605in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.685186in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{1.674749in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{1.660901in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.643330in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.620766in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.590407in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{1.546475in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{1.448153in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{1.420095in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{1.399956in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{1.384892in}}%
\pgfpathlineto{\pgfqpoint{2.057645in}{1.373578in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{1.359940in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{1.356338in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.354485in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.354175in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.355610in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{1.358879in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{1.363842in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{2.255387in}{1.379404in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.389675in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{1.401984in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{1.417395in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{1.435227in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{1.456975in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{1.483381in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{1.515330in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{1.553865in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{1.596863in}}%
\pgfpathlineto{\pgfqpoint{2.384387in}{1.647862in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.708248in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{1.785217in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.877185in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.948186in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.948186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.599223in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{1.639694in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.687332in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.694456in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{1.698604in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{1.696992in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.691928in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.684510in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{1.674077in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{1.660240in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.642687in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.589835in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{1.545977in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{1.447859in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{1.419872in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{1.399791in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{1.384775in}}%
\pgfpathlineto{\pgfqpoint{2.057645in}{1.373504in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{1.365503in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{1.359928in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{1.356349in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.354212in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{1.358772in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.363646in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.370407in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.378970in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.389099in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{1.401242in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.416453in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{1.455533in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{1.481614in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{1.513172in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{1.551243in}}%
\pgfpathlineto{\pgfqpoint{2.371656in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{2.383538in}{1.644118in}}%
\pgfpathlineto{\pgfqpoint{2.395420in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{2.408150in}{1.779853in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{1.870743in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.948395in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.948395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.599052in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{1.639597in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.661587in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{1.676898in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.687425in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.694591in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{1.698768in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{1.700486in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.699945in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{1.697182in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.692106in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.684667in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{1.674204in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{1.660330in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.642739in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.620167in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.589829in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{1.545996in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{1.449364in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{1.421363in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{1.386147in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.374785in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{1.366687in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{2.100928in}{1.357327in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{1.355033in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.356392in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{1.359543in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.364358in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.371044in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.379517in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.389545in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{1.401574in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.416652in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{1.455437in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{1.481356in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{1.512757in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{1.547935in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{1.589814in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{1.639587in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{1.698661in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.768698in}}%
\pgfpathlineto{\pgfqpoint{2.418334in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.949890in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.949890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.598509in}}%
\pgfpathlineto{\pgfqpoint{1.629062in}{1.639800in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{1.661751in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{1.677005in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{1.687459in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{1.694536in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{1.700211in}}%
\pgfpathlineto{\pgfqpoint{1.763153in}{1.699542in}}%
\pgfpathlineto{\pgfqpoint{1.777581in}{1.696635in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{1.691402in}}%
\pgfpathlineto{\pgfqpoint{1.806436in}{1.683796in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{1.673152in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{1.659090in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.641314in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{1.617465in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{1.586859in}}%
\pgfpathlineto{\pgfqpoint{1.926100in}{1.541562in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.452935in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{1.423624in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{1.402454in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.387338in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{1.367755in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.361998in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{1.358231in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.356219in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.355800in}}%
\pgfpathlineto{\pgfqpoint{2.177309in}{1.357078in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.365028in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.371641in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.389953in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{1.401869in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.416813in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{1.434135in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{1.455302in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{1.481061in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{1.512308in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{1.589171in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{1.698189in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.768613in}}%
\pgfpathlineto{\pgfqpoint{2.418334in}{1.852318in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.951808in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.951808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.598546in}}%
\pgfpathlineto{\pgfqpoint{1.629062in}{1.639842in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{1.661795in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{1.677051in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{1.687506in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{1.694584in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{1.698660in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{1.700260in}}%
\pgfpathlineto{\pgfqpoint{1.763153in}{1.699592in}}%
\pgfpathlineto{\pgfqpoint{1.777581in}{1.696685in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{1.691452in}}%
\pgfpathlineto{\pgfqpoint{1.806436in}{1.683845in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{1.673200in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{1.659137in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.641360in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{1.617509in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{1.586900in}}%
\pgfpathlineto{\pgfqpoint{1.926100in}{1.541599in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.452963in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{1.402476in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.387357in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{1.375941in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{1.367772in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.362014in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{1.358246in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.355814in}}%
\pgfpathlineto{\pgfqpoint{2.177309in}{1.357091in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{1.360280in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.365041in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.371655in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.380039in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.389967in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{1.401883in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.416828in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{1.434151in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{1.455318in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{1.481079in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{1.547385in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{1.589193in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{1.638982in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{1.698217in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.768644in}}%
\pgfpathlineto{\pgfqpoint{2.418334in}{1.852353in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.951849in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.951849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.597479in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{1.639547in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{1.661501in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{1.676741in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{1.687157in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{1.694170in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{1.698159in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{1.699648in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{1.698850in}}%
\pgfpathlineto{\pgfqpoint{1.778430in}{1.695789in}}%
\pgfpathlineto{\pgfqpoint{1.792857in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{1.807285in}{1.682585in}}%
\pgfpathlineto{\pgfqpoint{1.822561in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{1.838686in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{1.856508in}{1.638486in}}%
\pgfpathlineto{\pgfqpoint{1.876028in}{1.614297in}}%
\pgfpathlineto{\pgfqpoint{1.898942in}{1.582197in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{1.531462in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{1.458894in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{1.406629in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{1.390390in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{1.378702in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{1.369823in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.363624in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{1.359805in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.357725in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.357255in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{1.358438in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{1.361472in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.366287in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.372766in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.380985in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{1.402427in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.417120in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{1.434175in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{1.455049in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{1.480502in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.509195in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{1.543568in}}%
\pgfpathlineto{\pgfqpoint{2.369959in}{1.584694in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{1.633859in}}%
\pgfpathlineto{\pgfqpoint{2.393722in}{1.692621in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.762865in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{1.846896in}}%
\pgfpathlineto{\pgfqpoint{2.429367in}{1.947545in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.955458in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.955458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.645374in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{1.637929in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{1.629523in}}%
\pgfpathlineto{\pgfqpoint{1.784370in}{1.620111in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{1.609738in}}%
\pgfpathlineto{\pgfqpoint{1.876028in}{1.598578in}}%
\pgfpathlineto{\pgfqpoint{1.913370in}{1.586508in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{1.573503in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{1.559858in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{1.529554in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{1.512606in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{1.494919in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.475872in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{1.455526in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{1.432554in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{1.408138in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.380425in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{1.351249in}}%
\pgfpathlineto{\pgfqpoint{2.155243in}{1.318012in}}%
\pgfpathlineto{\pgfqpoint{2.163730in}{1.279527in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{1.233899in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.212142in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{1.261805in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{1.313184in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.360774in}}%
\pgfpathlineto{\pgfqpoint{2.249447in}{1.401991in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.441137in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.478319in}}%
\pgfpathlineto{\pgfqpoint{2.292729in}{1.513749in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{1.581630in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{1.615435in}}%
\pgfpathlineto{\pgfqpoint{2.379295in}{1.649007in}}%
\pgfpathlineto{\pgfqpoint{2.408150in}{1.683323in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.707522in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.707522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.618724in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{1.628590in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{1.635479in}}%
\pgfpathlineto{\pgfqpoint{1.714779in}{1.639607in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{1.641224in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{1.640577in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{1.637829in}}%
\pgfpathlineto{\pgfqpoint{1.849719in}{1.633006in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.626365in}}%
\pgfpathlineto{\pgfqpoint{1.904034in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{1.607514in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{1.595433in}}%
\pgfpathlineto{\pgfqpoint{1.972777in}{1.581699in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{1.566435in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{1.548937in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.529969in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{1.485738in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{1.460194in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.431421in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{1.398719in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{1.364249in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{1.324861in}}%
\pgfpathlineto{\pgfqpoint{2.124691in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{1.230578in}}%
\pgfpathlineto{\pgfqpoint{2.134966in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.171618in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.247968in}}%
\pgfpathlineto{\pgfqpoint{2.187493in}{1.289730in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.328540in}}%
\pgfpathlineto{\pgfqpoint{2.209559in}{1.364518in}}%
\pgfpathlineto{\pgfqpoint{2.222289in}{1.396128in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{1.427950in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.458122in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{1.488293in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{1.519525in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{1.551610in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.586357in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{1.625189in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.660770in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.660770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.594817in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{1.639266in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{1.661244in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{1.675934in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{1.693023in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{1.697001in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{1.698419in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{1.779278in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{1.688596in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.680516in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{1.669333in}}%
\pgfpathlineto{\pgfqpoint{1.839534in}{1.654699in}}%
\pgfpathlineto{\pgfqpoint{1.857357in}{1.635383in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.609773in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{1.574928in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{1.511295in}}%
\pgfpathlineto{\pgfqpoint{1.978718in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{1.430926in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{1.409889in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{1.393980in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{1.373285in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.367220in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.361297in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{1.360839in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.362072in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.222289in}{1.369821in}}%
\pgfpathlineto{\pgfqpoint{2.240111in}{1.376169in}}%
\pgfpathlineto{\pgfqpoint{2.256236in}{1.384216in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{1.394396in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{1.406040in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{1.420686in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.437731in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{1.458667in}}%
\pgfpathlineto{\pgfqpoint{2.336012in}{1.482441in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{1.511138in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{2.371656in}{1.587534in}}%
\pgfpathlineto{\pgfqpoint{2.383538in}{1.638004in}}%
\pgfpathlineto{\pgfqpoint{2.395420in}{1.699098in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.767484in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{1.849671in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{1.948914in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.965952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.594817in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{1.639266in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{1.661244in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{1.675934in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{1.693023in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{1.697001in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{1.698419in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{1.779278in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{1.688596in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.680516in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{1.669333in}}%
\pgfpathlineto{\pgfqpoint{1.839534in}{1.654700in}}%
\pgfpathlineto{\pgfqpoint{1.857357in}{1.635383in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.609774in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{1.574928in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{1.511296in}}%
\pgfpathlineto{\pgfqpoint{1.978718in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{1.430926in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{1.409889in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{1.393980in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{1.373285in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.367220in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.361297in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{1.360839in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.362072in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.222289in}{1.369821in}}%
\pgfpathlineto{\pgfqpoint{2.240111in}{1.376169in}}%
\pgfpathlineto{\pgfqpoint{2.256236in}{1.384216in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{1.394396in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{1.406040in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{1.420686in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.437731in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{1.458667in}}%
\pgfpathlineto{\pgfqpoint{2.336012in}{1.482441in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{1.511138in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{2.371656in}{1.587534in}}%
\pgfpathlineto{\pgfqpoint{2.383538in}{1.638004in}}%
\pgfpathlineto{\pgfqpoint{2.395420in}{1.699098in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.767484in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{1.948914in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.965952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.617308in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{1.626821in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{1.633457in}}%
\pgfpathlineto{\pgfqpoint{1.715627in}{1.637489in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.639005in}}%
\pgfpathlineto{\pgfqpoint{1.789462in}{1.638232in}}%
\pgfpathlineto{\pgfqpoint{1.822561in}{1.635312in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{1.881120in}{1.623744in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{1.615227in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{1.604911in}}%
\pgfpathlineto{\pgfqpoint{1.954955in}{1.592853in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{1.579130in}}%
\pgfpathlineto{\pgfqpoint{1.995692in}{1.563847in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{1.547146in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{1.528192in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.485158in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{1.459531in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{1.430485in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{1.365076in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.277796in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.227426in}}%
\pgfpathlineto{\pgfqpoint{2.135333in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.171145in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.247229in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{1.290308in}}%
\pgfpathlineto{\pgfqpoint{2.196829in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{1.363901in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.396013in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.426414in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{1.456793in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{1.486914in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{1.516780in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{1.547495in}}%
\pgfpathlineto{\pgfqpoint{2.349591in}{1.580768in}}%
\pgfpathlineto{\pgfqpoint{2.386084in}{1.617090in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.657778in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.657778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.663217in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{1.657550in}}%
\pgfpathlineto{\pgfqpoint{1.724114in}{1.651106in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{1.643963in}}%
\pgfpathlineto{\pgfqpoint{1.810679in}{1.635917in}}%
\pgfpathlineto{\pgfqpoint{1.842929in}{1.627068in}}%
\pgfpathlineto{\pgfqpoint{1.870087in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{1.893850in}{1.606675in}}%
\pgfpathlineto{\pgfqpoint{1.915067in}{1.594668in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{1.567151in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{1.550511in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{1.484357in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{1.453878in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{1.418005in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{1.371425in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{1.302365in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{1.235282in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{1.209919in}}%
\pgfpathlineto{\pgfqpoint{2.114219in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.144906in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{1.232829in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{1.270255in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.433620in}}%
\pgfpathlineto{\pgfqpoint{2.235868in}{1.472833in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.503783in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{2.279150in}{1.550843in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.569470in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{1.585574in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{1.599393in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.611695in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{1.622449in}}%
\pgfpathlineto{\pgfqpoint{2.389479in}{1.632032in}}%
\pgfpathlineto{\pgfqpoint{2.415788in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.644460in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.644460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{1.633338in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.637307in}}%
\pgfpathlineto{\pgfqpoint{1.754667in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{1.790311in}{1.637942in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.630035in}}%
\pgfpathlineto{\pgfqpoint{1.881968in}{1.623322in}}%
\pgfpathlineto{\pgfqpoint{1.908278in}{1.614763in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{1.604401in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{1.592292in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{1.578510in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.563157in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{1.546371in}}%
\pgfpathlineto{\pgfqpoint{2.031336in}{1.527309in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{1.506898in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{1.483964in}}%
\pgfpathlineto{\pgfqpoint{2.074619in}{1.458100in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.400288in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{1.365567in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.278333in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.227945in}}%
\pgfpathlineto{\pgfqpoint{2.135382in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.171083in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{2.196829in}{1.330411in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.396466in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.426815in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{1.457133in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{1.485959in}}%
\pgfpathlineto{\pgfqpoint{2.292729in}{1.515885in}}%
\pgfpathlineto{\pgfqpoint{2.318190in}{1.546618in}}%
\pgfpathlineto{\pgfqpoint{2.348742in}{1.579867in}}%
\pgfpathlineto{\pgfqpoint{2.385235in}{1.616124in}}%
\pgfpathlineto{\pgfqpoint{2.429367in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.657453in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.657453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.616852in}}%
\pgfpathlineto{\pgfqpoint{1.631608in}{1.626765in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{1.633771in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{1.638065in}}%
\pgfpathlineto{\pgfqpoint{1.759759in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{1.639370in}}%
\pgfpathlineto{\pgfqpoint{1.830199in}{1.636714in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{1.632072in}}%
\pgfpathlineto{\pgfqpoint{1.890455in}{1.625629in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{1.617311in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{1.607149in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.595653in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{1.582610in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{1.550723in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{1.532609in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{1.512141in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{1.490371in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{2.111961in}{1.407315in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{1.374482in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{1.337071in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{1.241808in}}%
\pgfpathlineto{\pgfqpoint{2.152336in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.187656in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.250361in}}%
\pgfpathlineto{\pgfqpoint{2.203618in}{1.293006in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.365970in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{1.397830in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{1.427990in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.458121in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{1.486763in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{1.516485in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{1.579080in}}%
\pgfpathlineto{\pgfqpoint{2.400512in}{1.614256in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.641658in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.641658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.657035in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.653893in}}%
\pgfpathlineto{\pgfqpoint{1.683377in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{1.775035in}{1.632328in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{1.621641in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{1.889607in}{1.596151in}}%
\pgfpathlineto{\pgfqpoint{1.921008in}{1.581705in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{1.566437in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.532795in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{1.473606in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.427907in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{1.401484in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{1.373681in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.342093in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{1.305518in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{1.266947in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{1.221656in}}%
\pgfpathlineto{\pgfqpoint{2.143492in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.177538in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.184098in}{1.251923in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{1.343047in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{1.381533in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.446607in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{1.476386in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{1.556102in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{1.580821in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{1.604975in}}%
\pgfpathlineto{\pgfqpoint{2.386084in}{1.628478in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{1.651894in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.660665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.728896in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{1.705636in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{1.682651in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{1.659914in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{1.636929in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{1.613869in}}%
\pgfpathlineto{\pgfqpoint{1.898942in}{1.590988in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{1.544698in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{1.521062in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{1.497398in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{1.473100in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{1.423268in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.396853in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.368918in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.339339in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{1.308057in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{2.148732in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.172494in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.242990in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{1.280114in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.314744in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{1.346968in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{1.377024in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.431633in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{1.481276in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.505372in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{1.528805in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{1.551528in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.574107in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.595857in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.595857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.728863in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{1.705609in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{1.682630in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{1.659899in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{1.636920in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{1.898942in}{1.590989in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{1.568064in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{1.544709in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{1.521077in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{1.497418in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{1.473123in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{1.448329in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{1.423296in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.396881in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.368946in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.339365in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{1.308077in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.275202in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.236366in}}%
\pgfpathlineto{\pgfqpoint{2.148728in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.172496in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.242992in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{1.280129in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{1.377054in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.431662in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{1.456651in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{1.481298in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.505391in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{1.528820in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{1.551538in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.574112in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.595857in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.595857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.728795in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{1.705541in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{1.682565in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{1.636452in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{1.613828in}}%
\pgfpathlineto{\pgfqpoint{1.898942in}{1.590965in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{1.568055in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{1.544717in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{1.521101in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{1.497459in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{1.473180in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{1.448403in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.396980in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.339473in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{1.308178in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.275284in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.236407in}}%
\pgfpathlineto{\pgfqpoint{2.148725in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.172498in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.243047in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{1.280219in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.314875in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{1.377161in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{1.405295in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.431746in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{1.481352in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.505427in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{1.528839in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{1.551541in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.574100in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.595831in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.595831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.728572in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{1.705341in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{1.636346in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{1.613291in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{1.590411in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{1.567477in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.544102in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{1.497598in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{1.473357in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{1.448612in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{1.423619in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.397235in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.369314in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.339725in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{1.308396in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.275434in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{2.148705in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.172515in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.243113in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{1.280396in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.315114in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{1.347373in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{1.377430in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{1.405551in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.431980in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{1.481520in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.505556in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{1.528927in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{1.551588in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.574106in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.595797in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.595797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.728340in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{1.682213in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{1.659178in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{1.636237in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{1.613222in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{1.590384in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{1.567491in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.496865in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.472530in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.447659in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{1.422500in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.395886in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{1.367646in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.337611in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.271777in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.172533in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.243173in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{1.280568in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{1.347635in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{1.377696in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{1.405806in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.505685in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{1.529015in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{1.551634in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.574110in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.595761in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.595761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.630839in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{1.625022in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.618228in}}%
\pgfpathlineto{\pgfqpoint{1.802193in}{1.610417in}}%
\pgfpathlineto{\pgfqpoint{1.852265in}{1.601685in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{1.591954in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{1.581363in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.569710in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{1.557255in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.543936in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{1.529506in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{1.514143in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{1.497308in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{1.478987in}}%
\pgfpathlineto{\pgfqpoint{2.114507in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.438144in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{1.414285in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.387007in}}%
\pgfpathlineto{\pgfqpoint{2.162881in}{1.358093in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.324942in}}%
\pgfpathlineto{\pgfqpoint{2.180704in}{1.286307in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.228233in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.260116in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{1.363275in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{1.407829in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{1.489406in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{1.527061in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{1.563071in}}%
\pgfpathlineto{\pgfqpoint{2.345347in}{1.599159in}}%
\pgfpathlineto{\pgfqpoint{2.368262in}{1.635145in}}%
\pgfpathlineto{\pgfqpoint{2.393722in}{1.670991in}}%
\pgfpathlineto{\pgfqpoint{2.422577in}{1.707779in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.716976in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.716976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.726681in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{1.704067in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{1.681654in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{1.659046in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{1.636843in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{1.591948in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{1.569741in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{1.547122in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.524249in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.501373in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.477920in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{1.348272in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.318786in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{2.149302in}{1.248658in}}%
\pgfpathlineto{\pgfqpoint{2.155243in}{1.210934in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.180630in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{1.240646in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.278834in}}%
\pgfpathlineto{\pgfqpoint{2.203618in}{1.314141in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{1.346775in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{1.377051in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{1.405279in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{1.431727in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{1.456623in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{2.318190in}{1.504157in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{1.549275in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{1.571645in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.589547in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.589547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{1.714779in}{1.680919in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{1.635787in}}%
\pgfpathlineto{\pgfqpoint{1.864995in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{1.904034in}{1.591381in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{1.569207in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{1.546613in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{1.523750in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{1.500865in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{1.453431in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{1.427982in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.402339in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{1.375268in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{1.346694in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{1.316635in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{2.150151in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{1.204320in}}%
\pgfpathlineto{\pgfqpoint{2.156711in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.180689in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.185796in}{1.235538in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{1.275385in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.311747in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{1.342765in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.372049in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.399655in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{1.425710in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{1.498557in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{1.521729in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{1.566477in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{1.588442in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.589475in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.589475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.630678in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{1.624876in}}%
\pgfpathlineto{\pgfqpoint{1.743634in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.803041in}{1.610184in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{1.601440in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{1.581086in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{1.569409in}}%
\pgfpathlineto{\pgfqpoint{1.995692in}{1.556924in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{1.543566in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.529086in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{1.513657in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.496736in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{1.478302in}}%
\pgfpathlineto{\pgfqpoint{2.115355in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.437123in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{1.413006in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.387547in}}%
\pgfpathlineto{\pgfqpoint{2.162881in}{1.358684in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.325578in}}%
\pgfpathlineto{\pgfqpoint{2.180704in}{1.286979in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{2.193527in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.228175in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{1.254141in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{1.311703in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{1.359940in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{1.447534in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{1.487441in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{1.525260in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{1.561353in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.597462in}}%
\pgfpathlineto{\pgfqpoint{2.367413in}{1.633415in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{1.669184in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.705853in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.716019in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.716019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.734691in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{1.708178in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{1.681911in}}%
\pgfpathlineto{\pgfqpoint{1.768245in}{1.656152in}}%
\pgfpathlineto{\pgfqpoint{1.818318in}{1.630335in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{1.604641in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{1.579325in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{1.554114in}}%
\pgfpathlineto{\pgfqpoint{1.971080in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{1.503636in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{1.478014in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{1.452757in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{1.427193in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.400172in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{1.373014in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{1.344283in}}%
\pgfpathlineto{\pgfqpoint{2.124691in}{1.313659in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{1.248861in}}%
\pgfpathlineto{\pgfqpoint{2.149302in}{1.210656in}}%
\pgfpathlineto{\pgfqpoint{2.150898in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.170336in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.175612in}{1.232993in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{1.301796in}}%
\pgfpathlineto{\pgfqpoint{2.203618in}{1.332664in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{1.361688in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{1.389152in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{1.416548in}}%
\pgfpathlineto{\pgfqpoint{2.266420in}{1.442447in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{1.468053in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.493215in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{1.517856in}}%
\pgfpathlineto{\pgfqpoint{2.367413in}{1.542611in}}%
\pgfpathlineto{\pgfqpoint{2.400512in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.587339in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.587339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.730448in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{1.706808in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{1.683267in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{1.659698in}}%
\pgfpathlineto{\pgfqpoint{1.812377in}{1.636333in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{1.613011in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.589468in}}%
\pgfpathlineto{\pgfqpoint{1.929495in}{1.565896in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{1.542585in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{1.519178in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{2.033882in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{1.445127in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{1.419646in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{1.392727in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{1.364190in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{1.333842in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{1.301509in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{1.267124in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.230977in}}%
\pgfpathlineto{\pgfqpoint{2.141069in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.164108in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{1.242283in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{2.187493in}{1.313852in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{1.345984in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{1.375988in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{1.404130in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{1.430643in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{1.455730in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{1.480525in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{1.504816in}}%
\pgfpathlineto{\pgfqpoint{2.328374in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{2.356380in}{1.551498in}}%
\pgfpathlineto{\pgfqpoint{2.387781in}{1.574413in}}%
\pgfpathlineto{\pgfqpoint{2.422577in}{1.597059in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.601709in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.601709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.704404in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{1.686225in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{1.667956in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{1.649630in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{1.631265in}}%
\pgfpathlineto{\pgfqpoint{1.867541in}{1.612451in}}%
\pgfpathlineto{\pgfqpoint{1.905731in}{1.593825in}}%
\pgfpathlineto{\pgfqpoint{1.939679in}{1.574872in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.535842in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.515585in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{1.494585in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.473019in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{1.449965in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.425280in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{1.398843in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.370594in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.340626in}}%
\pgfpathlineto{\pgfqpoint{2.137421in}{1.305791in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.268639in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{1.224013in}}%
\pgfpathlineto{\pgfqpoint{2.154746in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.183123in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.246674in}}%
\pgfpathlineto{\pgfqpoint{2.196829in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{1.325052in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{1.358242in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{1.386912in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.413900in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{1.439175in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.462814in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{1.484938in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{1.505679in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{1.525891in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{1.545417in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{1.564728in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{1.583595in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592817in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.704405in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{1.686226in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{1.667956in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{1.649631in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{1.631266in}}%
\pgfpathlineto{\pgfqpoint{1.867541in}{1.612451in}}%
\pgfpathlineto{\pgfqpoint{1.905731in}{1.593826in}}%
\pgfpathlineto{\pgfqpoint{1.939679in}{1.574873in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.515585in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{1.494585in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.473019in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{1.449965in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.425280in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{1.398843in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.370594in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.340626in}}%
\pgfpathlineto{\pgfqpoint{2.137421in}{1.305790in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.268639in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{1.224013in}}%
\pgfpathlineto{\pgfqpoint{2.154746in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.183123in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.246673in}}%
\pgfpathlineto{\pgfqpoint{2.196829in}{1.289434in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{1.325051in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{1.358242in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{1.386912in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.413900in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{1.439175in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.462814in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{1.484938in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{1.505679in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{1.525891in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{1.545417in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{1.564728in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{1.583595in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592817in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.702519in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{1.684226in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{1.775035in}{1.647812in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{1.629203in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{1.610435in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{1.591846in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{1.572917in}}%
\pgfpathlineto{\pgfqpoint{1.971080in}{1.553911in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.534557in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{1.493426in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{1.471899in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{1.448859in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.425648in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.371468in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{2.137421in}{1.307272in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.270473in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{1.226274in}}%
\pgfpathlineto{\pgfqpoint{2.155014in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.182872in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.248614in}}%
\pgfpathlineto{\pgfqpoint{2.196829in}{1.290972in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{1.326249in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{1.359119in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{1.387508in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.414228in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{1.439250in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.462649in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{1.484545in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{1.525066in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{1.544382in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{1.563481in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{1.582136in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.591254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.704446in}}%
\pgfpathlineto{\pgfqpoint{1.653674in}{1.686121in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.667728in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{1.649312in}}%
\pgfpathlineto{\pgfqpoint{1.820015in}{1.630898in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{1.612083in}}%
\pgfpathlineto{\pgfqpoint{1.901488in}{1.593078in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{1.573698in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{1.554204in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{1.492830in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{1.470691in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{1.448226in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.424465in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.341036in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.306122in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.224326in}}%
\pgfpathlineto{\pgfqpoint{2.146299in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.174861in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{1.250749in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.292516in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{1.330620in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{1.362794in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{1.418892in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{1.466727in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{2.302065in}{1.509806in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{1.530413in}}%
\pgfpathlineto{\pgfqpoint{2.350440in}{1.550213in}}%
\pgfpathlineto{\pgfqpoint{2.378446in}{1.569165in}}%
\pgfpathlineto{\pgfqpoint{2.409847in}{1.587738in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598586in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.703999in}}%
\pgfpathlineto{\pgfqpoint{1.653674in}{1.685757in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.667443in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{1.820015in}{1.630754in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{1.612002in}}%
\pgfpathlineto{\pgfqpoint{1.901488in}{1.593056in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{1.573729in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{1.534439in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{1.514483in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{1.493948in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{1.449740in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.426229in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.399691in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.341251in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.306291in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.269026in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{2.146289in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.174870in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{1.330827in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{1.363031in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.392980in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{1.419143in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{1.443792in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{1.466951in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{1.488702in}}%
\pgfpathlineto{\pgfqpoint{2.302065in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{1.530544in}}%
\pgfpathlineto{\pgfqpoint{2.350440in}{1.550303in}}%
\pgfpathlineto{\pgfqpoint{2.378446in}{1.569209in}}%
\pgfpathlineto{\pgfqpoint{2.409847in}{1.587732in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598548in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.710372in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{1.690792in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{1.671335in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{1.651745in}}%
\pgfpathlineto{\pgfqpoint{1.814923in}{1.632316in}}%
\pgfpathlineto{\pgfqpoint{1.857357in}{1.612629in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.592935in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{1.573061in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{1.552693in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{1.510507in}}%
\pgfpathlineto{\pgfqpoint{2.028790in}{1.488248in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{1.465414in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{1.442333in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{1.418005in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.390588in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{1.297562in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{1.259626in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.213712in}}%
\pgfpathlineto{\pgfqpoint{2.138271in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.166277in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{1.249523in}}%
\pgfpathlineto{\pgfqpoint{2.180704in}{1.289989in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{1.327238in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{1.358951in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.388682in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{1.416434in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.442330in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.489204in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{1.532015in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{1.552692in}}%
\pgfpathlineto{\pgfqpoint{2.375900in}{1.572515in}}%
\pgfpathlineto{\pgfqpoint{2.408150in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.603989in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.603989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.732370in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{1.707907in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{1.683638in}}%
\pgfpathlineto{\pgfqpoint{1.761456in}{1.659445in}}%
\pgfpathlineto{\pgfqpoint{1.809831in}{1.635128in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{1.610883in}}%
\pgfpathlineto{\pgfqpoint{1.891304in}{1.586994in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{1.539209in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{1.515117in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{1.464920in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{1.412769in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.385011in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{1.357483in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{1.326298in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{1.292803in}}%
\pgfpathlineto{\pgfqpoint{2.124691in}{1.256636in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{2.133948in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.155409in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.162033in}{1.242947in}}%
\pgfpathlineto{\pgfqpoint{2.169671in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.313033in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.374397in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{1.402377in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{1.428851in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{1.455109in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{1.479913in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{1.504321in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{1.528207in}}%
\pgfpathlineto{\pgfqpoint{2.349591in}{1.552174in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{1.575984in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{1.599482in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.607285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701542in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{1.683716in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{1.647813in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{1.629836in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{1.611749in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{1.593470in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{1.574823in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{1.556065in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{1.496167in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{1.451870in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.428760in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.402659in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{1.345176in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.310835in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{1.274329in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{1.230756in}}%
\pgfpathlineto{\pgfqpoint{2.154707in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.183184in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{1.241285in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.286368in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.323399in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{1.357557in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{1.386832in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{1.439726in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{1.506293in}}%
\pgfpathlineto{\pgfqpoint{2.328374in}{1.526380in}}%
\pgfpathlineto{\pgfqpoint{2.352986in}{1.545727in}}%
\pgfpathlineto{\pgfqpoint{2.380992in}{1.564807in}}%
\pgfpathlineto{\pgfqpoint{2.412393in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592905in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701239in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{1.683470in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{1.665512in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{1.647673in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{1.629744in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{1.611704in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{1.593468in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{1.574861in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{1.556141in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.537041in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.517082in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{1.496337in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{1.452086in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.402900in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.375004in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{1.274501in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{1.230859in}}%
\pgfpathlineto{\pgfqpoint{2.154711in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.183183in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{1.241390in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.323612in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{1.357789in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.414449in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{1.439947in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.463678in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{1.485793in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{1.506447in}}%
\pgfpathlineto{\pgfqpoint{2.328374in}{1.526506in}}%
\pgfpathlineto{\pgfqpoint{2.352986in}{1.545820in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{1.564325in}}%
\pgfpathlineto{\pgfqpoint{2.410696in}{1.582477in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592903in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701225in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{1.683459in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{1.665504in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{1.647667in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{1.629741in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{1.611702in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{1.593468in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{1.574864in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{1.556144in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.537046in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.517088in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.474988in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{1.452094in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.429000in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.402909in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.375012in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{1.345418in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.311053in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{1.230858in}}%
\pgfpathlineto{\pgfqpoint{2.154711in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.183183in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{1.241389in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{1.357797in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.414458in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{1.439956in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.463687in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{1.485801in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{1.506454in}}%
\pgfpathlineto{\pgfqpoint{2.328374in}{1.526511in}}%
\pgfpathlineto{\pgfqpoint{2.352986in}{1.545825in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{1.564328in}}%
\pgfpathlineto{\pgfqpoint{2.410696in}{1.582478in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592903in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701219in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{1.665499in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{1.647663in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{1.629738in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{1.611700in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{1.593467in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{1.556144in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.537046in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.517088in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.474989in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{1.452096in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.429002in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.402911in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.311054in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{1.274505in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{1.230858in}}%
\pgfpathlineto{\pgfqpoint{2.154710in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.183183in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{1.241388in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.323618in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{1.357798in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{1.387079in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.414460in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{1.439957in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.463688in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{1.485802in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{2.328374in}{1.526511in}}%
\pgfpathlineto{\pgfqpoint{2.352986in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{1.564328in}}%
\pgfpathlineto{\pgfqpoint{2.410696in}{1.582477in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592902in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.592902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.731879in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{1.707102in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{1.682836in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.658660in}}%
\pgfpathlineto{\pgfqpoint{1.810679in}{1.634370in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.610160in}}%
\pgfpathlineto{\pgfqpoint{1.892153in}{1.586306in}}%
\pgfpathlineto{\pgfqpoint{1.926100in}{1.562576in}}%
\pgfpathlineto{\pgfqpoint{1.956652in}{1.538579in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.514499in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{1.489710in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{1.464253in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{1.438234in}}%
\pgfpathlineto{\pgfqpoint{2.066981in}{1.411870in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{1.383874in}}%
\pgfpathlineto{\pgfqpoint{2.094987in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{1.326760in}}%
\pgfpathlineto{\pgfqpoint{2.115355in}{1.296229in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{1.260733in}}%
\pgfpathlineto{\pgfqpoint{2.130632in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{2.133820in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.155401in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.162033in}{1.243448in}}%
\pgfpathlineto{\pgfqpoint{2.169671in}{1.279889in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.313865in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{1.345557in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{1.403152in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{1.429541in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{1.455696in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{1.480389in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{1.504681in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{1.528450in}}%
\pgfpathlineto{\pgfqpoint{2.349591in}{1.552299in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{1.575994in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.607156in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.607156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701510in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{1.683538in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{1.647715in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{1.629394in}}%
\pgfpathlineto{\pgfqpoint{1.864995in}{1.610924in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{1.592216in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{1.573592in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.554360in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{1.514847in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{1.494376in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{1.472425in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.426417in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.373003in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.307552in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.269870in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.224476in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.174895in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.293821in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.329232in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{1.362268in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{1.390808in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{1.417659in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{1.442781in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{1.488184in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{1.528697in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.547968in}}%
\pgfpathlineto{\pgfqpoint{2.374203in}{1.566996in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598502in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701510in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{1.683538in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{1.647715in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{1.629394in}}%
\pgfpathlineto{\pgfqpoint{1.864995in}{1.610924in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{1.592216in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{1.573592in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.554361in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{1.514847in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{1.494376in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{1.472425in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.426417in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.373003in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.307552in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.269870in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.224476in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.174895in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.293822in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.329232in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{1.362268in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{1.390809in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{1.417659in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{1.488184in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{1.528697in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.547968in}}%
\pgfpathlineto{\pgfqpoint{2.374203in}{1.566996in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598502in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701509in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{1.683537in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{1.647714in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{1.629393in}}%
\pgfpathlineto{\pgfqpoint{1.864995in}{1.610924in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{1.592215in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{1.573592in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.554360in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{1.514847in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{1.494376in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{1.472425in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.426417in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.373003in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.307553in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.269871in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.224476in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.174895in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{1.251446in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.293822in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.329232in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{1.362269in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{1.390809in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{1.417659in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{1.488184in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{1.528697in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.547968in}}%
\pgfpathlineto{\pgfqpoint{2.374203in}{1.566995in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598502in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701511in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{1.683539in}}%
\pgfpathlineto{\pgfqpoint{1.717325in}{1.665659in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{1.647715in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{1.629394in}}%
\pgfpathlineto{\pgfqpoint{1.864995in}{1.610925in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{1.592216in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{1.573593in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.554361in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{1.514847in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{1.472425in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{1.450096in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.426417in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.373003in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.342783in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.307553in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.269871in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.224476in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.174895in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{1.251447in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.293823in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.329233in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{1.362270in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{1.390810in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{1.442783in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.466251in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{1.508718in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{2.374203in}{1.566996in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.585556in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598503in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.598503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.703422in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.685264in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{1.666929in}}%
\pgfpathlineto{\pgfqpoint{1.778430in}{1.648723in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{1.630424in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.611999in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{1.593351in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{1.535316in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{1.494698in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{1.473492in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{1.426630in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.400739in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.373136in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.343938in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.310138in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.274303in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{1.231642in}}%
\pgfpathlineto{\pgfqpoint{2.163364in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.191208in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{1.326726in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.359456in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.387746in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{1.414388in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.439349in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.484559in}}%
\pgfpathlineto{\pgfqpoint{2.315644in}{1.505054in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{1.525030in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{2.390327in}{1.563418in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.582069in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.586703in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.586703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.703423in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.685264in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{1.666930in}}%
\pgfpathlineto{\pgfqpoint{1.778430in}{1.648723in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{1.630424in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.611999in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{1.593351in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{1.535316in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{1.494698in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{1.473492in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{1.426630in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.400739in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.373136in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.343938in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.310138in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.274303in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{1.231641in}}%
\pgfpathlineto{\pgfqpoint{2.163364in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.191208in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{1.326726in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.359456in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.387746in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{1.414388in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.439349in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.484559in}}%
\pgfpathlineto{\pgfqpoint{2.315644in}{1.505054in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{1.525030in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{2.390327in}{1.563418in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.582069in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.586704in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.586704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.703423in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.685264in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{1.666930in}}%
\pgfpathlineto{\pgfqpoint{1.778430in}{1.648723in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{1.630424in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.611999in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{1.593351in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{1.535316in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{1.494698in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{1.473492in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{1.426630in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.400739in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.373135in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.343938in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.310138in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.274303in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{1.231641in}}%
\pgfpathlineto{\pgfqpoint{2.163364in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.191208in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{1.326726in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.359456in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.387746in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{1.414388in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.439349in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.484559in}}%
\pgfpathlineto{\pgfqpoint{2.315644in}{1.505054in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{1.525030in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{2.390327in}{1.563418in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.582069in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.586704in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.586704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701689in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.683535in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{1.665216in}}%
\pgfpathlineto{\pgfqpoint{1.778430in}{1.647032in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{1.628765in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.610379in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{1.591776in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{1.572763in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{1.553573in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{1.533914in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.514032in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{1.493440in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{1.472315in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{1.425647in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.399870in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.372394in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.343339in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.309712in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.274074in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.163390in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.191261in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.248954in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{1.290897in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{1.325865in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.358470in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.386644in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.438018in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{1.461258in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.483009in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{1.504219in}}%
\pgfpathlineto{\pgfqpoint{2.338558in}{1.523976in}}%
\pgfpathlineto{\pgfqpoint{2.363170in}{1.543075in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{1.561972in}}%
\pgfpathlineto{\pgfqpoint{2.422577in}{1.580441in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.584579in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.584579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.752396in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{1.721715in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.691622in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{1.661919in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{1.632820in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.604067in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{1.575885in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{1.984659in}{1.520384in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{1.493585in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{1.467039in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{1.439959in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.413547in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{1.386966in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.332274in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.304404in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{1.274483in}}%
\pgfpathlineto{\pgfqpoint{2.150151in}{1.246122in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{1.216873in}}%
\pgfpathlineto{\pgfqpoint{2.156141in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.161348in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.165427in}{1.234471in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{1.266341in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.295588in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.325334in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{1.353012in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{1.380745in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{1.406959in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.433143in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{1.459140in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.485737in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{1.512620in}}%
\pgfpathlineto{\pgfqpoint{2.355532in}{1.539589in}}%
\pgfpathlineto{\pgfqpoint{2.390327in}{1.566517in}}%
\pgfpathlineto{\pgfqpoint{2.429367in}{1.593891in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.594458in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.594458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.700542in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{1.682743in}}%
\pgfpathlineto{\pgfqpoint{1.714779in}{1.664865in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{1.646662in}}%
\pgfpathlineto{\pgfqpoint{1.818318in}{1.628382in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{1.610007in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{1.553633in}}%
\pgfpathlineto{\pgfqpoint{1.985507in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{1.514332in}}%
\pgfpathlineto{\pgfqpoint{2.028790in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{1.472447in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{1.426048in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{1.371980in}}%
\pgfpathlineto{\pgfqpoint{2.111961in}{1.341258in}}%
\pgfpathlineto{\pgfqpoint{2.120447in}{1.308976in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.271442in}}%
\pgfpathlineto{\pgfqpoint{2.134875in}{1.226292in}}%
\pgfpathlineto{\pgfqpoint{2.137980in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.166425in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{1.251642in}}%
\pgfpathlineto{\pgfqpoint{2.180704in}{1.294222in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{2.199375in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{2.210407in}{1.391498in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{1.443563in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{1.467064in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{1.509578in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{1.529576in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{1.548862in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{2.397117in}{1.586475in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.603623in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.603623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701532in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{1.724114in}{1.665441in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{1.647197in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{1.629060in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{1.610735in}}%
\pgfpathlineto{\pgfqpoint{1.918462in}{1.592110in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.554654in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{1.535401in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{1.515202in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.494961in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{1.474210in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{1.428432in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{1.403198in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{1.376353in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.348039in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.315390in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{1.280970in}}%
\pgfpathlineto{\pgfqpoint{2.167125in}{1.240335in}}%
\pgfpathlineto{\pgfqpoint{2.172153in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.199122in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.286856in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.323161in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{1.356638in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.412223in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.437295in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{1.460671in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{1.482495in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{2.369110in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.397117in}{1.560886in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{1.579368in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.580298in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.580298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701532in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{1.724114in}{1.665442in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{1.647197in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{1.629060in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{1.610735in}}%
\pgfpathlineto{\pgfqpoint{1.918462in}{1.592110in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.554654in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{1.535401in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{1.515202in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.494961in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{1.474210in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{1.428432in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{1.403198in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{1.376353in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.348039in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.315390in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{1.280969in}}%
\pgfpathlineto{\pgfqpoint{2.167125in}{1.240335in}}%
\pgfpathlineto{\pgfqpoint{2.172153in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.199122in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.286855in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.323161in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{1.356637in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.412223in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.437295in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{1.460671in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{1.482495in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{2.369110in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.397117in}{1.560886in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{1.579368in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.580298in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.580298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.698876in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{1.681386in}}%
\pgfpathlineto{\pgfqpoint{1.724114in}{1.663852in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{1.646093in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{1.628403in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{1.610493in}}%
\pgfpathlineto{\pgfqpoint{1.918462in}{1.592253in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.555457in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{1.536484in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{1.517276in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{1.497363in}}%
\pgfpathlineto{\pgfqpoint{2.074619in}{1.476924in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.455096in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{2.120447in}{1.406843in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.380328in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{1.352373in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{1.320187in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{1.286359in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{1.246657in}}%
\pgfpathlineto{\pgfqpoint{2.172111in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.199247in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.242400in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{1.358153in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{1.387030in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.439043in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{1.462345in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{1.484044in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{1.504297in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.523957in}}%
\pgfpathlineto{\pgfqpoint{2.369110in}{1.542882in}}%
\pgfpathlineto{\pgfqpoint{2.397117in}{1.561537in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.580620in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.580620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.697172in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{1.679803in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.662312in}}%
\pgfpathlineto{\pgfqpoint{1.784370in}{1.644778in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{1.627283in}}%
\pgfpathlineto{\pgfqpoint{1.880271in}{1.609539in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{1.591433in}}%
\pgfpathlineto{\pgfqpoint{1.954955in}{1.573230in}}%
\pgfpathlineto{\pgfqpoint{1.985507in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{1.535830in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{1.516582in}}%
\pgfpathlineto{\pgfqpoint{2.057645in}{1.496568in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{1.453850in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{1.431549in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{1.406355in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{1.379426in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.350880in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.317781in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{1.282670in}}%
\pgfpathlineto{\pgfqpoint{2.167125in}{1.240931in}}%
\pgfpathlineto{\pgfqpoint{2.172065in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.199202in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.243255in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.288710in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.325692in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{1.357065in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.386459in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{1.413754in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{1.437674in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{1.460179in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{1.481309in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{1.501980in}}%
\pgfpathlineto{\pgfqpoint{2.340255in}{1.521229in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{1.539842in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{1.558259in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.576239in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.580816in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.580816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701641in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{1.683285in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{1.664913in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{1.646586in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.627996in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{1.609413in}}%
\pgfpathlineto{\pgfqpoint{1.893001in}{1.590311in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{1.571399in}}%
\pgfpathlineto{\pgfqpoint{1.954106in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{1.532238in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{1.511695in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{1.490457in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.468745in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{1.421037in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.394936in}}%
\pgfpathlineto{\pgfqpoint{2.094987in}{1.367426in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.302627in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{1.263548in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{2.129920in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.157790in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.294200in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{1.332435in}}%
\pgfpathlineto{\pgfqpoint{2.191736in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{2.203618in}{1.394618in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{1.445412in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{1.468559in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{1.490298in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{1.511559in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{1.532121in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{2.361472in}{1.570776in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{1.589300in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{1.607713in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.608532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701641in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{1.683286in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{1.664913in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{1.646586in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.627996in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{1.609413in}}%
\pgfpathlineto{\pgfqpoint{1.893001in}{1.590311in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{1.571399in}}%
\pgfpathlineto{\pgfqpoint{1.954106in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{1.532238in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{1.511695in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{1.490457in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.468745in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{1.421038in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.394936in}}%
\pgfpathlineto{\pgfqpoint{2.094987in}{1.367426in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.302627in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{1.263548in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.215744in}}%
\pgfpathlineto{\pgfqpoint{2.129920in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.157790in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.294200in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{1.332435in}}%
\pgfpathlineto{\pgfqpoint{2.191736in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{2.203618in}{1.394618in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{1.445412in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{1.468559in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{1.490298in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{1.511559in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{1.532121in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{2.361472in}{1.570776in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{1.589300in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{1.607713in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.608532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.701642in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{1.683286in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{1.664914in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{1.646587in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.627997in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{1.609414in}}%
\pgfpathlineto{\pgfqpoint{1.893001in}{1.590312in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{1.571400in}}%
\pgfpathlineto{\pgfqpoint{1.954106in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{1.532239in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{1.511696in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{1.490457in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.468745in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{1.421038in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.394936in}}%
\pgfpathlineto{\pgfqpoint{2.094987in}{1.367426in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.302628in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{1.263548in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{2.129920in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.157790in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.294201in}}%
\pgfpathlineto{\pgfqpoint{2.181552in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{2.191736in}{1.364666in}}%
\pgfpathlineto{\pgfqpoint{2.203618in}{1.394618in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{1.445413in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{1.468559in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{1.511560in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{1.532121in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{1.551874in}}%
\pgfpathlineto{\pgfqpoint{2.361472in}{1.570777in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{1.589300in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{1.607713in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.608532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.698629in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{1.680868in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{1.663054in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{1.644945in}}%
\pgfpathlineto{\pgfqpoint{1.814923in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{1.856508in}{1.608620in}}%
\pgfpathlineto{\pgfqpoint{1.893850in}{1.589884in}}%
\pgfpathlineto{\pgfqpoint{1.926100in}{1.571286in}}%
\pgfpathlineto{\pgfqpoint{1.954955in}{1.552132in}}%
\pgfpathlineto{\pgfqpoint{1.980415in}{1.532614in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.512236in}}%
\pgfpathlineto{\pgfqpoint{2.023698in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{1.469414in}}%
\pgfpathlineto{\pgfqpoint{2.057645in}{1.446238in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{1.421466in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.395040in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{1.367020in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{2.114507in}{1.300213in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{1.259235in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.215709in}}%
\pgfpathlineto{\pgfqpoint{2.129877in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.157769in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.162881in}{1.241722in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.324950in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.359409in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{1.416431in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{1.442062in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{1.464752in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{1.487142in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{1.508023in}}%
\pgfpathlineto{\pgfqpoint{2.302065in}{1.528280in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{1.566427in}}%
\pgfpathlineto{\pgfqpoint{2.384387in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{2.419183in}{1.602901in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.608187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.718075in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.696484in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{1.653425in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{1.631827in}}%
\pgfpathlineto{\pgfqpoint{1.880271in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{1.921008in}{1.589088in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{1.567667in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{1.546231in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.524430in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.502465in}}%
\pgfpathlineto{\pgfqpoint{2.066981in}{1.479761in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.432555in}}%
\pgfpathlineto{\pgfqpoint{2.120447in}{1.408569in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{1.383309in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{1.356746in}}%
\pgfpathlineto{\pgfqpoint{2.156941in}{1.326358in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{1.293663in}}%
\pgfpathlineto{\pgfqpoint{2.173914in}{1.258644in}}%
\pgfpathlineto{\pgfqpoint{2.179855in}{1.221887in}}%
\pgfpathlineto{\pgfqpoint{2.182662in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.203611in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{1.237432in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{1.278143in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.311618in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{1.371967in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{1.399137in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{1.424587in}}%
\pgfpathlineto{\pgfqpoint{2.292729in}{1.448520in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{1.494175in}}%
\pgfpathlineto{\pgfqpoint{2.357229in}{1.515774in}}%
\pgfpathlineto{\pgfqpoint{2.384387in}{1.537402in}}%
\pgfpathlineto{\pgfqpoint{2.414939in}{1.558796in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.568562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.697773in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{1.680155in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{1.662434in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{1.644680in}}%
\pgfpathlineto{\pgfqpoint{1.838686in}{1.626966in}}%
\pgfpathlineto{\pgfqpoint{1.884515in}{1.608994in}}%
\pgfpathlineto{\pgfqpoint{1.924402in}{1.591049in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{1.572620in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{1.553904in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.535223in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{1.515618in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{1.495969in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.474831in}}%
\pgfpathlineto{\pgfqpoint{2.100928in}{1.453163in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{1.429995in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{1.405232in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{1.378847in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{1.350970in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.318760in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{1.284721in}}%
\pgfpathlineto{\pgfqpoint{2.175612in}{1.244413in}}%
\pgfpathlineto{\pgfqpoint{2.181071in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.206943in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.242287in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{1.287476in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{1.355161in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{1.384257in}}%
\pgfpathlineto{\pgfqpoint{2.261328in}{1.411300in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{1.435030in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{1.457389in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{1.499024in}}%
\pgfpathlineto{\pgfqpoint{2.348742in}{1.518962in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{2.400512in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.573860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.696240in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{1.678944in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{1.661524in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{1.644052in}}%
\pgfpathlineto{\pgfqpoint{1.839534in}{1.626290in}}%
\pgfpathlineto{\pgfqpoint{1.885363in}{1.608514in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{1.590737in}}%
\pgfpathlineto{\pgfqpoint{1.960896in}{1.572449in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{1.535238in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.515674in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{1.496024in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.475830in}}%
\pgfpathlineto{\pgfqpoint{2.100928in}{1.454234in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{1.431108in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{1.406351in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{2.175612in}{1.244665in}}%
\pgfpathlineto{\pgfqpoint{2.181046in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.207032in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.291988in}}%
\pgfpathlineto{\pgfqpoint{2.229078in}{1.327913in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.389157in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{1.415514in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.440033in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{1.462836in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.484075in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{1.503902in}}%
\pgfpathlineto{\pgfqpoint{2.352986in}{1.523152in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{1.541685in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.559955in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.574107in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.574107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.695958in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{1.678514in}}%
\pgfpathlineto{\pgfqpoint{1.728357in}{1.661116in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.643659in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{1.608126in}}%
\pgfpathlineto{\pgfqpoint{1.926100in}{1.590337in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{1.572025in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{1.553382in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.534723in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{1.496190in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{2.100928in}{1.454440in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{1.431327in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{1.406579in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{1.380160in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{1.285498in}}%
\pgfpathlineto{\pgfqpoint{2.175612in}{1.244773in}}%
\pgfpathlineto{\pgfqpoint{2.181048in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.207043in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.292100in}}%
\pgfpathlineto{\pgfqpoint{2.229078in}{1.328073in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.361119in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.389357in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{1.415716in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.440229in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{1.463019in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.484240in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{1.504047in}}%
\pgfpathlineto{\pgfqpoint{2.352986in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{1.541777in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.560015in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.574141in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.574141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.695958in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{1.678514in}}%
\pgfpathlineto{\pgfqpoint{1.728357in}{1.661116in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.643659in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{1.608127in}}%
\pgfpathlineto{\pgfqpoint{1.926100in}{1.590337in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{1.572025in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{1.553382in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.534724in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{1.496190in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.476019in}}%
\pgfpathlineto{\pgfqpoint{2.100928in}{1.454440in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{1.431328in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{1.406579in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{1.380160in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{1.352191in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{1.285498in}}%
\pgfpathlineto{\pgfqpoint{2.175612in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{2.181048in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.207043in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{1.248029in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.292099in}}%
\pgfpathlineto{\pgfqpoint{2.229078in}{1.328072in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.361119in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.389358in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{1.415716in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.440229in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{1.463020in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{1.504047in}}%
\pgfpathlineto{\pgfqpoint{2.352986in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{1.541777in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.560016in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.574141in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.574141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.677120in}}%
\pgfpathlineto{\pgfqpoint{1.629062in}{1.669698in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{1.659342in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{1.633238in}}%
\pgfpathlineto{\pgfqpoint{1.818318in}{1.618348in}}%
\pgfpathlineto{\pgfqpoint{1.856508in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{1.891304in}{1.585944in}}%
\pgfpathlineto{\pgfqpoint{1.921856in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{1.551215in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{1.995692in}{1.513139in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{1.492976in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{1.449333in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{1.424566in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{1.398086in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{1.369984in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{1.337591in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{1.262446in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{1.219697in}}%
\pgfpathlineto{\pgfqpoint{2.121002in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.149803in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{1.250962in}}%
\pgfpathlineto{\pgfqpoint{2.163730in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.333016in}}%
\pgfpathlineto{\pgfqpoint{2.182401in}{1.367808in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{2.206164in}{1.426208in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.452764in}}%
\pgfpathlineto{\pgfqpoint{2.236716in}{1.477631in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{1.522831in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{1.564913in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{2.378446in}{1.604548in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{1.624248in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.633010in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.633010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.755042in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{1.740902in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{1.705216in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{1.678007in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.613575in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{1.587429in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{1.563855in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{1.541892in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{1.520198in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{1.499098in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{1.477313in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{1.454881in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{1.408998in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{1.384819in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{1.357208in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{1.327723in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.296723in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{1.260136in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.214832in}}%
\pgfpathlineto{\pgfqpoint{2.150013in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.171429in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.177309in}{1.247941in}}%
\pgfpathlineto{\pgfqpoint{2.184098in}{1.286150in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{1.320618in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{1.349150in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{1.375404in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.397980in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{1.419023in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{1.438560in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{1.456677in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{1.474186in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{1.490887in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{1.522005in}}%
\pgfpathlineto{\pgfqpoint{2.397117in}{1.537031in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.550274in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.550274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.695188in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{1.677663in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{1.659969in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{1.844627in}{1.624571in}}%
\pgfpathlineto{\pgfqpoint{1.891304in}{1.606682in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{1.588748in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{1.570709in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{1.552412in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{1.533558in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{1.514344in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{1.494266in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{1.473430in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{1.452059in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.429187in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{1.404706in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{1.378568in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{1.318726in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{2.184947in}{1.243597in}}%
\pgfpathlineto{\pgfqpoint{2.190182in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.214500in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{1.243652in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{1.284566in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.322041in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{1.353448in}}%
\pgfpathlineto{\pgfqpoint{2.255387in}{1.382667in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{1.408051in}}%
\pgfpathlineto{\pgfqpoint{2.280848in}{1.431953in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{1.454375in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{1.475392in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{1.495935in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{1.515063in}}%
\pgfpathlineto{\pgfqpoint{2.378446in}{1.534178in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.552417in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.566972in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.566972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.758749in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{1.747666in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{1.734812in}}%
\pgfpathlineto{\pgfqpoint{1.681680in}{1.720271in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{1.703716in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.684629in}}%
\pgfpathlineto{\pgfqpoint{1.773338in}{1.662916in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{1.637862in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{1.572517in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.441375in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{1.378625in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.367880in}}%
\pgfpathlineto{\pgfqpoint{2.115355in}{1.360570in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{1.356227in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{1.354209in}}%
\pgfpathlineto{\pgfqpoint{2.162881in}{1.354564in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.357216in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{1.369615in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.379990in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{1.393702in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{2.279150in}{1.433216in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{1.461804in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{1.499764in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{2.420031in}{1.643669in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.658357in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.658357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.758361in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{1.747292in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{1.734455in}}%
\pgfpathlineto{\pgfqpoint{1.681680in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{1.703401in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{1.773338in}{1.662658in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{1.637641in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{1.572396in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{1.522366in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.441482in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{1.413256in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.393358in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{1.378870in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{1.368155in}}%
\pgfpathlineto{\pgfqpoint{2.115355in}{1.360870in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.356382in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.354507in}}%
\pgfpathlineto{\pgfqpoint{2.163730in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.357791in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.362936in}}%
\pgfpathlineto{\pgfqpoint{2.209559in}{1.370461in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{1.380971in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{1.434567in}}%
\pgfpathlineto{\pgfqpoint{2.302065in}{1.463251in}}%
\pgfpathlineto{\pgfqpoint{2.328374in}{1.501273in}}%
\pgfpathlineto{\pgfqpoint{2.367413in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{2.419183in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.658309in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.658309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.758184in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{1.746940in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{1.681680in}{1.719199in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{1.702470in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.683214in}}%
\pgfpathlineto{\pgfqpoint{1.773338in}{1.661351in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.635462in}}%
\pgfpathlineto{\pgfqpoint{1.839534in}{1.605276in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.445734in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.416654in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{1.395968in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{1.380815in}}%
\pgfpathlineto{\pgfqpoint{2.094987in}{1.369998in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{1.362549in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.355856in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{1.358272in}}%
\pgfpathlineto{\pgfqpoint{2.191736in}{1.362993in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{1.370050in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.380032in}}%
\pgfpathlineto{\pgfqpoint{2.240111in}{1.393295in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{1.410141in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.431781in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{1.459799in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{1.495925in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{1.549543in}}%
\pgfpathlineto{\pgfqpoint{2.423426in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.657861in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.657861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.758184in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{1.746940in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{1.681680in}{1.719199in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{1.702470in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.683214in}}%
\pgfpathlineto{\pgfqpoint{1.773338in}{1.661351in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.635462in}}%
\pgfpathlineto{\pgfqpoint{1.839534in}{1.605276in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{1.445734in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.416654in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{1.395968in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{1.380815in}}%
\pgfpathlineto{\pgfqpoint{2.094987in}{1.369998in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{1.362549in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.355856in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{1.358272in}}%
\pgfpathlineto{\pgfqpoint{2.191736in}{1.362993in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{1.370051in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.380032in}}%
\pgfpathlineto{\pgfqpoint{2.240111in}{1.393296in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{1.410141in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.431781in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{1.459799in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{1.495926in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{1.549543in}}%
\pgfpathlineto{\pgfqpoint{2.423426in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.657861in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.657861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.696107in}}%
\pgfpathlineto{\pgfqpoint{1.831896in}{1.695050in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{1.688370in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{1.682393in}}%
\pgfpathlineto{\pgfqpoint{1.900639in}{1.674393in}}%
\pgfpathlineto{\pgfqpoint{1.915916in}{1.663253in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{1.648613in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{1.628521in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{1.596544in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.541713in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{1.519656in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{1.504184in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{1.483835in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{1.477900in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{1.474410in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{1.473158in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{1.474081in}}%
\pgfpathlineto{\pgfqpoint{2.179855in}{1.477462in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{1.483691in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{1.493603in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.508942in}}%
\pgfpathlineto{\pgfqpoint{2.341104in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.587765in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.587765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.691468in}}%
\pgfpathlineto{\pgfqpoint{1.820015in}{1.690398in}}%
\pgfpathlineto{\pgfqpoint{1.839534in}{1.687820in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.683777in}}%
\pgfpathlineto{\pgfqpoint{1.866692in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{1.670023in}}%
\pgfpathlineto{\pgfqpoint{1.890455in}{1.659352in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{1.645682in}}%
\pgfpathlineto{\pgfqpoint{1.915067in}{1.627643in}}%
\pgfpathlineto{\pgfqpoint{1.929495in}{1.603178in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{1.569738in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{1.519218in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.409351in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{1.345551in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{1.324691in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.309689in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{1.298009in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.289986in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{1.284651in}}%
\pgfpathlineto{\pgfqpoint{2.134875in}{1.281826in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{1.281305in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{2.175612in}{1.287165in}}%
\pgfpathlineto{\pgfqpoint{2.191736in}{1.294167in}}%
\pgfpathlineto{\pgfqpoint{2.210407in}{1.304865in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{1.320263in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{1.342739in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{1.441334in}}%
\pgfpathlineto{\pgfqpoint{2.414090in}{1.473712in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.485647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.687325in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{1.686258in}}%
\pgfpathlineto{\pgfqpoint{1.845475in}{1.683722in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{1.679736in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{1.673990in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{1.666261in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{1.655975in}}%
\pgfpathlineto{\pgfqpoint{1.913370in}{1.642053in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{1.624033in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{1.599131in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{1.562520in}}%
\pgfpathlineto{\pgfqpoint{2.023698in}{1.466233in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{1.438604in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.418407in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{1.403575in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{1.392552in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{1.384382in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.379186in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{1.376252in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{1.375404in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.376787in}}%
\pgfpathlineto{\pgfqpoint{2.177309in}{1.380461in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.387096in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{1.397098in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{1.412132in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{1.435843in}}%
\pgfpathlineto{\pgfqpoint{2.392025in}{1.510284in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.532519in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.532519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.758539in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{1.746729in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{1.733209in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{1.717662in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{1.699587in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.678875in}}%
\pgfpathlineto{\pgfqpoint{1.775035in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{1.808982in}{1.626646in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{1.892153in}{1.547572in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{1.446419in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{1.419852in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{1.400539in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{1.386451in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.376030in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{1.368944in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.364601in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{1.362833in}}%
\pgfpathlineto{\pgfqpoint{2.162033in}{1.363417in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.366300in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.371549in}}%
\pgfpathlineto{\pgfqpoint{2.210407in}{1.379202in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{1.389860in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{1.403148in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{1.442125in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.469745in}}%
\pgfpathlineto{\pgfqpoint{2.330071in}{1.505319in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{1.556904in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.658534in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.658534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.758541in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{1.746731in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{1.733211in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{1.717664in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{1.699589in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.678877in}}%
\pgfpathlineto{\pgfqpoint{1.775035in}{1.654843in}}%
\pgfpathlineto{\pgfqpoint{1.808982in}{1.626648in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{1.592595in}}%
\pgfpathlineto{\pgfqpoint{1.892153in}{1.547574in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{1.446420in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{1.419853in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{1.386453in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.376032in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{1.368945in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.364603in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{1.362835in}}%
\pgfpathlineto{\pgfqpoint{2.162033in}{1.363419in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.366302in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.371552in}}%
\pgfpathlineto{\pgfqpoint{2.210407in}{1.379205in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{1.389863in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{1.403151in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{1.420700in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{1.442128in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.469748in}}%
\pgfpathlineto{\pgfqpoint{2.330071in}{1.505322in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{1.556907in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.658537in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.658537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.693195in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{1.692121in}}%
\pgfpathlineto{\pgfqpoint{1.836140in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{1.851416in}{1.685284in}}%
\pgfpathlineto{\pgfqpoint{1.864995in}{1.679171in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.670891in}}%
\pgfpathlineto{\pgfqpoint{1.890455in}{1.659802in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{1.645743in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{1.626279in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{1.600537in}}%
\pgfpathlineto{\pgfqpoint{1.954106in}{1.563420in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{1.421048in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{1.394550in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{1.374503in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.348494in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{1.340576in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.335264in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{1.332380in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{1.331716in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.333194in}}%
\pgfpathlineto{\pgfqpoint{2.177309in}{1.337172in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.343983in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{1.354259in}}%
\pgfpathlineto{\pgfqpoint{2.240111in}{1.369314in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{1.391828in}}%
\pgfpathlineto{\pgfqpoint{2.418334in}{1.497074in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.504583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.805064in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{1.783083in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.762870in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{1.744162in}}%
\pgfpathlineto{\pgfqpoint{1.640944in}{1.725902in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{1.708196in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{1.689822in}}%
\pgfpathlineto{\pgfqpoint{1.715627in}{1.670559in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{1.649653in}}%
\pgfpathlineto{\pgfqpoint{1.801344in}{1.624169in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{1.547196in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{1.524829in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.504523in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{1.485105in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{1.465552in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.446147in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{1.426293in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{1.404875in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{1.383462in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{1.358608in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{2.149302in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{2.155243in}{1.268306in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{1.223105in}}%
\pgfpathlineto{\pgfqpoint{2.162180in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.175094in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.243210in}}%
\pgfpathlineto{\pgfqpoint{2.184947in}{1.284942in}}%
\pgfpathlineto{\pgfqpoint{2.191736in}{1.316854in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{1.345381in}}%
\pgfpathlineto{\pgfqpoint{2.209559in}{1.368832in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{1.390295in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{1.408669in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{1.425734in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{1.457473in}}%
\pgfpathlineto{\pgfqpoint{2.300367in}{1.471915in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{1.486022in}}%
\pgfpathlineto{\pgfqpoint{2.352137in}{1.499949in}}%
\pgfpathlineto{\pgfqpoint{2.384387in}{1.513403in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.526510in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.529198in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.529198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.677826in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{1.676727in}}%
\pgfpathlineto{\pgfqpoint{1.839534in}{1.674192in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{1.669991in}}%
\pgfpathlineto{\pgfqpoint{1.870087in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{1.655518in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{1.644461in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{1.629657in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{1.609641in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{1.582736in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{1.536656in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{1.477813in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{1.449775in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{1.428843in}}%
\pgfpathlineto{\pgfqpoint{2.066981in}{1.413183in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{1.401337in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{1.392805in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.383043in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{1.381445in}}%
\pgfpathlineto{\pgfqpoint{2.156941in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{2.173914in}{1.385019in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{1.390483in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{1.399354in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.412442in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{2.414939in}{1.514587in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.522541in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.522541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.810375in}}%
\pgfpathlineto{\pgfqpoint{1.593417in}{1.788747in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{1.768471in}}%
\pgfpathlineto{\pgfqpoint{1.621424in}{1.748449in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{1.729862in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{1.692053in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{1.672652in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{1.651316in}}%
\pgfpathlineto{\pgfqpoint{1.792857in}{1.624982in}}%
\pgfpathlineto{\pgfqpoint{1.939679in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{1.522556in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{1.501414in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{1.461032in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{1.441059in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.398981in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{1.375554in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{1.350382in}}%
\pgfpathlineto{\pgfqpoint{2.120447in}{1.323648in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{1.291570in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.215673in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.150268in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{1.245507in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{1.286777in}}%
\pgfpathlineto{\pgfqpoint{2.167125in}{1.318461in}}%
\pgfpathlineto{\pgfqpoint{2.175612in}{1.346874in}}%
\pgfpathlineto{\pgfqpoint{2.184947in}{1.370294in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{1.391778in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{1.411384in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.429274in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{1.461288in}}%
\pgfpathlineto{\pgfqpoint{2.279150in}{1.476094in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{1.490460in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{1.504192in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{1.517850in}}%
\pgfpathlineto{\pgfqpoint{2.403058in}{1.531125in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.539351in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.539351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.686609in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{1.669472in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{1.652247in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.634708in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.617134in}}%
\pgfpathlineto{\pgfqpoint{1.848021in}{1.599541in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{1.581433in}}%
\pgfpathlineto{\pgfqpoint{1.915067in}{1.563005in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{1.544580in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{1.525214in}}%
\pgfpathlineto{\pgfqpoint{1.988053in}{1.505779in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{1.463380in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{1.440416in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{1.389740in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{1.297018in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.209899in}}%
\pgfpathlineto{\pgfqpoint{2.106216in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.130957in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.290205in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{1.328698in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.361005in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.391070in}}%
\pgfpathlineto{\pgfqpoint{2.184098in}{1.417183in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{1.464797in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{1.486374in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{1.506601in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{1.545382in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{1.564224in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{1.582618in}}%
\pgfpathlineto{\pgfqpoint{2.385235in}{1.600428in}}%
\pgfpathlineto{\pgfqpoint{2.423426in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.620835in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.620835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.745334in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{1.686924in}}%
\pgfpathlineto{\pgfqpoint{1.777581in}{1.632701in}}%
\pgfpathlineto{\pgfqpoint{1.857357in}{1.582996in}}%
\pgfpathlineto{\pgfqpoint{1.926948in}{1.537079in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{1.495269in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{1.396449in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{1.372699in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{1.340432in}}%
\pgfpathlineto{\pgfqpoint{2.155243in}{1.336434in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{1.337084in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.346794in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{1.360927in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{1.380350in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.403946in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{1.464153in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{1.500363in}}%
\pgfpathlineto{\pgfqpoint{2.389479in}{1.540691in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.567772in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.567772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.691652in}}%
\pgfpathlineto{\pgfqpoint{1.806436in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{1.826804in}{1.687986in}}%
\pgfpathlineto{\pgfqpoint{1.842081in}{1.683953in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{1.678175in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{1.670450in}}%
\pgfpathlineto{\pgfqpoint{1.881120in}{1.660222in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.646437in}}%
\pgfpathlineto{\pgfqpoint{1.909975in}{1.627508in}}%
\pgfpathlineto{\pgfqpoint{1.926948in}{1.602776in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{1.566446in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{1.459054in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{1.431623in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{1.411325in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{1.395369in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{1.383305in}}%
\pgfpathlineto{\pgfqpoint{2.094987in}{1.374586in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.368353in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{1.364444in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{1.362625in}}%
\pgfpathlineto{\pgfqpoint{2.155243in}{1.363024in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.365689in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{1.370867in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.379065in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{1.391352in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{1.409966in}}%
\pgfpathlineto{\pgfqpoint{2.328374in}{1.445503in}}%
\pgfpathlineto{\pgfqpoint{2.397117in}{1.487082in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.505556in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.505556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.606152in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{1.616274in}}%
\pgfpathlineto{\pgfqpoint{1.690167in}{1.623420in}}%
\pgfpathlineto{\pgfqpoint{1.738542in}{1.627876in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{1.629761in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{1.629341in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{1.622137in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{1.615630in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{1.607607in}}%
\pgfpathlineto{\pgfqpoint{1.984659in}{1.597763in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{1.586506in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{1.573571in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{1.558978in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{1.542758in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{1.524969in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{1.485151in}}%
\pgfpathlineto{\pgfqpoint{2.134875in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{1.407679in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{1.375745in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.338537in}}%
\pgfpathlineto{\pgfqpoint{2.185796in}{1.298994in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{1.251988in}}%
\pgfpathlineto{\pgfqpoint{2.198035in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.224992in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{1.251548in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{1.329234in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{1.362245in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.392931in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{1.475047in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{1.528193in}}%
\pgfpathlineto{\pgfqpoint{2.387781in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{2.420031in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.593451in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.593451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.768084in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{1.749888in}}%
\pgfpathlineto{\pgfqpoint{1.644338in}{1.727408in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{1.699751in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{1.505303in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{1.447927in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{1.414097in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{1.402993in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{1.390037in}}%
\pgfpathlineto{\pgfqpoint{2.114507in}{1.387440in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{1.387164in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.389055in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{1.393178in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{1.399651in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{1.408593in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{1.420117in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{1.451361in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{1.472276in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{1.496491in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{1.525401in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.558151in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{1.596475in}}%
\pgfpathlineto{\pgfqpoint{2.387781in}{1.641020in}}%
\pgfpathlineto{\pgfqpoint{2.410696in}{1.692475in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.740581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{1.684226in}{1.554244in}}%
\pgfpathlineto{\pgfqpoint{1.801344in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{1.881968in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.939679in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.537990in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.531290in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{1.514925in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.505316in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.494551in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.482199in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{1.468250in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{2.174763in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{2.184098in}{1.392379in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{1.365971in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{1.334968in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{1.298106in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{2.217914in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.238860in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{1.272690in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{1.392629in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.445817in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{1.495728in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{1.543289in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.591687in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{1.642918in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{1.696596in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{1.756325in}}%
\pgfpathlineto{\pgfqpoint{2.416636in}{1.825133in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.850939in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.850939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.554473in}}%
\pgfpathlineto{\pgfqpoint{1.684226in}{1.554312in}}%
\pgfpathlineto{\pgfqpoint{1.801344in}{1.552112in}}%
\pgfpathlineto{\pgfqpoint{1.881968in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{1.939679in}{1.543834in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.538085in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{1.523638in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{1.515053in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.505455in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{1.494702in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.482362in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{1.468424in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.452980in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{1.434844in}}%
\pgfpathlineto{\pgfqpoint{2.174763in}{1.415254in}}%
\pgfpathlineto{\pgfqpoint{2.184098in}{1.392567in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{1.366147in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{1.298202in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{1.253424in}}%
\pgfpathlineto{\pgfqpoint{2.217903in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.238864in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{1.335346in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{1.392840in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{1.495889in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{1.543384in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{1.591687in}}%
\pgfpathlineto{\pgfqpoint{2.330071in}{1.640691in}}%
\pgfpathlineto{\pgfqpoint{2.352986in}{1.694411in}}%
\pgfpathlineto{\pgfqpoint{2.380992in}{1.754076in}}%
\pgfpathlineto{\pgfqpoint{2.415788in}{1.822701in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.850005in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.850005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.804660in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{1.784240in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{1.762924in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{1.742013in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{1.719850in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{1.768245in}{1.637240in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.581621in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{1.535166in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{1.504013in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{1.476881in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{1.452398in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{1.407355in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{1.364162in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{1.342830in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.320184in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{1.295839in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.269345in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.240643in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.135637in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{1.252608in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.280853in}}%
\pgfpathlineto{\pgfqpoint{2.149302in}{1.306064in}}%
\pgfpathlineto{\pgfqpoint{2.156941in}{1.328869in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{1.349758in}}%
\pgfpathlineto{\pgfqpoint{2.177309in}{1.369077in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{1.388155in}}%
\pgfpathlineto{\pgfqpoint{2.206164in}{1.405727in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.422812in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{1.439261in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{1.455550in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{1.487162in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{1.502506in}}%
\pgfpathlineto{\pgfqpoint{2.403906in}{1.517907in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.526570in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.526570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.786781in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.747993in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{1.640944in}{1.714074in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{1.697246in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{1.680030in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{1.643047in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{1.620019in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{1.537632in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{1.517200in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.498508in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.480521in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{1.462304in}}%
\pgfpathlineto{\pgfqpoint{2.120447in}{1.444115in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{1.425383in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.406426in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{1.386212in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{1.364789in}}%
\pgfpathlineto{\pgfqpoint{2.177309in}{1.339638in}}%
\pgfpathlineto{\pgfqpoint{2.184098in}{1.312743in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{1.279816in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.245310in}}%
\pgfpathlineto{\pgfqpoint{2.197859in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.208209in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.247670in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.319076in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{1.345363in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.369106in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{1.388952in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{1.407228in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.423985in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{1.439344in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{2.330071in}{1.468038in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{1.494878in}}%
\pgfpathlineto{\pgfqpoint{2.414090in}{1.507668in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.513296in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.513296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.798994in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{1.779045in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{1.759361in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{1.741118in}}%
\pgfpathlineto{\pgfqpoint{1.644338in}{1.722478in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.703766in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{1.684504in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{1.663796in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{1.639973in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.607538in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{1.553280in}}%
\pgfpathlineto{\pgfqpoint{1.980415in}{1.528754in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{1.507118in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{1.468052in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{1.410619in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.368268in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.345125in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.317443in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.288272in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.252198in}}%
\pgfpathlineto{\pgfqpoint{2.156308in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.164152in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.167125in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.287005in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{2.184947in}{1.342619in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{1.364893in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.383327in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{1.400214in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{1.415547in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.429424in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{1.442572in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.454803in}}%
\pgfpathlineto{\pgfqpoint{2.300367in}{1.466449in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{1.477627in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{1.488084in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.498122in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.505631in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.505631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.799171in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{1.779179in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{1.759456in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{1.741180in}}%
\pgfpathlineto{\pgfqpoint{1.644338in}{1.722510in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.703771in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{1.684484in}}%
\pgfpathlineto{\pgfqpoint{1.727509in}{1.663754in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{1.639910in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.607457in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{1.552727in}}%
\pgfpathlineto{\pgfqpoint{1.981264in}{1.528152in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.486616in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{1.467210in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{1.368403in}}%
\pgfpathlineto{\pgfqpoint{2.136572in}{1.345314in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.288622in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{1.252667in}}%
\pgfpathlineto{\pgfqpoint{2.156339in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.164113in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.167125in}{1.244486in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.318373in}}%
\pgfpathlineto{\pgfqpoint{2.184947in}{1.342835in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{1.365051in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.383441in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{1.400292in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{1.415596in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.429449in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.454790in}}%
\pgfpathlineto{\pgfqpoint{2.300367in}{1.466422in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{1.477587in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{1.488034in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.498063in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.505566in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.505566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{1.546965in}}%
\pgfpathlineto{\pgfqpoint{1.792857in}{1.544771in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{1.541149in}}%
\pgfpathlineto{\pgfqpoint{1.929495in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{1.972777in}{1.530796in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{1.524096in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{1.516324in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.507708in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{1.498055in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.475442in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{1.462358in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{1.446992in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{1.430291in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{1.410915in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{1.388306in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.361683in}}%
\pgfpathlineto{\pgfqpoint{2.186644in}{1.329894in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{1.291091in}}%
\pgfpathlineto{\pgfqpoint{2.199375in}{1.241961in}}%
\pgfpathlineto{\pgfqpoint{2.202931in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.220902in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{1.265172in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{1.328296in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.384662in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.432154in}}%
\pgfpathlineto{\pgfqpoint{2.261328in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{1.523679in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{1.570339in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{1.669055in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{1.726377in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.794056in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.855471in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.855471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.800282in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{1.779992in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.761076in}}%
\pgfpathlineto{\pgfqpoint{1.623970in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{1.642641in}{1.724161in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{1.705691in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{1.686574in}}%
\pgfpathlineto{\pgfqpoint{1.723265in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{1.642668in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{1.612479in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{1.547455in}}%
\pgfpathlineto{\pgfqpoint{1.988053in}{1.523429in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{1.502425in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{1.482825in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{1.463759in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{1.425230in}}%
\pgfpathlineto{\pgfqpoint{2.111961in}{1.405253in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{1.383571in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.359886in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{1.334020in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{1.306283in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{1.271478in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{1.235367in}}%
\pgfpathlineto{\pgfqpoint{2.156520in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.163877in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.167125in}{1.247828in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{1.289771in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.320137in}}%
\pgfpathlineto{\pgfqpoint{2.184947in}{1.344174in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{1.366042in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.384170in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{1.400803in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{1.415926in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.429630in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.454732in}}%
\pgfpathlineto{\pgfqpoint{2.300367in}{1.466268in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{1.477352in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{1.487729in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{1.497699in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.505162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.505162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.832970in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{1.749759in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{1.680653in}}%
\pgfpathlineto{\pgfqpoint{1.758061in}{1.622047in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{1.531538in}}%
\pgfpathlineto{\pgfqpoint{1.884515in}{1.496920in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{1.468268in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{1.444498in}}%
\pgfpathlineto{\pgfqpoint{1.981264in}{1.425268in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{1.409742in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{1.388913in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.383070in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.379773in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{1.378933in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{1.380275in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{1.383885in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{1.407979in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{2.255387in}{1.436203in}}%
\pgfpathlineto{\pgfqpoint{2.273210in}{1.454628in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{1.476229in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{1.501256in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{1.531451in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{1.566057in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{1.605462in}}%
\pgfpathlineto{\pgfqpoint{2.383538in}{1.650092in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{1.700424in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.787786in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.787786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.800972in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{1.780495in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.761421in}}%
\pgfpathlineto{\pgfqpoint{1.623970in}{1.742610in}}%
\pgfpathlineto{\pgfqpoint{1.642641in}{1.724243in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{1.705663in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{1.686449in}}%
\pgfpathlineto{\pgfqpoint{1.723265in}{1.665743in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{1.642379in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{1.612558in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{1.545675in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{1.522052in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{1.500956in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{1.481234in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{1.462006in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{1.442822in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{1.424159in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{1.404037in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{1.384010in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{1.334915in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{1.273073in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{1.237417in}}%
\pgfpathlineto{\pgfqpoint{2.156641in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{2.163720in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{1.240181in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{1.279906in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.339800in}}%
\pgfpathlineto{\pgfqpoint{2.191736in}{1.362861in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{1.381716in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.414340in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.428303in}}%
\pgfpathlineto{\pgfqpoint{2.256236in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{1.453754in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{1.465409in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{1.476272in}}%
\pgfpathlineto{\pgfqpoint{2.356380in}{1.486783in}}%
\pgfpathlineto{\pgfqpoint{2.393722in}{1.496863in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.504913in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.504913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{1.717545in}}%
\pgfpathlineto{\pgfqpoint{1.587477in}{1.873692in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{1.969647in}}%
\pgfpathlineto{\pgfqpoint{1.597661in}{1.977675in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{1.978317in}}%
\pgfpathlineto{\pgfqpoint{1.601056in}{1.975791in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.942000in}}%
\pgfpathlineto{\pgfqpoint{1.614634in}{1.884612in}}%
\pgfpathlineto{\pgfqpoint{1.631608in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{1.586875in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{1.512744in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.465196in}}%
\pgfpathlineto{\pgfqpoint{1.671496in}{1.433302in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{1.684226in}{1.401471in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{1.392967in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.393286in}}%
\pgfpathlineto{\pgfqpoint{1.703746in}{1.396342in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{1.403198in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{1.414849in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{1.434141in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{1.465240in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{1.518220in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{1.652064in}}%
\pgfpathlineto{\pgfqpoint{1.806436in}{1.691945in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{1.830199in}{1.740528in}}%
\pgfpathlineto{\pgfqpoint{1.839534in}{1.753121in}}%
\pgfpathlineto{\pgfqpoint{1.848021in}{1.761276in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{1.765951in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{1.768152in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{1.767933in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{1.765392in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{1.759979in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{1.751066in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{1.738113in}}%
\pgfpathlineto{\pgfqpoint{1.918462in}{1.719188in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{1.691483in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{1.653646in}}%
\pgfpathlineto{\pgfqpoint{1.972777in}{1.596452in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{1.394376in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{1.352597in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{1.319559in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{1.277111in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{1.264206in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.255190in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{1.249496in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{2.174763in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{2.184947in}{1.247557in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{1.257704in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{1.280066in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.297465in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.319894in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{1.348035in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{1.382597in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{1.426628in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{1.479076in}}%
\pgfpathlineto{\pgfqpoint{2.338558in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{1.618567in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{1.711860in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.818176in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.938056in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.938056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472607in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{1.209246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006300in,y=1.917826in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{1.209246in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731689in}{1.209246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731689in,y=1.167580in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143257in}{1.209246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143257in,y=1.167580in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554826in}{1.209246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554826in,y=1.167580in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705760in}{1.265472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544497in, y=1.236537in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705760in}{1.591487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544497in, y=1.562552in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705760in}{1.917502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544497in, y=1.888566in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.878676in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{1.861819in}}%
\pgfpathlineto{\pgfqpoint{2.792283in}{1.839076in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{1.808980in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{1.769049in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{1.711421in}}%
\pgfpathlineto{\pgfqpoint{3.046887in}{1.524246in}}%
\pgfpathlineto{\pgfqpoint{3.089321in}{1.475110in}}%
\pgfpathlineto{\pgfqpoint{3.126663in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{1.402252in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{1.374826in}}%
\pgfpathlineto{\pgfqpoint{3.220866in}{1.352513in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.334269in}}%
\pgfpathlineto{\pgfqpoint{3.273484in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{3.297247in}{1.308816in}}%
\pgfpathlineto{\pgfqpoint{3.319313in}{1.300994in}}%
\pgfpathlineto{\pgfqpoint{3.339681in}{1.296020in}}%
\pgfpathlineto{\pgfqpoint{3.359201in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{3.377023in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.305819in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{3.454253in}{1.325025in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{1.338174in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{1.396395in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{1.424160in}}%
\pgfpathlineto{\pgfqpoint{3.531483in}{1.455336in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{1.492670in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{1.537504in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{1.591558in}}%
\pgfpathlineto{\pgfqpoint{3.578160in}{1.651947in}}%
\pgfpathlineto{\pgfqpoint{3.589193in}{1.724508in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.776470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.812053in}}%
\pgfpathlineto{\pgfqpoint{2.780402in}{1.801555in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{1.789546in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{1.760036in}}%
\pgfpathlineto{\pgfqpoint{2.891579in}{1.742132in}}%
\pgfpathlineto{\pgfqpoint{2.917888in}{1.721466in}}%
\pgfpathlineto{\pgfqpoint{2.944197in}{1.697888in}}%
\pgfpathlineto{\pgfqpoint{2.970506in}{1.671330in}}%
\pgfpathlineto{\pgfqpoint{2.998512in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{3.028216in}{1.603021in}}%
\pgfpathlineto{\pgfqpoint{3.062163in}{1.557331in}}%
\pgfpathlineto{\pgfqpoint{3.109689in}{1.489234in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.400940in}}%
\pgfpathlineto{\pgfqpoint{3.202195in}{1.361362in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{1.310805in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{1.273012in}}%
\pgfpathlineto{\pgfqpoint{3.318464in}{1.267305in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{1.263991in}}%
\pgfpathlineto{\pgfqpoint{3.348168in}{1.263162in}}%
\pgfpathlineto{\pgfqpoint{3.361747in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{1.268010in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{1.273728in}}%
\pgfpathlineto{\pgfqpoint{3.403332in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{3.417760in}{1.293565in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{1.327453in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{1.351130in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{1.379870in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{1.417175in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{1.465716in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{1.537197in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.617494in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.617494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.560367in}}%
\pgfpathlineto{\pgfqpoint{2.754941in}{1.623221in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{1.673911in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{1.714788in}}%
\pgfpathlineto{\pgfqpoint{2.779553in}{1.744771in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{1.766989in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{1.783373in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{1.795207in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.803391in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{1.811293in}}%
\pgfpathlineto{\pgfqpoint{2.839809in}{1.811853in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.810037in}}%
\pgfpathlineto{\pgfqpoint{2.861026in}{1.805674in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.798070in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{1.770395in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{1.747510in}}%
\pgfpathlineto{\pgfqpoint{2.950138in}{1.716341in}}%
\pgfpathlineto{\pgfqpoint{2.982387in}{1.671664in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{1.497008in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{1.444194in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{1.401936in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{1.367429in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.339123in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.316420in}}%
\pgfpathlineto{\pgfqpoint{3.282820in}{1.298054in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{1.283133in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{1.271965in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{1.264148in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{1.259276in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{1.256871in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{1.256858in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{1.258973in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{1.278639in}}%
\pgfpathlineto{\pgfqpoint{3.465286in}{1.290135in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{1.303883in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{1.321105in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{1.342504in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.366902in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.396614in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{1.432846in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{1.531633in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{1.668735in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{1.761816in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.866929in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.866929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.560367in}}%
\pgfpathlineto{\pgfqpoint{2.754941in}{1.623221in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{1.673911in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{1.714788in}}%
\pgfpathlineto{\pgfqpoint{2.779553in}{1.744771in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{1.766989in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{1.783373in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{1.795207in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.803391in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{1.811293in}}%
\pgfpathlineto{\pgfqpoint{2.839809in}{1.811853in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.810037in}}%
\pgfpathlineto{\pgfqpoint{2.861026in}{1.805674in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.798070in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{1.770395in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{1.747510in}}%
\pgfpathlineto{\pgfqpoint{2.950138in}{1.716341in}}%
\pgfpathlineto{\pgfqpoint{2.982387in}{1.671665in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{1.497008in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{1.444194in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{1.401936in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{1.367430in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.339123in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.316420in}}%
\pgfpathlineto{\pgfqpoint{3.282820in}{1.298054in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{1.283133in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{1.271965in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{1.264148in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{1.259276in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{1.256871in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{1.256858in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{1.258973in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{1.278639in}}%
\pgfpathlineto{\pgfqpoint{3.465286in}{1.290135in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{1.303883in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{1.321105in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{1.342503in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.366902in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.396614in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{1.432846in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{1.531633in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{1.668735in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{1.761815in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.866928in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.866928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.560367in}}%
\pgfpathlineto{\pgfqpoint{2.754941in}{1.623221in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{1.673911in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{1.714788in}}%
\pgfpathlineto{\pgfqpoint{2.779553in}{1.744772in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{1.766990in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{1.783374in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{1.795207in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.803392in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{1.811293in}}%
\pgfpathlineto{\pgfqpoint{2.839809in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.810037in}}%
\pgfpathlineto{\pgfqpoint{2.861026in}{1.805675in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.798070in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{1.770395in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{1.747510in}}%
\pgfpathlineto{\pgfqpoint{2.950138in}{1.716341in}}%
\pgfpathlineto{\pgfqpoint{2.982387in}{1.671665in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{1.497008in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{1.444194in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{1.401936in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{1.367429in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.339123in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.316420in}}%
\pgfpathlineto{\pgfqpoint{3.282820in}{1.298054in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{1.283133in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{1.271965in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{1.264148in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{1.259276in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{1.256871in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{1.256858in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{1.258973in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{1.278639in}}%
\pgfpathlineto{\pgfqpoint{3.465286in}{1.290135in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{1.303883in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{1.321105in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{1.342503in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.366901in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.396614in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{1.432846in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{1.531633in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{1.668735in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{1.761815in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.866929in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.866929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.560368in}}%
\pgfpathlineto{\pgfqpoint{2.754941in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{1.673912in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{1.714789in}}%
\pgfpathlineto{\pgfqpoint{2.779553in}{1.744773in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{1.766991in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{1.783375in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{1.795208in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.803393in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{1.808588in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{1.811294in}}%
\pgfpathlineto{\pgfqpoint{2.839809in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.810038in}}%
\pgfpathlineto{\pgfqpoint{2.861026in}{1.805676in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.798071in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{1.786723in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{1.770396in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{2.950138in}{1.716342in}}%
\pgfpathlineto{\pgfqpoint{2.982387in}{1.671665in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{1.497008in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{1.444194in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{1.401936in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{1.367430in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.339123in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.316420in}}%
\pgfpathlineto{\pgfqpoint{3.282820in}{1.298054in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{1.283133in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{1.271965in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{1.264148in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{1.259276in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{1.256872in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{1.256858in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{1.258974in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{1.278640in}}%
\pgfpathlineto{\pgfqpoint{3.465286in}{1.290135in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{1.303883in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{1.321105in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{1.342504in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.366902in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{1.432847in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{1.593273in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{1.668737in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{1.761818in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.866932in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.866932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{1.786674in}}%
\pgfpathlineto{\pgfqpoint{2.814349in}{1.775817in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{1.763196in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{1.748890in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{1.732509in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{2.951835in}{1.692860in}}%
\pgfpathlineto{\pgfqpoint{2.978144in}{1.668786in}}%
\pgfpathlineto{\pgfqpoint{3.005302in}{1.640843in}}%
\pgfpathlineto{\pgfqpoint{3.033308in}{1.608769in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{1.571350in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{3.207287in}{1.364160in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{3.277728in}{1.281826in}}%
\pgfpathlineto{\pgfqpoint{3.294701in}{1.268177in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{1.258634in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{1.252249in}}%
\pgfpathlineto{\pgfqpoint{3.337984in}{1.248752in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{1.247813in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{1.249066in}}%
\pgfpathlineto{\pgfqpoint{3.374477in}{1.252435in}}%
\pgfpathlineto{\pgfqpoint{3.387207in}{1.258432in}}%
\pgfpathlineto{\pgfqpoint{3.399938in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{3.413517in}{1.278699in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{1.373129in}}%
\pgfpathlineto{\pgfqpoint{3.502628in}{1.417394in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{1.480034in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.617188in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.617188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.796177in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{1.786667in}}%
\pgfpathlineto{\pgfqpoint{2.814349in}{1.775810in}}%
\pgfpathlineto{\pgfqpoint{2.844053in}{1.763190in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{1.748884in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{1.732504in}}%
\pgfpathlineto{\pgfqpoint{2.925526in}{1.714049in}}%
\pgfpathlineto{\pgfqpoint{2.951835in}{1.692856in}}%
\pgfpathlineto{\pgfqpoint{2.978144in}{1.668784in}}%
\pgfpathlineto{\pgfqpoint{3.005302in}{1.640841in}}%
\pgfpathlineto{\pgfqpoint{3.033308in}{1.608769in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{1.571351in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{1.524901in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{1.458024in}}%
\pgfpathlineto{\pgfqpoint{3.207287in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{1.301004in}}%
\pgfpathlineto{\pgfqpoint{3.277728in}{1.281833in}}%
\pgfpathlineto{\pgfqpoint{3.294701in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{1.258641in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{1.252256in}}%
\pgfpathlineto{\pgfqpoint{3.337984in}{1.248758in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{1.247819in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{1.249071in}}%
\pgfpathlineto{\pgfqpoint{3.374477in}{1.252439in}}%
\pgfpathlineto{\pgfqpoint{3.387207in}{1.258436in}}%
\pgfpathlineto{\pgfqpoint{3.399938in}{1.266922in}}%
\pgfpathlineto{\pgfqpoint{3.413517in}{1.278701in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.339491in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{1.373127in}}%
\pgfpathlineto{\pgfqpoint{3.502628in}{1.417390in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{1.480028in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.617179in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.617179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.789333in}}%
\pgfpathlineto{\pgfqpoint{2.783796in}{1.780385in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{1.770053in}}%
\pgfpathlineto{\pgfqpoint{2.846599in}{1.757917in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{1.744017in}}%
\pgfpathlineto{\pgfqpoint{2.902612in}{1.728475in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{2.955230in}{1.690612in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{1.667451in}}%
\pgfpathlineto{\pgfqpoint{3.007848in}{1.641292in}}%
\pgfpathlineto{\pgfqpoint{3.035006in}{1.611115in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{1.575625in}}%
\pgfpathlineto{\pgfqpoint{3.095262in}{1.533368in}}%
\pgfpathlineto{\pgfqpoint{3.133452in}{1.477998in}}%
\pgfpathlineto{\pgfqpoint{3.228504in}{1.338154in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{1.307029in}}%
\pgfpathlineto{\pgfqpoint{3.273484in}{1.284759in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{1.268550in}}%
\pgfpathlineto{\pgfqpoint{3.306583in}{1.257510in}}%
\pgfpathlineto{\pgfqpoint{3.321010in}{1.249799in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{1.243336in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{1.243679in}}%
\pgfpathlineto{\pgfqpoint{3.370234in}{1.246265in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{1.251141in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{1.258926in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.269345in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{1.283302in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{1.302366in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{1.326089in}}%
\pgfpathlineto{\pgfqpoint{3.471227in}{1.357671in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.399702in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{1.460005in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.617700in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.617700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.946188in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{1.849636in}}%
\pgfpathlineto{\pgfqpoint{2.855934in}{1.767492in}}%
\pgfpathlineto{\pgfqpoint{2.902612in}{1.696387in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{1.634471in}}%
\pgfpathlineto{\pgfqpoint{2.986631in}{1.580052in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.532669in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{3.129209in}{1.422703in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{1.371594in}}%
\pgfpathlineto{\pgfqpoint{3.220866in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.336649in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{3.298945in}{1.314746in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.308407in}}%
\pgfpathlineto{\pgfqpoint{3.343076in}{1.304767in}}%
\pgfpathlineto{\pgfqpoint{3.363444in}{1.303536in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{1.304616in}}%
\pgfpathlineto{\pgfqpoint{3.399938in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{1.313069in}}%
\pgfpathlineto{\pgfqpoint{3.431339in}{1.320183in}}%
\pgfpathlineto{\pgfqpoint{3.446615in}{1.329815in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{1.341628in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{1.355591in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{1.372832in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{1.392543in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{1.445208in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{1.477596in}}%
\pgfpathlineto{\pgfqpoint{3.550154in}{1.516469in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{1.563340in}}%
\pgfpathlineto{\pgfqpoint{3.573068in}{1.615746in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{1.678823in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{1.755294in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.761827in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.761827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.946189in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{1.849637in}}%
\pgfpathlineto{\pgfqpoint{2.855934in}{1.767492in}}%
\pgfpathlineto{\pgfqpoint{2.902612in}{1.696387in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{1.634471in}}%
\pgfpathlineto{\pgfqpoint{2.986631in}{1.580052in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.532669in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{3.129209in}{1.422703in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{1.371594in}}%
\pgfpathlineto{\pgfqpoint{3.220866in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.336649in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{3.298945in}{1.314745in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.308407in}}%
\pgfpathlineto{\pgfqpoint{3.343076in}{1.304767in}}%
\pgfpathlineto{\pgfqpoint{3.363444in}{1.303536in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{1.304616in}}%
\pgfpathlineto{\pgfqpoint{3.399938in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{1.313069in}}%
\pgfpathlineto{\pgfqpoint{3.431339in}{1.320183in}}%
\pgfpathlineto{\pgfqpoint{3.446615in}{1.329815in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{1.341628in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{1.355591in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{1.372831in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{1.392543in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{1.445208in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{1.477596in}}%
\pgfpathlineto{\pgfqpoint{3.550154in}{1.516469in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{1.563340in}}%
\pgfpathlineto{\pgfqpoint{3.573068in}{1.615746in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{1.678823in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{1.755294in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.761828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.835152in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{1.822493in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.808174in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{1.791829in}}%
\pgfpathlineto{\pgfqpoint{2.856783in}{1.772842in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{1.751063in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{1.726414in}}%
\pgfpathlineto{\pgfqpoint{2.937407in}{1.697054in}}%
\pgfpathlineto{\pgfqpoint{2.967111in}{1.662597in}}%
\pgfpathlineto{\pgfqpoint{3.000210in}{1.620711in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{1.563121in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{1.428062in}}%
\pgfpathlineto{\pgfqpoint{3.172492in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{3.198801in}{1.360817in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{3.264998in}{1.305895in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{1.295722in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.288440in}}%
\pgfpathlineto{\pgfqpoint{3.318464in}{1.283822in}}%
\pgfpathlineto{\pgfqpoint{3.334589in}{1.281627in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{1.281667in}}%
\pgfpathlineto{\pgfqpoint{3.365991in}{1.283863in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{1.288256in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{1.294951in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{1.304055in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{1.315679in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.330794in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{1.348934in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.371371in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{1.398638in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{1.432749in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{1.474478in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.612938in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.612938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.835151in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{1.822492in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.808174in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{1.791829in}}%
\pgfpathlineto{\pgfqpoint{2.856783in}{1.772842in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{1.751062in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{1.726414in}}%
\pgfpathlineto{\pgfqpoint{2.937407in}{1.697053in}}%
\pgfpathlineto{\pgfqpoint{2.967111in}{1.662597in}}%
\pgfpathlineto{\pgfqpoint{3.000210in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{1.563120in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{1.428062in}}%
\pgfpathlineto{\pgfqpoint{3.172492in}{1.389643in}}%
\pgfpathlineto{\pgfqpoint{3.198801in}{1.360816in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{1.337963in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{1.319803in}}%
\pgfpathlineto{\pgfqpoint{3.264998in}{1.305894in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{1.295721in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.288440in}}%
\pgfpathlineto{\pgfqpoint{3.318464in}{1.283821in}}%
\pgfpathlineto{\pgfqpoint{3.334589in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{1.281667in}}%
\pgfpathlineto{\pgfqpoint{3.365991in}{1.283862in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{1.288255in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{1.294950in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{1.304054in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{1.315678in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.330793in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{1.348933in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.371370in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{1.398637in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{1.432748in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{1.474477in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{1.529838in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.612937in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.612937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.835152in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{1.822494in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.808175in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{1.791830in}}%
\pgfpathlineto{\pgfqpoint{2.856783in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{1.751064in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{2.937407in}{1.697054in}}%
\pgfpathlineto{\pgfqpoint{2.967111in}{1.662598in}}%
\pgfpathlineto{\pgfqpoint{3.000210in}{1.620712in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{1.563121in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{3.172492in}{1.389645in}}%
\pgfpathlineto{\pgfqpoint{3.198801in}{1.360817in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{3.264998in}{1.305895in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{1.295722in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.288440in}}%
\pgfpathlineto{\pgfqpoint{3.318464in}{1.283822in}}%
\pgfpathlineto{\pgfqpoint{3.334589in}{1.281627in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{1.281667in}}%
\pgfpathlineto{\pgfqpoint{3.365991in}{1.283863in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{1.288256in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{1.294951in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{1.304055in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{1.315678in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.330794in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{1.348933in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.371371in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{1.398638in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{1.432749in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{1.474478in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.612938in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.612938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{2.861026in}{1.758980in}}%
\pgfpathlineto{\pgfqpoint{2.916190in}{1.677168in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{1.611878in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{1.557474in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{3.078288in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{3.112235in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{1.406809in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{1.381644in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{1.360725in}}%
\pgfpathlineto{\pgfqpoint{3.231050in}{1.343703in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{1.319353in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{1.311938in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{1.307125in}}%
\pgfpathlineto{\pgfqpoint{3.347320in}{1.304917in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{1.305040in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{1.307302in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{3.417760in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{1.326167in}}%
\pgfpathlineto{\pgfqpoint{3.448312in}{1.336967in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.349877in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{3.490746in}{1.384199in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{1.406301in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{1.432873in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{1.462627in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{1.540147in}}%
\pgfpathlineto{\pgfqpoint{3.568825in}{1.590524in}}%
\pgfpathlineto{\pgfqpoint{3.580706in}{1.646608in}}%
\pgfpathlineto{\pgfqpoint{3.592588in}{1.713413in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.734799in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.734799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{2.861026in}{1.758980in}}%
\pgfpathlineto{\pgfqpoint{2.916190in}{1.677168in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{1.611878in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{1.557474in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{3.078288in}{1.471225in}}%
\pgfpathlineto{\pgfqpoint{3.112235in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{1.406808in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{1.381644in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{1.360724in}}%
\pgfpathlineto{\pgfqpoint{3.231050in}{1.343703in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{1.311937in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{1.307125in}}%
\pgfpathlineto{\pgfqpoint{3.347320in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{1.305040in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{1.307301in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{3.417760in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{1.326167in}}%
\pgfpathlineto{\pgfqpoint{3.448312in}{1.336966in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.349877in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{3.490746in}{1.384199in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{1.406301in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{1.432873in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{1.462626in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{1.540146in}}%
\pgfpathlineto{\pgfqpoint{3.568825in}{1.590524in}}%
\pgfpathlineto{\pgfqpoint{3.580706in}{1.646608in}}%
\pgfpathlineto{\pgfqpoint{3.592588in}{1.713413in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.734799in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.734799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.952101in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{1.856253in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{1.775273in}}%
\pgfpathlineto{\pgfqpoint{2.895822in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{2.937407in}{1.642707in}}%
\pgfpathlineto{\pgfqpoint{2.976447in}{1.588790in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{3.049433in}{1.498861in}}%
\pgfpathlineto{\pgfqpoint{3.083380in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{1.430456in}}%
\pgfpathlineto{\pgfqpoint{3.147031in}{1.402654in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{1.379236in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{1.343114in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.330020in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{1.320206in}}%
\pgfpathlineto{\pgfqpoint{3.307432in}{1.313141in}}%
\pgfpathlineto{\pgfqpoint{3.329497in}{1.308900in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{1.307176in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{1.307728in}}%
\pgfpathlineto{\pgfqpoint{3.388056in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{3.405030in}{1.315280in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{1.322006in}}%
\pgfpathlineto{\pgfqpoint{3.437280in}{1.331220in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{1.342611in}}%
\pgfpathlineto{\pgfqpoint{3.466983in}{1.356145in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{1.372843in}}%
\pgfpathlineto{\pgfqpoint{3.494990in}{1.391966in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{1.415007in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{1.442727in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{1.473817in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{1.510867in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{1.555152in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{1.663145in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.733426in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.733426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.953187in}}%
\pgfpathlineto{\pgfqpoint{2.765125in}{1.924098in}}%
\pgfpathlineto{\pgfqpoint{2.878849in}{1.721519in}}%
\pgfpathlineto{\pgfqpoint{2.912796in}{1.668333in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{1.620522in}}%
\pgfpathlineto{\pgfqpoint{2.978144in}{1.577734in}}%
\pgfpathlineto{\pgfqpoint{3.010394in}{1.538580in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{1.502920in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{1.470609in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{1.442235in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{1.416796in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{1.394208in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.374920in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{1.358706in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.334861in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{1.327257in}}%
\pgfpathlineto{\pgfqpoint{3.337984in}{1.322212in}}%
\pgfpathlineto{\pgfqpoint{3.360898in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{1.319791in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{1.321830in}}%
\pgfpathlineto{\pgfqpoint{3.420306in}{1.326016in}}%
\pgfpathlineto{\pgfqpoint{3.437280in}{1.332101in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{1.339832in}}%
\pgfpathlineto{\pgfqpoint{3.466983in}{1.349529in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{1.361270in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.375133in}}%
\pgfpathlineto{\pgfqpoint{3.506023in}{1.392466in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{1.412623in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{1.435764in}}%
\pgfpathlineto{\pgfqpoint{3.539970in}{1.464456in}}%
\pgfpathlineto{\pgfqpoint{3.550154in}{1.497439in}}%
\pgfpathlineto{\pgfqpoint{3.559489in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{3.568825in}{1.582050in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{1.636159in}}%
\pgfpathlineto{\pgfqpoint{3.585798in}{1.705524in}}%
\pgfpathlineto{\pgfqpoint{3.593437in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.819158in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.819158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.935049in}}%
\pgfpathlineto{\pgfqpoint{2.889033in}{1.729829in}}%
\pgfpathlineto{\pgfqpoint{2.958624in}{1.632389in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{1.559988in}}%
\pgfpathlineto{\pgfqpoint{3.058769in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{1.455803in}}%
\pgfpathlineto{\pgfqpoint{3.134301in}{1.417452in}}%
\pgfpathlineto{\pgfqpoint{3.166551in}{1.385988in}}%
\pgfpathlineto{\pgfqpoint{3.195406in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{1.324850in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.313069in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{1.304241in}}%
\pgfpathlineto{\pgfqpoint{3.309129in}{1.298487in}}%
\pgfpathlineto{\pgfqpoint{3.327800in}{1.295293in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{1.294524in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{1.296022in}}%
\pgfpathlineto{\pgfqpoint{3.378721in}{1.299608in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{1.305450in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{1.313704in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{1.324535in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.338119in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{1.354645in}}%
\pgfpathlineto{\pgfqpoint{3.475470in}{1.374312in}}%
\pgfpathlineto{\pgfqpoint{3.492444in}{1.398645in}}%
\pgfpathlineto{\pgfqpoint{3.509417in}{1.426963in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{1.459552in}}%
\pgfpathlineto{\pgfqpoint{3.544213in}{1.498704in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{1.543283in}}%
\pgfpathlineto{\pgfqpoint{3.580706in}{1.596256in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.644717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.963950in}}%
\pgfpathlineto{\pgfqpoint{2.778704in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{1.836210in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{1.778239in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{1.676034in}}%
\pgfpathlineto{\pgfqpoint{2.934861in}{1.631137in}}%
\pgfpathlineto{\pgfqpoint{2.967111in}{1.588927in}}%
\pgfpathlineto{\pgfqpoint{2.999361in}{1.550394in}}%
\pgfpathlineto{\pgfqpoint{3.031611in}{1.515296in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{1.483418in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{1.454580in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{1.405461in}}%
\pgfpathlineto{\pgfqpoint{3.192860in}{1.384991in}}%
\pgfpathlineto{\pgfqpoint{3.224261in}{1.367631in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{1.353202in}}%
\pgfpathlineto{\pgfqpoint{3.284517in}{1.341590in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{1.332968in}}%
\pgfpathlineto{\pgfqpoint{3.338833in}{1.327129in}}%
\pgfpathlineto{\pgfqpoint{3.363444in}{1.323908in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{1.323172in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{1.324691in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.328252in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.333686in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{1.341244in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{1.361836in}}%
\pgfpathlineto{\pgfqpoint{3.499233in}{1.375483in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{1.391571in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{1.410260in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{1.458439in}}%
\pgfpathlineto{\pgfqpoint{3.551851in}{1.489242in}}%
\pgfpathlineto{\pgfqpoint{3.561187in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{1.574098in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{1.627228in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{1.697171in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{1.780929in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.848810in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.848810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.963950in}}%
\pgfpathlineto{\pgfqpoint{2.778704in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{1.836210in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{1.778239in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{1.676034in}}%
\pgfpathlineto{\pgfqpoint{2.934861in}{1.631137in}}%
\pgfpathlineto{\pgfqpoint{2.967111in}{1.588927in}}%
\pgfpathlineto{\pgfqpoint{2.999361in}{1.550394in}}%
\pgfpathlineto{\pgfqpoint{3.031611in}{1.515296in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{1.483418in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{1.454580in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{1.405461in}}%
\pgfpathlineto{\pgfqpoint{3.192860in}{1.384991in}}%
\pgfpathlineto{\pgfqpoint{3.224261in}{1.367631in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{1.353202in}}%
\pgfpathlineto{\pgfqpoint{3.284517in}{1.341590in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{1.332968in}}%
\pgfpathlineto{\pgfqpoint{3.338833in}{1.327129in}}%
\pgfpathlineto{\pgfqpoint{3.363444in}{1.323908in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{1.323172in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{1.324691in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.328252in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.333686in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{1.341243in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{1.361835in}}%
\pgfpathlineto{\pgfqpoint{3.499233in}{1.375483in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{1.391571in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{1.410260in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{1.458439in}}%
\pgfpathlineto{\pgfqpoint{3.551851in}{1.489242in}}%
\pgfpathlineto{\pgfqpoint{3.561187in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{1.574098in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{1.627228in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{1.697171in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{1.780929in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.848810in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.848810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.868785in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{1.777003in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{1.685437in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{1.594159in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{3.180978in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{3.249721in}{1.336658in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{3.339681in}{1.222834in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{1.215425in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{1.232383in}}%
\pgfpathlineto{\pgfqpoint{3.395694in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{1.399831in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.536490in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.536490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.870542in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{1.852363in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{1.831494in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{1.807048in}}%
\pgfpathlineto{\pgfqpoint{2.853388in}{1.777872in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{1.743637in}}%
\pgfpathlineto{\pgfqpoint{2.917039in}{1.701002in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{1.641726in}}%
\pgfpathlineto{\pgfqpoint{3.058769in}{1.509506in}}%
\pgfpathlineto{\pgfqpoint{3.094413in}{1.465715in}}%
\pgfpathlineto{\pgfqpoint{3.124966in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{1.403657in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{1.380505in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{1.361742in}}%
\pgfpathlineto{\pgfqpoint{3.227656in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{3.250570in}{1.334219in}}%
\pgfpathlineto{\pgfqpoint{3.272636in}{1.325024in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{1.313181in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{1.313927in}}%
\pgfpathlineto{\pgfqpoint{3.371931in}{1.316887in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.329212in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.339003in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.350826in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.382628in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{1.456926in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{1.491442in}}%
\pgfpathlineto{\pgfqpoint{3.567976in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{1.585569in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.600260in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.600260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.870542in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{1.852363in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{1.831494in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{1.807048in}}%
\pgfpathlineto{\pgfqpoint{2.853388in}{1.777872in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{1.743637in}}%
\pgfpathlineto{\pgfqpoint{2.917039in}{1.701002in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{1.641726in}}%
\pgfpathlineto{\pgfqpoint{3.058769in}{1.509506in}}%
\pgfpathlineto{\pgfqpoint{3.094413in}{1.465715in}}%
\pgfpathlineto{\pgfqpoint{3.124966in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{1.403657in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{1.380505in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{1.361742in}}%
\pgfpathlineto{\pgfqpoint{3.227656in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{3.250570in}{1.334219in}}%
\pgfpathlineto{\pgfqpoint{3.272636in}{1.325024in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{1.313181in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{1.313927in}}%
\pgfpathlineto{\pgfqpoint{3.371931in}{1.316887in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.329212in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.339003in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.350826in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.382628in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{1.456926in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{1.491442in}}%
\pgfpathlineto{\pgfqpoint{3.567976in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{1.585569in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.600260in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.600260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.948077in}}%
\pgfpathlineto{\pgfqpoint{2.838961in}{1.799975in}}%
\pgfpathlineto{\pgfqpoint{2.897519in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{2.989177in}{1.576925in}}%
\pgfpathlineto{\pgfqpoint{3.028216in}{1.526457in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{1.483914in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{1.447742in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{1.416636in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.390288in}}%
\pgfpathlineto{\pgfqpoint{3.186070in}{1.368354in}}%
\pgfpathlineto{\pgfqpoint{3.212380in}{1.350469in}}%
\pgfpathlineto{\pgfqpoint{3.237840in}{1.335814in}}%
\pgfpathlineto{\pgfqpoint{3.261603in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{3.284517in}{1.316278in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{3.326103in}{1.307786in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{1.308611in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{1.312263in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{1.325977in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{1.336054in}}%
\pgfpathlineto{\pgfqpoint{3.448312in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{1.364478in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{1.382426in}}%
\pgfpathlineto{\pgfqpoint{3.494990in}{1.403744in}}%
\pgfpathlineto{\pgfqpoint{3.510266in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{3.525542in}{1.458245in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{1.532120in}}%
\pgfpathlineto{\pgfqpoint{3.571371in}{1.577900in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{1.630540in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.666419in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.666419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.970853in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{1.903228in}}%
\pgfpathlineto{\pgfqpoint{2.807559in}{1.840938in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{1.782017in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{1.727928in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{1.678311in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{1.632843in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{1.590126in}}%
\pgfpathlineto{\pgfqpoint{2.992572in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{1.515797in}}%
\pgfpathlineto{\pgfqpoint{3.055374in}{1.483710in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.454743in}}%
\pgfpathlineto{\pgfqpoint{3.118176in}{1.428740in}}%
\pgfpathlineto{\pgfqpoint{3.149577in}{1.405577in}}%
\pgfpathlineto{\pgfqpoint{3.180978in}{1.385170in}}%
\pgfpathlineto{\pgfqpoint{3.211531in}{1.367923in}}%
\pgfpathlineto{\pgfqpoint{3.241235in}{1.353635in}}%
\pgfpathlineto{\pgfqpoint{3.270090in}{1.342162in}}%
\pgfpathlineto{\pgfqpoint{3.298096in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{1.327537in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{1.324307in}}%
\pgfpathlineto{\pgfqpoint{3.371931in}{1.323556in}}%
\pgfpathlineto{\pgfqpoint{3.393148in}{1.325122in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{1.328841in}}%
\pgfpathlineto{\pgfqpoint{3.430490in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{3.446615in}{1.341960in}}%
\pgfpathlineto{\pgfqpoint{3.461891in}{1.351449in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.363105in}}%
\pgfpathlineto{\pgfqpoint{3.489898in}{1.377051in}}%
\pgfpathlineto{\pgfqpoint{3.502628in}{1.393412in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{1.412312in}}%
\pgfpathlineto{\pgfqpoint{3.525542in}{1.433849in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{1.460324in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{1.490461in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{1.527846in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{1.570668in}}%
\pgfpathlineto{\pgfqpoint{3.575614in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{1.759833in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.808812in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.808812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.962762in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{1.868131in}}%
\pgfpathlineto{\pgfqpoint{2.844901in}{1.787520in}}%
\pgfpathlineto{\pgfqpoint{2.887335in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{2.927223in}{1.655441in}}%
\pgfpathlineto{\pgfqpoint{2.964565in}{1.601533in}}%
\pgfpathlineto{\pgfqpoint{3.000210in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{3.035006in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{3.068104in}{1.473697in}}%
\pgfpathlineto{\pgfqpoint{3.100354in}{1.440727in}}%
\pgfpathlineto{\pgfqpoint{3.130906in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{1.388277in}}%
\pgfpathlineto{\pgfqpoint{3.189465in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{1.350671in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{1.336932in}}%
\pgfpathlineto{\pgfqpoint{3.267544in}{1.326494in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.313668in}}%
\pgfpathlineto{\pgfqpoint{3.335438in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{3.355806in}{1.311024in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{1.313147in}}%
\pgfpathlineto{\pgfqpoint{3.393148in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.323373in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{1.331906in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.342588in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{1.355380in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{1.371188in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{3.502628in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{1.464743in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{1.585483in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{1.639141in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.707459in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.707459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.962763in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{1.868131in}}%
\pgfpathlineto{\pgfqpoint{2.844901in}{1.787521in}}%
\pgfpathlineto{\pgfqpoint{2.887335in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{2.927223in}{1.655442in}}%
\pgfpathlineto{\pgfqpoint{2.964565in}{1.601533in}}%
\pgfpathlineto{\pgfqpoint{3.000210in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{3.035006in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{3.068104in}{1.473697in}}%
\pgfpathlineto{\pgfqpoint{3.100354in}{1.440727in}}%
\pgfpathlineto{\pgfqpoint{3.130906in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{1.388277in}}%
\pgfpathlineto{\pgfqpoint{3.189465in}{1.367520in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{1.350671in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{3.267544in}{1.326494in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.313668in}}%
\pgfpathlineto{\pgfqpoint{3.335438in}{1.311183in}}%
\pgfpathlineto{\pgfqpoint{3.355806in}{1.311024in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{1.313146in}}%
\pgfpathlineto{\pgfqpoint{3.393148in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.323372in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{1.331906in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.342588in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{1.355379in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{1.371188in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{1.389346in}}%
\pgfpathlineto{\pgfqpoint{3.502628in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{1.464742in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{1.540079in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{1.585483in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{1.639140in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{1.702807in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.707458in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.707458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.962762in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{1.868131in}}%
\pgfpathlineto{\pgfqpoint{2.844901in}{1.787520in}}%
\pgfpathlineto{\pgfqpoint{2.887335in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{2.927223in}{1.655441in}}%
\pgfpathlineto{\pgfqpoint{2.964565in}{1.601533in}}%
\pgfpathlineto{\pgfqpoint{3.000210in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{3.035006in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{3.068104in}{1.473697in}}%
\pgfpathlineto{\pgfqpoint{3.100354in}{1.440728in}}%
\pgfpathlineto{\pgfqpoint{3.130906in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{1.388277in}}%
\pgfpathlineto{\pgfqpoint{3.189465in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{1.350671in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{1.336932in}}%
\pgfpathlineto{\pgfqpoint{3.267544in}{1.326494in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.313668in}}%
\pgfpathlineto{\pgfqpoint{3.335438in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{3.355806in}{1.311025in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{1.313147in}}%
\pgfpathlineto{\pgfqpoint{3.393148in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.323373in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{1.331906in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.342588in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{1.355380in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{1.371188in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{3.502628in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{1.464743in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{1.585483in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{1.639140in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{1.702807in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.707459in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.707459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.856799in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{1.785489in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{1.714251in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{3.046038in}{1.573058in}}%
\pgfpathlineto{\pgfqpoint{3.109689in}{1.505033in}}%
\pgfpathlineto{\pgfqpoint{3.168248in}{1.439242in}}%
\pgfpathlineto{\pgfqpoint{3.220866in}{1.376817in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{1.320101in}}%
\pgfpathlineto{\pgfqpoint{3.302340in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{3.343076in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{1.204609in}}%
\pgfpathlineto{\pgfqpoint{3.352412in}{1.218941in}}%
\pgfpathlineto{\pgfqpoint{3.370234in}{1.247169in}}%
\pgfpathlineto{\pgfqpoint{3.398240in}{1.287167in}}%
\pgfpathlineto{\pgfqpoint{3.435582in}{1.336501in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{1.393242in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{1.454774in}}%
\pgfpathlineto{\pgfqpoint{3.592588in}{1.519794in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.523467in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.523467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.961322in}}%
\pgfpathlineto{\pgfqpoint{2.788889in}{1.881358in}}%
\pgfpathlineto{\pgfqpoint{2.828776in}{1.807912in}}%
\pgfpathlineto{\pgfqpoint{2.866967in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{2.939953in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{2.974749in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{3.008696in}{1.538276in}}%
\pgfpathlineto{\pgfqpoint{3.041795in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.435443in}}%
\pgfpathlineto{\pgfqpoint{3.135998in}{1.409101in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{3.194557in}{1.366975in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{1.350826in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{1.338128in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{1.328240in}}%
\pgfpathlineto{\pgfqpoint{3.298945in}{1.321080in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.316714in}}%
\pgfpathlineto{\pgfqpoint{3.343076in}{1.314844in}}%
\pgfpathlineto{\pgfqpoint{3.363444in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{3.400786in}{1.322483in}}%
\pgfpathlineto{\pgfqpoint{3.417760in}{1.329106in}}%
\pgfpathlineto{\pgfqpoint{3.433885in}{1.337723in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{1.348303in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{1.361626in}}%
\pgfpathlineto{\pgfqpoint{3.478865in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.396081in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{1.417559in}}%
\pgfpathlineto{\pgfqpoint{3.520450in}{1.443288in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{1.474128in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{1.508657in}}%
\pgfpathlineto{\pgfqpoint{3.559489in}{1.549799in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{1.653988in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.719685in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.719685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.859734in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.764938in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{1.676657in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{1.594319in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{1.519069in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.451327in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{1.390624in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{1.336392in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{1.221939in}}%
\pgfpathlineto{\pgfqpoint{3.343076in}{1.202499in}}%
\pgfpathlineto{\pgfqpoint{3.344328in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.345094in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{1.210859in}}%
\pgfpathlineto{\pgfqpoint{3.361747in}{1.232905in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{3.484806in}{1.397974in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.522066in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.522066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.859734in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.764938in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{1.676657in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{1.594320in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{1.519069in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.451328in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{1.390625in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{1.336392in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{1.221937in}}%
\pgfpathlineto{\pgfqpoint{3.343076in}{1.202497in}}%
\pgfpathlineto{\pgfqpoint{3.344327in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.345094in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.361747in}{1.232904in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{1.262517in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{3.484806in}{1.397974in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.522066in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.522066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.859735in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.764938in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{1.676657in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{1.594319in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{1.519069in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.451327in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{1.390624in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{1.221939in}}%
\pgfpathlineto{\pgfqpoint{3.343076in}{1.202499in}}%
\pgfpathlineto{\pgfqpoint{3.344328in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.345093in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{1.210860in}}%
\pgfpathlineto{\pgfqpoint{3.361747in}{1.232905in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{3.484806in}{1.397974in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.522066in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.522066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.859736in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.764939in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{1.676657in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{1.594319in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{1.519068in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.451326in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{3.343076in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{3.344329in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.345092in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{1.210862in}}%
\pgfpathlineto{\pgfqpoint{3.361747in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{3.484806in}{1.397973in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{1.457323in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.522065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.859802in}}%
\pgfpathlineto{\pgfqpoint{2.841507in}{1.773017in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{1.686367in}}%
\pgfpathlineto{\pgfqpoint{3.016335in}{1.601574in}}%
\pgfpathlineto{\pgfqpoint{3.093564in}{1.521314in}}%
\pgfpathlineto{\pgfqpoint{3.159761in}{1.449405in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{1.387229in}}%
\pgfpathlineto{\pgfqpoint{3.256511in}{1.335394in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{1.293752in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{1.259949in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{1.232451in}}%
\pgfpathlineto{\pgfqpoint{3.337135in}{1.211093in}}%
\pgfpathlineto{\pgfqpoint{3.341459in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.347581in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.354109in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{3.365142in}{1.238063in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{1.297991in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{1.338194in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{1.386830in}}%
\pgfpathlineto{\pgfqpoint{3.525542in}{1.445241in}}%
\pgfpathlineto{\pgfqpoint{3.587496in}{1.512823in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.521857in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.521857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.975849in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{1.906397in}}%
\pgfpathlineto{\pgfqpoint{2.807559in}{1.842638in}}%
\pgfpathlineto{\pgfqpoint{2.837263in}{1.784123in}}%
\pgfpathlineto{\pgfqpoint{2.866967in}{1.730445in}}%
\pgfpathlineto{\pgfqpoint{2.896671in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{2.927223in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.957776in}{1.592665in}}%
\pgfpathlineto{\pgfqpoint{2.988328in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{3.018881in}{1.519136in}}%
\pgfpathlineto{\pgfqpoint{3.050282in}{1.486543in}}%
\pgfpathlineto{\pgfqpoint{3.081683in}{1.457182in}}%
\pgfpathlineto{\pgfqpoint{3.113084in}{1.430877in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{1.407485in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{1.386906in}}%
\pgfpathlineto{\pgfqpoint{3.206439in}{1.369530in}}%
\pgfpathlineto{\pgfqpoint{3.236143in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{3.264998in}{1.343572in}}%
\pgfpathlineto{\pgfqpoint{3.293004in}{1.334731in}}%
\pgfpathlineto{\pgfqpoint{3.319313in}{1.328728in}}%
\pgfpathlineto{\pgfqpoint{3.343925in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{1.324398in}}%
\pgfpathlineto{\pgfqpoint{3.388056in}{1.325705in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.329092in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.341719in}}%
\pgfpathlineto{\pgfqpoint{3.457648in}{1.350704in}}%
\pgfpathlineto{\pgfqpoint{3.472075in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.374840in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{1.390168in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{1.409178in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.431150in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{1.487285in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{1.522855in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{1.563278in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{1.613848in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{1.671943in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{1.746371in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.801838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.975849in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{1.906397in}}%
\pgfpathlineto{\pgfqpoint{2.807559in}{1.842638in}}%
\pgfpathlineto{\pgfqpoint{2.837263in}{1.784122in}}%
\pgfpathlineto{\pgfqpoint{2.866967in}{1.730445in}}%
\pgfpathlineto{\pgfqpoint{2.896671in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{2.927223in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.957776in}{1.592665in}}%
\pgfpathlineto{\pgfqpoint{2.988328in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{3.018881in}{1.519136in}}%
\pgfpathlineto{\pgfqpoint{3.050282in}{1.486543in}}%
\pgfpathlineto{\pgfqpoint{3.081683in}{1.457182in}}%
\pgfpathlineto{\pgfqpoint{3.113084in}{1.430877in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{1.407485in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{1.386906in}}%
\pgfpathlineto{\pgfqpoint{3.206439in}{1.369530in}}%
\pgfpathlineto{\pgfqpoint{3.236143in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{3.264998in}{1.343572in}}%
\pgfpathlineto{\pgfqpoint{3.293004in}{1.334731in}}%
\pgfpathlineto{\pgfqpoint{3.319313in}{1.328729in}}%
\pgfpathlineto{\pgfqpoint{3.343925in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{1.324398in}}%
\pgfpathlineto{\pgfqpoint{3.388056in}{1.325705in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.329092in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.341719in}}%
\pgfpathlineto{\pgfqpoint{3.457648in}{1.350704in}}%
\pgfpathlineto{\pgfqpoint{3.472075in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.374840in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{1.390168in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{1.409178in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.431150in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{1.487285in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{1.522855in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{1.563278in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{1.613848in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{1.671943in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{1.746371in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.801838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.944446in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{2.863572in}{1.758005in}}%
\pgfpathlineto{\pgfqpoint{2.914493in}{1.681852in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{3.044341in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{3.081683in}{1.466731in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{3.147031in}{1.401552in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{1.376441in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{1.356292in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{1.327474in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{3.296399in}{1.311566in}}%
\pgfpathlineto{\pgfqpoint{3.316767in}{1.307578in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{1.306087in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{1.306965in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{1.310068in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{1.315235in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{1.322724in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.332710in}}%
\pgfpathlineto{\pgfqpoint{3.440674in}{1.345388in}}%
\pgfpathlineto{\pgfqpoint{3.457648in}{1.360974in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{1.379706in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{1.401850in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{1.427704in}}%
\pgfpathlineto{\pgfqpoint{3.525542in}{1.457598in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{1.491907in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{1.533142in}}%
\pgfpathlineto{\pgfqpoint{3.578160in}{1.580260in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.633892in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.633892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.944446in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{2.863572in}{1.758006in}}%
\pgfpathlineto{\pgfqpoint{2.914493in}{1.681852in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{3.044341in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{3.081683in}{1.466731in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{3.147031in}{1.401552in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{1.376441in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{1.356292in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{1.327473in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{3.296399in}{1.311566in}}%
\pgfpathlineto{\pgfqpoint{3.316767in}{1.307578in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{1.306087in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{1.306965in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{1.315235in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{1.322724in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.332710in}}%
\pgfpathlineto{\pgfqpoint{3.440674in}{1.345388in}}%
\pgfpathlineto{\pgfqpoint{3.457648in}{1.360974in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{1.379706in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{1.401850in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{1.427704in}}%
\pgfpathlineto{\pgfqpoint{3.525542in}{1.457598in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{1.491907in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{1.533142in}}%
\pgfpathlineto{\pgfqpoint{3.578160in}{1.580260in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.633893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.815001in}}%
\pgfpathlineto{\pgfqpoint{2.753244in}{1.844395in}}%
\pgfpathlineto{\pgfqpoint{2.758336in}{1.862593in}}%
\pgfpathlineto{\pgfqpoint{2.763428in}{1.873536in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{1.881804in}}%
\pgfpathlineto{\pgfqpoint{2.778704in}{1.881464in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{1.878540in}}%
\pgfpathlineto{\pgfqpoint{2.792283in}{1.871859in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{1.859440in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{1.839009in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{1.801125in}}%
\pgfpathlineto{\pgfqpoint{2.917888in}{1.660953in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.568977in}}%
\pgfpathlineto{\pgfqpoint{3.007848in}{1.531292in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{1.497200in}}%
\pgfpathlineto{\pgfqpoint{3.065558in}{1.466563in}}%
\pgfpathlineto{\pgfqpoint{3.093564in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{3.121571in}{1.416442in}}%
\pgfpathlineto{\pgfqpoint{3.149577in}{1.395793in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{1.378481in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{1.363803in}}%
\pgfpathlineto{\pgfqpoint{3.230202in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{1.343154in}}%
\pgfpathlineto{\pgfqpoint{3.280274in}{1.336811in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{1.332932in}}%
\pgfpathlineto{\pgfqpoint{3.326951in}{1.331414in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{3.370234in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{1.340319in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.347626in}}%
\pgfpathlineto{\pgfqpoint{3.428793in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{3.446615in}{1.368584in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{1.382184in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{1.398720in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{1.439959in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{1.464984in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{3.558641in}{1.528814in}}%
\pgfpathlineto{\pgfqpoint{3.573068in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{3.587496in}{1.611338in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.640930in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.640930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.866615in}}%
\pgfpathlineto{\pgfqpoint{2.898368in}{1.715466in}}%
\pgfpathlineto{\pgfqpoint{3.108841in}{1.503692in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{3.224261in}{1.378658in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.336462in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{1.301275in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{1.270404in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{1.244796in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{1.220708in}}%
\pgfpathlineto{\pgfqpoint{3.338518in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.350748in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{1.219260in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{1.241989in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{1.266646in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{1.294348in}}%
\pgfpathlineto{\pgfqpoint{3.422852in}{1.326985in}}%
\pgfpathlineto{\pgfqpoint{3.453404in}{1.364976in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.410817in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{1.467685in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.519691in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.866613in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.107992in}{1.504570in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{3.223412in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.336461in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{1.301274in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{1.270402in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{1.244793in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{1.220704in}}%
\pgfpathlineto{\pgfqpoint{3.338517in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.350750in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{1.219255in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{1.241986in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{1.266643in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{3.422852in}{1.326984in}}%
\pgfpathlineto{\pgfqpoint{3.453404in}{1.364976in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.410817in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{1.467686in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.519692in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.519692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{2.786342in}{1.887027in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{1.751482in}}%
\pgfpathlineto{\pgfqpoint{2.895822in}{1.692818in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{1.639753in}}%
\pgfpathlineto{\pgfqpoint{2.964565in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{1.549017in}}%
\pgfpathlineto{\pgfqpoint{3.030762in}{1.509713in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{1.474846in}}%
\pgfpathlineto{\pgfqpoint{3.094413in}{1.444115in}}%
\pgfpathlineto{\pgfqpoint{3.124966in}{1.417243in}}%
\pgfpathlineto{\pgfqpoint{3.154669in}{1.393980in}}%
\pgfpathlineto{\pgfqpoint{3.183524in}{1.374105in}}%
\pgfpathlineto{\pgfqpoint{3.211531in}{1.357426in}}%
\pgfpathlineto{\pgfqpoint{3.238689in}{1.343783in}}%
\pgfpathlineto{\pgfqpoint{3.264998in}{1.333049in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{3.313372in}{1.320236in}}%
\pgfpathlineto{\pgfqpoint{3.335438in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{1.317526in}}%
\pgfpathlineto{\pgfqpoint{3.376175in}{1.319529in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{1.329895in}}%
\pgfpathlineto{\pgfqpoint{3.429641in}{1.338248in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{1.348711in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{1.361273in}}%
\pgfpathlineto{\pgfqpoint{3.475470in}{1.375909in}}%
\pgfpathlineto{\pgfqpoint{3.489898in}{1.393713in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{1.415273in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{1.439664in}}%
\pgfpathlineto{\pgfqpoint{3.531483in}{1.468833in}}%
\pgfpathlineto{\pgfqpoint{3.544213in}{1.501411in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{1.586343in}}%
\pgfpathlineto{\pgfqpoint{3.581555in}{1.637770in}}%
\pgfpathlineto{\pgfqpoint{3.593437in}{1.699079in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.713718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.702944in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{1.708080in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{1.712640in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{1.711632in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{2.847447in}{1.702428in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{1.693553in}}%
\pgfpathlineto{\pgfqpoint{2.891579in}{1.681472in}}%
\pgfpathlineto{\pgfqpoint{2.917039in}{1.665445in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{1.581017in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.519139in}}%
\pgfpathlineto{\pgfqpoint{3.166551in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{1.405163in}}%
\pgfpathlineto{\pgfqpoint{3.252267in}{1.374485in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.350519in}}%
\pgfpathlineto{\pgfqpoint{3.316767in}{1.331539in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{3.370234in}{1.305698in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{1.298478in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{1.294110in}}%
\pgfpathlineto{\pgfqpoint{3.430490in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{3.446615in}{1.293214in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{1.296040in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{1.300662in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.307225in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{1.315759in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{1.326275in}}%
\pgfpathlineto{\pgfqpoint{3.517055in}{1.340032in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{3.535726in}{1.377298in}}%
\pgfpathlineto{\pgfqpoint{3.544213in}{1.401781in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{1.433348in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{1.470198in}}%
\pgfpathlineto{\pgfqpoint{3.567976in}{1.518519in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{1.575563in}}%
\pgfpathlineto{\pgfqpoint{3.581555in}{1.652785in}}%
\pgfpathlineto{\pgfqpoint{3.587496in}{1.746226in}}%
\pgfpathlineto{\pgfqpoint{3.593437in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.955607in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.955607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{2.754941in}{1.707199in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{1.750773in}}%
\pgfpathlineto{\pgfqpoint{2.770218in}{1.782079in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{1.804806in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.821158in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{1.832579in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{1.840073in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{1.844371in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{1.845470in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{1.842669in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{1.836780in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{1.827063in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{1.812969in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.791919in}}%
\pgfpathlineto{\pgfqpoint{2.906006in}{1.761742in}}%
\pgfpathlineto{\pgfqpoint{2.934013in}{1.717710in}}%
\pgfpathlineto{\pgfqpoint{2.983236in}{1.635339in}}%
\pgfpathlineto{\pgfqpoint{3.040098in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{3.075742in}{1.486823in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{1.443869in}}%
\pgfpathlineto{\pgfqpoint{3.134301in}{1.408261in}}%
\pgfpathlineto{\pgfqpoint{3.159761in}{1.379399in}}%
\pgfpathlineto{\pgfqpoint{3.183524in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{1.336783in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{1.321441in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{1.309484in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{3.284517in}{1.294947in}}%
\pgfpathlineto{\pgfqpoint{3.302340in}{1.291509in}}%
\pgfpathlineto{\pgfqpoint{3.319313in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{1.291472in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{1.294747in}}%
\pgfpathlineto{\pgfqpoint{3.370234in}{1.300273in}}%
\pgfpathlineto{\pgfqpoint{3.387207in}{1.308092in}}%
\pgfpathlineto{\pgfqpoint{3.405030in}{1.318811in}}%
\pgfpathlineto{\pgfqpoint{3.422852in}{1.332144in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.348960in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{1.369707in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{1.393744in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{1.422386in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{1.456149in}}%
\pgfpathlineto{\pgfqpoint{3.544213in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{1.541255in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{1.593792in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.605743in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.605743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.869130in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{1.802306in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{1.732389in}}%
\pgfpathlineto{\pgfqpoint{2.956927in}{1.654389in}}%
\pgfpathlineto{\pgfqpoint{3.092716in}{1.524042in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{1.448986in}}%
\pgfpathlineto{\pgfqpoint{3.215774in}{1.400083in}}%
\pgfpathlineto{\pgfqpoint{3.249721in}{1.361414in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{1.328172in}}%
\pgfpathlineto{\pgfqpoint{3.296399in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{1.272111in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{1.246538in}}%
\pgfpathlineto{\pgfqpoint{3.334589in}{1.222983in}}%
\pgfpathlineto{\pgfqpoint{3.341653in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.361367in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{1.220813in}}%
\pgfpathlineto{\pgfqpoint{3.377023in}{1.244857in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{1.269181in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{1.295192in}}%
\pgfpathlineto{\pgfqpoint{3.422852in}{1.322550in}}%
\pgfpathlineto{\pgfqpoint{3.446615in}{1.353313in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{1.481258in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.510222in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.510222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.782151in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{1.774044in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{1.764567in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{1.740926in}}%
\pgfpathlineto{\pgfqpoint{2.912796in}{1.726297in}}%
\pgfpathlineto{\pgfqpoint{2.939953in}{1.710071in}}%
\pgfpathlineto{\pgfqpoint{2.967111in}{1.691240in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{1.669626in}}%
\pgfpathlineto{\pgfqpoint{3.021427in}{1.645112in}}%
\pgfpathlineto{\pgfqpoint{3.049433in}{1.616760in}}%
\pgfpathlineto{\pgfqpoint{3.079137in}{1.583384in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{1.543648in}}%
\pgfpathlineto{\pgfqpoint{3.149577in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{1.345913in}}%
\pgfpathlineto{\pgfqpoint{3.282820in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{1.296651in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.281931in}}%
\pgfpathlineto{\pgfqpoint{3.337984in}{1.271303in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{1.263865in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{1.259588in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{1.257650in}}%
\pgfpathlineto{\pgfqpoint{3.393148in}{1.258061in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{3.418609in}{1.265621in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{1.273406in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{1.283802in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.316442in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.339735in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{1.370526in}}%
\pgfpathlineto{\pgfqpoint{3.534878in}{1.409646in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{1.465728in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.531414in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.531414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.892037in}}%
\pgfpathlineto{\pgfqpoint{2.774461in}{1.866590in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{1.837163in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{1.801603in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{1.757361in}}%
\pgfpathlineto{\pgfqpoint{2.910250in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{3.006150in}{1.560400in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{1.513670in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{1.475890in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{1.444460in}}%
\pgfpathlineto{\pgfqpoint{3.132604in}{1.418014in}}%
\pgfpathlineto{\pgfqpoint{3.159761in}{1.395445in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{1.377093in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{1.361492in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.339539in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{1.332735in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{1.328446in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{1.326499in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{1.326798in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{1.329333in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{1.333984in}}%
\pgfpathlineto{\pgfqpoint{3.405030in}{1.340638in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.349648in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.360660in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{1.374270in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{1.390753in}}%
\pgfpathlineto{\pgfqpoint{3.494990in}{1.410416in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{1.460623in}}%
\pgfpathlineto{\pgfqpoint{3.548457in}{1.491832in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{1.529282in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{1.573764in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.596919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.892037in}}%
\pgfpathlineto{\pgfqpoint{2.774461in}{1.866590in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{1.837163in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{1.801603in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{1.757361in}}%
\pgfpathlineto{\pgfqpoint{2.910250in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{3.006150in}{1.560400in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{1.513670in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{1.475890in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{1.444460in}}%
\pgfpathlineto{\pgfqpoint{3.132604in}{1.418014in}}%
\pgfpathlineto{\pgfqpoint{3.159761in}{1.395445in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{1.377093in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{1.361493in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.339539in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{1.332735in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{1.328446in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{1.326499in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{1.326798in}}%
\pgfpathlineto{\pgfqpoint{3.366839in}{1.329333in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{1.333984in}}%
\pgfpathlineto{\pgfqpoint{3.405030in}{1.340638in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.349648in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.360660in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{1.374270in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{1.390753in}}%
\pgfpathlineto{\pgfqpoint{3.494990in}{1.410416in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{1.460623in}}%
\pgfpathlineto{\pgfqpoint{3.548457in}{1.491832in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{1.529282in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{1.573764in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.596919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.724375in}}%
\pgfpathlineto{\pgfqpoint{2.754941in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{1.797919in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{1.818613in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{1.832952in}}%
\pgfpathlineto{\pgfqpoint{2.782099in}{1.842573in}}%
\pgfpathlineto{\pgfqpoint{2.788889in}{1.848557in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{1.851657in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{1.851011in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{1.847139in}}%
\pgfpathlineto{\pgfqpoint{2.828776in}{1.839929in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{1.828747in}}%
\pgfpathlineto{\pgfqpoint{2.855934in}{1.811074in}}%
\pgfpathlineto{\pgfqpoint{2.874605in}{1.785905in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{1.747586in}}%
\pgfpathlineto{\pgfqpoint{2.942499in}{1.679031in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{1.575394in}}%
\pgfpathlineto{\pgfqpoint{3.043492in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{1.478140in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{1.442335in}}%
\pgfpathlineto{\pgfqpoint{3.130906in}{1.412149in}}%
\pgfpathlineto{\pgfqpoint{3.156367in}{1.387160in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{3.203044in}{1.350193in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.336888in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{1.326708in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{1.319397in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.314692in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{1.312273in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{3.343925in}{1.314267in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{1.325324in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{1.334530in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{1.346169in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.360927in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.379158in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{1.400326in}}%
\pgfpathlineto{\pgfqpoint{3.506023in}{1.425478in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{1.455002in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{1.489308in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{1.528820in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.561512in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.561512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.724325in}}%
\pgfpathlineto{\pgfqpoint{2.754941in}{1.768131in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{1.818573in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{1.832915in}}%
\pgfpathlineto{\pgfqpoint{2.782099in}{1.842540in}}%
\pgfpathlineto{\pgfqpoint{2.788889in}{1.848527in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{1.851630in}}%
\pgfpathlineto{\pgfqpoint{2.802467in}{1.852400in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{1.850990in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{1.847122in}}%
\pgfpathlineto{\pgfqpoint{2.828776in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{1.828739in}}%
\pgfpathlineto{\pgfqpoint{2.855934in}{1.811072in}}%
\pgfpathlineto{\pgfqpoint{2.874605in}{1.785910in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{1.747600in}}%
\pgfpathlineto{\pgfqpoint{2.942499in}{1.679059in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{3.043492in}{1.521128in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{1.478206in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{3.130906in}{1.412228in}}%
\pgfpathlineto{\pgfqpoint{3.156367in}{1.387243in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{1.366960in}}%
\pgfpathlineto{\pgfqpoint{3.203044in}{1.350284in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.336982in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{1.326805in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.314793in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{1.312376in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{3.343925in}{1.314371in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{1.318634in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{1.325430in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{1.334637in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{1.346276in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.361033in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.379264in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{1.400431in}}%
\pgfpathlineto{\pgfqpoint{3.506023in}{1.425580in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{1.455103in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{1.489406in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.561605in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.561605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.662258in}}%
\pgfpathlineto{\pgfqpoint{2.754093in}{1.731284in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{1.776489in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{1.806862in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{1.827261in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.783796in}{1.848721in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{1.852905in}}%
\pgfpathlineto{\pgfqpoint{2.795678in}{1.854033in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{1.852754in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{1.848957in}}%
\pgfpathlineto{\pgfqpoint{2.816895in}{1.841488in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{1.828410in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{1.807331in}}%
\pgfpathlineto{\pgfqpoint{2.861875in}{1.774381in}}%
\pgfpathlineto{\pgfqpoint{2.893276in}{1.716347in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{1.590292in}}%
\pgfpathlineto{\pgfqpoint{2.995118in}{1.532387in}}%
\pgfpathlineto{\pgfqpoint{3.025670in}{1.484534in}}%
\pgfpathlineto{\pgfqpoint{3.054525in}{1.443378in}}%
\pgfpathlineto{\pgfqpoint{3.082532in}{1.407310in}}%
\pgfpathlineto{\pgfqpoint{3.108841in}{1.376933in}}%
\pgfpathlineto{\pgfqpoint{3.135150in}{1.349936in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{1.307768in}}%
\pgfpathlineto{\pgfqpoint{3.208985in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{1.268706in}}%
\pgfpathlineto{\pgfqpoint{3.277728in}{1.261447in}}%
\pgfpathlineto{\pgfqpoint{3.298945in}{1.256842in}}%
\pgfpathlineto{\pgfqpoint{3.319313in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{3.338833in}{1.255032in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{1.257450in}}%
\pgfpathlineto{\pgfqpoint{3.374477in}{1.262146in}}%
\pgfpathlineto{\pgfqpoint{3.391451in}{1.268998in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.277947in}}%
\pgfpathlineto{\pgfqpoint{3.422852in}{1.288936in}}%
\pgfpathlineto{\pgfqpoint{3.438128in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{3.466983in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{1.360196in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{1.386353in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{1.417488in}}%
\pgfpathlineto{\pgfqpoint{3.521299in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{1.495876in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{1.544779in}}%
\pgfpathlineto{\pgfqpoint{3.559489in}{1.602908in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{1.749528in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.841516in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.841516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.943690in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{1.832691in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.742453in}}%
\pgfpathlineto{\pgfqpoint{2.924677in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{2.970506in}{1.602626in}}%
\pgfpathlineto{\pgfqpoint{3.012091in}{1.548099in}}%
\pgfpathlineto{\pgfqpoint{3.050282in}{1.501606in}}%
\pgfpathlineto{\pgfqpoint{3.085078in}{1.462615in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{1.429671in}}%
\pgfpathlineto{\pgfqpoint{3.147880in}{1.401587in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{1.378762in}}%
\pgfpathlineto{\pgfqpoint{3.202195in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{1.345223in}}%
\pgfpathlineto{\pgfqpoint{3.250570in}{1.333449in}}%
\pgfpathlineto{\pgfqpoint{3.272636in}{1.324936in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{1.319093in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.315780in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{1.314841in}}%
\pgfpathlineto{\pgfqpoint{3.352412in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{1.319616in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{1.325165in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{1.332984in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.355935in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.371342in}}%
\pgfpathlineto{\pgfqpoint{3.478865in}{1.390513in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{1.412972in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{1.438929in}}%
\pgfpathlineto{\pgfqpoint{3.535726in}{1.470054in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{1.505540in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{3.594285in}{1.590924in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.595107in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.595107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.951205in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.854635in}}%
\pgfpathlineto{\pgfqpoint{2.855934in}{1.769688in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{1.694523in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{1.571788in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{1.523160in}}%
\pgfpathlineto{\pgfqpoint{3.064709in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{3.097808in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{3.129209in}{1.415027in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.389884in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{1.352160in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{1.328243in}}%
\pgfpathlineto{\pgfqpoint{3.280274in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.316052in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.313832in}}%
\pgfpathlineto{\pgfqpoint{3.341379in}{1.313995in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{1.316372in}}%
\pgfpathlineto{\pgfqpoint{3.378721in}{1.321048in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{1.336853in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{1.348401in}}%
\pgfpathlineto{\pgfqpoint{3.450010in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{1.379497in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{1.400380in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{1.424679in}}%
\pgfpathlineto{\pgfqpoint{3.523845in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{1.485936in}}%
\pgfpathlineto{\pgfqpoint{3.562884in}{1.523768in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.599084in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.599084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.914438in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{2.869513in}{1.749483in}}%
\pgfpathlineto{\pgfqpoint{2.928072in}{1.675423in}}%
\pgfpathlineto{\pgfqpoint{2.984933in}{1.607029in}}%
\pgfpathlineto{\pgfqpoint{3.040098in}{1.544098in}}%
\pgfpathlineto{\pgfqpoint{3.092716in}{1.487370in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{1.436599in}}%
\pgfpathlineto{\pgfqpoint{3.189465in}{1.392394in}}%
\pgfpathlineto{\pgfqpoint{3.231899in}{1.355228in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{3.298945in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.290469in}}%
\pgfpathlineto{\pgfqpoint{3.335438in}{1.284313in}}%
\pgfpathlineto{\pgfqpoint{3.337984in}{1.284515in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{1.344561in}}%
\pgfpathlineto{\pgfqpoint{3.466135in}{1.376970in}}%
\pgfpathlineto{\pgfqpoint{3.509417in}{1.416719in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{1.462657in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.504179in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.504179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.997571in}}%
\pgfpathlineto{\pgfqpoint{2.756639in}{1.945086in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{1.900667in}}%
\pgfpathlineto{\pgfqpoint{2.776158in}{1.862413in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{1.795037in}}%
\pgfpathlineto{\pgfqpoint{2.815198in}{1.765348in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{1.737454in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{1.686614in}}%
\pgfpathlineto{\pgfqpoint{2.890730in}{1.662482in}}%
\pgfpathlineto{\pgfqpoint{2.915342in}{1.638996in}}%
\pgfpathlineto{\pgfqpoint{2.942499in}{1.616160in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.592670in}}%
\pgfpathlineto{\pgfqpoint{3.011243in}{1.567566in}}%
\pgfpathlineto{\pgfqpoint{3.059617in}{1.537882in}}%
\pgfpathlineto{\pgfqpoint{3.202195in}{1.452179in}}%
\pgfpathlineto{\pgfqpoint{3.236143in}{1.428131in}}%
\pgfpathlineto{\pgfqpoint{3.264149in}{1.405573in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{1.383567in}}%
\pgfpathlineto{\pgfqpoint{3.308280in}{1.361707in}}%
\pgfpathlineto{\pgfqpoint{3.326103in}{1.339371in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{1.315498in}}%
\pgfpathlineto{\pgfqpoint{3.355806in}{1.291516in}}%
\pgfpathlineto{\pgfqpoint{3.367688in}{1.266266in}}%
\pgfpathlineto{\pgfqpoint{3.378721in}{1.237390in}}%
\pgfpathlineto{\pgfqpoint{3.388056in}{1.206353in}}%
\pgfpathlineto{\pgfqpoint{3.389875in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.428729in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.437280in}{1.242543in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{1.290963in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.336869in}}%
\pgfpathlineto{\pgfqpoint{3.478865in}{1.383442in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{1.430323in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{1.475516in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{1.566628in}}%
\pgfpathlineto{\pgfqpoint{3.594285in}{1.612236in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.614871in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.614871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.820616in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{1.749052in}}%
\pgfpathlineto{\pgfqpoint{2.921282in}{1.695279in}}%
\pgfpathlineto{\pgfqpoint{2.980690in}{1.648266in}}%
\pgfpathlineto{\pgfqpoint{3.031611in}{1.605154in}}%
\pgfpathlineto{\pgfqpoint{3.075742in}{1.564924in}}%
\pgfpathlineto{\pgfqpoint{3.114781in}{1.526382in}}%
\pgfpathlineto{\pgfqpoint{3.149577in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{3.180978in}{1.451877in}}%
\pgfpathlineto{\pgfqpoint{3.208985in}{1.415325in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.379562in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{1.343560in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{1.307399in}}%
\pgfpathlineto{\pgfqpoint{3.292155in}{1.271246in}}%
\pgfpathlineto{\pgfqpoint{3.306583in}{1.235424in}}%
\pgfpathlineto{\pgfqpoint{3.318860in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.385655in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.398240in}{1.237487in}}%
\pgfpathlineto{\pgfqpoint{3.413517in}{1.276652in}}%
\pgfpathlineto{\pgfqpoint{3.431339in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.355452in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{3.531483in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{1.524808in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.561165in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.561165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.820616in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{1.749052in}}%
\pgfpathlineto{\pgfqpoint{2.921282in}{1.695279in}}%
\pgfpathlineto{\pgfqpoint{2.980690in}{1.648266in}}%
\pgfpathlineto{\pgfqpoint{3.031611in}{1.605154in}}%
\pgfpathlineto{\pgfqpoint{3.075742in}{1.564924in}}%
\pgfpathlineto{\pgfqpoint{3.114781in}{1.526382in}}%
\pgfpathlineto{\pgfqpoint{3.149577in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{3.180978in}{1.451877in}}%
\pgfpathlineto{\pgfqpoint{3.208985in}{1.415325in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.379562in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{1.343560in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{1.307398in}}%
\pgfpathlineto{\pgfqpoint{3.292155in}{1.271246in}}%
\pgfpathlineto{\pgfqpoint{3.306583in}{1.235424in}}%
\pgfpathlineto{\pgfqpoint{3.318860in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.385655in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.398240in}{1.237487in}}%
\pgfpathlineto{\pgfqpoint{3.413517in}{1.276652in}}%
\pgfpathlineto{\pgfqpoint{3.431339in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{3.531483in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{1.524808in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.561165in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.561165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{2.757487in}{1.634309in}}%
\pgfpathlineto{\pgfqpoint{2.766823in}{1.684598in}}%
\pgfpathlineto{\pgfqpoint{2.776158in}{1.723983in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.754768in}}%
\pgfpathlineto{\pgfqpoint{2.794829in}{1.778531in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.796438in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{1.816796in}}%
\pgfpathlineto{\pgfqpoint{2.829625in}{1.822093in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{1.824666in}}%
\pgfpathlineto{\pgfqpoint{2.846599in}{1.824839in}}%
\pgfpathlineto{\pgfqpoint{2.855934in}{1.822590in}}%
\pgfpathlineto{\pgfqpoint{2.866118in}{1.817590in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{1.809586in}}%
\pgfpathlineto{\pgfqpoint{2.889881in}{1.797515in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{1.779726in}}%
\pgfpathlineto{\pgfqpoint{2.922980in}{1.755396in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{1.720028in}}%
\pgfpathlineto{\pgfqpoint{2.978144in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{1.520516in}}%
\pgfpathlineto{\pgfqpoint{3.093564in}{1.473563in}}%
\pgfpathlineto{\pgfqpoint{3.120722in}{1.435754in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{1.404096in}}%
\pgfpathlineto{\pgfqpoint{3.169946in}{1.378072in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{1.339754in}}%
\pgfpathlineto{\pgfqpoint{3.234445in}{1.325323in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{1.314184in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{3.293004in}{1.300517in}}%
\pgfpathlineto{\pgfqpoint{3.311675in}{1.297308in}}%
\pgfpathlineto{\pgfqpoint{3.329497in}{1.296423in}}%
\pgfpathlineto{\pgfqpoint{3.347320in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{3.365142in}{1.301270in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{1.307167in}}%
\pgfpathlineto{\pgfqpoint{3.400786in}{1.315526in}}%
\pgfpathlineto{\pgfqpoint{3.418609in}{1.326485in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{1.340208in}}%
\pgfpathlineto{\pgfqpoint{3.454253in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{3.472075in}{1.376716in}}%
\pgfpathlineto{\pgfqpoint{3.489898in}{1.399944in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{1.459175in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{1.496143in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{1.538039in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{1.587443in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.622901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.791783in}}%
\pgfpathlineto{\pgfqpoint{2.805862in}{1.761845in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{1.731153in}}%
\pgfpathlineto{\pgfqpoint{2.910250in}{1.700343in}}%
\pgfpathlineto{\pgfqpoint{2.957776in}{1.668485in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{1.636214in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{1.603700in}}%
\pgfpathlineto{\pgfqpoint{3.080834in}{1.570372in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{3.147880in}{1.503279in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{1.468960in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{1.434264in}}%
\pgfpathlineto{\pgfqpoint{3.229353in}{1.399337in}}%
\pgfpathlineto{\pgfqpoint{3.252267in}{1.362950in}}%
\pgfpathlineto{\pgfqpoint{3.272636in}{1.326433in}}%
\pgfpathlineto{\pgfqpoint{3.290458in}{1.290063in}}%
\pgfpathlineto{\pgfqpoint{3.306583in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{1.214647in}}%
\pgfpathlineto{\pgfqpoint{3.325099in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.395285in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.408424in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{1.283004in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.326040in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{1.369289in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{1.414249in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{1.459235in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{1.506852in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{1.555534in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.573605in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.573605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.783989in}}%
\pgfpathlineto{\pgfqpoint{2.803316in}{1.757867in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{1.730950in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{1.702862in}}%
\pgfpathlineto{\pgfqpoint{2.950138in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.993420in}{1.644465in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{3.071499in}{1.582902in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{1.551327in}}%
\pgfpathlineto{\pgfqpoint{3.139393in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{3.169946in}{1.484601in}}%
\pgfpathlineto{\pgfqpoint{3.197952in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{3.223412in}{1.415986in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{1.380111in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.344151in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{1.306707in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{1.269484in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{1.230680in}}%
\pgfpathlineto{\pgfqpoint{3.330825in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.405050in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{1.244547in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{1.290419in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{1.336815in}}%
\pgfpathlineto{\pgfqpoint{3.478865in}{1.385519in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{1.436174in}}%
\pgfpathlineto{\pgfqpoint{3.535726in}{1.490053in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{1.546814in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.586032in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.586032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.783986in}}%
\pgfpathlineto{\pgfqpoint{2.803316in}{1.757865in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{1.730948in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{1.702861in}}%
\pgfpathlineto{\pgfqpoint{2.950138in}{1.674175in}}%
\pgfpathlineto{\pgfqpoint{2.993420in}{1.644464in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{1.613775in}}%
\pgfpathlineto{\pgfqpoint{3.071499in}{1.582902in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{1.551327in}}%
\pgfpathlineto{\pgfqpoint{3.139393in}{1.518278in}}%
\pgfpathlineto{\pgfqpoint{3.169946in}{1.484603in}}%
\pgfpathlineto{\pgfqpoint{3.197952in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{3.223412in}{1.415988in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{1.380113in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.344154in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{1.306709in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{1.269487in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{3.330826in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.405049in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{1.336818in}}%
\pgfpathlineto{\pgfqpoint{3.478865in}{1.385522in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{1.436176in}}%
\pgfpathlineto{\pgfqpoint{3.535726in}{1.490055in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{1.546815in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.586032in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.586032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.825445in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{1.807051in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{1.780436in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{1.734602in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.651146in}}%
\pgfpathlineto{\pgfqpoint{3.030762in}{1.605499in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{1.565254in}}%
\pgfpathlineto{\pgfqpoint{3.118176in}{1.527234in}}%
\pgfpathlineto{\pgfqpoint{3.153821in}{1.490949in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{1.421145in}}%
\pgfpathlineto{\pgfqpoint{3.237840in}{1.387075in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{3.277728in}{1.320791in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{1.287722in}}%
\pgfpathlineto{\pgfqpoint{3.308280in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{1.218328in}}%
\pgfpathlineto{\pgfqpoint{3.325739in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.378506in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{1.232485in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{1.297358in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.359294in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{1.389419in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{1.419270in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{1.478573in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.517140in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.517140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.825448in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{1.807053in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{1.780438in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{1.734602in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.651146in}}%
\pgfpathlineto{\pgfqpoint{3.030762in}{1.605499in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{1.565254in}}%
\pgfpathlineto{\pgfqpoint{3.118176in}{1.527235in}}%
\pgfpathlineto{\pgfqpoint{3.153821in}{1.490950in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{1.455835in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{1.421146in}}%
\pgfpathlineto{\pgfqpoint{3.237840in}{1.387076in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{1.353971in}}%
\pgfpathlineto{\pgfqpoint{3.277728in}{1.320794in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{1.287725in}}%
\pgfpathlineto{\pgfqpoint{3.308280in}{1.252899in}}%
\pgfpathlineto{\pgfqpoint{3.320162in}{1.218330in}}%
\pgfpathlineto{\pgfqpoint{3.325740in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.378505in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{1.232488in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{1.265767in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{1.297360in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{1.329078in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.359296in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{1.389420in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{1.419270in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{1.507777in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.517138in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.517138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{2.755790in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{2.764277in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{1.697824in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{2.790586in}{1.768827in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{1.790833in}}%
\pgfpathlineto{\pgfqpoint{2.807559in}{1.807313in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{1.819260in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{1.827427in}}%
\pgfpathlineto{\pgfqpoint{2.833020in}{1.832397in}}%
\pgfpathlineto{\pgfqpoint{2.841507in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.834525in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{1.832056in}}%
\pgfpathlineto{\pgfqpoint{2.869513in}{1.826952in}}%
\pgfpathlineto{\pgfqpoint{2.881395in}{1.818297in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{1.805433in}}%
\pgfpathlineto{\pgfqpoint{2.911098in}{1.786812in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{1.761697in}}%
\pgfpathlineto{\pgfqpoint{2.952684in}{1.727025in}}%
\pgfpathlineto{\pgfqpoint{2.983236in}{1.676462in}}%
\pgfpathlineto{\pgfqpoint{3.039249in}{1.578422in}}%
\pgfpathlineto{\pgfqpoint{3.091867in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{3.126663in}{1.432902in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{1.391023in}}%
\pgfpathlineto{\pgfqpoint{3.181827in}{1.356687in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{1.290795in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{3.299794in}{1.261854in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{1.257926in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{1.256509in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{1.260269in}}%
\pgfpathlineto{\pgfqpoint{3.374477in}{1.265456in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{1.283473in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{1.296757in}}%
\pgfpathlineto{\pgfqpoint{3.435582in}{1.313870in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.334265in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{1.359398in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{1.389973in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{1.424986in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.466598in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{1.515692in}}%
\pgfpathlineto{\pgfqpoint{3.562884in}{1.573245in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{1.637503in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.681186in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.681186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{1.824572in}}%
\pgfpathlineto{\pgfqpoint{2.880546in}{1.732668in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{1.658045in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{3.015486in}{1.542693in}}%
\pgfpathlineto{\pgfqpoint{3.051979in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{3.085926in}{1.460725in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{1.429116in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{1.403117in}}%
\pgfpathlineto{\pgfqpoint{3.173340in}{1.381535in}}%
\pgfpathlineto{\pgfqpoint{3.198801in}{1.364027in}}%
\pgfpathlineto{\pgfqpoint{3.223412in}{1.349775in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{1.339002in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.331023in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{1.325670in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{1.322762in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{1.322125in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{1.323722in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{1.327553in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{1.333685in}}%
\pgfpathlineto{\pgfqpoint{3.408424in}{1.342187in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{1.353120in}}%
\pgfpathlineto{\pgfqpoint{3.448312in}{1.367186in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{1.384028in}}%
\pgfpathlineto{\pgfqpoint{3.489898in}{1.404586in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{1.428277in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{1.456294in}}%
\pgfpathlineto{\pgfqpoint{3.556095in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{3.579858in}{1.527103in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.555245in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.555245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.799172in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{1.765114in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{1.730428in}}%
\pgfpathlineto{\pgfqpoint{2.917888in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{2.966263in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{3.011243in}{1.626410in}}%
\pgfpathlineto{\pgfqpoint{3.052828in}{1.591443in}}%
\pgfpathlineto{\pgfqpoint{3.091018in}{1.556445in}}%
\pgfpathlineto{\pgfqpoint{3.125814in}{1.521593in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{3.186919in}{1.451172in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{1.415851in}}%
\pgfpathlineto{\pgfqpoint{3.236991in}{1.380262in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{1.344529in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{1.271524in}}%
\pgfpathlineto{\pgfqpoint{3.308280in}{1.234379in}}%
\pgfpathlineto{\pgfqpoint{3.319782in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.384884in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{1.238036in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{1.275761in}}%
\pgfpathlineto{\pgfqpoint{3.428793in}{1.314004in}}%
\pgfpathlineto{\pgfqpoint{3.448312in}{1.352476in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{1.391028in}}%
\pgfpathlineto{\pgfqpoint{3.494990in}{1.429585in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.469265in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{1.509768in}}%
\pgfpathlineto{\pgfqpoint{3.589193in}{1.550898in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.558542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.780907in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.755473in}}%
\pgfpathlineto{\pgfqpoint{2.856783in}{1.729171in}}%
\pgfpathlineto{\pgfqpoint{2.906006in}{1.702092in}}%
\pgfpathlineto{\pgfqpoint{2.951835in}{1.674359in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{1.646137in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{1.616984in}}%
\pgfpathlineto{\pgfqpoint{3.071499in}{1.586974in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{1.556206in}}%
\pgfpathlineto{\pgfqpoint{3.139393in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{3.169946in}{1.491058in}}%
\pgfpathlineto{\pgfqpoint{3.198801in}{1.456668in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.421859in}}%
\pgfpathlineto{\pgfqpoint{3.249721in}{1.385588in}}%
\pgfpathlineto{\pgfqpoint{3.271787in}{1.349224in}}%
\pgfpathlineto{\pgfqpoint{3.292155in}{1.311504in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{1.272300in}}%
\pgfpathlineto{\pgfqpoint{3.327800in}{1.231390in}}%
\pgfpathlineto{\pgfqpoint{3.339452in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.426237in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{1.313495in}}%
\pgfpathlineto{\pgfqpoint{3.489898in}{1.382565in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.462821in}}%
\pgfpathlineto{\pgfqpoint{3.567976in}{1.565559in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.627729in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.627729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.816648in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{1.796668in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{1.761951in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{1.661853in}}%
\pgfpathlineto{\pgfqpoint{3.019729in}{1.618200in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578993in}}%
\pgfpathlineto{\pgfqpoint{3.108841in}{1.541890in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{1.470296in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{1.436312in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.402991in}}%
\pgfpathlineto{\pgfqpoint{3.256511in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.335412in}}%
\pgfpathlineto{\pgfqpoint{3.294701in}{1.301230in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{1.266979in}}%
\pgfpathlineto{\pgfqpoint{3.322708in}{1.233039in}}%
\pgfpathlineto{\pgfqpoint{3.333153in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.386950in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{1.232489in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.265779in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{1.297501in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.329446in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{1.391613in}}%
\pgfpathlineto{\pgfqpoint{3.506023in}{1.421784in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{1.451656in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{1.481985in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{1.512499in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.513242in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.513242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.816570in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{1.761895in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{1.661829in}}%
\pgfpathlineto{\pgfqpoint{3.019729in}{1.618188in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578991in}}%
\pgfpathlineto{\pgfqpoint{3.108841in}{1.541896in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{1.505610in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{1.470315in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{1.436337in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.403020in}}%
\pgfpathlineto{\pgfqpoint{3.256511in}{1.369388in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.335449in}}%
\pgfpathlineto{\pgfqpoint{3.294701in}{1.301270in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{3.322708in}{1.233081in}}%
\pgfpathlineto{\pgfqpoint{3.333165in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.386933in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{1.232547in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.265835in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{1.329495in}}%
\pgfpathlineto{\pgfqpoint{3.461043in}{1.361307in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{1.391654in}}%
\pgfpathlineto{\pgfqpoint{3.506023in}{1.421821in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{1.451689in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{1.512521in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.513265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.816645in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{1.796693in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{1.761405in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{1.663165in}}%
\pgfpathlineto{\pgfqpoint{3.018032in}{1.619588in}}%
\pgfpathlineto{\pgfqpoint{3.066407in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{3.107992in}{1.542685in}}%
\pgfpathlineto{\pgfqpoint{3.145334in}{1.506448in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{1.471216in}}%
\pgfpathlineto{\pgfqpoint{3.207287in}{1.437317in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{1.370597in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{1.336828in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{3.309129in}{1.268920in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.235377in}}%
\pgfpathlineto{\pgfqpoint{3.333115in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.386987in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{1.232365in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.265669in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.299124in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.330849in}}%
\pgfpathlineto{\pgfqpoint{3.461891in}{1.362495in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{1.393855in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{1.424811in}}%
\pgfpathlineto{\pgfqpoint{3.535726in}{1.455304in}}%
\pgfpathlineto{\pgfqpoint{3.565430in}{1.485303in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.513314in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.513314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{1.796690in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{1.761410in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{1.663175in}}%
\pgfpathlineto{\pgfqpoint{3.018032in}{1.619597in}}%
\pgfpathlineto{\pgfqpoint{3.066407in}{1.579751in}}%
\pgfpathlineto{\pgfqpoint{3.107992in}{1.542690in}}%
\pgfpathlineto{\pgfqpoint{3.145334in}{1.506451in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{1.471215in}}%
\pgfpathlineto{\pgfqpoint{3.207287in}{1.437314in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{1.370589in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{1.336816in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{1.302857in}}%
\pgfpathlineto{\pgfqpoint{3.309129in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.235359in}}%
\pgfpathlineto{\pgfqpoint{3.333109in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.386992in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{1.232350in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.299114in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.330843in}}%
\pgfpathlineto{\pgfqpoint{3.461891in}{1.362492in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{3.535726in}{1.455315in}}%
\pgfpathlineto{\pgfqpoint{3.565430in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.513335in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.513335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{1.760465in}}%
\pgfpathlineto{\pgfqpoint{2.956927in}{1.666281in}}%
\pgfpathlineto{\pgfqpoint{3.014637in}{1.622334in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{1.582752in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{1.509194in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{1.474233in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{1.439598in}}%
\pgfpathlineto{\pgfqpoint{3.231899in}{1.405456in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{1.372096in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{1.338502in}}%
\pgfpathlineto{\pgfqpoint{3.293004in}{1.304767in}}%
\pgfpathlineto{\pgfqpoint{3.308280in}{1.271101in}}%
\pgfpathlineto{\pgfqpoint{3.321010in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{3.332043in}{1.203146in}}%
\pgfpathlineto{\pgfqpoint{3.333138in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.386918in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{1.232623in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.299417in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.331165in}}%
\pgfpathlineto{\pgfqpoint{3.461891in}{1.362836in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{1.394223in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{1.425210in}}%
\pgfpathlineto{\pgfqpoint{3.535726in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{3.565430in}{1.485770in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.513816in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.513816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.813285in}}%
\pgfpathlineto{\pgfqpoint{2.779553in}{1.790536in}}%
\pgfpathlineto{\pgfqpoint{2.876302in}{1.724408in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{1.672818in}}%
\pgfpathlineto{\pgfqpoint{3.006150in}{1.629928in}}%
\pgfpathlineto{\pgfqpoint{3.054525in}{1.590701in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{1.553491in}}%
\pgfpathlineto{\pgfqpoint{3.135150in}{1.517049in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{1.481566in}}%
\pgfpathlineto{\pgfqpoint{3.198801in}{1.447366in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.413808in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{1.379940in}}%
\pgfpathlineto{\pgfqpoint{3.270090in}{1.345772in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{1.311364in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{1.276862in}}%
\pgfpathlineto{\pgfqpoint{3.318464in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{1.206306in}}%
\pgfpathlineto{\pgfqpoint{3.332374in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.387725in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.398240in}{1.232533in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{1.265835in}}%
\pgfpathlineto{\pgfqpoint{3.426247in}{1.299463in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.331485in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.363540in}}%
\pgfpathlineto{\pgfqpoint{3.484806in}{1.395401in}}%
\pgfpathlineto{\pgfqpoint{3.509417in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{1.458092in}}%
\pgfpathlineto{\pgfqpoint{3.566279in}{1.488811in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.516793in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.516793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803326in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{1.765260in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{1.690612in}}%
\pgfpathlineto{\pgfqpoint{2.976447in}{1.653831in}}%
\pgfpathlineto{\pgfqpoint{3.022275in}{1.617443in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{1.581654in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{1.545912in}}%
\pgfpathlineto{\pgfqpoint{3.136847in}{1.510344in}}%
\pgfpathlineto{\pgfqpoint{3.168248in}{1.475132in}}%
\pgfpathlineto{\pgfqpoint{3.197103in}{1.439422in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{1.369208in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{1.333867in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{1.298583in}}%
\pgfpathlineto{\pgfqpoint{3.298945in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{1.227175in}}%
\pgfpathlineto{\pgfqpoint{3.321350in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.383077in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.273194in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.308842in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{3.465286in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{1.416345in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{1.451889in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{1.488187in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.543471in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.543471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803105in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{1.765068in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{1.727463in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{2.976447in}{1.653745in}}%
\pgfpathlineto{\pgfqpoint{3.022275in}{1.617395in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{1.581646in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{3.136847in}{1.510417in}}%
\pgfpathlineto{\pgfqpoint{3.168248in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{3.197103in}{1.439574in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{1.404617in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{1.369432in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{1.334124in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{1.298869in}}%
\pgfpathlineto{\pgfqpoint{3.298945in}{1.263976in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{1.227506in}}%
\pgfpathlineto{\pgfqpoint{3.321451in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382981in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{1.236109in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.273464in}}%
\pgfpathlineto{\pgfqpoint{3.425398in}{1.309072in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{1.344904in}}%
\pgfpathlineto{\pgfqpoint{3.465286in}{1.380726in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{1.451885in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{1.488104in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{1.523894in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.543255in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.543255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803121in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{1.765093in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{1.727496in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{1.690528in}}%
\pgfpathlineto{\pgfqpoint{2.976447in}{1.653792in}}%
\pgfpathlineto{\pgfqpoint{3.022275in}{1.617449in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{1.581706in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{1.546009in}}%
\pgfpathlineto{\pgfqpoint{3.136847in}{1.510486in}}%
\pgfpathlineto{\pgfqpoint{3.168248in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{3.197103in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{1.404695in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{1.369512in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{1.334203in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{1.298947in}}%
\pgfpathlineto{\pgfqpoint{3.298945in}{1.264051in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{1.227576in}}%
\pgfpathlineto{\pgfqpoint{3.321469in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382945in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.233812in}}%
\pgfpathlineto{\pgfqpoint{3.408424in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{1.307435in}}%
\pgfpathlineto{\pgfqpoint{3.443220in}{1.343484in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{1.379479in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{1.415302in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{1.450891in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{1.486216in}}%
\pgfpathlineto{\pgfqpoint{3.575614in}{1.522172in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.543335in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.543335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.792943in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{1.757419in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{1.722215in}}%
\pgfpathlineto{\pgfqpoint{2.927223in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{1.652384in}}%
\pgfpathlineto{\pgfqpoint{3.023973in}{1.617455in}}%
\pgfpathlineto{\pgfqpoint{3.066407in}{1.582932in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{1.549067in}}%
\pgfpathlineto{\pgfqpoint{3.139393in}{1.515332in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.480961in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{1.446960in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{1.413639in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{1.380129in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{1.311460in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{1.241595in}}%
\pgfpathlineto{\pgfqpoint{3.329497in}{1.205093in}}%
\pgfpathlineto{\pgfqpoint{3.331184in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.389091in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.400786in}{1.236562in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{3.430490in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{3.448312in}{1.343154in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{1.377839in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{3.517055in}{1.446975in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{1.482260in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.536493in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.536493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726542in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{3.321881in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480965in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764964in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726543in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651780in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506945in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471538in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366047in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330341in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294537in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258887in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223858in}}%
\pgfpathlineto{\pgfqpoint{3.321881in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235031in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270400in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306186in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342015in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376340in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410690in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726542in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{3.321881in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480965in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726542in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{3.321881in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480965in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726542in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{3.321881in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480965in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726542in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401524in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{3.321881in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480965in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726542in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{3.321881in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480965in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726542in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{3.321881in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480965in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726542in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{3.321881in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480965in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803831in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764968in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688741in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651781in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436695in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401520in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366044in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330337in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258883in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223854in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382517in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270396in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306183in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342011in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410688in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446017in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539759in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726542in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330341in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{3.321881in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270400in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342015in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376340in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803837in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764972in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726549in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651782in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578589in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542682in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506942in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436692in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401515in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366039in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330332in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294527in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258877in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223847in}}%
\pgfpathlineto{\pgfqpoint{3.321878in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382519in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235021in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270390in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306177in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342006in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376332in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480960in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515522in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803762in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764907in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726493in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688697in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615223in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542668in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506935in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401528in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366057in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330356in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294557in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258911in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223887in}}%
\pgfpathlineto{\pgfqpoint{3.321890in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382515in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235034in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270402in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342013in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376335in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410682in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480947in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515504in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539735in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803778in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764927in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726517in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688724in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651774in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615255in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506973in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436738in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401569in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366099in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330397in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294597in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258950in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223924in}}%
\pgfpathlineto{\pgfqpoint{3.321900in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382500in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235086in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270453in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306237in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342063in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376384in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410730in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446054in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515547in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803727in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764883in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726479in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688692in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651748in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615235in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578587in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542694in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506968in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436742in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401576in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366109in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330410in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294613in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258969in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223944in}}%
\pgfpathlineto{\pgfqpoint{3.321906in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382493in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235108in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270473in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306255in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342077in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410738in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446057in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515542in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539768in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803920in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726603in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688783in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651809in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615268in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578592in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471506in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436656in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401472in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.365988in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258810in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223777in}}%
\pgfpathlineto{\pgfqpoint{3.321857in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382538in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270327in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.341953in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376285in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410643in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.445982in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480936in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515508in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539750in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803745in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764901in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726497in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651765in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578603in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542710in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506983in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471587in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436756in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401590in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366123in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294627in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258982in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223957in}}%
\pgfpathlineto{\pgfqpoint{3.321910in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382492in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235112in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270479in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306262in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342085in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376404in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410747in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446067in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.481003in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539780in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803691in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764854in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726458in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688678in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651741in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615234in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578592in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506983in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471591in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436765in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401603in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.366139in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330442in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294646in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{3.321915in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382477in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235162in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306303in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342121in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376436in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.481018in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515564in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539786in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803942in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.765051in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726604in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.651792in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{1.615242in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{1.578558in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{1.542633in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{1.471451in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{1.436595in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{1.401405in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{1.365917in}}%
\pgfpathlineto{\pgfqpoint{3.268392in}{1.330198in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{1.294384in}}%
\pgfpathlineto{\pgfqpoint{3.301491in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{1.223689in}}%
\pgfpathlineto{\pgfqpoint{3.321831in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382552in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.234905in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306066in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.341901in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410597in}}%
\pgfpathlineto{\pgfqpoint{3.511963in}{1.445939in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.480898in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{1.515475in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.539720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.803862in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726469in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688655in}}%
\pgfpathlineto{\pgfqpoint{2.979841in}{1.651056in}}%
\pgfpathlineto{\pgfqpoint{3.025670in}{1.614507in}}%
\pgfpathlineto{\pgfqpoint{3.068104in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{1.541919in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{1.506174in}}%
\pgfpathlineto{\pgfqpoint{3.172492in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{1.400680in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{1.365139in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{1.329330in}}%
\pgfpathlineto{\pgfqpoint{3.287063in}{1.293369in}}%
\pgfpathlineto{\pgfqpoint{3.302340in}{1.257484in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{1.222116in}}%
\pgfpathlineto{\pgfqpoint{3.322132in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382320in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235616in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306509in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342163in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410427in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{1.444430in}}%
\pgfpathlineto{\pgfqpoint{3.539970in}{1.479200in}}%
\pgfpathlineto{\pgfqpoint{3.571371in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.538439in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.538439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.804264in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.765215in}}%
\pgfpathlineto{\pgfqpoint{2.873756in}{1.726661in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.688771in}}%
\pgfpathlineto{\pgfqpoint{2.979841in}{1.651115in}}%
\pgfpathlineto{\pgfqpoint{3.025670in}{1.614524in}}%
\pgfpathlineto{\pgfqpoint{3.068104in}{1.577820in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{1.541889in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{1.506134in}}%
\pgfpathlineto{\pgfqpoint{3.172492in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{1.435856in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{1.400651in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{1.365122in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{1.329326in}}%
\pgfpathlineto{\pgfqpoint{3.287063in}{1.293376in}}%
\pgfpathlineto{\pgfqpoint{3.302340in}{1.257500in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{1.222133in}}%
\pgfpathlineto{\pgfqpoint{3.322135in}{1.199246in}}%
\pgfpathmoveto{\pgfqpoint{3.382236in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{1.271001in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{3.442372in}{1.342117in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{1.376151in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.410176in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{1.444061in}}%
\pgfpathlineto{\pgfqpoint{3.539970in}{1.478700in}}%
\pgfpathlineto{\pgfqpoint{3.571371in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.537685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{1.443877in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{1.708849in}}%
\pgfpathlineto{\pgfqpoint{2.756639in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{2.760882in}{1.923391in}}%
\pgfpathlineto{\pgfqpoint{2.765125in}{1.960765in}}%
\pgfpathlineto{\pgfqpoint{2.768520in}{1.974308in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{2.773612in}{1.977928in}}%
\pgfpathlineto{\pgfqpoint{2.776158in}{1.974807in}}%
\pgfpathlineto{\pgfqpoint{2.780402in}{1.964981in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{1.942142in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{1.791706in}}%
\pgfpathlineto{\pgfqpoint{2.840658in}{1.757791in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{1.732091in}}%
\pgfpathlineto{\pgfqpoint{2.864421in}{1.711279in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{2.890730in}{1.678324in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{1.665606in}}%
\pgfpathlineto{\pgfqpoint{2.922131in}{1.653593in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{1.639154in}}%
\pgfpathlineto{\pgfqpoint{2.995118in}{1.611190in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{1.593480in}}%
\pgfpathlineto{\pgfqpoint{3.045190in}{1.573577in}}%
\pgfpathlineto{\pgfqpoint{3.070650in}{1.550122in}}%
\pgfpathlineto{\pgfqpoint{3.099505in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{3.135150in}{1.480348in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{1.410439in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{1.349879in}}%
\pgfpathlineto{\pgfqpoint{3.277728in}{1.315461in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{1.291412in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{1.274253in}}%
\pgfpathlineto{\pgfqpoint{3.343076in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{3.359201in}{1.253704in}}%
\pgfpathlineto{\pgfqpoint{3.373629in}{1.248668in}}%
\pgfpathlineto{\pgfqpoint{3.387207in}{1.246195in}}%
\pgfpathlineto{\pgfqpoint{3.399938in}{1.246135in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.252812in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{1.268399in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{1.280167in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{1.296191in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{1.316036in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{1.341977in}}%
\pgfpathlineto{\pgfqpoint{3.506023in}{1.373260in}}%
\pgfpathlineto{\pgfqpoint{3.518753in}{1.410447in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{1.457312in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{1.512407in}}%
\pgfpathlineto{\pgfqpoint{3.559489in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{1.655931in}}%
\pgfpathlineto{\pgfqpoint{3.588345in}{1.747922in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.802233in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{1.802233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638374in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{1.209246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172067in,y=1.917826in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{3.871528in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{3.871528in}{1.209246in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277275in}{1.209246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277275in,y=1.167580in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761750in}{1.209246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761750in,y=1.167580in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871528in}{1.330245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659339in, y=1.301310in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871528in}{1.585613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659339in, y=1.556677in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871528in}{1.840980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659339in, y=1.812045in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{3.924103in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{1.747355in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.749296in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{1.746423in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.741124in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{1.732579in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{1.720412in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.649633in}}%
\pgfpathlineto{\pgfqpoint{4.120997in}{1.605463in}}%
\pgfpathlineto{\pgfqpoint{4.192286in}{1.514723in}}%
\pgfpathlineto{\pgfqpoint{4.247450in}{1.446359in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{1.401440in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.316767in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.299179in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.286056in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{1.269644in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.265801in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{1.264439in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{1.265445in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{1.268692in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.281836in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.304274in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{1.319930in}}%
\pgfpathlineto{\pgfqpoint{4.611534in}{1.339068in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{1.362181in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{4.652270in}{1.422837in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.461981in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.508379in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{1.563371in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{1.624209in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{1.695777in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{1.780208in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{1.880179in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.999077in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{3.924103in}{1.743235in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{1.747355in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.749295in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{1.746422in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.741124in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{1.732579in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{1.720412in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.703586in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.649633in}}%
\pgfpathlineto{\pgfqpoint{4.120997in}{1.605463in}}%
\pgfpathlineto{\pgfqpoint{4.192286in}{1.514723in}}%
\pgfpathlineto{\pgfqpoint{4.247450in}{1.446360in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{1.401440in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.316767in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.299179in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.286056in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{1.269644in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.265801in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{1.264439in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{1.268692in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.274034in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.281837in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.304274in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{1.319930in}}%
\pgfpathlineto{\pgfqpoint{4.611534in}{1.339068in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{1.362181in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{4.652270in}{1.422837in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.461981in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.508379in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{1.563370in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{1.624209in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{1.695776in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{1.780207in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{1.880178in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.999075in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{3.924103in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{1.747355in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.749296in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.748968in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{1.746423in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.741124in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{1.732579in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{1.720412in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.649633in}}%
\pgfpathlineto{\pgfqpoint{4.120997in}{1.605463in}}%
\pgfpathlineto{\pgfqpoint{4.192286in}{1.514723in}}%
\pgfpathlineto{\pgfqpoint{4.247450in}{1.446359in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{1.401440in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.316767in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.299179in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{1.269644in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.265801in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{1.264439in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{1.265445in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{1.268692in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.281836in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{1.291690in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.304273in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{1.319929in}}%
\pgfpathlineto{\pgfqpoint{4.611534in}{1.339068in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{1.362181in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{4.652270in}{1.422836in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.461980in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{1.563370in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{1.624209in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{1.695776in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{1.780207in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{1.880178in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.999076in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.736527in}}%
\pgfpathlineto{\pgfqpoint{3.924103in}{1.743238in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{1.747357in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.748969in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{1.746424in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.741126in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{1.732581in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{1.720413in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{1.680795in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{4.120997in}{1.605464in}}%
\pgfpathlineto{\pgfqpoint{4.192286in}{1.514724in}}%
\pgfpathlineto{\pgfqpoint{4.247450in}{1.446360in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{1.401440in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.316766in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.299179in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{1.276413in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{1.269643in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.265800in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{1.264438in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{1.265445in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{1.268691in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.281836in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{1.291690in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.304273in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{1.319929in}}%
\pgfpathlineto{\pgfqpoint{4.611534in}{1.339067in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{1.362180in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{1.389863in}}%
\pgfpathlineto{\pgfqpoint{4.652270in}{1.422836in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.461980in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{1.563370in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{1.624209in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{1.695777in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{1.780207in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{1.880179in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.999077in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.736523in}}%
\pgfpathlineto{\pgfqpoint{3.924103in}{1.743233in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{1.747353in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.749293in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.748965in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{1.746421in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{1.732578in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{1.720410in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.703585in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{1.680792in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.649632in}}%
\pgfpathlineto{\pgfqpoint{4.120997in}{1.605463in}}%
\pgfpathlineto{\pgfqpoint{4.192286in}{1.514723in}}%
\pgfpathlineto{\pgfqpoint{4.247450in}{1.446359in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{1.401440in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{1.338632in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.316767in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.299180in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.286056in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{1.269645in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.265802in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{1.268693in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.274034in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.281837in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.304275in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{1.319930in}}%
\pgfpathlineto{\pgfqpoint{4.611534in}{1.339069in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{1.362182in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{4.652270in}{1.422838in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.508380in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{1.563371in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{1.624209in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{1.695777in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{1.780207in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{1.880178in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.999075in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.826831in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{1.800284in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{1.766181in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.720065in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.648527in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{1.516015in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{4.252542in}{1.419172in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{4.317042in}{1.357082in}}%
\pgfpathlineto{\pgfqpoint{4.345048in}{1.334483in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.316081in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{1.302078in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{1.291539in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.279181in}}%
\pgfpathlineto{\pgfqpoint{4.475745in}{1.277074in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{1.277199in}}%
\pgfpathlineto{\pgfqpoint{4.508843in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{1.283972in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{1.290608in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{1.299787in}}%
\pgfpathlineto{\pgfqpoint{4.569948in}{1.311064in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.325187in}}%
\pgfpathlineto{\pgfqpoint{4.598803in}{1.342519in}}%
\pgfpathlineto{\pgfqpoint{4.613231in}{1.363493in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{1.418555in}}%
\pgfpathlineto{\pgfqpoint{4.656514in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{4.670093in}{1.493323in}}%
\pgfpathlineto{\pgfqpoint{4.683671in}{1.539300in}}%
\pgfpathlineto{\pgfqpoint{4.697250in}{1.593116in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{1.730278in}}%
\pgfpathlineto{\pgfqpoint{4.737987in}{1.817559in}}%
\pgfpathlineto{\pgfqpoint{4.750717in}{1.913793in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.010682in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.010682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.665605in}}%
\pgfpathlineto{\pgfqpoint{3.924952in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{1.701703in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.713098in}}%
\pgfpathlineto{\pgfqpoint{3.955504in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{1.726870in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{3.986906in}{1.731004in}}%
\pgfpathlineto{\pgfqpoint{3.998787in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{4.011517in}{1.725851in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{1.719395in}}%
\pgfpathlineto{\pgfqpoint{4.040372in}{1.709635in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{1.695453in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{1.676250in}}%
\pgfpathlineto{\pgfqpoint{4.102326in}{1.650704in}}%
\pgfpathlineto{\pgfqpoint{4.132030in}{1.615341in}}%
\pgfpathlineto{\pgfqpoint{4.173615in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{4.281397in}{1.422114in}}%
\pgfpathlineto{\pgfqpoint{4.317891in}{1.379242in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{1.346607in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.300064in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{1.283721in}}%
\pgfpathlineto{\pgfqpoint{4.444344in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{1.262543in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.256947in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{1.254101in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{1.253554in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{1.255163in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{1.259061in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{1.265055in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{1.273567in}}%
\pgfpathlineto{\pgfqpoint{4.581830in}{1.284109in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{1.297435in}}%
\pgfpathlineto{\pgfqpoint{4.607290in}{1.313904in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{4.632751in}{1.358074in}}%
\pgfpathlineto{\pgfqpoint{4.645481in}{1.386912in}}%
\pgfpathlineto{\pgfqpoint{4.658211in}{1.421217in}}%
\pgfpathlineto{\pgfqpoint{4.670941in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{4.683671in}{1.510154in}}%
\pgfpathlineto{\pgfqpoint{4.696402in}{1.567344in}}%
\pgfpathlineto{\pgfqpoint{4.709132in}{1.635257in}}%
\pgfpathlineto{\pgfqpoint{4.721862in}{1.716121in}}%
\pgfpathlineto{\pgfqpoint{4.733743in}{1.805760in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{1.912046in}}%
\pgfpathlineto{\pgfqpoint{4.756324in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.756324in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.760152in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.775963in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.786293in}}%
\pgfpathlineto{\pgfqpoint{3.949564in}{1.793195in}}%
\pgfpathlineto{\pgfqpoint{3.957202in}{1.796786in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{1.798151in}}%
\pgfpathlineto{\pgfqpoint{3.973327in}{1.797335in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{1.793930in}}%
\pgfpathlineto{\pgfqpoint{3.992846in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{1.777313in}}%
\pgfpathlineto{\pgfqpoint{4.018307in}{1.762371in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.741173in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{1.710508in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{1.664002in}}%
\pgfpathlineto{\pgfqpoint{4.185497in}{1.489887in}}%
\pgfpathlineto{\pgfqpoint{4.216049in}{1.444200in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{1.406259in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{1.374360in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{1.347965in}}%
\pgfpathlineto{\pgfqpoint{4.318739in}{1.325745in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{1.308053in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{1.293774in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{1.282646in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{1.274421in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{1.265648in}}%
\pgfpathlineto{\pgfqpoint{4.457074in}{1.264872in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{1.266326in}}%
\pgfpathlineto{\pgfqpoint{4.491021in}{1.270049in}}%
\pgfpathlineto{\pgfqpoint{4.507146in}{1.275830in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{1.283961in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{1.294637in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{1.308087in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{1.324590in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{1.344477in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{1.368145in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{1.394486in}}%
\pgfpathlineto{\pgfqpoint{4.634448in}{1.425132in}}%
\pgfpathlineto{\pgfqpoint{4.649724in}{1.460666in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.501783in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.549323in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{1.604302in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{1.667957in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.741800in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.916009in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.965023in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.965023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.887028in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{1.800143in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.723694in}}%
\pgfpathlineto{\pgfqpoint{4.052254in}{1.655754in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{4.132030in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{1.496045in}}%
\pgfpathlineto{\pgfqpoint{4.203319in}{1.455350in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.419966in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{1.389563in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{1.363811in}}%
\pgfpathlineto{\pgfqpoint{4.325529in}{1.342381in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{1.324940in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{1.311160in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.292741in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{1.287785in}}%
\pgfpathlineto{\pgfqpoint{4.463015in}{1.285482in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.285505in}}%
\pgfpathlineto{\pgfqpoint{4.499508in}{1.287772in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{1.292190in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{1.298659in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{1.307601in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{1.318633in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.332473in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{1.349500in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{1.368914in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{1.392039in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{4.652270in}{1.451784in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.532036in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{1.581258in}}%
\pgfpathlineto{\pgfqpoint{4.707434in}{1.638910in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{1.706641in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{1.786526in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{1.874793in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{1.978820in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.994060in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.994060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.887028in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{1.800143in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.723694in}}%
\pgfpathlineto{\pgfqpoint{4.052254in}{1.655754in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{4.132030in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{1.496045in}}%
\pgfpathlineto{\pgfqpoint{4.203319in}{1.455350in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.419966in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{1.389563in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{1.363812in}}%
\pgfpathlineto{\pgfqpoint{4.325529in}{1.342381in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{1.324940in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{1.311161in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.300367in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.292741in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{1.287785in}}%
\pgfpathlineto{\pgfqpoint{4.463015in}{1.285482in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.285506in}}%
\pgfpathlineto{\pgfqpoint{4.499508in}{1.287772in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{1.292190in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{1.298659in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{1.307602in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{1.318633in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.332474in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{1.349500in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{1.368914in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{1.392039in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{4.652270in}{1.451784in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.532036in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{1.581258in}}%
\pgfpathlineto{\pgfqpoint{4.707434in}{1.638910in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{1.706641in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{1.786526in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{1.874792in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{1.978819in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.994059in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.994059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.732962in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.753617in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.769071in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.779118in}}%
\pgfpathlineto{\pgfqpoint{3.949564in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{3.957202in}{1.789179in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{1.790389in}}%
\pgfpathlineto{\pgfqpoint{3.973327in}{1.789436in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{1.785921in}}%
\pgfpathlineto{\pgfqpoint{3.992846in}{1.779529in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{1.769208in}}%
\pgfpathlineto{\pgfqpoint{4.018307in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{1.732069in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{1.700233in}}%
\pgfpathlineto{\pgfqpoint{4.086201in}{1.651261in}}%
\pgfpathlineto{\pgfqpoint{4.175312in}{1.501993in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{1.454863in}}%
\pgfpathlineto{\pgfqpoint{4.234720in}{1.416678in}}%
\pgfpathlineto{\pgfqpoint{4.261029in}{1.384461in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{1.357709in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{1.335093in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{1.316351in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{1.301210in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{1.274782in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{1.271492in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{1.270588in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{1.271858in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{1.275324in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{1.281127in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{1.288958in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{1.299225in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{4.583527in}{1.346921in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{1.369438in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{1.395905in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{1.426817in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{1.462772in}}%
\pgfpathlineto{\pgfqpoint{4.664152in}{1.504482in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{1.605642in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{1.666418in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.736436in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{1.817270in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.910845in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.945261in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.945261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.732962in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.753616in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.769071in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.779117in}}%
\pgfpathlineto{\pgfqpoint{3.949564in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{3.957202in}{1.789179in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{1.790389in}}%
\pgfpathlineto{\pgfqpoint{3.973327in}{1.789436in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{1.785921in}}%
\pgfpathlineto{\pgfqpoint{3.992846in}{1.779529in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{1.769208in}}%
\pgfpathlineto{\pgfqpoint{4.018307in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{1.732069in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{1.700233in}}%
\pgfpathlineto{\pgfqpoint{4.086201in}{1.651261in}}%
\pgfpathlineto{\pgfqpoint{4.175312in}{1.501993in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{1.454863in}}%
\pgfpathlineto{\pgfqpoint{4.234720in}{1.416678in}}%
\pgfpathlineto{\pgfqpoint{4.261029in}{1.384461in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{1.357709in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{1.335093in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{1.316351in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{1.301210in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{1.274782in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{1.271492in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{1.270588in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{1.271858in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{1.275324in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{1.281127in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{1.288958in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{1.299225in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{4.583527in}{1.346921in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{1.369438in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{1.395905in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{1.426817in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{1.462772in}}%
\pgfpathlineto{\pgfqpoint{4.664152in}{1.504482in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.552811in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{1.605642in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{1.666419in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.736437in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.910845in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.945262in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.945262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.882002in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{1.765583in}}%
\pgfpathlineto{\pgfqpoint{4.036978in}{1.680396in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{1.611428in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{1.552746in}}%
\pgfpathlineto{\pgfqpoint{4.162582in}{1.502587in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{1.459351in}}%
\pgfpathlineto{\pgfqpoint{4.231325in}{1.422580in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{1.390945in}}%
\pgfpathlineto{\pgfqpoint{4.292430in}{1.364153in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{1.341888in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{1.323816in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.309593in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{1.298863in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{1.291005in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{1.286087in}}%
\pgfpathlineto{\pgfqpoint{4.456225in}{1.283662in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{1.283628in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{1.285880in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.290302in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{1.296771in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{1.305681in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.316620in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{1.330265in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{1.346939in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{1.367024in}}%
\pgfpathlineto{\pgfqpoint{4.618323in}{1.390974in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{1.419336in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{1.450762in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{1.487371in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{1.529964in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{1.579504in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{1.637168in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.704388in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{1.782927in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{1.869133in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.969539in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.969539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.882005in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{1.765585in}}%
\pgfpathlineto{\pgfqpoint{4.036978in}{1.680398in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{1.611430in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.162582in}{1.502588in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{1.459352in}}%
\pgfpathlineto{\pgfqpoint{4.231325in}{1.422581in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{1.390946in}}%
\pgfpathlineto{\pgfqpoint{4.292430in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{1.341888in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{1.323816in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.309593in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{1.298863in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{1.291005in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{1.286087in}}%
\pgfpathlineto{\pgfqpoint{4.456225in}{1.283662in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{1.283628in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{1.285880in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.290302in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{1.296771in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{1.305681in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.316620in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{1.330265in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{1.346939in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{1.367024in}}%
\pgfpathlineto{\pgfqpoint{4.618323in}{1.390974in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{1.419336in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{1.450762in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{1.487372in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{1.529964in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{1.579505in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{1.637168in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.704389in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{1.782928in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{1.869134in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.969541in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.969541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.629722in}}%
\pgfpathlineto{\pgfqpoint{3.925801in}{1.660607in}}%
\pgfpathlineto{\pgfqpoint{3.936833in}{1.683548in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.701605in}}%
\pgfpathlineto{\pgfqpoint{3.958899in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{3.979267in}{1.730809in}}%
\pgfpathlineto{\pgfqpoint{3.989452in}{1.734418in}}%
\pgfpathlineto{\pgfqpoint{3.999636in}{1.735641in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{4.020853in}{1.731564in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.725452in}}%
\pgfpathlineto{\pgfqpoint{4.047162in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{1.703535in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{1.685576in}}%
\pgfpathlineto{\pgfqpoint{4.101477in}{1.660916in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{1.626740in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{1.575358in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{1.431326in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{1.387738in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{1.353140in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.325770in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{1.303317in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{1.271738in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{4.461317in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{4.494416in}{1.249384in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.252913in}}%
\pgfpathlineto{\pgfqpoint{4.538547in}{1.258048in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{1.265196in}}%
\pgfpathlineto{\pgfqpoint{4.565705in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.287212in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{1.321609in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{1.344472in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{1.371825in}}%
\pgfpathlineto{\pgfqpoint{4.647178in}{1.404345in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{4.674336in}{1.488357in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{1.542092in}}%
\pgfpathlineto{\pgfqpoint{4.701494in}{1.605590in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{1.675675in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{1.757965in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.854893in}}%
\pgfpathlineto{\pgfqpoint{4.752414in}{1.969501in}}%
\pgfpathlineto{\pgfqpoint{4.757878in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.757878in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.629723in}}%
\pgfpathlineto{\pgfqpoint{3.925801in}{1.660607in}}%
\pgfpathlineto{\pgfqpoint{3.936833in}{1.683548in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.701605in}}%
\pgfpathlineto{\pgfqpoint{3.958899in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{3.979267in}{1.730809in}}%
\pgfpathlineto{\pgfqpoint{3.989452in}{1.734419in}}%
\pgfpathlineto{\pgfqpoint{3.999636in}{1.735641in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{1.734722in}}%
\pgfpathlineto{\pgfqpoint{4.020853in}{1.731564in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.725452in}}%
\pgfpathlineto{\pgfqpoint{4.047162in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{1.703535in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{1.685576in}}%
\pgfpathlineto{\pgfqpoint{4.101477in}{1.660916in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{1.626740in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{1.575358in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{1.431326in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{1.387738in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{1.353140in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.325770in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{1.303316in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{1.271738in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{4.461317in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{4.494416in}{1.249384in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.252913in}}%
\pgfpathlineto{\pgfqpoint{4.538547in}{1.258047in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{1.265196in}}%
\pgfpathlineto{\pgfqpoint{4.565705in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.287212in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{1.321609in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{1.344472in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{1.371825in}}%
\pgfpathlineto{\pgfqpoint{4.647178in}{1.404345in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{4.674336in}{1.488357in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{1.542092in}}%
\pgfpathlineto{\pgfqpoint{4.701494in}{1.605590in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{1.675675in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{1.757966in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.854893in}}%
\pgfpathlineto{\pgfqpoint{4.752414in}{1.969502in}}%
\pgfpathlineto{\pgfqpoint{4.757878in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.757878in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.656458in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.674848in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{1.697290in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.703323in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.706511in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{1.707398in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{4.053103in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{1.696200in}}%
\pgfpathlineto{\pgfqpoint{4.081958in}{1.687691in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{1.676013in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{1.641489in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{1.616795in}}%
\pgfpathlineto{\pgfqpoint{4.169372in}{1.586106in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.544815in}}%
\pgfpathlineto{\pgfqpoint{4.230477in}{1.478586in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{1.399443in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{1.362872in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{1.317050in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{1.302418in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{1.291535in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{1.283438in}}%
\pgfpathlineto{\pgfqpoint{4.391726in}{1.277917in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{1.274483in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{1.272833in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{1.272709in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{1.274354in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{1.277858in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.283214in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.290094in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.299026in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{1.310126in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{1.323459in}}%
\pgfpathlineto{\pgfqpoint{4.600501in}{1.339029in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{1.358065in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{4.640389in}{1.407192in}}%
\pgfpathlineto{\pgfqpoint{4.653119in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.474633in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{1.517696in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{1.571912in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{1.635975in}}%
\pgfpathlineto{\pgfqpoint{4.719316in}{1.711351in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{1.799647in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{1.902587in}}%
\pgfpathlineto{\pgfqpoint{4.760375in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.760375in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.719355in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.739392in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.754350in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{3.949564in}{1.770446in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.773918in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{1.774796in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{1.769503in}}%
\pgfpathlineto{\pgfqpoint{3.994544in}{1.762871in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{1.752456in}}%
\pgfpathlineto{\pgfqpoint{4.020853in}{1.736651in}}%
\pgfpathlineto{\pgfqpoint{4.037826in}{1.714646in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{1.682203in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{1.629099in}}%
\pgfpathlineto{\pgfqpoint{4.165977in}{1.511129in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{1.463667in}}%
\pgfpathlineto{\pgfqpoint{4.227082in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{4.254240in}{1.392348in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{1.365200in}}%
\pgfpathlineto{\pgfqpoint{4.303463in}{1.343018in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{1.324593in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{1.309664in}}%
\pgfpathlineto{\pgfqpoint{4.369660in}{1.297972in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{1.289266in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{1.283307in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{4.464712in}{1.279897in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.283164in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{1.307000in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{1.319508in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{1.334754in}}%
\pgfpathlineto{\pgfqpoint{4.580981in}{1.353003in}}%
\pgfpathlineto{\pgfqpoint{4.597106in}{1.374565in}}%
\pgfpathlineto{\pgfqpoint{4.613231in}{1.399811in}}%
\pgfpathlineto{\pgfqpoint{4.629356in}{1.429181in}}%
\pgfpathlineto{\pgfqpoint{4.645481in}{1.463195in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{1.547767in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{1.599960in}}%
\pgfpathlineto{\pgfqpoint{4.709980in}{1.660132in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{1.725673in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{1.800878in}}%
\pgfpathlineto{\pgfqpoint{4.755809in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.924459in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.924459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.654911in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.673936in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.687534in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{1.697331in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.703685in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.707089in}}%
\pgfpathlineto{\pgfqpoint{4.023399in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{4.037826in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{4.051405in}{1.703562in}}%
\pgfpathlineto{\pgfqpoint{4.065833in}{1.697651in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{1.689240in}}%
\pgfpathlineto{\pgfqpoint{4.095537in}{1.677595in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{4.128635in}{1.642957in}}%
\pgfpathlineto{\pgfqpoint{4.147306in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{1.586008in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.543091in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.466219in}}%
\pgfpathlineto{\pgfqpoint{4.272911in}{1.401976in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{1.339374in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{1.305577in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{1.294874in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{1.286860in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{1.281336in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{1.277833in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{1.276072in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{1.275831in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{1.277327in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{1.280709in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{1.285765in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.292663in}}%
\pgfpathlineto{\pgfqpoint{4.558916in}{1.301269in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{1.311982in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{1.324878in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{1.358506in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{1.694878in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{1.778352in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{1.876697in}}%
\pgfpathlineto{\pgfqpoint{4.755809in}{1.992435in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.654911in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.673936in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.687533in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{1.697330in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.703684in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.707088in}}%
\pgfpathlineto{\pgfqpoint{4.023399in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{4.037826in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{4.051405in}{1.703562in}}%
\pgfpathlineto{\pgfqpoint{4.065833in}{1.697651in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{1.689239in}}%
\pgfpathlineto{\pgfqpoint{4.095537in}{1.677594in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{4.128635in}{1.642957in}}%
\pgfpathlineto{\pgfqpoint{4.147306in}{1.618150in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{1.586008in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.466219in}}%
\pgfpathlineto{\pgfqpoint{4.272911in}{1.401976in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{1.339374in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{1.305577in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{1.294875in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{1.286860in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{1.281336in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{1.277833in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{1.276073in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{1.277327in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{1.280709in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{1.285765in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.292663in}}%
\pgfpathlineto{\pgfqpoint{4.558916in}{1.301269in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{1.311982in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{1.324878in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.339980in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{1.358506in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{1.694877in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{1.778351in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{1.876696in}}%
\pgfpathlineto{\pgfqpoint{4.755809in}{1.992434in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.654911in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.673937in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.687534in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{1.697331in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.703685in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.707089in}}%
\pgfpathlineto{\pgfqpoint{4.023399in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{4.037826in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{4.051405in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{4.065833in}{1.697652in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{1.689240in}}%
\pgfpathlineto{\pgfqpoint{4.095537in}{1.677595in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{4.128635in}{1.642958in}}%
\pgfpathlineto{\pgfqpoint{4.147306in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{1.586008in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.543091in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.466219in}}%
\pgfpathlineto{\pgfqpoint{4.272911in}{1.401976in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{1.339374in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{1.319912in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{1.305577in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{1.294874in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{1.286860in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{1.281336in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{1.277832in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{1.276072in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{1.275831in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{1.277327in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{1.280709in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{1.285764in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.292662in}}%
\pgfpathlineto{\pgfqpoint{4.558916in}{1.301269in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{1.324878in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{1.358506in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.379554in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.404797in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{1.434961in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{1.694877in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{1.778351in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{1.876696in}}%
\pgfpathlineto{\pgfqpoint{4.755809in}{1.992435in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.673037in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.687115in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{1.696909in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{1.703420in}}%
\pgfpathlineto{\pgfqpoint{4.007274in}{1.707290in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{1.708709in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{1.707930in}}%
\pgfpathlineto{\pgfqpoint{4.048859in}{1.704997in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{1.699837in}}%
\pgfpathlineto{\pgfqpoint{4.076866in}{1.691866in}}%
\pgfpathlineto{\pgfqpoint{4.091293in}{1.681317in}}%
\pgfpathlineto{\pgfqpoint{4.106569in}{1.667377in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{1.649680in}}%
\pgfpathlineto{\pgfqpoint{4.140517in}{1.626795in}}%
\pgfpathlineto{\pgfqpoint{4.160885in}{1.596854in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{1.557816in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{1.495831in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{1.410154in}}%
\pgfpathlineto{\pgfqpoint{4.291581in}{1.372719in}}%
\pgfpathlineto{\pgfqpoint{4.311101in}{1.345934in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{1.326156in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{1.310685in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{1.299103in}}%
\pgfpathlineto{\pgfqpoint{4.373903in}{1.290860in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.285060in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{1.281252in}}%
\pgfpathlineto{\pgfqpoint{4.421429in}{1.279189in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{1.278727in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.279893in}}%
\pgfpathlineto{\pgfqpoint{4.503751in}{1.282918in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.287683in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{1.294025in}}%
\pgfpathlineto{\pgfqpoint{4.558916in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{1.312561in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.339080in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{1.356724in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.376855in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.401114in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.465217in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.507065in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{1.616985in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{1.688578in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{1.768059in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{1.862154in}}%
\pgfpathlineto{\pgfqpoint{4.753263in}{1.973727in}}%
\pgfpathlineto{\pgfqpoint{4.758109in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.758109in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.895970in}}%
\pgfpathlineto{\pgfqpoint{3.960597in}{1.809541in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{1.732417in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{1.664134in}}%
\pgfpathlineto{\pgfqpoint{4.086201in}{1.602899in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{1.549563in}}%
\pgfpathlineto{\pgfqpoint{4.159188in}{1.502432in}}%
\pgfpathlineto{\pgfqpoint{4.193135in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{1.394578in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{1.367830in}}%
\pgfpathlineto{\pgfqpoint{4.313647in}{1.345594in}}%
\pgfpathlineto{\pgfqpoint{4.339956in}{1.327501in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{1.313183in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.301914in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{1.288501in}}%
\pgfpathlineto{\pgfqpoint{4.451133in}{1.285790in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{1.290979in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{1.297139in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{1.305369in}}%
\pgfpathlineto{\pgfqpoint{4.553823in}{1.316174in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{1.329064in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.344850in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{1.363898in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{1.386649in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{1.413631in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{1.443572in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{1.478503in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.519207in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{4.702342in}{1.621950in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{1.686579in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{1.757494in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{1.840048in}}%
\pgfpathlineto{\pgfqpoint{4.757506in}{1.936499in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.969919in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.969919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.652235in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.672533in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.687167in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{1.697385in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{1.704208in}}%
\pgfpathlineto{\pgfqpoint{4.007274in}{1.708295in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{1.709840in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{1.709100in}}%
\pgfpathlineto{\pgfqpoint{4.048859in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{1.700847in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{1.693215in}}%
\pgfpathlineto{\pgfqpoint{4.090444in}{1.682524in}}%
\pgfpathlineto{\pgfqpoint{4.105721in}{1.668350in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{1.650334in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.627039in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{1.596613in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{1.555624in}}%
\pgfpathlineto{\pgfqpoint{4.224536in}{1.484057in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{1.378439in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{4.324680in}{1.331202in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{1.315844in}}%
\pgfpathlineto{\pgfqpoint{4.356081in}{1.304253in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.295479in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{1.289331in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{1.282732in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.283884in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{1.286914in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{1.291767in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{1.298343in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{1.306741in}}%
\pgfpathlineto{\pgfqpoint{4.578435in}{1.316781in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{1.328936in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{1.343270in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{1.361012in}}%
\pgfpathlineto{\pgfqpoint{4.632751in}{1.381382in}}%
\pgfpathlineto{\pgfqpoint{4.645481in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{4.658211in}{1.436076in}}%
\pgfpathlineto{\pgfqpoint{4.670093in}{1.469719in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{1.557951in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{1.615332in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{1.683875in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{1.765719in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{1.863345in}}%
\pgfpathlineto{\pgfqpoint{4.753263in}{1.979573in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.771646in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.783877in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{1.786084in}}%
\pgfpathlineto{\pgfqpoint{3.951261in}{1.786098in}}%
\pgfpathlineto{\pgfqpoint{3.961445in}{1.783908in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{1.779260in}}%
\pgfpathlineto{\pgfqpoint{3.985208in}{1.771350in}}%
\pgfpathlineto{\pgfqpoint{3.999636in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{4.015761in}{1.743485in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{1.720671in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{1.690334in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{1.647080in}}%
\pgfpathlineto{\pgfqpoint{4.134576in}{1.574563in}}%
\pgfpathlineto{\pgfqpoint{4.200773in}{1.472243in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.421341in}}%
\pgfpathlineto{\pgfqpoint{4.266121in}{1.382676in}}%
\pgfpathlineto{\pgfqpoint{4.292430in}{1.351964in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{1.327519in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{1.307938in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{1.281475in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{1.273180in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{1.267651in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.264639in}}%
\pgfpathlineto{\pgfqpoint{4.444344in}{1.263903in}}%
\pgfpathlineto{\pgfqpoint{4.459620in}{1.265384in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{1.269061in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{1.275008in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{1.283299in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{1.294674in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{1.308827in}}%
\pgfpathlineto{\pgfqpoint{4.554672in}{1.326819in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{1.348084in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{1.374044in}}%
\pgfpathlineto{\pgfqpoint{4.608139in}{1.405353in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.532338in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{1.589703in}}%
\pgfpathlineto{\pgfqpoint{4.709980in}{1.656117in}}%
\pgfpathlineto{\pgfqpoint{4.732046in}{1.729649in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.813798in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.840294in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.840294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.884989in}}%
\pgfpathlineto{\pgfqpoint{3.955504in}{1.806783in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.679935in}}%
\pgfpathlineto{\pgfqpoint{4.065833in}{1.625865in}}%
\pgfpathlineto{\pgfqpoint{4.100629in}{1.577107in}}%
\pgfpathlineto{\pgfqpoint{4.134576in}{1.533318in}}%
\pgfpathlineto{\pgfqpoint{4.167674in}{1.494162in}}%
\pgfpathlineto{\pgfqpoint{4.200773in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{1.426944in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{1.399378in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{1.375528in}}%
\pgfpathlineto{\pgfqpoint{4.323831in}{1.355746in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{1.339177in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{1.325699in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{1.315520in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.308324in}}%
\pgfpathlineto{\pgfqpoint{4.451133in}{1.303677in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{1.301582in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{1.301791in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{1.304123in}}%
\pgfpathlineto{\pgfqpoint{4.529212in}{1.308507in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{1.314907in}}%
\pgfpathlineto{\pgfqpoint{4.562310in}{1.323288in}}%
\pgfpathlineto{\pgfqpoint{4.578435in}{1.334256in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{1.347421in}}%
\pgfpathlineto{\pgfqpoint{4.608139in}{1.362757in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.636145in}{1.402593in}}%
\pgfpathlineto{\pgfqpoint{4.649724in}{1.427966in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{4.675185in}{1.490195in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{1.530756in}}%
\pgfpathlineto{\pgfqpoint{4.699796in}{1.576206in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{1.630959in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{1.692473in}}%
\pgfpathlineto{\pgfqpoint{4.733743in}{1.767373in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{1.852165in}}%
\pgfpathlineto{\pgfqpoint{4.754112in}{1.957164in}}%
\pgfpathlineto{\pgfqpoint{4.759627in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759627in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{3.922406in}{1.817463in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{1.825163in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.829887in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.831956in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{1.831662in}}%
\pgfpathlineto{\pgfqpoint{3.961445in}{1.828889in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{1.823242in}}%
\pgfpathlineto{\pgfqpoint{3.980965in}{1.814428in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.800179in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{4.027642in}{1.749817in}}%
\pgfpathlineto{\pgfqpoint{4.053103in}{1.705076in}}%
\pgfpathlineto{\pgfqpoint{4.163431in}{1.506068in}}%
\pgfpathlineto{\pgfqpoint{4.193135in}{1.459584in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{1.421131in}}%
\pgfpathlineto{\pgfqpoint{4.245753in}{1.388785in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{4.317042in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{1.301670in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{1.288810in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{1.271199in}}%
\pgfpathlineto{\pgfqpoint{4.421429in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.264276in}}%
\pgfpathlineto{\pgfqpoint{4.476594in}{1.266561in}}%
\pgfpathlineto{\pgfqpoint{4.493567in}{1.270923in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{1.277582in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{1.286738in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{1.297970in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.311932in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{1.328934in}}%
\pgfpathlineto{\pgfqpoint{4.592014in}{1.349353in}}%
\pgfpathlineto{\pgfqpoint{4.607290in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{1.399120in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{1.430495in}}%
\pgfpathlineto{\pgfqpoint{4.653119in}{1.467080in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{4.683671in}{1.559438in}}%
\pgfpathlineto{\pgfqpoint{4.698099in}{1.614046in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{1.677424in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{1.751198in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{1.837381in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.932075in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.985170in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.985170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.890540in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.822314in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.759111in}}%
\pgfpathlineto{\pgfqpoint{4.015761in}{1.700652in}}%
\pgfpathlineto{\pgfqpoint{4.048859in}{1.647983in}}%
\pgfpathlineto{\pgfqpoint{4.081958in}{1.599379in}}%
\pgfpathlineto{\pgfqpoint{4.115056in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{1.513672in}}%
\pgfpathlineto{\pgfqpoint{4.180404in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{4.212654in}{1.444072in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{1.414965in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{4.304312in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{1.349305in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{1.334015in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{1.322148in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.303610in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.302546in}}%
\pgfpathlineto{\pgfqpoint{4.499508in}{1.303721in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{1.307017in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{1.312410in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{1.319877in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{1.329393in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{1.355318in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{1.371990in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.392209in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{1.442538in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{1.509911in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{1.599668in}}%
\pgfpathlineto{\pgfqpoint{4.715921in}{1.654179in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{1.719938in}}%
\pgfpathlineto{\pgfqpoint{4.737138in}{1.793566in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{1.883553in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.985197in}}%
\pgfpathlineto{\pgfqpoint{4.759831in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759831in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.879026in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.814013in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.753656in}}%
\pgfpathlineto{\pgfqpoint{4.015761in}{1.697702in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{1.645922in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{1.513730in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{4.217746in}{1.445075in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{4.281397in}{1.391249in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{1.369657in}}%
\pgfpathlineto{\pgfqpoint{4.341654in}{1.351376in}}%
\pgfpathlineto{\pgfqpoint{4.369660in}{1.336686in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{1.324934in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{1.310529in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{1.306448in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.307856in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{1.317038in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{1.324817in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{1.346772in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{1.360948in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{1.378358in}}%
\pgfpathlineto{\pgfqpoint{4.636994in}{1.398286in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{1.422381in}}%
\pgfpathlineto{\pgfqpoint{4.663303in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{4.676033in}{1.482374in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{1.519236in}}%
\pgfpathlineto{\pgfqpoint{4.699796in}{1.563793in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{1.614020in}}%
\pgfpathlineto{\pgfqpoint{4.721862in}{1.675407in}}%
\pgfpathlineto{\pgfqpoint{4.732046in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{1.824123in}}%
\pgfpathlineto{\pgfqpoint{4.750717in}{1.922557in}}%
\pgfpathlineto{\pgfqpoint{4.758488in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.758488in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.879026in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.814013in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.753656in}}%
\pgfpathlineto{\pgfqpoint{4.015761in}{1.697702in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{1.645922in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{1.513731in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{4.217746in}{1.445075in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{4.281397in}{1.391249in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{1.369657in}}%
\pgfpathlineto{\pgfqpoint{4.341654in}{1.351376in}}%
\pgfpathlineto{\pgfqpoint{4.369660in}{1.336686in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{1.324934in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{1.310529in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{1.306448in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.307856in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{1.317038in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{1.324817in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{1.346772in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{1.360948in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{1.378358in}}%
\pgfpathlineto{\pgfqpoint{4.636994in}{1.398286in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{1.422381in}}%
\pgfpathlineto{\pgfqpoint{4.663303in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{4.676033in}{1.482374in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{1.519236in}}%
\pgfpathlineto{\pgfqpoint{4.699796in}{1.563793in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{1.614021in}}%
\pgfpathlineto{\pgfqpoint{4.721862in}{1.675408in}}%
\pgfpathlineto{\pgfqpoint{4.732046in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{1.824124in}}%
\pgfpathlineto{\pgfqpoint{4.750717in}{1.922558in}}%
\pgfpathlineto{\pgfqpoint{4.758488in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.758488in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.896096in}}%
\pgfpathlineto{\pgfqpoint{3.947018in}{1.827480in}}%
\pgfpathlineto{\pgfqpoint{3.980116in}{1.764019in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{1.705407in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{1.651368in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{1.602879in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{1.558300in}}%
\pgfpathlineto{\pgfqpoint{4.143063in}{1.517460in}}%
\pgfpathlineto{\pgfqpoint{4.175312in}{1.480216in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{1.447301in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{1.417616in}}%
\pgfpathlineto{\pgfqpoint{4.268667in}{1.391797in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{1.369591in}}%
\pgfpathlineto{\pgfqpoint{4.327226in}{1.350790in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{1.335656in}}%
\pgfpathlineto{\pgfqpoint{4.380693in}{1.323465in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{1.314113in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{1.307712in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{1.303854in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{1.302509in}}%
\pgfpathlineto{\pgfqpoint{4.494416in}{1.303459in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{1.311562in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{1.318639in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{1.327685in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{1.339342in}}%
\pgfpathlineto{\pgfqpoint{4.595409in}{1.353187in}}%
\pgfpathlineto{\pgfqpoint{4.609836in}{1.369191in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{1.388551in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{1.410409in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{1.436496in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.467708in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{1.502672in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.544483in}}%
\pgfpathlineto{\pgfqpoint{4.702342in}{1.591230in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{1.647436in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{1.710466in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{1.873656in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{4.760281in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.760281in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.896096in}}%
\pgfpathlineto{\pgfqpoint{3.947018in}{1.827480in}}%
\pgfpathlineto{\pgfqpoint{3.980116in}{1.764019in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{1.705407in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{1.651368in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{1.602879in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{1.558300in}}%
\pgfpathlineto{\pgfqpoint{4.143063in}{1.517460in}}%
\pgfpathlineto{\pgfqpoint{4.175312in}{1.480216in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{1.447301in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{1.417616in}}%
\pgfpathlineto{\pgfqpoint{4.268667in}{1.391797in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{1.369591in}}%
\pgfpathlineto{\pgfqpoint{4.327226in}{1.350790in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{1.335656in}}%
\pgfpathlineto{\pgfqpoint{4.380693in}{1.323465in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{1.314112in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{1.307712in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{1.303854in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{1.302509in}}%
\pgfpathlineto{\pgfqpoint{4.494416in}{1.303459in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{1.311561in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{1.318638in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{1.327685in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{1.339342in}}%
\pgfpathlineto{\pgfqpoint{4.595409in}{1.353186in}}%
\pgfpathlineto{\pgfqpoint{4.609836in}{1.369191in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{1.388550in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{1.410409in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{1.436496in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.467708in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{1.502672in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.544482in}}%
\pgfpathlineto{\pgfqpoint{4.702342in}{1.591230in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{1.647435in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{1.710465in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{1.873656in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{4.760281in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.760281in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.905469in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{1.826280in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{1.755435in}}%
\pgfpathlineto{\pgfqpoint{4.026794in}{1.690827in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{1.632131in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{1.579035in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{4.195681in}{1.451401in}}%
\pgfpathlineto{\pgfqpoint{4.226233in}{1.418667in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{1.390047in}}%
\pgfpathlineto{\pgfqpoint{4.284792in}{1.365345in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{1.344978in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{1.304454in}}%
\pgfpathlineto{\pgfqpoint{4.408699in}{1.297247in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{1.292612in}}%
\pgfpathlineto{\pgfqpoint{4.450285in}{1.290447in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{1.293142in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{1.297809in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{1.313784in}}%
\pgfpathlineto{\pgfqpoint{4.556369in}{1.325126in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{1.339277in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{1.355601in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{1.375137in}}%
\pgfpathlineto{\pgfqpoint{4.618323in}{1.398326in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{1.425701in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{1.457908in}}%
\pgfpathlineto{\pgfqpoint{4.663303in}{1.493473in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{1.534864in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{1.583078in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{1.705181in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{1.777599in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{1.862183in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.961445in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.961445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.910118in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.822768in}}%
\pgfpathlineto{\pgfqpoint{3.999636in}{1.745297in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{1.675677in}}%
\pgfpathlineto{\pgfqpoint{4.076866in}{1.614875in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{1.560953in}}%
\pgfpathlineto{\pgfqpoint{4.146457in}{1.513477in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{1.470958in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{1.434176in}}%
\pgfpathlineto{\pgfqpoint{4.240661in}{1.402680in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{1.375264in}}%
\pgfpathlineto{\pgfqpoint{4.296674in}{1.352437in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.305693in}}%
\pgfpathlineto{\pgfqpoint{4.393423in}{1.296794in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{4.435008in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{1.285705in}}%
\pgfpathlineto{\pgfqpoint{4.473199in}{1.286807in}}%
\pgfpathlineto{\pgfqpoint{4.491021in}{1.290104in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{1.295467in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.312977in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{1.359131in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{1.380015in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{1.404577in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{1.433301in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{1.466769in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.505672in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{1.550843in}}%
\pgfpathlineto{\pgfqpoint{4.696402in}{1.603288in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{1.664225in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.730910in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{1.808022in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.897422in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.944376in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.944376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.910117in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.822767in}}%
\pgfpathlineto{\pgfqpoint{3.999636in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{1.675676in}}%
\pgfpathlineto{\pgfqpoint{4.076866in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{1.560952in}}%
\pgfpathlineto{\pgfqpoint{4.146457in}{1.513477in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{1.470958in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{1.434176in}}%
\pgfpathlineto{\pgfqpoint{4.240661in}{1.402680in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{1.375264in}}%
\pgfpathlineto{\pgfqpoint{4.296674in}{1.352437in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.305693in}}%
\pgfpathlineto{\pgfqpoint{4.393423in}{1.296794in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{4.435008in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{1.285706in}}%
\pgfpathlineto{\pgfqpoint{4.473199in}{1.286807in}}%
\pgfpathlineto{\pgfqpoint{4.491021in}{1.290104in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{1.295467in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.312977in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{1.359132in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{1.380015in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{1.404577in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{1.433302in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{1.466769in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.505672in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{1.550844in}}%
\pgfpathlineto{\pgfqpoint{4.696402in}{1.603288in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{1.664225in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.730910in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{1.808022in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.897422in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.944376in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.944376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.910117in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.822767in}}%
\pgfpathlineto{\pgfqpoint{3.999636in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{1.675676in}}%
\pgfpathlineto{\pgfqpoint{4.076866in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{1.560952in}}%
\pgfpathlineto{\pgfqpoint{4.146457in}{1.513476in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{1.470957in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{1.434176in}}%
\pgfpathlineto{\pgfqpoint{4.240661in}{1.402679in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{1.375264in}}%
\pgfpathlineto{\pgfqpoint{4.296674in}{1.352437in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.305693in}}%
\pgfpathlineto{\pgfqpoint{4.393423in}{1.296794in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{4.435008in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{1.285705in}}%
\pgfpathlineto{\pgfqpoint{4.473199in}{1.286807in}}%
\pgfpathlineto{\pgfqpoint{4.491021in}{1.290104in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{1.295467in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.312977in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{1.359131in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{1.380015in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{1.404577in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{1.433301in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{1.466769in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.505672in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{1.550844in}}%
\pgfpathlineto{\pgfqpoint{4.696402in}{1.603288in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{1.664225in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.730910in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{1.808022in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.897422in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.944376in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.944376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.739085in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{1.692671in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{1.657560in}}%
\pgfpathlineto{\pgfqpoint{4.089596in}{1.606206in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{1.466966in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{1.425559in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{1.393069in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.366858in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{1.329712in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{1.317439in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{1.308701in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{1.302893in}}%
\pgfpathlineto{\pgfqpoint{4.508843in}{1.299814in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{1.299225in}}%
\pgfpathlineto{\pgfqpoint{4.544488in}{1.300844in}}%
\pgfpathlineto{\pgfqpoint{4.560613in}{1.304593in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{1.310464in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{1.318438in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{1.328480in}}%
\pgfpathlineto{\pgfqpoint{4.617474in}{1.341438in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{1.356742in}}%
\pgfpathlineto{\pgfqpoint{4.642935in}{1.375726in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.423973in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{1.456387in}}%
\pgfpathlineto{\pgfqpoint{4.689612in}{1.493138in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{1.538059in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{1.588858in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{1.651391in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{1.722358in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.810969in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{1.912502in}}%
\pgfpathlineto{\pgfqpoint{4.755656in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.755656in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.646131in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{1.669784in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{1.685837in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.704796in}}%
\pgfpathlineto{\pgfqpoint{4.008123in}{1.709233in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{1.711143in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.710800in}}%
\pgfpathlineto{\pgfqpoint{4.047162in}{1.708293in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{1.703556in}}%
\pgfpathlineto{\pgfqpoint{4.073471in}{1.696013in}}%
\pgfpathlineto{\pgfqpoint{4.087050in}{1.685914in}}%
\pgfpathlineto{\pgfqpoint{4.101477in}{1.672463in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{1.654296in}}%
\pgfpathlineto{\pgfqpoint{4.135424in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{4.155793in}{1.600053in}}%
\pgfpathlineto{\pgfqpoint{4.182102in}{1.556118in}}%
\pgfpathlineto{\pgfqpoint{4.266970in}{1.410911in}}%
\pgfpathlineto{\pgfqpoint{4.289035in}{1.379312in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{1.355217in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{1.336751in}}%
\pgfpathlineto{\pgfqpoint{4.342502in}{1.323086in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{1.312313in}}%
\pgfpathlineto{\pgfqpoint{4.373903in}{1.304669in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{1.295572in}}%
\pgfpathlineto{\pgfqpoint{4.427370in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{4.461317in}{1.293581in}}%
\pgfpathlineto{\pgfqpoint{4.493567in}{1.295115in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{1.298398in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{1.303390in}}%
\pgfpathlineto{\pgfqpoint{4.558067in}{1.310022in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{1.318427in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{4.618323in}{1.355070in}}%
\pgfpathlineto{\pgfqpoint{4.631053in}{1.371838in}}%
\pgfpathlineto{\pgfqpoint{4.643783in}{1.392460in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{1.444587in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.479479in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{4.701494in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{1.624931in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{1.690483in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{1.868353in}}%
\pgfpathlineto{\pgfqpoint{4.753263in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.646131in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{1.669784in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{1.685838in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{1.697164in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.704797in}}%
\pgfpathlineto{\pgfqpoint{4.008123in}{1.709234in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{1.711144in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.710801in}}%
\pgfpathlineto{\pgfqpoint{4.047162in}{1.708293in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{1.703556in}}%
\pgfpathlineto{\pgfqpoint{4.073471in}{1.696013in}}%
\pgfpathlineto{\pgfqpoint{4.087050in}{1.685915in}}%
\pgfpathlineto{\pgfqpoint{4.101477in}{1.672463in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{1.654296in}}%
\pgfpathlineto{\pgfqpoint{4.135424in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{4.155793in}{1.600054in}}%
\pgfpathlineto{\pgfqpoint{4.182102in}{1.556118in}}%
\pgfpathlineto{\pgfqpoint{4.266970in}{1.410911in}}%
\pgfpathlineto{\pgfqpoint{4.289035in}{1.379312in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{1.355217in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{1.336751in}}%
\pgfpathlineto{\pgfqpoint{4.342502in}{1.323086in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{1.312313in}}%
\pgfpathlineto{\pgfqpoint{4.373903in}{1.304669in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{1.295572in}}%
\pgfpathlineto{\pgfqpoint{4.427370in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{4.461317in}{1.293580in}}%
\pgfpathlineto{\pgfqpoint{4.493567in}{1.295114in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{1.298398in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{1.303390in}}%
\pgfpathlineto{\pgfqpoint{4.558067in}{1.310021in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{1.318427in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{1.328460in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{4.618323in}{1.355070in}}%
\pgfpathlineto{\pgfqpoint{4.631053in}{1.371837in}}%
\pgfpathlineto{\pgfqpoint{4.643783in}{1.392460in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{1.444587in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.479479in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{4.701494in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{1.624931in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{1.690484in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{1.770319in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{1.868354in}}%
\pgfpathlineto{\pgfqpoint{4.753263in}{1.989898in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.907769in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{1.801572in}}%
\pgfpathlineto{\pgfqpoint{4.020004in}{1.714234in}}%
\pgfpathlineto{\pgfqpoint{4.064135in}{1.640360in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{1.577774in}}%
\pgfpathlineto{\pgfqpoint{4.141365in}{1.523237in}}%
\pgfpathlineto{\pgfqpoint{4.176161in}{1.476308in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{1.402186in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{1.373148in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{1.348969in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{1.329253in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{1.313590in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{1.301149in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.292107in}}%
\pgfpathlineto{\pgfqpoint{4.408699in}{1.285815in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.282126in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{1.280889in}}%
\pgfpathlineto{\pgfqpoint{4.464712in}{1.281946in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.285132in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{1.290602in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{1.307946in}}%
\pgfpathlineto{\pgfqpoint{4.547034in}{1.320407in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{1.335682in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.354021in}}%
\pgfpathlineto{\pgfqpoint{4.595409in}{1.375708in}}%
\pgfpathlineto{\pgfqpoint{4.611534in}{1.401062in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{1.430441in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{1.466154in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{1.507293in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{1.554435in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{1.608221in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{1.742254in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{1.825009in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.895263in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.895263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.904826in}}%
\pgfpathlineto{\pgfqpoint{3.985208in}{1.779880in}}%
\pgfpathlineto{\pgfqpoint{4.042918in}{1.683030in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{1.604570in}}%
\pgfpathlineto{\pgfqpoint{4.135424in}{1.539574in}}%
\pgfpathlineto{\pgfqpoint{4.174464in}{1.484839in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{1.439715in}}%
\pgfpathlineto{\pgfqpoint{4.241509in}{1.401446in}}%
\pgfpathlineto{\pgfqpoint{4.271213in}{1.369627in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{1.343759in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{1.323262in}}%
\pgfpathlineto{\pgfqpoint{4.345897in}{1.306938in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{1.294402in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{1.284889in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{1.278266in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{1.274501in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.273885in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{1.276853in}}%
\pgfpathlineto{\pgfqpoint{4.491021in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{4.507146in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{1.299890in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{1.312741in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{1.328426in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{1.348177in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{1.431066in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.562719in}}%
\pgfpathlineto{\pgfqpoint{4.698948in}{1.621665in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{1.687801in}}%
\pgfpathlineto{\pgfqpoint{4.738836in}{1.765023in}}%
\pgfpathlineto{\pgfqpoint{4.759204in}{1.851232in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.862673in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.862673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{3.926649in}{1.646229in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{3.950412in}{1.701894in}}%
\pgfpathlineto{\pgfqpoint{3.961445in}{1.719967in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{1.732778in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.742172in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.748016in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{1.751416in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{1.752559in}}%
\pgfpathlineto{\pgfqpoint{4.020004in}{1.751436in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{4.041221in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{4.053951in}{1.732454in}}%
\pgfpathlineto{\pgfqpoint{4.068379in}{1.718499in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.699597in}}%
\pgfpathlineto{\pgfqpoint{4.103175in}{1.674117in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{1.638773in}}%
\pgfpathlineto{\pgfqpoint{4.155793in}{1.588450in}}%
\pgfpathlineto{\pgfqpoint{4.271213in}{1.388320in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{1.319423in}}%
\pgfpathlineto{\pgfqpoint{4.341654in}{1.295239in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{1.277148in}}%
\pgfpathlineto{\pgfqpoint{4.378147in}{1.262881in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{1.252180in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{1.245070in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{1.238416in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{1.238737in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{1.241229in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.245887in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{1.253251in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{1.263140in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{1.276404in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{1.293558in}}%
\pgfpathlineto{\pgfqpoint{4.558067in}{1.313988in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{1.339063in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{1.369365in}}%
\pgfpathlineto{\pgfqpoint{4.611534in}{1.405501in}}%
\pgfpathlineto{\pgfqpoint{4.631053in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{4.696402in}{1.626785in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.705508in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{1.794730in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.860797in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.860797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.847652in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{1.821676in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{1.791837in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{4.032734in}{1.717623in}}%
\pgfpathlineto{\pgfqpoint{4.068379in}{1.669408in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{1.606931in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{1.420496in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{1.379922in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{1.348389in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{1.324079in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{1.304648in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{1.289687in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{1.278698in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.270808in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{1.265794in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{1.265604in}}%
\pgfpathlineto{\pgfqpoint{4.479140in}{1.270175in}}%
\pgfpathlineto{\pgfqpoint{4.494416in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.286656in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.314254in}}%
\pgfpathlineto{\pgfqpoint{4.558067in}{1.333812in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{1.357882in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{1.386939in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{4.636994in}{1.466754in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{1.520649in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{1.595151in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.762616in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.762616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.847650in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{1.821674in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{1.791836in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{1.757914in}}%
\pgfpathlineto{\pgfqpoint{4.032734in}{1.717622in}}%
\pgfpathlineto{\pgfqpoint{4.068379in}{1.669407in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{1.606930in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{1.420495in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{1.379922in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{1.348389in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{1.324079in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{1.304647in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{1.289687in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{1.278697in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{1.263405in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{1.265603in}}%
\pgfpathlineto{\pgfqpoint{4.479140in}{1.270174in}}%
\pgfpathlineto{\pgfqpoint{4.494416in}{1.277167in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.286655in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{1.298702in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.314253in}}%
\pgfpathlineto{\pgfqpoint{4.558067in}{1.333811in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{1.386938in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{4.636994in}{1.466752in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{1.595149in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.762614in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.762614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.823779in}}%
\pgfpathlineto{\pgfqpoint{3.922406in}{1.836859in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{1.844928in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.852056in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{1.851762in}}%
\pgfpathlineto{\pgfqpoint{3.960597in}{1.849275in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{3.979267in}{1.835489in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.822111in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{1.802186in}}%
\pgfpathlineto{\pgfqpoint{4.023399in}{1.773378in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{1.731781in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.657025in}}%
\pgfpathlineto{\pgfqpoint{4.141365in}{1.546426in}}%
\pgfpathlineto{\pgfqpoint{4.174464in}{1.487103in}}%
\pgfpathlineto{\pgfqpoint{4.203319in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{4.230477in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{1.365703in}}%
\pgfpathlineto{\pgfqpoint{4.280549in}{1.336715in}}%
\pgfpathlineto{\pgfqpoint{4.303463in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{4.325529in}{1.293344in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{1.277253in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{1.264480in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{1.254743in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{1.247775in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{1.243172in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{1.241069in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.241245in}}%
\pgfpathlineto{\pgfqpoint{4.475745in}{1.243661in}}%
\pgfpathlineto{\pgfqpoint{4.491870in}{1.248160in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{1.254955in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.264228in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{1.276193in}}%
\pgfpathlineto{\pgfqpoint{4.556369in}{1.291111in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{1.308251in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.352660in}}%
\pgfpathlineto{\pgfqpoint{4.617474in}{1.380765in}}%
\pgfpathlineto{\pgfqpoint{4.632751in}{1.413501in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{1.451524in}}%
\pgfpathlineto{\pgfqpoint{4.663303in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{1.546767in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{1.606120in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{1.671005in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{1.745973in}}%
\pgfpathlineto{\pgfqpoint{4.737138in}{1.832841in}}%
\pgfpathlineto{\pgfqpoint{4.751566in}{1.933847in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.015143in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{2.015143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.907517in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{1.809995in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{1.725094in}}%
\pgfpathlineto{\pgfqpoint{4.057346in}{1.650674in}}%
\pgfpathlineto{\pgfqpoint{4.098931in}{1.584866in}}%
\pgfpathlineto{\pgfqpoint{4.137122in}{1.528510in}}%
\pgfpathlineto{\pgfqpoint{4.172766in}{1.479790in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{1.438226in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.403291in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{1.373587in}}%
\pgfpathlineto{\pgfqpoint{4.292430in}{1.348798in}}%
\pgfpathlineto{\pgfqpoint{4.317891in}{1.328574in}}%
\pgfpathlineto{\pgfqpoint{4.341654in}{1.312539in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{1.300289in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{1.291079in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{1.284983in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{1.281426in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{1.280238in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.281235in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{4.491870in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{1.297547in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{1.319978in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.336028in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{1.355265in}}%
\pgfpathlineto{\pgfqpoint{4.591165in}{1.377914in}}%
\pgfpathlineto{\pgfqpoint{4.608139in}{1.404219in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{1.436070in}}%
\pgfpathlineto{\pgfqpoint{4.643783in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{1.514172in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.563613in}}%
\pgfpathlineto{\pgfqpoint{4.698948in}{1.619611in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{1.753814in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.833495in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.864784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.656925in}}%
\pgfpathlineto{\pgfqpoint{3.925801in}{1.690646in}}%
\pgfpathlineto{\pgfqpoint{3.936833in}{1.715444in}}%
\pgfpathlineto{\pgfqpoint{3.947018in}{1.733337in}}%
\pgfpathlineto{\pgfqpoint{3.957202in}{1.746899in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{1.755878in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{1.761855in}}%
\pgfpathlineto{\pgfqpoint{3.985208in}{1.765098in}}%
\pgfpathlineto{\pgfqpoint{3.994544in}{1.765854in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{1.764353in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{1.760390in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{1.753646in}}%
\pgfpathlineto{\pgfqpoint{4.037826in}{1.743077in}}%
\pgfpathlineto{\pgfqpoint{4.052254in}{1.727992in}}%
\pgfpathlineto{\pgfqpoint{4.069227in}{1.706738in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{1.678592in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{1.575630in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{1.452679in}}%
\pgfpathlineto{\pgfqpoint{4.250845in}{1.404168in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{1.366443in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{1.337260in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{1.313672in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{1.295136in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{1.269733in}}%
\pgfpathlineto{\pgfqpoint{4.392574in}{1.262032in}}%
\pgfpathlineto{\pgfqpoint{4.408699in}{1.256794in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{1.254161in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{1.253838in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{1.255692in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{1.259972in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{1.266663in}}%
\pgfpathlineto{\pgfqpoint{4.499508in}{1.275792in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{1.288093in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{1.304019in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{1.323017in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{1.346285in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{1.374316in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{1.407626in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{1.446749in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{1.494153in}}%
\pgfpathlineto{\pgfqpoint{4.670941in}{1.548889in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{1.611552in}}%
\pgfpathlineto{\pgfqpoint{4.719316in}{1.682744in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{1.765867in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.820371in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.820371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.874764in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.833782in}}%
\pgfpathlineto{\pgfqpoint{3.980965in}{1.783445in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{1.491928in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{1.445989in}}%
\pgfpathlineto{\pgfqpoint{4.235569in}{1.409374in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{1.379283in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{1.334074in}}%
\pgfpathlineto{\pgfqpoint{4.334015in}{1.318076in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.305369in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.295753in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{1.289018in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{1.284946in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{1.283317in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{1.291752in}}%
\pgfpathlineto{\pgfqpoint{4.499508in}{1.299223in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{1.309225in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{1.321890in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{1.337361in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{1.355782in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{1.378456in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{1.404690in}}%
\pgfpathlineto{\pgfqpoint{4.621718in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.473406in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{1.517099in}}%
\pgfpathlineto{\pgfqpoint{4.683671in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{4.709132in}{1.636485in}}%
\pgfpathlineto{\pgfqpoint{4.742230in}{1.730185in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.786965in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.786965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.874764in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.833782in}}%
\pgfpathlineto{\pgfqpoint{3.980965in}{1.783445in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{1.491928in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{1.445989in}}%
\pgfpathlineto{\pgfqpoint{4.235569in}{1.409374in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{1.379283in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{1.334074in}}%
\pgfpathlineto{\pgfqpoint{4.334015in}{1.318076in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.305369in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.295753in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{1.289018in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{1.284946in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{1.283317in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{1.291752in}}%
\pgfpathlineto{\pgfqpoint{4.499508in}{1.299223in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{1.309225in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{1.321890in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{1.337361in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{1.355782in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{1.378456in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{1.404690in}}%
\pgfpathlineto{\pgfqpoint{4.621718in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.473406in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{1.517099in}}%
\pgfpathlineto{\pgfqpoint{4.683671in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{4.709132in}{1.636485in}}%
\pgfpathlineto{\pgfqpoint{4.742230in}{1.730185in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.786965in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.786965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.637013in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{1.685174in}}%
\pgfpathlineto{\pgfqpoint{3.980965in}{1.698174in}}%
\pgfpathlineto{\pgfqpoint{3.996241in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{1.711717in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{1.714191in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.714343in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{1.712310in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{1.708034in}}%
\pgfpathlineto{\pgfqpoint{4.070925in}{1.700947in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{1.691311in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{1.677448in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{1.659630in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{1.635299in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{1.602419in}}%
\pgfpathlineto{\pgfqpoint{4.182951in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{1.420662in}}%
\pgfpathlineto{\pgfqpoint{4.283095in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{4.302614in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{1.352438in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{1.328070in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.319962in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.314304in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{1.310520in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.308609in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{4.500357in}{1.309564in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{1.312646in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{1.317418in}}%
\pgfpathlineto{\pgfqpoint{4.569948in}{1.323682in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{1.331337in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.340516in}}%
\pgfpathlineto{\pgfqpoint{4.616626in}{1.351740in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{1.365191in}}%
\pgfpathlineto{\pgfqpoint{4.642935in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.399377in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.422101in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{1.448195in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{4.698948in}{1.517419in}}%
\pgfpathlineto{\pgfqpoint{4.709132in}{1.563348in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{1.615916in}}%
\pgfpathlineto{\pgfqpoint{4.727803in}{1.681988in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{1.758028in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{1.855280in}}%
\pgfpathlineto{\pgfqpoint{4.752414in}{1.968459in}}%
\pgfpathlineto{\pgfqpoint{4.755584in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.755584in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.637013in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{1.685174in}}%
\pgfpathlineto{\pgfqpoint{3.980965in}{1.698174in}}%
\pgfpathlineto{\pgfqpoint{3.996241in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{1.711717in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{1.714191in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.714343in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{1.712310in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{1.708034in}}%
\pgfpathlineto{\pgfqpoint{4.070925in}{1.700947in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{1.691312in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{1.677448in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{1.659630in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{1.635299in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{1.602419in}}%
\pgfpathlineto{\pgfqpoint{4.182951in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{1.420662in}}%
\pgfpathlineto{\pgfqpoint{4.283095in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{4.302614in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{1.352438in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{1.338852in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{1.328070in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.319962in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.314304in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{1.310520in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.308609in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{1.308241in}}%
\pgfpathlineto{\pgfqpoint{4.500357in}{1.309564in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{1.312646in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{1.317418in}}%
\pgfpathlineto{\pgfqpoint{4.569948in}{1.323682in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{1.331337in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.340516in}}%
\pgfpathlineto{\pgfqpoint{4.616626in}{1.351741in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{1.365191in}}%
\pgfpathlineto{\pgfqpoint{4.642935in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.399377in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.422101in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{1.448195in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{4.698948in}{1.517419in}}%
\pgfpathlineto{\pgfqpoint{4.709132in}{1.563348in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{1.615916in}}%
\pgfpathlineto{\pgfqpoint{4.727803in}{1.681988in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{1.758028in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{4.752414in}{1.968459in}}%
\pgfpathlineto{\pgfqpoint{4.755584in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.755584in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.898025in}}%
\pgfpathlineto{\pgfqpoint{3.942774in}{1.842877in}}%
\pgfpathlineto{\pgfqpoint{4.017458in}{1.698687in}}%
\pgfpathlineto{\pgfqpoint{4.052254in}{1.636990in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.584186in}}%
\pgfpathlineto{\pgfqpoint{4.115056in}{1.538261in}}%
\pgfpathlineto{\pgfqpoint{4.144760in}{1.497493in}}%
\pgfpathlineto{\pgfqpoint{4.173615in}{1.461545in}}%
\pgfpathlineto{\pgfqpoint{4.201621in}{1.430075in}}%
\pgfpathlineto{\pgfqpoint{4.229628in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{4.256786in}{1.377858in}}%
\pgfpathlineto{\pgfqpoint{4.283095in}{1.357512in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{1.340650in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{1.327040in}}%
\pgfpathlineto{\pgfqpoint{4.356930in}{1.316470in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{1.308754in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{1.303719in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{1.301208in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{1.301075in}}%
\pgfpathlineto{\pgfqpoint{4.463015in}{1.303179in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{4.500357in}{1.313900in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{1.322462in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{1.333518in}}%
\pgfpathlineto{\pgfqpoint{4.553823in}{1.347313in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{1.363262in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{1.382252in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{1.404633in}}%
\pgfpathlineto{\pgfqpoint{4.621718in}{1.430816in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{1.496632in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{1.535348in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{1.579793in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{1.630810in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.689408in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{1.756802in}}%
\pgfpathlineto{\pgfqpoint{4.751566in}{1.830086in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.884787in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.884787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.889224in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{1.827686in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{4.089596in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{1.488789in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{1.447801in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{1.413770in}}%
\pgfpathlineto{\pgfqpoint{4.252542in}{1.385171in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{1.361548in}}%
\pgfpathlineto{\pgfqpoint{4.301766in}{1.342403in}}%
\pgfpathlineto{\pgfqpoint{4.324680in}{1.326690in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{1.314196in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{1.304703in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{1.293873in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{4.463015in}{1.295269in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{1.300189in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{1.307499in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{1.316819in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{1.328588in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{1.343756in}}%
\pgfpathlineto{\pgfqpoint{4.568251in}{1.362006in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{1.408637in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{1.438951in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.473639in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{1.514802in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{4.702342in}{1.619570in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.689297in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.781447in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.803924in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.803924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.889224in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{1.827686in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{4.089596in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{1.488789in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{1.447801in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{1.413770in}}%
\pgfpathlineto{\pgfqpoint{4.252542in}{1.385171in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{1.361548in}}%
\pgfpathlineto{\pgfqpoint{4.301766in}{1.342403in}}%
\pgfpathlineto{\pgfqpoint{4.324680in}{1.326690in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{1.314195in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{1.304703in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{1.293873in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{1.292119in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{4.463015in}{1.295269in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{1.300189in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{1.307499in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{1.316819in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{1.328588in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{1.343756in}}%
\pgfpathlineto{\pgfqpoint{4.568251in}{1.362006in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{1.408638in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{1.438951in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.473640in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{1.514802in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{4.702342in}{1.619570in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.689297in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.781447in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.803924in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.803924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.815232in}}%
\pgfpathlineto{\pgfqpoint{3.922406in}{1.815796in}}%
\pgfpathlineto{\pgfqpoint{3.931741in}{1.814142in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{1.809999in}}%
\pgfpathlineto{\pgfqpoint{3.953807in}{1.802547in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{1.791159in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{1.775377in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{1.752755in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{1.721322in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{1.675376in}}%
\pgfpathlineto{\pgfqpoint{4.118451in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{1.502604in}}%
\pgfpathlineto{\pgfqpoint{4.199924in}{1.453127in}}%
\pgfpathlineto{\pgfqpoint{4.229628in}{1.414660in}}%
\pgfpathlineto{\pgfqpoint{4.256786in}{1.383099in}}%
\pgfpathlineto{\pgfqpoint{4.281397in}{1.357834in}}%
\pgfpathlineto{\pgfqpoint{4.304312in}{1.337410in}}%
\pgfpathlineto{\pgfqpoint{4.325529in}{1.321338in}}%
\pgfpathlineto{\pgfqpoint{4.345897in}{1.308615in}}%
\pgfpathlineto{\pgfqpoint{4.365417in}{1.299018in}}%
\pgfpathlineto{\pgfqpoint{4.384088in}{1.292304in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{1.288217in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{1.286463in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{1.287017in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{1.289792in}}%
\pgfpathlineto{\pgfqpoint{4.470653in}{1.294834in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{1.302189in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{1.311901in}}%
\pgfpathlineto{\pgfqpoint{4.522422in}{1.324681in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.340955in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.383654in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{1.411711in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{1.444930in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{1.482287in}}%
\pgfpathlineto{\pgfqpoint{4.664152in}{1.525598in}}%
\pgfpathlineto{\pgfqpoint{4.687066in}{1.575459in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{1.632505in}}%
\pgfpathlineto{\pgfqpoint{4.735441in}{1.697402in}}%
\pgfpathlineto{\pgfqpoint{4.760901in}{1.770856in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.773416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.912740in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{1.812388in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{1.725016in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{1.650013in}}%
\pgfpathlineto{\pgfqpoint{4.096385in}{1.585263in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{1.530126in}}%
\pgfpathlineto{\pgfqpoint{4.166826in}{1.482723in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{1.442525in}}%
\pgfpathlineto{\pgfqpoint{4.227931in}{1.408006in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{1.378828in}}%
\pgfpathlineto{\pgfqpoint{4.282246in}{1.354619in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{1.334970in}}%
\pgfpathlineto{\pgfqpoint{4.329772in}{1.319451in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{1.307186in}}%
\pgfpathlineto{\pgfqpoint{4.372206in}{1.298331in}}%
\pgfpathlineto{\pgfqpoint{4.391726in}{1.292184in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{1.288556in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.287246in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{1.291341in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{1.296634in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{1.304218in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{1.314200in}}%
\pgfpathlineto{\pgfqpoint{4.531758in}{1.326690in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{1.342634in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{1.361622in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{1.383809in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{1.441431in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{1.478014in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{1.519395in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{1.568026in}}%
\pgfpathlineto{\pgfqpoint{4.702342in}{1.622612in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{1.683590in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{1.754440in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.820192in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.820192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.855430in}}%
\pgfpathlineto{\pgfqpoint{3.922406in}{1.858395in}}%
\pgfpathlineto{\pgfqpoint{3.930893in}{1.858919in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{1.857254in}}%
\pgfpathlineto{\pgfqpoint{3.948715in}{1.853160in}}%
\pgfpathlineto{\pgfqpoint{3.958899in}{1.846293in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{1.835517in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{1.820082in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{4.020004in}{1.767586in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{1.725988in}}%
\pgfpathlineto{\pgfqpoint{4.077714in}{1.661667in}}%
\pgfpathlineto{\pgfqpoint{4.163431in}{1.497484in}}%
\pgfpathlineto{\pgfqpoint{4.194832in}{1.442949in}}%
\pgfpathlineto{\pgfqpoint{4.222838in}{1.398644in}}%
\pgfpathlineto{\pgfqpoint{4.248299in}{1.362458in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{1.332519in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{1.288176in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{1.272686in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{1.260585in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.251565in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.245321in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{4.421429in}{1.239927in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{1.240652in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{1.243657in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.249011in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{1.256795in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{1.280036in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{1.296615in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{1.316380in}}%
\pgfpathlineto{\pgfqpoint{4.569948in}{1.340741in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{1.368999in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{1.439964in}}%
\pgfpathlineto{\pgfqpoint{4.642935in}{1.483605in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{1.534940in}}%
\pgfpathlineto{\pgfqpoint{4.682823in}{1.595075in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{1.662267in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{1.740111in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{1.829903in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.897483in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.897483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{1.822960in}}%
\pgfpathlineto{\pgfqpoint{4.007274in}{1.737493in}}%
\pgfpathlineto{\pgfqpoint{4.048859in}{1.663112in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{1.597724in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{1.540838in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{1.491912in}}%
\pgfpathlineto{\pgfqpoint{4.190589in}{1.449284in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{1.413599in}}%
\pgfpathlineto{\pgfqpoint{4.248299in}{1.383324in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{1.337424in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{1.320393in}}%
\pgfpathlineto{\pgfqpoint{4.345048in}{1.307285in}}%
\pgfpathlineto{\pgfqpoint{4.366265in}{1.297282in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{1.290452in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{1.286158in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{1.284164in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.286981in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{1.291638in}}%
\pgfpathlineto{\pgfqpoint{4.491870in}{1.298584in}}%
\pgfpathlineto{\pgfqpoint{4.508843in}{1.307926in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{1.319776in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{1.335050in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{1.353369in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{4.616626in}{1.431098in}}%
\pgfpathlineto{\pgfqpoint{4.636145in}{1.466916in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{1.507488in}}%
\pgfpathlineto{\pgfqpoint{4.676033in}{1.555197in}}%
\pgfpathlineto{\pgfqpoint{4.696402in}{1.608730in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{1.668455in}}%
\pgfpathlineto{\pgfqpoint{4.737987in}{1.737678in}}%
\pgfpathlineto{\pgfqpoint{4.759204in}{1.814527in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.824285in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.824285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.601681in}}%
\pgfpathlineto{\pgfqpoint{3.925801in}{1.635442in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{3.948715in}{1.682637in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{1.698095in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{1.708729in}}%
\pgfpathlineto{\pgfqpoint{3.980116in}{1.716208in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{1.722863in}}%
\pgfpathlineto{\pgfqpoint{4.010669in}{1.722562in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{1.719866in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.714510in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{1.706289in}}%
\pgfpathlineto{\pgfqpoint{4.060741in}{1.694294in}}%
\pgfpathlineto{\pgfqpoint{4.077714in}{1.677135in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{1.654147in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{1.621514in}}%
\pgfpathlineto{\pgfqpoint{4.155793in}{1.572454in}}%
\pgfpathlineto{\pgfqpoint{4.241509in}{1.447039in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{1.407096in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{1.376301in}}%
\pgfpathlineto{\pgfqpoint{4.322134in}{1.351895in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{1.318134in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{1.307050in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.298990in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{1.293690in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{1.290869in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{1.290259in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{1.291909in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.295860in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{1.302147in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{1.310803in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{1.322503in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{1.336884in}}%
\pgfpathlineto{\pgfqpoint{4.565705in}{1.354891in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{1.403597in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{4.645481in}{1.472433in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.565492in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{1.622448in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.689423in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.752425in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.752425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.601676in}}%
\pgfpathlineto{\pgfqpoint{3.925801in}{1.635437in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{1.662633in}}%
\pgfpathlineto{\pgfqpoint{3.948715in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{1.698090in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.980116in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{1.722857in}}%
\pgfpathlineto{\pgfqpoint{4.010669in}{1.722556in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{1.719861in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.714504in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{1.706283in}}%
\pgfpathlineto{\pgfqpoint{4.060741in}{1.694289in}}%
\pgfpathlineto{\pgfqpoint{4.077714in}{1.677129in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{1.621508in}}%
\pgfpathlineto{\pgfqpoint{4.155793in}{1.572449in}}%
\pgfpathlineto{\pgfqpoint{4.241509in}{1.447035in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{1.407093in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{1.376298in}}%
\pgfpathlineto{\pgfqpoint{4.322134in}{1.351892in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{1.333164in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{1.318132in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{1.293689in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{1.290868in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{1.290258in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{1.291908in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.295859in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{1.302147in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{1.322504in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{1.336884in}}%
\pgfpathlineto{\pgfqpoint{4.565705in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.376974in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{4.645481in}{1.472435in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{1.515672in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.565495in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{1.622450in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.689426in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.752428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.751235in}}%
\pgfpathlineto{\pgfqpoint{3.953807in}{1.707477in}}%
\pgfpathlineto{\pgfqpoint{3.995392in}{1.665164in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.624327in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{1.584983in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{1.547137in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{4.227931in}{1.476596in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{1.445050in}}%
\pgfpathlineto{\pgfqpoint{4.324680in}{1.417193in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{1.394363in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{1.377104in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{1.364584in}}%
\pgfpathlineto{\pgfqpoint{4.464712in}{1.356300in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{1.351250in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{1.349058in}}%
\pgfpathlineto{\pgfqpoint{4.545337in}{1.351292in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{1.361868in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{1.369983in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{1.380730in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{1.393621in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.409727in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.429632in}}%
\pgfpathlineto{\pgfqpoint{4.653119in}{1.452272in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.479566in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{1.551877in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{1.599379in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{1.656660in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{4.735441in}{1.803623in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{1.897175in}}%
\pgfpathlineto{\pgfqpoint{4.757506in}{2.010554in}}%
\pgfpathlineto{\pgfqpoint{4.758771in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.758771in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.827541in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{1.778819in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{1.729462in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{1.626370in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{1.572677in}}%
\pgfpathlineto{\pgfqpoint{4.191437in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{4.235569in}{1.453306in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{4.366265in}{1.264715in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.246100in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{1.234188in}}%
\pgfpathlineto{\pgfqpoint{4.408699in}{1.226489in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{1.221969in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{1.220254in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{1.220846in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{1.223521in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.228748in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.236958in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{1.249369in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{1.266635in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{1.291588in}}%
\pgfpathlineto{\pgfqpoint{4.538547in}{1.329066in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{1.391401in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.590784in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{1.683365in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.706178in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.706178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.827550in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{1.778826in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{1.729467in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{1.678651in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{1.572677in}}%
\pgfpathlineto{\pgfqpoint{4.191437in}{1.515409in}}%
\pgfpathlineto{\pgfqpoint{4.235569in}{1.453303in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{1.371505in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{4.366265in}{1.264709in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{1.234182in}}%
\pgfpathlineto{\pgfqpoint{4.408699in}{1.226482in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{1.221963in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{1.220248in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{1.223514in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.228742in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.236952in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{1.249363in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{4.538547in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{1.391397in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.590786in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{1.683369in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.706183in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.706183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.926670in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{1.840539in}}%
\pgfpathlineto{\pgfqpoint{3.988603in}{1.763727in}}%
\pgfpathlineto{\pgfqpoint{4.023399in}{1.695643in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{1.635651in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{1.581741in}}%
\pgfpathlineto{\pgfqpoint{4.119300in}{1.534849in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{1.493188in}}%
\pgfpathlineto{\pgfqpoint{4.177858in}{1.456449in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{1.424329in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{1.396537in}}%
\pgfpathlineto{\pgfqpoint{4.259332in}{1.372793in}}%
\pgfpathlineto{\pgfqpoint{4.284792in}{1.352834in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{1.336928in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{1.324133in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{1.314232in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{1.299724in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{1.299752in}}%
\pgfpathlineto{\pgfqpoint{4.456225in}{1.302061in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{4.493567in}{1.313335in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{1.322168in}}%
\pgfpathlineto{\pgfqpoint{4.529212in}{1.333444in}}%
\pgfpathlineto{\pgfqpoint{4.547034in}{1.347347in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{1.364092in}}%
\pgfpathlineto{\pgfqpoint{4.582679in}{1.383922in}}%
\pgfpathlineto{\pgfqpoint{4.600501in}{1.407120in}}%
\pgfpathlineto{\pgfqpoint{4.618323in}{1.434007in}}%
\pgfpathlineto{\pgfqpoint{4.636145in}{1.464953in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{1.500378in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{4.689612in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{4.707434in}{1.638681in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{1.697541in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{1.764036in}}%
\pgfpathlineto{\pgfqpoint{4.760901in}{1.839065in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.842867in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.842867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.874288in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.797506in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{1.728346in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{1.666374in}}%
\pgfpathlineto{\pgfqpoint{4.073471in}{1.611160in}}%
\pgfpathlineto{\pgfqpoint{4.109115in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{4.143911in}{1.518281in}}%
\pgfpathlineto{\pgfqpoint{4.177010in}{1.479953in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{1.417885in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{1.393497in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{1.372721in}}%
\pgfpathlineto{\pgfqpoint{4.322134in}{1.355913in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{1.342257in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{1.324322in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{1.319272in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.316366in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{1.318276in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{1.322299in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{1.328367in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{1.346101in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.357288in}}%
\pgfpathlineto{\pgfqpoint{4.568251in}{1.367083in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.389056in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{1.420688in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{1.513414in}}%
\pgfpathlineto{\pgfqpoint{4.685369in}{1.574781in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{1.646595in}}%
\pgfpathlineto{\pgfqpoint{4.752414in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.752756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.874288in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.797506in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{1.728346in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{1.666374in}}%
\pgfpathlineto{\pgfqpoint{4.073471in}{1.611160in}}%
\pgfpathlineto{\pgfqpoint{4.109115in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{4.143911in}{1.518281in}}%
\pgfpathlineto{\pgfqpoint{4.177010in}{1.479954in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{1.417885in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{1.393497in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{1.372721in}}%
\pgfpathlineto{\pgfqpoint{4.322134in}{1.355913in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{1.342257in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{1.324322in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{1.319272in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{1.316661in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.316366in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{1.318276in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{1.322299in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{1.328367in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{1.346101in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.357288in}}%
\pgfpathlineto{\pgfqpoint{4.568251in}{1.367083in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.389056in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{1.420688in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{1.513414in}}%
\pgfpathlineto{\pgfqpoint{4.685369in}{1.574781in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{1.646595in}}%
\pgfpathlineto{\pgfqpoint{4.752414in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.752756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.953807in}{1.711120in}}%
\pgfpathlineto{\pgfqpoint{3.995392in}{1.668564in}}%
\pgfpathlineto{\pgfqpoint{4.037826in}{1.628293in}}%
\pgfpathlineto{\pgfqpoint{4.081958in}{1.589442in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{1.552042in}}%
\pgfpathlineto{\pgfqpoint{4.175312in}{1.516133in}}%
\pgfpathlineto{\pgfqpoint{4.223687in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{4.272911in}{1.450687in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{1.422699in}}%
\pgfpathlineto{\pgfqpoint{4.365417in}{1.398716in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{1.354995in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{1.348672in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{1.345453in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.344883in}}%
\pgfpathlineto{\pgfqpoint{4.558916in}{1.346578in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{1.350392in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{1.356073in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{1.385478in}}%
\pgfpathlineto{\pgfqpoint{4.639540in}{1.400466in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{1.440793in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.467163in}}%
\pgfpathlineto{\pgfqpoint{4.684520in}{1.499420in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{1.538932in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{1.587482in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{1.642340in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{4.737138in}{1.791718in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{1.893852in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{2.009907in}}%
\pgfpathlineto{\pgfqpoint{4.757740in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.757740in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.805499in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{1.733737in}}%
\pgfpathlineto{\pgfqpoint{4.040372in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{1.657709in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{4.186345in}{1.529373in}}%
\pgfpathlineto{\pgfqpoint{4.221990in}{1.479719in}}%
\pgfpathlineto{\pgfqpoint{4.259332in}{1.423712in}}%
\pgfpathlineto{\pgfqpoint{4.307706in}{1.346660in}}%
\pgfpathlineto{\pgfqpoint{4.350140in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{1.252184in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{1.233629in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{1.222157in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{1.214999in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{1.210994in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{1.209689in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{1.210725in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{1.214102in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.220365in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.229968in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{4.653119in}{1.539049in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{1.602477in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.705169in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.705169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.760697in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.777338in}}%
\pgfpathlineto{\pgfqpoint{3.931741in}{1.788225in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{1.795561in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.799473in}}%
\pgfpathlineto{\pgfqpoint{3.955504in}{1.801115in}}%
\pgfpathlineto{\pgfqpoint{3.963991in}{1.800572in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{1.797823in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{1.791982in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.782966in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{1.769653in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{1.750358in}}%
\pgfpathlineto{\pgfqpoint{4.040372in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.682743in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{1.612406in}}%
\pgfpathlineto{\pgfqpoint{4.161734in}{1.512753in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{4.221990in}{1.419858in}}%
\pgfpathlineto{\pgfqpoint{4.246601in}{1.387662in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{1.361191in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{4.311101in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{4.330621in}{1.308638in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{1.298102in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{1.290535in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{1.285429in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{1.282872in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{1.282575in}}%
\pgfpathlineto{\pgfqpoint{4.435857in}{1.284546in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{1.288786in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.295294in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{1.304564in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{1.316322in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.331297in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{1.349842in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{1.372322in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{1.399108in}}%
\pgfpathlineto{\pgfqpoint{4.607290in}{1.430579in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{1.467119in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.510692in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{1.616712in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{1.682023in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750575in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.760710in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.777352in}}%
\pgfpathlineto{\pgfqpoint{3.931741in}{1.788239in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{1.795576in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.799487in}}%
\pgfpathlineto{\pgfqpoint{3.955504in}{1.801130in}}%
\pgfpathlineto{\pgfqpoint{3.963991in}{1.800588in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{1.797839in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{1.791998in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.782981in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{1.769669in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{4.040372in}{1.723048in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.682758in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{4.161734in}{1.512768in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.460811in}}%
\pgfpathlineto{\pgfqpoint{4.221990in}{1.419871in}}%
\pgfpathlineto{\pgfqpoint{4.246601in}{1.387676in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{1.361204in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{1.339900in}}%
\pgfpathlineto{\pgfqpoint{4.311101in}{1.322477in}}%
\pgfpathlineto{\pgfqpoint{4.330621in}{1.308651in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{1.298114in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{1.290547in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{1.285441in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{1.282884in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{1.282587in}}%
\pgfpathlineto{\pgfqpoint{4.435857in}{1.284558in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{1.288798in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.295306in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{1.304577in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{1.316335in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{1.372335in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{1.399122in}}%
\pgfpathlineto{\pgfqpoint{4.607290in}{1.430593in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{1.467133in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.510706in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.560437in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{1.616727in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{1.682038in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.760696in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.777339in}}%
\pgfpathlineto{\pgfqpoint{3.931741in}{1.788228in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{1.795567in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.799481in}}%
\pgfpathlineto{\pgfqpoint{3.955504in}{1.801126in}}%
\pgfpathlineto{\pgfqpoint{3.963991in}{1.800586in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{1.797839in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{1.792002in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.782989in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{1.769681in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{1.750390in}}%
\pgfpathlineto{\pgfqpoint{4.040372in}{1.723071in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.682789in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{1.612463in}}%
\pgfpathlineto{\pgfqpoint{4.161734in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.460874in}}%
\pgfpathlineto{\pgfqpoint{4.221990in}{1.419939in}}%
\pgfpathlineto{\pgfqpoint{4.246601in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{1.361279in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{1.339977in}}%
\pgfpathlineto{\pgfqpoint{4.311101in}{1.322556in}}%
\pgfpathlineto{\pgfqpoint{4.330621in}{1.308731in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{1.298195in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{1.290629in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{1.285523in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{1.282966in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{1.282669in}}%
\pgfpathlineto{\pgfqpoint{4.435857in}{1.284639in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{1.288878in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.295386in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{1.304655in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{1.316411in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.331384in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{1.349928in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{1.372405in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{1.399189in}}%
\pgfpathlineto{\pgfqpoint{4.607290in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.510762in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.560488in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{1.616772in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{1.682077in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750623in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.723584in}}%
\pgfpathlineto{\pgfqpoint{4.071774in}{1.605730in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{1.477596in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{1.426718in}}%
\pgfpathlineto{\pgfqpoint{4.369660in}{1.391599in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{1.366275in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{1.347972in}}%
\pgfpathlineto{\pgfqpoint{4.476594in}{1.334780in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{1.325849in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.320415in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{4.560613in}{1.317836in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{1.319919in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{1.324137in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{1.330535in}}%
\pgfpathlineto{\pgfqpoint{4.616626in}{1.339129in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{4.640389in}{1.363887in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{1.380387in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{1.401026in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.426770in}}%
\pgfpathlineto{\pgfqpoint{4.683671in}{1.456162in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{1.492321in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{1.537027in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{1.592706in}}%
\pgfpathlineto{\pgfqpoint{4.723559in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{1.735466in}}%
\pgfpathlineto{\pgfqpoint{4.742230in}{1.835514in}}%
\pgfpathlineto{\pgfqpoint{4.750717in}{1.950766in}}%
\pgfpathlineto{\pgfqpoint{4.755274in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.755274in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.521340in}}%
\pgfpathlineto{\pgfqpoint{3.926649in}{1.553789in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{1.631975in}}%
\pgfpathlineto{\pgfqpoint{3.988603in}{1.641516in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{1.648336in}}%
\pgfpathlineto{\pgfqpoint{4.012366in}{1.652713in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{1.654969in}}%
\pgfpathlineto{\pgfqpoint{4.037826in}{1.654966in}}%
\pgfpathlineto{\pgfqpoint{4.051405in}{1.652743in}}%
\pgfpathlineto{\pgfqpoint{4.065833in}{1.648150in}}%
\pgfpathlineto{\pgfqpoint{4.081958in}{1.640627in}}%
\pgfpathlineto{\pgfqpoint{4.099780in}{1.629775in}}%
\pgfpathlineto{\pgfqpoint{4.120148in}{1.614619in}}%
\pgfpathlineto{\pgfqpoint{4.143063in}{1.594700in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{1.568054in}}%
\pgfpathlineto{\pgfqpoint{4.205016in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{1.462671in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{1.398884in}}%
\pgfpathlineto{\pgfqpoint{4.356930in}{1.362099in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{1.334483in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{4.435857in}{1.297017in}}%
\pgfpathlineto{\pgfqpoint{4.457074in}{1.284881in}}%
\pgfpathlineto{\pgfqpoint{4.476594in}{1.276306in}}%
\pgfpathlineto{\pgfqpoint{4.494416in}{1.270939in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{1.268181in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{1.270254in}}%
\pgfpathlineto{\pgfqpoint{4.553823in}{1.274440in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{1.289734in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{1.301114in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{1.315550in}}%
\pgfpathlineto{\pgfqpoint{4.618323in}{1.333466in}}%
\pgfpathlineto{\pgfqpoint{4.631053in}{1.355374in}}%
\pgfpathlineto{\pgfqpoint{4.643783in}{1.381892in}}%
\pgfpathlineto{\pgfqpoint{4.656514in}{1.413779in}}%
\pgfpathlineto{\pgfqpoint{4.669244in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{1.497595in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{1.552111in}}%
\pgfpathlineto{\pgfqpoint{4.707434in}{1.617318in}}%
\pgfpathlineto{\pgfqpoint{4.719316in}{1.689832in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{1.878821in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{2.002110in}}%
\pgfpathlineto{\pgfqpoint{4.756946in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.756946in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.930902in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{1.858367in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{1.791923in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{1.731131in}}%
\pgfpathlineto{\pgfqpoint{4.025945in}{1.675597in}}%
\pgfpathlineto{\pgfqpoint{4.053951in}{1.624967in}}%
\pgfpathlineto{\pgfqpoint{4.081958in}{1.578924in}}%
\pgfpathlineto{\pgfqpoint{4.109964in}{1.537188in}}%
\pgfpathlineto{\pgfqpoint{4.137122in}{1.500597in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{1.467631in}}%
\pgfpathlineto{\pgfqpoint{4.191437in}{1.438124in}}%
\pgfpathlineto{\pgfqpoint{4.217746in}{1.412709in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{1.390315in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{1.371452in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{1.355314in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{1.342291in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{1.332135in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{1.324393in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{1.319276in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{1.316611in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{1.318024in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{1.322042in}}%
\pgfpathlineto{\pgfqpoint{4.493567in}{1.328147in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{1.336645in}}%
\pgfpathlineto{\pgfqpoint{4.531758in}{1.347220in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{1.360429in}}%
\pgfpathlineto{\pgfqpoint{4.568251in}{1.375757in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{1.394046in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{1.415657in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{1.439726in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{1.467653in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.499981in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{1.537364in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{1.625263in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.679283in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{1.741432in}}%
\pgfpathlineto{\pgfqpoint{4.752414in}{1.812909in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.859004in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.859004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.498603in}}%
\pgfpathlineto{\pgfqpoint{3.926649in}{1.557631in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{1.602921in}}%
\pgfpathlineto{\pgfqpoint{3.950412in}{1.640003in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{1.669923in}}%
\pgfpathlineto{\pgfqpoint{3.973327in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{1.709433in}}%
\pgfpathlineto{\pgfqpoint{3.994544in}{1.721663in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{1.730628in}}%
\pgfpathlineto{\pgfqpoint{4.014912in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{1.740011in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{1.739754in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{1.736220in}}%
\pgfpathlineto{\pgfqpoint{4.068379in}{1.730098in}}%
\pgfpathlineto{\pgfqpoint{4.081958in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{1.706775in}}%
\pgfpathlineto{\pgfqpoint{4.114207in}{1.688451in}}%
\pgfpathlineto{\pgfqpoint{4.133727in}{1.664050in}}%
\pgfpathlineto{\pgfqpoint{4.157490in}{1.630560in}}%
\pgfpathlineto{\pgfqpoint{4.187194in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{1.508756in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{1.405520in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{4.356081in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{1.289163in}}%
\pgfpathlineto{\pgfqpoint{4.401061in}{1.266504in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{1.235356in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{1.225379in}}%
\pgfpathlineto{\pgfqpoint{4.470653in}{1.218903in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{1.215140in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{1.213847in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{1.217894in}}%
\pgfpathlineto{\pgfqpoint{4.536850in}{1.223407in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{1.231493in}}%
\pgfpathlineto{\pgfqpoint{4.562310in}{1.242366in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{1.256269in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{1.273475in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{1.322684in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{4.642935in}{1.394492in}}%
\pgfpathlineto{\pgfqpoint{4.657362in}{1.441380in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{4.686217in}{1.559179in}}%
\pgfpathlineto{\pgfqpoint{4.701494in}{1.636417in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{1.725365in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{1.833171in}}%
\pgfpathlineto{\pgfqpoint{4.749020in}{1.956460in}}%
\pgfpathlineto{\pgfqpoint{4.757174in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.757174in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.941101in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.866809in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{1.798983in}}%
\pgfpathlineto{\pgfqpoint{3.995392in}{1.737113in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{1.680740in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{1.629458in}}%
\pgfpathlineto{\pgfqpoint{4.076866in}{1.582901in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{1.540750in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{1.502723in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{1.412703in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{1.389566in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{1.370088in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{1.353411in}}%
\pgfpathlineto{\pgfqpoint{4.312798in}{1.339922in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{1.329349in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{1.321208in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.315710in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{1.312667in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{1.311913in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{1.317074in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{1.322806in}}%
\pgfpathlineto{\pgfqpoint{4.507146in}{1.330878in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{1.340984in}}%
\pgfpathlineto{\pgfqpoint{4.544488in}{1.353653in}}%
\pgfpathlineto{\pgfqpoint{4.562310in}{1.368387in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{1.385991in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{1.406811in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{1.488125in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.524210in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{1.563740in}}%
\pgfpathlineto{\pgfqpoint{4.698099in}{1.609223in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{1.661675in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{1.784907in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{1.861263in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.870475in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.870475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.941100in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.866808in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{1.798983in}}%
\pgfpathlineto{\pgfqpoint{3.995392in}{1.737113in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{1.680740in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{1.629457in}}%
\pgfpathlineto{\pgfqpoint{4.076866in}{1.582901in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{1.540750in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{1.502723in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{1.412703in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{1.389567in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{1.370088in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{1.353411in}}%
\pgfpathlineto{\pgfqpoint{4.312798in}{1.339922in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{1.329349in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{1.321208in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.315710in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{1.312667in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{1.311913in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{1.317075in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{1.322806in}}%
\pgfpathlineto{\pgfqpoint{4.507146in}{1.330878in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{1.340985in}}%
\pgfpathlineto{\pgfqpoint{4.544488in}{1.353654in}}%
\pgfpathlineto{\pgfqpoint{4.562310in}{1.368387in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{1.385991in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{1.406811in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{1.488126in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{1.524210in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{1.563740in}}%
\pgfpathlineto{\pgfqpoint{4.698099in}{1.609224in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{1.661675in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{1.784907in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{1.861264in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.870475in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.870475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.784374in}}%
\pgfpathlineto{\pgfqpoint{3.957202in}{1.754987in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{4.036129in}{1.693485in}}%
\pgfpathlineto{\pgfqpoint{4.072622in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{4.107418in}{1.626652in}}%
\pgfpathlineto{\pgfqpoint{4.140517in}{1.590991in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{1.553915in}}%
\pgfpathlineto{\pgfqpoint{4.202470in}{1.514443in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{1.471309in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{1.423031in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{1.363911in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{1.258803in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{1.235115in}}%
\pgfpathlineto{\pgfqpoint{4.393423in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{1.210151in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{1.204206in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{1.201413in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{1.201204in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{1.203252in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.214669in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.226129in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{1.242840in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{1.266754in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{1.304590in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{1.386245in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{1.465671in}}%
\pgfpathlineto{\pgfqpoint{4.636994in}{1.522966in}}%
\pgfpathlineto{\pgfqpoint{4.669244in}{1.574426in}}%
\pgfpathlineto{\pgfqpoint{4.701494in}{1.621789in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{1.666550in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.700683in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.700683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.800612in}}%
\pgfpathlineto{\pgfqpoint{3.924103in}{1.827788in}}%
\pgfpathlineto{\pgfqpoint{3.933439in}{1.846769in}}%
\pgfpathlineto{\pgfqpoint{3.942774in}{1.860685in}}%
\pgfpathlineto{\pgfqpoint{3.951261in}{1.869390in}}%
\pgfpathlineto{\pgfqpoint{3.958899in}{1.874329in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{1.876784in}}%
\pgfpathlineto{\pgfqpoint{3.974175in}{1.876984in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{1.874822in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{1.869856in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{1.861720in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{1.849143in}}%
\pgfpathlineto{\pgfqpoint{4.027642in}{1.831368in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{1.806489in}}%
\pgfpathlineto{\pgfqpoint{4.064135in}{1.770711in}}%
\pgfpathlineto{\pgfqpoint{4.091293in}{1.718141in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{1.584686in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{1.506739in}}%
\pgfpathlineto{\pgfqpoint{4.228779in}{1.448533in}}%
\pgfpathlineto{\pgfqpoint{4.257634in}{1.400989in}}%
\pgfpathlineto{\pgfqpoint{4.283943in}{1.361771in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{1.327789in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{1.299729in}}%
\pgfpathlineto{\pgfqpoint{4.356081in}{1.276112in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{1.257338in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{4.435857in}{1.221763in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{1.215994in}}%
\pgfpathlineto{\pgfqpoint{4.470653in}{1.212892in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{1.213848in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{1.223393in}}%
\pgfpathlineto{\pgfqpoint{4.545337in}{1.231748in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.242813in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{1.255980in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{1.272130in}}%
\pgfpathlineto{\pgfqpoint{4.600501in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{1.314953in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{1.342628in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.375334in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.413895in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{1.459332in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{1.576228in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{1.646211in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{1.728612in}}%
\pgfpathlineto{\pgfqpoint{4.733743in}{1.826089in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{4.754361in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.754361in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.903891in}}%
\pgfpathlineto{\pgfqpoint{3.986906in}{1.781585in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{1.680550in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{1.595847in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{1.524184in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{1.463727in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{1.412773in}}%
\pgfpathlineto{\pgfqpoint{4.273759in}{1.370771in}}%
\pgfpathlineto{\pgfqpoint{4.305160in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{4.357778in}{1.289320in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{1.274108in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{1.263365in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{1.257395in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.255338in}}%
\pgfpathlineto{\pgfqpoint{4.430765in}{1.257179in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{4.459620in}{1.271354in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{1.283975in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{1.301210in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{1.349319in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{1.381021in}}%
\pgfpathlineto{\pgfqpoint{4.596257in}{1.418437in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{1.462076in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{1.512484in}}%
\pgfpathlineto{\pgfqpoint{4.687066in}{1.568668in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.632590in}}%
\pgfpathlineto{\pgfqpoint{4.754112in}{1.703087in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.719632in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.719632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.781504in}}%
\pgfpathlineto{\pgfqpoint{3.922406in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{3.930893in}{1.802520in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{1.807176in}}%
\pgfpathlineto{\pgfqpoint{3.946169in}{1.809332in}}%
\pgfpathlineto{\pgfqpoint{3.953807in}{1.809278in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{1.806938in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{1.801949in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{3.995392in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{4.010669in}{1.760888in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{1.733468in}}%
\pgfpathlineto{\pgfqpoint{4.053951in}{1.692980in}}%
\pgfpathlineto{\pgfqpoint{4.094688in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{1.525749in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{1.432754in}}%
\pgfpathlineto{\pgfqpoint{4.234720in}{1.399369in}}%
\pgfpathlineto{\pgfqpoint{4.258483in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{4.280549in}{1.349710in}}%
\pgfpathlineto{\pgfqpoint{4.301766in}{1.331567in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{4.339956in}{1.306995in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{1.298843in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{1.293453in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{1.290411in}}%
\pgfpathlineto{\pgfqpoint{4.411245in}{1.289701in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.291125in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{1.294913in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{1.301042in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{1.309502in}}%
\pgfpathlineto{\pgfqpoint{4.500357in}{1.320850in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{1.335416in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{1.353536in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{4.583527in}{1.401814in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{1.432674in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{1.468491in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.509622in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{1.558062in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{1.612833in}}%
\pgfpathlineto{\pgfqpoint{4.737138in}{1.676242in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.734497in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.734497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.734963in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{1.662492in}}%
\pgfpathlineto{\pgfqpoint{4.074320in}{1.599481in}}%
\pgfpathlineto{\pgfqpoint{4.143063in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{1.499103in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{1.460354in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{4.356930in}{1.402124in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{1.365333in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{1.353589in}}%
\pgfpathlineto{\pgfqpoint{4.491021in}{1.345695in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{1.340797in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{1.338673in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{1.339011in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{1.341572in}}%
\pgfpathlineto{\pgfqpoint{4.591165in}{1.346174in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{1.352559in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{1.360970in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{1.371455in}}%
\pgfpathlineto{\pgfqpoint{4.643783in}{1.384037in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{1.399971in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.418517in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{1.441637in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{1.468159in}}%
\pgfpathlineto{\pgfqpoint{4.698099in}{1.501128in}}%
\pgfpathlineto{\pgfqpoint{4.707434in}{1.538757in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{1.585827in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{1.639657in}}%
\pgfpathlineto{\pgfqpoint{4.733743in}{1.707977in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{1.786789in}}%
\pgfpathlineto{\pgfqpoint{4.749020in}{1.889216in}}%
\pgfpathlineto{\pgfqpoint{4.755809in}{2.009340in}}%
\pgfpathlineto{\pgfqpoint{4.756568in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.756568in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.924833in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{1.819550in}}%
\pgfpathlineto{\pgfqpoint{4.012366in}{1.729559in}}%
\pgfpathlineto{\pgfqpoint{4.053951in}{1.654066in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{1.589210in}}%
\pgfpathlineto{\pgfqpoint{4.126938in}{1.534317in}}%
\pgfpathlineto{\pgfqpoint{4.159188in}{1.487395in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{4.217746in}{1.413087in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{1.384745in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{1.360561in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{1.341032in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{1.325664in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{1.313514in}}%
\pgfpathlineto{\pgfqpoint{4.356930in}{1.304375in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{1.298026in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{1.293548in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{1.296570in}}%
\pgfpathlineto{\pgfqpoint{4.467258in}{1.301875in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{1.319560in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{1.348596in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.368205in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{1.391996in}}%
\pgfpathlineto{\pgfqpoint{4.600501in}{1.419246in}}%
\pgfpathlineto{\pgfqpoint{4.621718in}{1.451371in}}%
\pgfpathlineto{\pgfqpoint{4.643783in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.532336in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.582272in}}%
\pgfpathlineto{\pgfqpoint{4.715073in}{1.639265in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{1.703894in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.762155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.965440in}}%
\pgfpathlineto{\pgfqpoint{3.928347in}{1.903040in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{1.846748in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{1.749246in}}%
\pgfpathlineto{\pgfqpoint{3.994544in}{1.706772in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{1.667822in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.630546in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{1.596414in}}%
\pgfpathlineto{\pgfqpoint{4.076866in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{4.100629in}{1.535262in}}%
\pgfpathlineto{\pgfqpoint{4.125240in}{1.507956in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{1.482150in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{1.458633in}}%
\pgfpathlineto{\pgfqpoint{4.207562in}{1.436637in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{1.416808in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{1.383393in}}%
\pgfpathlineto{\pgfqpoint{4.330621in}{1.370155in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{1.359277in}}%
\pgfpathlineto{\pgfqpoint{4.393423in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{4.451133in}{1.341733in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{1.342108in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{1.345481in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{1.350811in}}%
\pgfpathlineto{\pgfqpoint{4.565705in}{1.357958in}}%
\pgfpathlineto{\pgfqpoint{4.583527in}{1.366750in}}%
\pgfpathlineto{\pgfqpoint{4.600501in}{1.377568in}}%
\pgfpathlineto{\pgfqpoint{4.616626in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{4.631053in}{1.404953in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{1.421472in}}%
\pgfpathlineto{\pgfqpoint{4.658211in}{1.441613in}}%
\pgfpathlineto{\pgfqpoint{4.670941in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{4.682823in}{1.490965in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{1.520731in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{1.554281in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{4.723559in}{1.643265in}}%
\pgfpathlineto{\pgfqpoint{4.732046in}{1.697775in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{1.768062in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{1.851939in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.952811in}}%
\pgfpathlineto{\pgfqpoint{4.758705in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.758705in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.955716in}}%
\pgfpathlineto{\pgfqpoint{3.928347in}{1.894092in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{1.838323in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{1.787640in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{3.994544in}{1.699107in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{1.660290in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.623135in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{1.589129in}}%
\pgfpathlineto{\pgfqpoint{4.076866in}{1.557941in}}%
\pgfpathlineto{\pgfqpoint{4.099780in}{1.529300in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{1.502102in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{1.477258in}}%
\pgfpathlineto{\pgfqpoint{4.177010in}{1.453910in}}%
\pgfpathlineto{\pgfqpoint{4.205016in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{4.233871in}{1.413776in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{1.396828in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{4.324680in}{1.369469in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.359348in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{1.351576in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{1.343725in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{1.343334in}}%
\pgfpathlineto{\pgfqpoint{4.493567in}{1.345130in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{1.348960in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{1.354672in}}%
\pgfpathlineto{\pgfqpoint{4.558067in}{1.362477in}}%
\pgfpathlineto{\pgfqpoint{4.576738in}{1.372020in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{4.610685in}{1.396934in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{1.412310in}}%
\pgfpathlineto{\pgfqpoint{4.640389in}{1.429978in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{1.450092in}}%
\pgfpathlineto{\pgfqpoint{4.666698in}{1.472813in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{4.702342in}{1.567059in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{1.607137in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{1.656885in}}%
\pgfpathlineto{\pgfqpoint{4.732046in}{1.714443in}}%
\pgfpathlineto{\pgfqpoint{4.740533in}{1.781165in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{1.858619in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{1.948542in}}%
\pgfpathlineto{\pgfqpoint{4.759483in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759483in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.930803in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.838335in}}%
\pgfpathlineto{\pgfqpoint{3.996241in}{1.756595in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.683341in}}%
\pgfpathlineto{\pgfqpoint{4.070076in}{1.619660in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{1.563466in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{1.514323in}}%
\pgfpathlineto{\pgfqpoint{4.166826in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{4.195681in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{4.222838in}{1.404563in}}%
\pgfpathlineto{\pgfqpoint{4.248299in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.272911in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{4.296674in}{1.339154in}}%
\pgfpathlineto{\pgfqpoint{4.318739in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{4.339956in}{1.314229in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{1.306184in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{1.297717in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{1.297033in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{1.298614in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{1.302297in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{4.491021in}{1.316725in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.327823in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{1.341535in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{1.358749in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{1.378996in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{4.608139in}{1.431435in}}%
\pgfpathlineto{\pgfqpoint{4.629356in}{1.464438in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.546279in}}%
\pgfpathlineto{\pgfqpoint{4.696402in}{1.596133in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{1.716558in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.767918in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.767918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.930803in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.838335in}}%
\pgfpathlineto{\pgfqpoint{3.996241in}{1.756595in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.683341in}}%
\pgfpathlineto{\pgfqpoint{4.070076in}{1.619661in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{1.563466in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{1.514324in}}%
\pgfpathlineto{\pgfqpoint{4.166826in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{4.195681in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{4.222838in}{1.404563in}}%
\pgfpathlineto{\pgfqpoint{4.248299in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.272911in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{4.296674in}{1.339154in}}%
\pgfpathlineto{\pgfqpoint{4.318739in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{4.339956in}{1.314229in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{1.306184in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{1.297717in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{1.297033in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{1.298614in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{1.302297in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{4.491021in}{1.316725in}}%
\pgfpathlineto{\pgfqpoint{4.509692in}{1.327823in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{1.341535in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{1.358749in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{1.378996in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{4.608139in}{1.431435in}}%
\pgfpathlineto{\pgfqpoint{4.629356in}{1.464438in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.546279in}}%
\pgfpathlineto{\pgfqpoint{4.696402in}{1.596133in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{4.743928in}{1.716558in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.767918in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.767918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.611333in}}%
\pgfpathlineto{\pgfqpoint{3.924103in}{1.632151in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{1.648095in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{1.658965in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{1.666694in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{1.671660in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{1.674200in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{1.674557in}}%
\pgfpathlineto{\pgfqpoint{3.992846in}{1.672489in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{1.667837in}}%
\pgfpathlineto{\pgfqpoint{4.018307in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{1.648496in}}%
\pgfpathlineto{\pgfqpoint{4.052254in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{4.185497in}{1.482238in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{1.447166in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{1.418768in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{1.395771in}}%
\pgfpathlineto{\pgfqpoint{4.304312in}{1.377042in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{1.350424in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{1.341565in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{1.335439in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{1.331867in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{1.330675in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.331688in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{1.334923in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{1.347796in}}%
\pgfpathlineto{\pgfqpoint{4.534304in}{1.357820in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{1.370472in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{1.385199in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{1.402737in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{1.423343in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{1.447312in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{1.474993in}}%
\pgfpathlineto{\pgfqpoint{4.659908in}{1.506789in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{1.584693in}}%
\pgfpathlineto{\pgfqpoint{4.713375in}{1.632001in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{1.685855in}}%
\pgfpathlineto{\pgfqpoint{4.749020in}{1.747150in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.796066in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.796066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.881297in}}%
\pgfpathlineto{\pgfqpoint{3.926649in}{1.868070in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{1.848925in}}%
\pgfpathlineto{\pgfqpoint{3.961445in}{1.820668in}}%
\pgfpathlineto{\pgfqpoint{3.986906in}{1.779593in}}%
\pgfpathlineto{\pgfqpoint{4.026794in}{1.710426in}}%
\pgfpathlineto{\pgfqpoint{4.100629in}{1.582195in}}%
\pgfpathlineto{\pgfqpoint{4.137122in}{1.523572in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{1.477191in}}%
\pgfpathlineto{\pgfqpoint{4.197378in}{1.438470in}}%
\pgfpathlineto{\pgfqpoint{4.223687in}{1.406767in}}%
\pgfpathlineto{\pgfqpoint{4.248299in}{1.380446in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{1.358256in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{1.340602in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{4.335713in}{1.315375in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.307276in}}%
\pgfpathlineto{\pgfqpoint{4.373903in}{1.301825in}}%
\pgfpathlineto{\pgfqpoint{4.392574in}{1.298654in}}%
\pgfpathlineto{\pgfqpoint{4.411245in}{1.297795in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{1.299160in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{1.302683in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{1.308710in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{1.317153in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{1.328030in}}%
\pgfpathlineto{\pgfqpoint{4.522422in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.359519in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{1.379975in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.404461in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{1.433387in}}%
\pgfpathlineto{\pgfqpoint{4.629356in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{4.653119in}{1.506304in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{1.551212in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{1.602400in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{1.660374in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.725662in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.738521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.881172in}}%
\pgfpathlineto{\pgfqpoint{3.926649in}{1.867939in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{1.848789in}}%
\pgfpathlineto{\pgfqpoint{3.961445in}{1.820526in}}%
\pgfpathlineto{\pgfqpoint{3.986906in}{1.779445in}}%
\pgfpathlineto{\pgfqpoint{4.026794in}{1.710271in}}%
\pgfpathlineto{\pgfqpoint{4.100629in}{1.582035in}}%
\pgfpathlineto{\pgfqpoint{4.137122in}{1.523414in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{1.477035in}}%
\pgfpathlineto{\pgfqpoint{4.197378in}{1.438318in}}%
\pgfpathlineto{\pgfqpoint{4.223687in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{4.248299in}{1.380304in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{1.358120in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{1.340473in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{1.326272in}}%
\pgfpathlineto{\pgfqpoint{4.335713in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.307169in}}%
\pgfpathlineto{\pgfqpoint{4.373903in}{1.301725in}}%
\pgfpathlineto{\pgfqpoint{4.392574in}{1.298562in}}%
\pgfpathlineto{\pgfqpoint{4.411245in}{1.297712in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{1.299086in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{1.302618in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{1.308656in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{1.327997in}}%
\pgfpathlineto{\pgfqpoint{4.522422in}{1.342007in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.359511in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{1.379982in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{1.404483in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{1.433425in}}%
\pgfpathlineto{\pgfqpoint{4.629356in}{1.467240in}}%
\pgfpathlineto{\pgfqpoint{4.653119in}{1.506378in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{1.551308in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{1.602518in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{1.660516in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.725829in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.738693in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.738693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.955604in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{1.809343in}}%
\pgfpathlineto{\pgfqpoint{3.992846in}{1.745937in}}%
\pgfpathlineto{\pgfqpoint{4.019155in}{1.688314in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{1.636024in}}%
\pgfpathlineto{\pgfqpoint{4.071774in}{1.588664in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{1.507356in}}%
\pgfpathlineto{\pgfqpoint{4.150701in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{4.176161in}{1.442978in}}%
\pgfpathlineto{\pgfqpoint{4.201621in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{4.227082in}{1.393144in}}%
\pgfpathlineto{\pgfqpoint{4.251694in}{1.373508in}}%
\pgfpathlineto{\pgfqpoint{4.276305in}{1.356650in}}%
\pgfpathlineto{\pgfqpoint{4.300917in}{1.342514in}}%
\pgfpathlineto{\pgfqpoint{4.324680in}{1.331420in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{4.392574in}{1.313654in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{1.312477in}}%
\pgfpathlineto{\pgfqpoint{4.435008in}{1.313508in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{1.316678in}}%
\pgfpathlineto{\pgfqpoint{4.475745in}{1.322110in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{1.329583in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{1.339445in}}%
\pgfpathlineto{\pgfqpoint{4.534304in}{1.351898in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{1.366460in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{1.383873in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.608139in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{4.643783in}{1.484424in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{1.519562in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{1.601632in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{1.708814in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{1.770921in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.841861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.735764in}}%
\pgfpathlineto{\pgfqpoint{3.953807in}{1.693395in}}%
\pgfpathlineto{\pgfqpoint{3.995392in}{1.652518in}}%
\pgfpathlineto{\pgfqpoint{4.037826in}{1.613929in}}%
\pgfpathlineto{\pgfqpoint{4.081958in}{1.576836in}}%
\pgfpathlineto{\pgfqpoint{4.126938in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{4.172766in}{1.509279in}}%
\pgfpathlineto{\pgfqpoint{4.218595in}{1.479355in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{1.452652in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{4.345897in}{1.411116in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{1.377291in}}%
\pgfpathlineto{\pgfqpoint{4.471502in}{1.372636in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{1.370621in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{1.370970in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{1.373467in}}%
\pgfpathlineto{\pgfqpoint{4.553823in}{1.377946in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{1.384563in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{1.392864in}}%
\pgfpathlineto{\pgfqpoint{4.600501in}{1.403135in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{1.416217in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.472054in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{1.498081in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.529484in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{1.564663in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{1.606729in}}%
\pgfpathlineto{\pgfqpoint{4.715921in}{1.657205in}}%
\pgfpathlineto{\pgfqpoint{4.727803in}{1.718056in}}%
\pgfpathlineto{\pgfqpoint{4.738836in}{1.786077in}}%
\pgfpathlineto{\pgfqpoint{4.749868in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{4.760901in}{1.967106in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.975578in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.975578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.671136in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.688447in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.701108in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{3.949564in}{1.714119in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.716564in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{1.716744in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{1.710081in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{1.702166in}}%
\pgfpathlineto{\pgfqpoint{4.011517in}{1.690393in}}%
\pgfpathlineto{\pgfqpoint{4.028491in}{1.672571in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.645876in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.600788in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{1.514871in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{1.475876in}}%
\pgfpathlineto{\pgfqpoint{4.210108in}{1.444408in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.418876in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{1.379185in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{1.364561in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.344451in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{1.338254in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{1.334608in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{1.333270in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{1.334203in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{1.337367in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{1.342837in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{4.520725in}{1.360594in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.387776in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.405369in}}%
\pgfpathlineto{\pgfqpoint{4.598803in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{1.450610in}}%
\pgfpathlineto{\pgfqpoint{4.639540in}{1.479045in}}%
\pgfpathlineto{\pgfqpoint{4.659908in}{1.511514in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.548405in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{1.590166in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.635237in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{4.759204in}{1.742401in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750269in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.671136in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.688447in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.701108in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{3.949564in}{1.714119in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.716564in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{1.716744in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{1.710081in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{1.702166in}}%
\pgfpathlineto{\pgfqpoint{4.011517in}{1.690393in}}%
\pgfpathlineto{\pgfqpoint{4.028491in}{1.672571in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.645876in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.600788in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{1.514871in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{1.475876in}}%
\pgfpathlineto{\pgfqpoint{4.210108in}{1.444408in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.418876in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{1.379185in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{1.364561in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.344451in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{1.338253in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{1.334608in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{1.333270in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{1.334203in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{1.337367in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{1.342837in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{4.520725in}{1.360594in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.387776in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.405368in}}%
\pgfpathlineto{\pgfqpoint{4.598803in}{1.425872in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{1.450609in}}%
\pgfpathlineto{\pgfqpoint{4.639540in}{1.479045in}}%
\pgfpathlineto{\pgfqpoint{4.659908in}{1.511514in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.548405in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{1.590166in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.635236in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.685780in}}%
\pgfpathlineto{\pgfqpoint{4.759204in}{1.742400in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750269in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.671136in}}%
\pgfpathlineto{\pgfqpoint{3.923255in}{1.688448in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.701108in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{3.949564in}{1.714119in}}%
\pgfpathlineto{\pgfqpoint{3.958050in}{1.716564in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{1.716744in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{1.710081in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{1.702166in}}%
\pgfpathlineto{\pgfqpoint{4.011517in}{1.690394in}}%
\pgfpathlineto{\pgfqpoint{4.028491in}{1.672571in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.645877in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.600788in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{1.514871in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{1.475876in}}%
\pgfpathlineto{\pgfqpoint{4.210108in}{1.444408in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.418877in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{1.379185in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{1.364561in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.344451in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{1.338253in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{1.334608in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{1.333270in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{1.334203in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{1.337367in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{1.342837in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{4.520725in}{1.360594in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.387776in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{1.405368in}}%
\pgfpathlineto{\pgfqpoint{4.598803in}{1.425872in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{1.450609in}}%
\pgfpathlineto{\pgfqpoint{4.639540in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{4.659908in}{1.511513in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{1.548404in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{1.590166in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{1.635236in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.685780in}}%
\pgfpathlineto{\pgfqpoint{4.759204in}{1.742400in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750268in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.750268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.940038in}}%
\pgfpathlineto{\pgfqpoint{3.950412in}{1.852336in}}%
\pgfpathlineto{\pgfqpoint{3.985208in}{1.774387in}}%
\pgfpathlineto{\pgfqpoint{4.018307in}{1.705557in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.643597in}}%
\pgfpathlineto{\pgfqpoint{4.081109in}{1.589616in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{1.541574in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.499116in}}%
\pgfpathlineto{\pgfqpoint{4.167674in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.430477in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{1.403379in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{1.379525in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{1.359560in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{1.343184in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{1.330116in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{1.320088in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{1.312850in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{1.308160in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{1.305594in}}%
\pgfpathlineto{\pgfqpoint{4.439252in}{1.307656in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{1.318712in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{1.339113in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{1.353498in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{1.391041in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{1.414546in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{1.441467in}}%
\pgfpathlineto{\pgfqpoint{4.634448in}{1.473433in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{1.509617in}}%
\pgfpathlineto{\pgfqpoint{4.675185in}{1.550297in}}%
\pgfpathlineto{\pgfqpoint{4.696402in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{1.650789in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.712183in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.780341in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.780341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.608264in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{1.627120in}}%
\pgfpathlineto{\pgfqpoint{3.963991in}{1.639432in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{1.647478in}}%
\pgfpathlineto{\pgfqpoint{3.999636in}{1.652499in}}%
\pgfpathlineto{\pgfqpoint{4.015761in}{1.654957in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{1.655005in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{1.652887in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{1.648604in}}%
\pgfpathlineto{\pgfqpoint{4.075168in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{4.091293in}{1.631835in}}%
\pgfpathlineto{\pgfqpoint{4.108267in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{4.126938in}{1.601591in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{1.578181in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{1.543127in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{1.458749in}}%
\pgfpathlineto{\pgfqpoint{4.273759in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{1.398588in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{1.387427in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{1.378846in}}%
\pgfpathlineto{\pgfqpoint{4.372206in}{1.372726in}}%
\pgfpathlineto{\pgfqpoint{4.391726in}{1.368688in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{1.365888in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{1.366979in}}%
\pgfpathlineto{\pgfqpoint{4.520725in}{1.369941in}}%
\pgfpathlineto{\pgfqpoint{4.545337in}{1.374470in}}%
\pgfpathlineto{\pgfqpoint{4.566554in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{1.388220in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.397644in}}%
\pgfpathlineto{\pgfqpoint{4.617474in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{4.631053in}{1.421261in}}%
\pgfpathlineto{\pgfqpoint{4.643783in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{4.656514in}{1.454018in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{1.474965in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{1.498828in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{1.561309in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{1.602185in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{1.653183in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.786092in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{1.872350in}}%
\pgfpathlineto{\pgfqpoint{4.755809in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{4.759255in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{4.759255in}{2.025048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.937657in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{1.845598in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.762854in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.690607in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{1.570153in}}%
\pgfpathlineto{\pgfqpoint{4.129484in}{1.520957in}}%
\pgfpathlineto{\pgfqpoint{4.159188in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{4.187194in}{1.442045in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{1.410331in}}%
\pgfpathlineto{\pgfqpoint{4.239812in}{1.383906in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{1.361505in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{1.342906in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{1.328382in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{1.316985in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.302627in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{1.299083in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{1.297909in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.298954in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{1.302274in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{1.307926in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{1.315965in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{1.326451in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{1.339445in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.355777in}}%
\pgfpathlineto{\pgfqpoint{4.560613in}{1.374989in}}%
\pgfpathlineto{\pgfqpoint{4.580981in}{1.398188in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.425867in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{1.457232in}}%
\pgfpathlineto{\pgfqpoint{4.645481in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{1.536385in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{1.583583in}}%
\pgfpathlineto{\pgfqpoint{4.715073in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.699257in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.759545in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.759545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.937658in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{1.845599in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.762855in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.690607in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{1.570152in}}%
\pgfpathlineto{\pgfqpoint{4.129484in}{1.520956in}}%
\pgfpathlineto{\pgfqpoint{4.159188in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{4.187194in}{1.442044in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{1.410330in}}%
\pgfpathlineto{\pgfqpoint{4.239812in}{1.383904in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{1.361503in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{1.342904in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{1.328380in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{1.316983in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{1.308478in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.302625in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{1.297907in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.298953in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{1.302273in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{1.307924in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{1.315964in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{1.326450in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{1.339444in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.355776in}}%
\pgfpathlineto{\pgfqpoint{4.560613in}{1.374989in}}%
\pgfpathlineto{\pgfqpoint{4.580981in}{1.398188in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{1.457232in}}%
\pgfpathlineto{\pgfqpoint{4.645481in}{1.493872in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{1.536386in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{1.583585in}}%
\pgfpathlineto{\pgfqpoint{4.715073in}{1.637633in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.759548in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.759548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.937658in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{1.845599in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{1.762855in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.690607in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{1.570152in}}%
\pgfpathlineto{\pgfqpoint{4.129484in}{1.520956in}}%
\pgfpathlineto{\pgfqpoint{4.159188in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{4.187194in}{1.442044in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{1.410330in}}%
\pgfpathlineto{\pgfqpoint{4.239812in}{1.383904in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{1.361504in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{1.342904in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{1.328380in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{1.316984in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{1.308478in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{1.302625in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{1.297907in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{1.298953in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{1.302273in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{1.307925in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{1.315964in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{1.326451in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{1.339444in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.355777in}}%
\pgfpathlineto{\pgfqpoint{4.560613in}{1.374989in}}%
\pgfpathlineto{\pgfqpoint{4.580981in}{1.398188in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{1.457233in}}%
\pgfpathlineto{\pgfqpoint{4.645481in}{1.493872in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{1.536386in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{1.583585in}}%
\pgfpathlineto{\pgfqpoint{4.715073in}{1.637634in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{1.699260in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.759548in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.759548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{1.209246in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.823814in}}%
\pgfpathlineto{\pgfqpoint{3.927498in}{1.795228in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.771560in}}%
\pgfpathlineto{\pgfqpoint{3.955504in}{1.750918in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{1.733043in}}%
\pgfpathlineto{\pgfqpoint{3.987754in}{1.716687in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{1.699528in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{1.608061in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{1.579656in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{1.543220in}}%
\pgfpathlineto{\pgfqpoint{4.218595in}{1.491856in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{1.337056in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{1.309770in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{1.289113in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{1.262076in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{1.254067in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{1.246260in}}%
\pgfpathlineto{\pgfqpoint{4.491870in}{1.246077in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{1.248070in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{1.252319in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{1.258987in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{1.268250in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.280300in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{1.295344in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{1.314858in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{1.338302in}}%
\pgfpathlineto{\pgfqpoint{4.616626in}{1.365992in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{1.400332in}}%
\pgfpathlineto{\pgfqpoint{4.647178in}{1.440286in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{1.486353in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{1.542225in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{1.606236in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{1.683274in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{1.771216in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{1.871183in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.978421in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.978421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{3.871528in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804141in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.209246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{2.015048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337835in,y=1.917826in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{0.374226in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{0.374226in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586184in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586184in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925316in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925316in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264448in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264448in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840533in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374226in}{0.516792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212962in, y=0.487857in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374226in}{0.798150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212962in, y=0.769214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185184in,y=0.645185in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f(x), \hat{f}_i(x)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{0.643438in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{0.681169in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{0.712080in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.739213in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{0.781307in}}%
\pgfpathlineto{\pgfqpoint{0.510821in}{0.798495in}}%
\pgfpathlineto{\pgfqpoint{0.526946in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{0.544768in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{0.837853in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{0.847384in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{0.855200in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.865555in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{0.713655in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{0.745056in}{0.865929in}}%
\pgfpathlineto{\pgfqpoint{0.777306in}{0.861506in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.854807in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{0.846040in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{0.901213in}{0.822456in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.807605in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.790644in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{0.772142in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.751562in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{0.728847in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.703942in}}%
\pgfpathlineto{\pgfqpoint{1.081982in}{0.675736in}}%
\pgfpathlineto{\pgfqpoint{1.104896in}{0.645003in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{0.611703in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{0.574299in}}%
\pgfpathlineto{\pgfqpoint{1.170245in}{0.533969in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{0.488814in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.438219in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{0.383879in}}%
\pgfpathlineto{\pgfqpoint{1.253415in}{0.323170in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.287347in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.287347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.600254in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{0.643438in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{0.681168in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{0.712080in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.739213in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{0.781307in}}%
\pgfpathlineto{\pgfqpoint{0.510821in}{0.798495in}}%
\pgfpathlineto{\pgfqpoint{0.526946in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{0.544768in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{0.837853in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{0.847384in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{0.855200in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.865555in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{0.713655in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{0.745056in}{0.865930in}}%
\pgfpathlineto{\pgfqpoint{0.777306in}{0.861506in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.854807in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{0.846040in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{0.835257in}}%
\pgfpathlineto{\pgfqpoint{0.901213in}{0.822456in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.807605in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.790644in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{0.772142in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.751562in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{0.728847in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.703942in}}%
\pgfpathlineto{\pgfqpoint{1.081982in}{0.675736in}}%
\pgfpathlineto{\pgfqpoint{1.104896in}{0.645003in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{0.611703in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{0.574298in}}%
\pgfpathlineto{\pgfqpoint{1.170245in}{0.533969in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{0.488814in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.438219in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{0.383879in}}%
\pgfpathlineto{\pgfqpoint{1.253415in}{0.323170in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.287347in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.287347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.586367in}}%
\pgfpathlineto{\pgfqpoint{0.426802in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{0.674049in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{0.706058in}}%
\pgfpathlineto{\pgfqpoint{0.460749in}{0.733528in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.774462in}}%
\pgfpathlineto{\pgfqpoint{0.498939in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{0.804419in}}%
\pgfpathlineto{\pgfqpoint{0.528643in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{0.545617in}{0.826179in}}%
\pgfpathlineto{\pgfqpoint{0.565136in}{0.835166in}}%
\pgfpathlineto{\pgfqpoint{0.586353in}{0.842467in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{0.848515in}}%
\pgfpathlineto{\pgfqpoint{0.638971in}{0.853011in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{0.855737in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{0.856481in}}%
\pgfpathlineto{\pgfqpoint{0.742510in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{0.851260in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{0.886786in}{0.827787in}}%
\pgfpathlineto{\pgfqpoint{0.917338in}{0.816604in}}%
\pgfpathlineto{\pgfqpoint{0.946193in}{0.803652in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{0.789442in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{0.773701in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{0.755861in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{1.064160in}{0.715150in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{0.691501in}}%
\pgfpathlineto{\pgfqpoint{1.104896in}{0.664356in}}%
\pgfpathlineto{\pgfqpoint{1.124416in}{0.634549in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{0.602033in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{0.565011in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{0.522807in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{0.476969in}}%
\pgfpathlineto{\pgfqpoint{1.216073in}{0.424904in}}%
\pgfpathlineto{\pgfqpoint{1.233896in}{0.365696in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{0.298286in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.244441in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.244441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.657074in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{0.686498in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{0.712888in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{0.736503in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{0.757572in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{0.776293in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{0.793498in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{0.808457in}}%
\pgfpathlineto{\pgfqpoint{0.565136in}{0.821332in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{0.832609in}}%
\pgfpathlineto{\pgfqpoint{0.613511in}{0.841870in}}%
\pgfpathlineto{\pgfqpoint{0.639820in}{0.849411in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{0.696682in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{0.756938in}{0.859401in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.856427in}}%
\pgfpathlineto{\pgfqpoint{0.819740in}{0.851182in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{0.822430in}}%
\pgfpathlineto{\pgfqpoint{0.938555in}{0.808969in}}%
\pgfpathlineto{\pgfqpoint{0.965713in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.775877in}}%
\pgfpathlineto{\pgfqpoint{1.016634in}{0.756791in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{0.735600in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.712196in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{0.686456in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{0.658238in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{1.146482in}{0.593748in}}%
\pgfpathlineto{\pgfqpoint{1.165153in}{0.557136in}}%
\pgfpathlineto{\pgfqpoint{1.182975in}{0.517376in}}%
\pgfpathlineto{\pgfqpoint{1.200797in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.217771in}{0.422446in}}%
\pgfpathlineto{\pgfqpoint{1.233896in}{0.368465in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{0.309755in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.242017in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.242017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.630786in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{0.700897in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{0.729268in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{0.754746in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{0.777466in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{0.796753in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{0.813792in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{0.828648in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{0.841377in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{0.860630in}}%
\pgfpathlineto{\pgfqpoint{0.651702in}{0.867201in}}%
\pgfpathlineto{\pgfqpoint{0.676313in}{0.871737in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{0.874211in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.872736in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{0.811253in}{0.862196in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{0.853567in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.842662in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{0.829407in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{0.813687in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{0.795345in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{0.752298in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{0.726786in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{0.699026in}}%
\pgfpathlineto{\pgfqpoint{1.081982in}{0.667930in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{0.634358in}}%
\pgfpathlineto{\pgfqpoint{1.131205in}{0.596945in}}%
\pgfpathlineto{\pgfqpoint{1.154968in}{0.556757in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{0.512096in}}%
\pgfpathlineto{\pgfqpoint{1.201646in}{0.464282in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{0.411224in}}%
\pgfpathlineto{\pgfqpoint{1.246626in}{0.354551in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.304300in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.304300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.610432in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{0.653677in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{0.690312in}}%
\pgfpathlineto{\pgfqpoint{0.459900in}{0.721271in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{0.747341in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{0.504880in}{0.789321in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{0.817981in}}%
\pgfpathlineto{\pgfqpoint{0.552406in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{0.570228in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{0.843855in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.849053in}}%
\pgfpathlineto{\pgfqpoint{0.634728in}{0.852659in}}%
\pgfpathlineto{\pgfqpoint{0.665280in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{0.855328in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.854267in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.851477in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.846882in}}%
\pgfpathlineto{\pgfqpoint{0.879996in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{0.832458in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.822229in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{0.809902in}}%
\pgfpathlineto{\pgfqpoint{0.973351in}{0.795525in}}%
\pgfpathlineto{\pgfqpoint{0.995417in}{0.778487in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.735672in}}%
\pgfpathlineto{\pgfqpoint{1.061614in}{0.709535in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{0.644259in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{0.605702in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{0.561309in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{0.510408in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{0.454308in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{0.390605in}}%
\pgfpathlineto{\pgfqpoint{1.255113in}{0.318516in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.291368in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.291368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.610432in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{0.653677in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{0.690312in}}%
\pgfpathlineto{\pgfqpoint{0.459900in}{0.721271in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{0.747341in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{0.504880in}{0.789321in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{0.817981in}}%
\pgfpathlineto{\pgfqpoint{0.552406in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{0.570228in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{0.843855in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.849053in}}%
\pgfpathlineto{\pgfqpoint{0.634728in}{0.852659in}}%
\pgfpathlineto{\pgfqpoint{0.665280in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{0.855328in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.854267in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.851477in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.846882in}}%
\pgfpathlineto{\pgfqpoint{0.879996in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{0.832458in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.822229in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{0.809902in}}%
\pgfpathlineto{\pgfqpoint{0.973351in}{0.795525in}}%
\pgfpathlineto{\pgfqpoint{0.995417in}{0.778487in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.735672in}}%
\pgfpathlineto{\pgfqpoint{1.061614in}{0.709535in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{0.644259in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{0.605703in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{0.561309in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{0.510408in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{0.454308in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{0.390605in}}%
\pgfpathlineto{\pgfqpoint{1.255113in}{0.318516in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.291368in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.291368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.651705in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{0.684484in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.714265in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{0.741146in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{0.764302in}}%
\pgfpathlineto{\pgfqpoint{0.512518in}{0.785046in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{0.803439in}}%
\pgfpathlineto{\pgfqpoint{0.555801in}{0.819544in}}%
\pgfpathlineto{\pgfqpoint{0.577866in}{0.832946in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{0.844339in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{0.861117in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{0.866476in}}%
\pgfpathlineto{\pgfqpoint{0.700925in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{0.784096in}{0.866470in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{0.840108in}{0.853084in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{0.842962in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{0.830435in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{0.815858in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.779490in}}%
\pgfpathlineto{\pgfqpoint{1.003055in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{0.706687in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.643595in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.607601in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{0.524402in}}%
\pgfpathlineto{\pgfqpoint{1.195705in}{0.476575in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{0.423438in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.366673in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{0.303781in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.298669in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.298669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{0.684485in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.714266in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{0.741147in}}%
\pgfpathlineto{\pgfqpoint{0.492150in}{0.764302in}}%
\pgfpathlineto{\pgfqpoint{0.512518in}{0.785046in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{0.803440in}}%
\pgfpathlineto{\pgfqpoint{0.555801in}{0.819544in}}%
\pgfpathlineto{\pgfqpoint{0.577866in}{0.832946in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{0.844339in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{0.861117in}}%
\pgfpathlineto{\pgfqpoint{0.674616in}{0.866476in}}%
\pgfpathlineto{\pgfqpoint{0.700925in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{0.784096in}{0.866470in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{0.840108in}{0.853084in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{0.842962in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{0.830435in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{0.815858in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.779490in}}%
\pgfpathlineto{\pgfqpoint{1.003055in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{0.706687in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.643595in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.607601in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{0.524402in}}%
\pgfpathlineto{\pgfqpoint{1.195705in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{0.423438in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.366673in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{0.303781in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.298669in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.298669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.646579in}}%
\pgfpathlineto{\pgfqpoint{0.435288in}{0.681087in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{0.711040in}}%
\pgfpathlineto{\pgfqpoint{0.473479in}{0.738188in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.761668in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{0.556649in}{0.818108in}}%
\pgfpathlineto{\pgfqpoint{0.579564in}{0.832405in}}%
\pgfpathlineto{\pgfqpoint{0.602478in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{0.650853in}{0.861511in}}%
\pgfpathlineto{\pgfqpoint{0.676313in}{0.867153in}}%
\pgfpathlineto{\pgfqpoint{0.702622in}{0.870699in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{0.872074in}}%
\pgfpathlineto{\pgfqpoint{0.756938in}{0.871230in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{0.868100in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{0.862698in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{0.868963in}{0.844946in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{0.832849in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{0.801739in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{0.782529in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{0.761211in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{0.736962in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{0.710466in}}%
\pgfpathlineto{\pgfqpoint{1.076041in}{0.680661in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{0.648417in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{0.612404in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{0.572209in}}%
\pgfpathlineto{\pgfqpoint{1.170245in}{0.529048in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{0.481078in}}%
\pgfpathlineto{\pgfqpoint{1.216073in}{0.427752in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{0.370755in}}%
\pgfpathlineto{\pgfqpoint{1.260205in}{0.307579in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.294663in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.294663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.639784in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{0.675467in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{0.707625in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{0.735148in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{0.759855in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{0.781846in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{0.800453in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{0.816809in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{0.830970in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{0.842984in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{0.860726in}}%
\pgfpathlineto{\pgfqpoint{0.651702in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{0.676313in}{0.870215in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{0.871851in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{0.863730in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{0.856350in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{0.846695in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{0.819998in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.803181in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{0.783767in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{1.013239in}{0.737895in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{1.066706in}{0.682383in}}%
\pgfpathlineto{\pgfqpoint{1.092166in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{1.117627in}{0.616365in}}%
\pgfpathlineto{\pgfqpoint{1.142238in}{0.578869in}}%
\pgfpathlineto{\pgfqpoint{1.166001in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{1.188916in}{0.495404in}}%
\pgfpathlineto{\pgfqpoint{1.211830in}{0.447351in}}%
\pgfpathlineto{\pgfqpoint{1.233896in}{0.395773in}}%
\pgfpathlineto{\pgfqpoint{1.255113in}{0.340500in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.314190in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.314190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.671816in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{0.700243in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{0.747782in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{0.767522in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{0.784894in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.800087in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.813750in}}%
\pgfpathlineto{\pgfqpoint{0.564288in}{0.825327in}}%
\pgfpathlineto{\pgfqpoint{0.588051in}{0.835264in}}%
\pgfpathlineto{\pgfqpoint{0.613511in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{0.639820in}{0.849549in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{0.853787in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{0.855994in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{0.759484in}{0.853832in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{0.849331in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.842566in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{0.833493in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{0.822340in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{0.809139in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.776524in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{0.757622in}}%
\pgfpathlineto{\pgfqpoint{1.030213in}{0.736614in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{0.713375in}}%
\pgfpathlineto{\pgfqpoint{1.079436in}{0.688682in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.661631in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.602190in}}%
\pgfpathlineto{\pgfqpoint{1.162607in}{0.569806in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{0.497400in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{0.458775in}}%
\pgfpathlineto{\pgfqpoint{1.223711in}{0.418356in}}%
\pgfpathlineto{\pgfqpoint{1.234744in}{0.375574in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{0.333565in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{0.293131in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{0.254772in}}%
\pgfpathlineto{\pgfqpoint{1.253415in}{0.245623in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.289930in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{0.333089in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.343231in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.343231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.671818in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{0.725450in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{0.747783in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{0.767522in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{0.784895in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.800087in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.813750in}}%
\pgfpathlineto{\pgfqpoint{0.564288in}{0.825327in}}%
\pgfpathlineto{\pgfqpoint{0.588051in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{0.613511in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{0.639820in}{0.849550in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{0.853787in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{0.855994in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{0.759484in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{0.849331in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.842566in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{0.833493in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{0.822340in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{0.809139in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.776523in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{0.757622in}}%
\pgfpathlineto{\pgfqpoint{1.030213in}{0.736613in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{0.713375in}}%
\pgfpathlineto{\pgfqpoint{1.079436in}{0.688681in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.661631in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{0.633200in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.602189in}}%
\pgfpathlineto{\pgfqpoint{1.162607in}{0.569805in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{0.534402in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{0.497399in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{0.458774in}}%
\pgfpathlineto{\pgfqpoint{1.223711in}{0.418355in}}%
\pgfpathlineto{\pgfqpoint{1.234744in}{0.375574in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{0.333564in}}%
\pgfpathlineto{\pgfqpoint{1.249172in}{0.293131in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{0.254774in}}%
\pgfpathlineto{\pgfqpoint{1.253415in}{0.245619in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.289929in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{0.333087in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.343230in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.343230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.678974in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{0.706734in}}%
\pgfpathlineto{\pgfqpoint{0.452262in}{0.730492in}}%
\pgfpathlineto{\pgfqpoint{0.470933in}{0.751816in}}%
\pgfpathlineto{\pgfqpoint{0.490452in}{0.770846in}}%
\pgfpathlineto{\pgfqpoint{0.510821in}{0.787716in}}%
\pgfpathlineto{\pgfqpoint{0.532886in}{0.803093in}}%
\pgfpathlineto{\pgfqpoint{0.555801in}{0.816359in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{0.828004in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{0.837616in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{0.845506in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{0.851540in}}%
\pgfpathlineto{\pgfqpoint{0.691590in}{0.855488in}}%
\pgfpathlineto{\pgfqpoint{0.722142in}{0.857348in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.857063in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{0.849949in}}%
\pgfpathlineto{\pgfqpoint{0.846898in}{0.843229in}}%
\pgfpathlineto{\pgfqpoint{0.876602in}{0.834480in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{0.823700in}}%
\pgfpathlineto{\pgfqpoint{0.933463in}{0.810850in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{0.796376in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{0.779861in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{0.740413in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{0.717320in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{0.691878in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{0.664019in}}%
\pgfpathlineto{\pgfqpoint{1.120173in}{0.633691in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{0.599344in}}%
\pgfpathlineto{\pgfqpoint{1.160061in}{0.562110in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{0.520030in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{0.474582in}}%
\pgfpathlineto{\pgfqpoint{1.216922in}{0.423305in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{0.365332in}}%
\pgfpathlineto{\pgfqpoint{1.253415in}{0.302813in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.260141in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.260141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.676288in}}%
\pgfpathlineto{\pgfqpoint{0.431894in}{0.703750in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{0.749934in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{0.769190in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{0.786169in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{0.801625in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{0.814901in}}%
\pgfpathlineto{\pgfqpoint{0.565985in}{0.826535in}}%
\pgfpathlineto{\pgfqpoint{0.589748in}{0.836094in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{0.843919in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{0.853767in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{0.855344in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{0.852843in}}%
\pgfpathlineto{\pgfqpoint{0.794280in}{0.848030in}}%
\pgfpathlineto{\pgfqpoint{0.826530in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{0.831578in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{0.820121in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{0.806619in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{0.791065in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{0.773416in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{0.754242in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{0.732978in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.709509in}}%
\pgfpathlineto{\pgfqpoint{1.081982in}{0.684628in}}%
\pgfpathlineto{\pgfqpoint{1.104896in}{0.657442in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{0.627735in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{0.596595in}}%
\pgfpathlineto{\pgfqpoint{1.166850in}{0.562612in}}%
\pgfpathlineto{\pgfqpoint{1.184672in}{0.527095in}}%
\pgfpathlineto{\pgfqpoint{1.200797in}{0.490123in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{0.451719in}}%
\pgfpathlineto{\pgfqpoint{1.227955in}{0.411777in}}%
\pgfpathlineto{\pgfqpoint{1.238988in}{0.369855in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{0.329190in}}%
\pgfpathlineto{\pgfqpoint{1.253415in}{0.290864in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.256661in}}%
\pgfpathlineto{\pgfqpoint{1.257659in}{0.238415in}}%
\pgfpathlineto{\pgfqpoint{1.260205in}{0.275746in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.309582in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.309582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.590292in}}%
\pgfpathlineto{\pgfqpoint{0.430196in}{0.643123in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{0.684020in}}%
\pgfpathlineto{\pgfqpoint{0.455657in}{0.717712in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{0.745289in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{0.767754in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{0.785996in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{0.801659in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{0.814854in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{0.835068in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{0.842682in}}%
\pgfpathlineto{\pgfqpoint{0.593991in}{0.848895in}}%
\pgfpathlineto{\pgfqpoint{0.618603in}{0.853774in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{0.723839in}{0.859143in}}%
\pgfpathlineto{\pgfqpoint{0.764576in}{0.856825in}}%
\pgfpathlineto{\pgfqpoint{0.802767in}{0.852465in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{0.846419in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{0.829502in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{0.818780in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{0.805969in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.791551in}}%
\pgfpathlineto{\pgfqpoint{0.990325in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.755902in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{0.733700in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{0.708319in}}%
\pgfpathlineto{\pgfqpoint{1.079436in}{0.678463in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.127811in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.182975in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{1.216073in}{0.429842in}}%
\pgfpathlineto{\pgfqpoint{1.257659in}{0.336285in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.320617in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.320617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.656218in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{0.685214in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{0.711000in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{0.733882in}}%
\pgfpathlineto{\pgfqpoint{0.479420in}{0.754137in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{0.772010in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{0.802528in}}%
\pgfpathlineto{\pgfqpoint{0.559196in}{0.815131in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{0.826086in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{0.835327in}}%
\pgfpathlineto{\pgfqpoint{0.635577in}{0.842795in}}%
\pgfpathlineto{\pgfqpoint{0.664432in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{0.694984in}{0.852125in}}%
\pgfpathlineto{\pgfqpoint{0.727234in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{0.760333in}{0.853221in}}%
\pgfpathlineto{\pgfqpoint{0.793431in}{0.850483in}}%
\pgfpathlineto{\pgfqpoint{0.826530in}{0.845549in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{0.838536in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{0.829454in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{0.818595in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.805657in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{0.791010in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{0.774751in}}%
\pgfpathlineto{\pgfqpoint{1.025121in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{1.048035in}{0.737103in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{0.665321in}}%
\pgfpathlineto{\pgfqpoint{1.128659in}{0.636833in}}%
\pgfpathlineto{\pgfqpoint{1.146482in}{0.605682in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.569904in}}%
\pgfpathlineto{\pgfqpoint{1.181278in}{0.530655in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{0.487715in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.440886in}}%
\pgfpathlineto{\pgfqpoint{1.227955in}{0.386781in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{0.327526in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.258511in}}%
\pgfpathlineto{\pgfqpoint{1.261740in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{1.261740in}{0.232284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.672451in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.703592in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{0.732248in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.757606in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{0.780666in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{0.800747in}}%
\pgfpathlineto{\pgfqpoint{0.565985in}{0.818046in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{0.616906in}{0.844904in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{0.862192in}}%
\pgfpathlineto{\pgfqpoint{0.694136in}{0.867588in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.870657in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{0.871440in}}%
\pgfpathlineto{\pgfqpoint{0.773063in}{0.869968in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{0.825681in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{0.878299in}{0.841609in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{0.828347in}}%
\pgfpathlineto{\pgfqpoint{0.932614in}{0.812541in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{0.794094in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{1.013239in}{0.749541in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.723250in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{0.693748in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{0.661808in}}%
\pgfpathlineto{\pgfqpoint{1.115929in}{0.627341in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{0.590174in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{0.511598in}}%
\pgfpathlineto{\pgfqpoint{1.200797in}{0.470227in}}%
\pgfpathlineto{\pgfqpoint{1.217771in}{0.427222in}}%
\pgfpathlineto{\pgfqpoint{1.232198in}{0.384664in}}%
\pgfpathlineto{\pgfqpoint{1.244080in}{0.342726in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{1.258507in}{0.270109in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{0.244408in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.269484in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.269484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.597766in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.681256in}}%
\pgfpathlineto{\pgfqpoint{0.454808in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{0.481966in}{0.763110in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{0.783226in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{0.527794in}{0.815888in}}%
\pgfpathlineto{\pgfqpoint{0.544768in}{0.828824in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{0.840208in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{0.849544in}}%
\pgfpathlineto{\pgfqpoint{0.604176in}{0.857285in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{0.863529in}}%
\pgfpathlineto{\pgfqpoint{0.653399in}{0.867878in}}%
\pgfpathlineto{\pgfqpoint{0.680557in}{0.870274in}}%
\pgfpathlineto{\pgfqpoint{0.709412in}{0.870624in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{0.868780in}}%
\pgfpathlineto{\pgfqpoint{0.771365in}{0.864654in}}%
\pgfpathlineto{\pgfqpoint{0.802767in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{0.834168in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{0.838944in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{0.826114in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{0.795076in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{0.776438in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{0.755657in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{0.732706in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{0.706629in}}%
\pgfpathlineto{\pgfqpoint{1.074344in}{0.678193in}}%
\pgfpathlineto{\pgfqpoint{1.098107in}{0.646289in}}%
\pgfpathlineto{\pgfqpoint{1.121870in}{0.610712in}}%
\pgfpathlineto{\pgfqpoint{1.146482in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{0.520389in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{0.456647in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.339285in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.339285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.580825in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{0.623858in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{0.759260in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{0.783999in}}%
\pgfpathlineto{\pgfqpoint{0.515913in}{0.804763in}}%
\pgfpathlineto{\pgfqpoint{0.532886in}{0.823050in}}%
\pgfpathlineto{\pgfqpoint{0.550709in}{0.838921in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{0.851871in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{0.862724in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{0.878112in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.882633in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{0.885029in}}%
\pgfpathlineto{\pgfqpoint{0.693287in}{0.885291in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{0.883300in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.879007in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{0.872157in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{0.849921in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.794039in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{0.769010in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{0.711880in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{1.093864in}{0.647421in}}%
\pgfpathlineto{\pgfqpoint{1.121870in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{1.146482in}{0.581040in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{0.548029in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{0.514921in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{0.481795in}}%
\pgfpathlineto{\pgfqpoint{1.219468in}{0.448770in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.384234in}}%
\pgfpathlineto{\pgfqpoint{1.248323in}{0.350101in}}%
\pgfpathlineto{\pgfqpoint{1.253415in}{0.317680in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.281150in}}%
\pgfpathlineto{\pgfqpoint{1.257659in}{0.263056in}}%
\pgfpathlineto{\pgfqpoint{1.258507in}{0.263941in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{0.302769in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.330069in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.330069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.580825in}}%
\pgfpathlineto{\pgfqpoint{0.427650in}{0.623858in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{0.759259in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{0.783999in}}%
\pgfpathlineto{\pgfqpoint{0.515913in}{0.804762in}}%
\pgfpathlineto{\pgfqpoint{0.532886in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.550709in}{0.838921in}}%
\pgfpathlineto{\pgfqpoint{0.568531in}{0.851871in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{0.862724in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{0.878112in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.882633in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{0.885029in}}%
\pgfpathlineto{\pgfqpoint{0.693287in}{0.885291in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{0.883300in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.879007in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{0.872157in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{0.849921in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.794039in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{0.769010in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{0.711880in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{1.093864in}{0.647422in}}%
\pgfpathlineto{\pgfqpoint{1.121870in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{1.146482in}{0.581040in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{0.548030in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{0.514921in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{0.481795in}}%
\pgfpathlineto{\pgfqpoint{1.219468in}{0.448770in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.384234in}}%
\pgfpathlineto{\pgfqpoint{1.248323in}{0.350101in}}%
\pgfpathlineto{\pgfqpoint{1.253415in}{0.317680in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.281149in}}%
\pgfpathlineto{\pgfqpoint{1.257659in}{0.263054in}}%
\pgfpathlineto{\pgfqpoint{1.258507in}{0.263943in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{0.302769in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.330070in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.330070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.623224in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{0.662176in}}%
\pgfpathlineto{\pgfqpoint{0.448867in}{0.695565in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{0.725728in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{0.752804in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{0.775918in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{0.796530in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{0.559196in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{0.579564in}{0.843062in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{0.854133in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{0.863153in}}%
\pgfpathlineto{\pgfqpoint{0.645761in}{0.870123in}}%
\pgfpathlineto{\pgfqpoint{0.669524in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{0.694136in}{0.877834in}}%
\pgfpathlineto{\pgfqpoint{0.719596in}{0.878491in}}%
\pgfpathlineto{\pgfqpoint{0.745905in}{0.876922in}}%
\pgfpathlineto{\pgfqpoint{0.773063in}{0.873020in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{0.866874in}}%
\pgfpathlineto{\pgfqpoint{0.828227in}{0.858222in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{0.912246in}{0.817992in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{0.799589in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.778490in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{0.728370in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{0.699112in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{0.666506in}}%
\pgfpathlineto{\pgfqpoint{1.104048in}{0.631455in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{0.592694in}}%
\pgfpathlineto{\pgfqpoint{1.156666in}{0.549886in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{0.504250in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{0.454082in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{0.398949in}}%
\pgfpathlineto{\pgfqpoint{1.258507in}{0.338366in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.323389in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.323389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{0.730137in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.755949in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.778673in}}%
\pgfpathlineto{\pgfqpoint{0.545617in}{0.798534in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{0.815707in}}%
\pgfpathlineto{\pgfqpoint{0.599083in}{0.830759in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{0.652550in}{0.852877in}}%
\pgfpathlineto{\pgfqpoint{0.678859in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{0.865376in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{0.868285in}}%
\pgfpathlineto{\pgfqpoint{0.757786in}{0.868993in}}%
\pgfpathlineto{\pgfqpoint{0.784096in}{0.867506in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{0.863815in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{0.863023in}{0.849717in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{0.839223in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{0.826346in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.793060in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{0.772389in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{1.046337in}{0.722953in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{0.693858in}}%
\pgfpathlineto{\pgfqpoint{1.096410in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{1.120173in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{0.591168in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.552744in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{0.512931in}}%
\pgfpathlineto{\pgfqpoint{1.201646in}{0.471715in}}%
\pgfpathlineto{\pgfqpoint{1.217771in}{0.428900in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{0.386771in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{0.345756in}}%
\pgfpathlineto{\pgfqpoint{1.250869in}{0.306149in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.267313in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{0.241038in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{0.276709in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.288501in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.288501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{0.730137in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.755949in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.778673in}}%
\pgfpathlineto{\pgfqpoint{0.545617in}{0.798534in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{0.815707in}}%
\pgfpathlineto{\pgfqpoint{0.599083in}{0.830759in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{0.652550in}{0.852877in}}%
\pgfpathlineto{\pgfqpoint{0.678859in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{0.865376in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{0.868285in}}%
\pgfpathlineto{\pgfqpoint{0.757786in}{0.868993in}}%
\pgfpathlineto{\pgfqpoint{0.784096in}{0.867506in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{0.863815in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{0.863023in}{0.849717in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{0.839223in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{0.826346in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.793060in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{0.772389in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{1.046337in}{0.722953in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{0.693858in}}%
\pgfpathlineto{\pgfqpoint{1.096410in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{1.120173in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{0.591167in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.552744in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{0.512930in}}%
\pgfpathlineto{\pgfqpoint{1.201646in}{0.471715in}}%
\pgfpathlineto{\pgfqpoint{1.217771in}{0.428900in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{0.386771in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{0.345756in}}%
\pgfpathlineto{\pgfqpoint{1.250869in}{0.306149in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.267313in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{0.241038in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{0.276709in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.288501in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.288501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.671337in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{0.701939in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{0.730136in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.755948in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.778673in}}%
\pgfpathlineto{\pgfqpoint{0.545617in}{0.798534in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{0.815708in}}%
\pgfpathlineto{\pgfqpoint{0.599083in}{0.830760in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{0.652550in}{0.852879in}}%
\pgfpathlineto{\pgfqpoint{0.678859in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{0.705168in}{0.865378in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{0.868286in}}%
\pgfpathlineto{\pgfqpoint{0.757786in}{0.868995in}}%
\pgfpathlineto{\pgfqpoint{0.784096in}{0.867508in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{0.863816in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{0.857898in}}%
\pgfpathlineto{\pgfqpoint{0.863023in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{0.839224in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{0.826347in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{0.810998in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.793061in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{0.772389in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{1.046337in}{0.722953in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{0.693857in}}%
\pgfpathlineto{\pgfqpoint{1.096410in}{0.662277in}}%
\pgfpathlineto{\pgfqpoint{1.120173in}{0.628111in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{0.591166in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.552742in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{0.512928in}}%
\pgfpathlineto{\pgfqpoint{1.201646in}{0.471712in}}%
\pgfpathlineto{\pgfqpoint{1.217771in}{0.428898in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{0.386770in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{0.345755in}}%
\pgfpathlineto{\pgfqpoint{1.250869in}{0.306149in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.267316in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{0.241027in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{0.276704in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.288496in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.288496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{0.441229in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{0.734778in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.759762in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.781699in}}%
\pgfpathlineto{\pgfqpoint{0.545617in}{0.800823in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{0.817804in}}%
\pgfpathlineto{\pgfqpoint{0.599932in}{0.832135in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{0.843936in}}%
\pgfpathlineto{\pgfqpoint{0.654248in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{0.681405in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{0.708563in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{0.867347in}}%
\pgfpathlineto{\pgfqpoint{0.762879in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{0.817194in}{0.860859in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{0.844978in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{0.924128in}{0.820306in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.785737in}}%
\pgfpathlineto{\pgfqpoint{1.003055in}{0.764378in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{0.740860in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{0.714275in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{0.685336in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.653972in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{0.620043in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{0.583301in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.545034in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{0.505269in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{0.463904in}}%
\pgfpathlineto{\pgfqpoint{1.217771in}{0.423188in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{0.380693in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.338935in}}%
\pgfpathlineto{\pgfqpoint{1.248323in}{0.297862in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{0.264283in}}%
\pgfpathlineto{\pgfqpoint{1.254264in}{0.236440in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.272741in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{0.314014in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.323449in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.323449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{0.433591in}{0.667629in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{0.701686in}}%
\pgfpathlineto{\pgfqpoint{0.469235in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{0.757512in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{0.780232in}}%
\pgfpathlineto{\pgfqpoint{0.526097in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{0.546465in}{0.818435in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{0.833423in}}%
\pgfpathlineto{\pgfqpoint{0.588051in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.857068in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{0.865709in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.872014in}}%
\pgfpathlineto{\pgfqpoint{0.679708in}{0.876297in}}%
\pgfpathlineto{\pgfqpoint{0.704320in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{0.878530in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.865002in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{0.855879in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{0.844084in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.793622in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.771441in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{0.719023in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{1.086225in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{0.617287in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{0.577229in}}%
\pgfpathlineto{\pgfqpoint{1.166001in}{0.533146in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{0.484683in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.244928in}{0.372975in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.325927in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.325927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{0.433591in}{0.667630in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{0.701686in}}%
\pgfpathlineto{\pgfqpoint{0.469235in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{0.757512in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{0.780232in}}%
\pgfpathlineto{\pgfqpoint{0.526097in}{0.800528in}}%
\pgfpathlineto{\pgfqpoint{0.546465in}{0.818435in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{0.833423in}}%
\pgfpathlineto{\pgfqpoint{0.588051in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.857068in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{0.865709in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.872014in}}%
\pgfpathlineto{\pgfqpoint{0.679708in}{0.876297in}}%
\pgfpathlineto{\pgfqpoint{0.704320in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{0.878530in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.865002in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{0.855879in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{0.844084in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.793622in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.771441in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{0.719023in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{1.086225in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{0.617287in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{0.577229in}}%
\pgfpathlineto{\pgfqpoint{1.166001in}{0.533146in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{0.484683in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.244928in}{0.372975in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.325927in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.325927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{0.433591in}{0.667629in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{0.701686in}}%
\pgfpathlineto{\pgfqpoint{0.469235in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{0.757512in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{0.780232in}}%
\pgfpathlineto{\pgfqpoint{0.526097in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{0.546465in}{0.818435in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{0.833423in}}%
\pgfpathlineto{\pgfqpoint{0.588051in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.857068in}}%
\pgfpathlineto{\pgfqpoint{0.633031in}{0.865709in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.872014in}}%
\pgfpathlineto{\pgfqpoint{0.679708in}{0.876297in}}%
\pgfpathlineto{\pgfqpoint{0.704320in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{0.878530in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.865002in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{0.855879in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{0.844084in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.793622in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.771441in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{0.719023in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{1.086225in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{0.617287in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{0.577228in}}%
\pgfpathlineto{\pgfqpoint{1.166001in}{0.533146in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{0.484683in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{0.431441in}}%
\pgfpathlineto{\pgfqpoint{1.244928in}{0.372975in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.325926in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.325926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.669430in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{0.701087in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{0.729062in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{0.775038in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{0.793517in}}%
\pgfpathlineto{\pgfqpoint{0.554952in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{0.578715in}{0.823400in}}%
\pgfpathlineto{\pgfqpoint{0.602478in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{0.843565in}}%
\pgfpathlineto{\pgfqpoint{0.652550in}{0.850595in}}%
\pgfpathlineto{\pgfqpoint{0.679708in}{0.855737in}}%
\pgfpathlineto{\pgfqpoint{0.708563in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{0.860225in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{0.859680in}}%
\pgfpathlineto{\pgfqpoint{0.818891in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.846898in}{0.852722in}}%
\pgfpathlineto{\pgfqpoint{0.873207in}{0.846307in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{0.838079in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{0.827469in}}%
\pgfpathlineto{\pgfqpoint{0.946193in}{0.814758in}}%
\pgfpathlineto{\pgfqpoint{0.969108in}{0.800010in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.782621in}}%
\pgfpathlineto{\pgfqpoint{1.014936in}{0.762387in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{0.739087in}}%
\pgfpathlineto{\pgfqpoint{1.060765in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{1.129508in}{0.610033in}}%
\pgfpathlineto{\pgfqpoint{1.152422in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.221165in}{0.407405in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{0.344457in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.277736in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.277736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.669430in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{0.701087in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{0.729062in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{0.775038in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{0.793517in}}%
\pgfpathlineto{\pgfqpoint{0.554952in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{0.578715in}{0.823400in}}%
\pgfpathlineto{\pgfqpoint{0.602478in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{0.843565in}}%
\pgfpathlineto{\pgfqpoint{0.652550in}{0.850595in}}%
\pgfpathlineto{\pgfqpoint{0.679708in}{0.855737in}}%
\pgfpathlineto{\pgfqpoint{0.708563in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{0.860225in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{0.859680in}}%
\pgfpathlineto{\pgfqpoint{0.818891in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.846898in}{0.852722in}}%
\pgfpathlineto{\pgfqpoint{0.873207in}{0.846307in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{0.838079in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{0.827469in}}%
\pgfpathlineto{\pgfqpoint{0.946193in}{0.814758in}}%
\pgfpathlineto{\pgfqpoint{0.969108in}{0.800010in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.782621in}}%
\pgfpathlineto{\pgfqpoint{1.014936in}{0.762387in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{0.739087in}}%
\pgfpathlineto{\pgfqpoint{1.060765in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{1.129508in}{0.610033in}}%
\pgfpathlineto{\pgfqpoint{1.152422in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.221165in}{0.407405in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{0.344457in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.277736in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.277736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.603251in}}%
\pgfpathlineto{\pgfqpoint{0.430196in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{0.443775in}{0.684497in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{0.717289in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{0.744657in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{0.768836in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.806688in}}%
\pgfpathlineto{\pgfqpoint{0.536281in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{0.835239in}}%
\pgfpathlineto{\pgfqpoint{0.572774in}{0.846352in}}%
\pgfpathlineto{\pgfqpoint{0.593143in}{0.855866in}}%
\pgfpathlineto{\pgfqpoint{0.614360in}{0.863353in}}%
\pgfpathlineto{\pgfqpoint{0.637274in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{0.872957in}}%
\pgfpathlineto{\pgfqpoint{0.688195in}{0.874779in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{0.744208in}{0.871826in}}%
\pgfpathlineto{\pgfqpoint{0.773911in}{0.866840in}}%
\pgfpathlineto{\pgfqpoint{0.803615in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{0.863023in}{0.838174in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.789425in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.768249in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{0.744903in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{0.718561in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{0.689958in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{0.658099in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{0.622767in}}%
\pgfpathlineto{\pgfqpoint{1.136298in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{1.163455in}{0.539493in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{0.489447in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{0.433213in}}%
\pgfpathlineto{\pgfqpoint{1.250869in}{0.368681in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338461in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.673286in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{0.702048in}}%
\pgfpathlineto{\pgfqpoint{0.459900in}{0.728356in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{0.753189in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{0.532886in}{0.795054in}}%
\pgfpathlineto{\pgfqpoint{0.558347in}{0.812390in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{0.665280in}{0.858989in}}%
\pgfpathlineto{\pgfqpoint{0.692438in}{0.864821in}}%
\pgfpathlineto{\pgfqpoint{0.719596in}{0.868381in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{0.869694in}}%
\pgfpathlineto{\pgfqpoint{0.773911in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{0.801069in}{0.865556in}}%
\pgfpathlineto{\pgfqpoint{0.827378in}{0.860244in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.852693in}}%
\pgfpathlineto{\pgfqpoint{0.879996in}{0.842821in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{0.982687in}{0.779759in}}%
\pgfpathlineto{\pgfqpoint{1.008147in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{0.732637in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{0.704822in}}%
\pgfpathlineto{\pgfqpoint{1.081982in}{0.673584in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{0.639877in}}%
\pgfpathlineto{\pgfqpoint{1.129508in}{0.602351in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{0.560620in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{0.514235in}}%
\pgfpathlineto{\pgfqpoint{1.199948in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.409617in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{0.348612in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.293932in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.293932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{0.832836in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.857775in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{0.825681in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.851196in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845392in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.785608in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{0.743096in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.717034in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{0.687529in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.569988in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{0.520673in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{0.464316in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{1.248323in}{0.332176in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.665411in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{0.698513in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{0.774846in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{0.832836in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.857775in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{0.825681in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845391in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.785608in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{0.743096in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.717034in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{0.687529in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.569988in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{0.520673in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{0.464316in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{1.248323in}{0.332176in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{0.832836in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.857775in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{0.825681in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.851196in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845392in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.785608in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{0.743096in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.717034in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{0.687529in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.569988in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{0.520673in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{0.464316in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{1.248323in}{0.332176in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{0.832836in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.857775in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{0.825681in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.851196in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845392in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.785608in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{0.743096in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.717034in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{0.687529in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.569988in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{0.520673in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{0.464316in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{1.248323in}{0.332176in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.665411in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{0.698513in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{0.774846in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{0.832836in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.857775in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{0.857437in}}%
\pgfpathlineto{\pgfqpoint{0.825681in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845391in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.785609in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{0.743096in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.717034in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{0.687529in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.569988in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{0.520673in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{0.464316in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{1.248323in}{0.332176in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.507426in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{0.596537in}{0.832836in}}%
\pgfpathlineto{\pgfqpoint{0.620300in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.857775in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{0.825681in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.851196in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845392in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.785608in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{0.743096in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.717034in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{0.687529in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.569988in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{0.520673in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{0.464316in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{1.248323in}{0.332176in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.284400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.702931in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.730272in}}%
\pgfpathlineto{\pgfqpoint{0.464143in}{0.754284in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{0.514216in}{0.795521in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{0.812210in}}%
\pgfpathlineto{\pgfqpoint{0.565136in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.838357in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{0.860536in}}%
\pgfpathlineto{\pgfqpoint{0.698379in}{0.863522in}}%
\pgfpathlineto{\pgfqpoint{0.725537in}{0.864316in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.862894in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.853348in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{0.844967in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.834213in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{0.821045in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{0.787175in}}%
\pgfpathlineto{\pgfqpoint{0.982687in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.010693in}{0.743156in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{0.717948in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{0.689676in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{0.658993in}}%
\pgfpathlineto{\pgfqpoint{1.115929in}{0.626906in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{0.592246in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{0.556107in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{0.518454in}}%
\pgfpathlineto{\pgfqpoint{1.200797in}{0.479125in}}%
\pgfpathlineto{\pgfqpoint{1.216922in}{0.439947in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{0.401314in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{0.363705in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{0.327788in}}%
\pgfpathlineto{\pgfqpoint{1.255961in}{0.294740in}}%
\pgfpathlineto{\pgfqpoint{1.260205in}{0.257933in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{0.243077in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.280161in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.280161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.702930in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.730272in}}%
\pgfpathlineto{\pgfqpoint{0.464143in}{0.754284in}}%
\pgfpathlineto{\pgfqpoint{0.488755in}{0.776035in}}%
\pgfpathlineto{\pgfqpoint{0.514216in}{0.795523in}}%
\pgfpathlineto{\pgfqpoint{0.539676in}{0.812212in}}%
\pgfpathlineto{\pgfqpoint{0.565136in}{0.826317in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.838359in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{0.698379in}{0.863524in}}%
\pgfpathlineto{\pgfqpoint{0.725537in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.862896in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{0.859234in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.853350in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{0.844968in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.834214in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{0.821046in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{0.787175in}}%
\pgfpathlineto{\pgfqpoint{0.982687in}{0.766240in}}%
\pgfpathlineto{\pgfqpoint{1.010693in}{0.743154in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{0.717946in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{0.689673in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{0.658990in}}%
\pgfpathlineto{\pgfqpoint{1.115929in}{0.626902in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{0.592242in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{0.556102in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{0.518450in}}%
\pgfpathlineto{\pgfqpoint{1.200797in}{0.479121in}}%
\pgfpathlineto{\pgfqpoint{1.216922in}{0.439943in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{0.401312in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{0.363705in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{0.327790in}}%
\pgfpathlineto{\pgfqpoint{1.255961in}{0.294746in}}%
\pgfpathlineto{\pgfqpoint{1.260205in}{0.257952in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{0.243120in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.280144in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.280144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.691939in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{0.717401in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{0.740466in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{0.781341in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{0.798523in}}%
\pgfpathlineto{\pgfqpoint{0.565136in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{0.593143in}{0.826717in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.837745in}}%
\pgfpathlineto{\pgfqpoint{0.651702in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{0.681405in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{0.740813in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{0.859563in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.857253in}}%
\pgfpathlineto{\pgfqpoint{0.828227in}{0.852724in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{0.846109in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.837178in}}%
\pgfpathlineto{\pgfqpoint{0.911397in}{0.826149in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{0.813060in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{0.797937in}}%
\pgfpathlineto{\pgfqpoint{0.987779in}{0.780797in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{0.738820in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{0.714491in}}%
\pgfpathlineto{\pgfqpoint{1.081133in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{1.124416in}{0.625070in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{0.589651in}}%
\pgfpathlineto{\pgfqpoint{1.165153in}{0.549708in}}%
\pgfpathlineto{\pgfqpoint{1.184672in}{0.506502in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{0.459900in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.407233in}}%
\pgfpathlineto{\pgfqpoint{1.239836in}{0.350259in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.288740in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.258379in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.258379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.691939in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{0.717401in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{0.740466in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{0.511669in}{0.781341in}}%
\pgfpathlineto{\pgfqpoint{0.537979in}{0.798523in}}%
\pgfpathlineto{\pgfqpoint{0.565136in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{0.593143in}{0.826717in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.837745in}}%
\pgfpathlineto{\pgfqpoint{0.651702in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{0.681405in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{0.740813in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{0.859563in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.857253in}}%
\pgfpathlineto{\pgfqpoint{0.828227in}{0.852724in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{0.846109in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.837178in}}%
\pgfpathlineto{\pgfqpoint{0.911397in}{0.826149in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{0.813060in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{0.797937in}}%
\pgfpathlineto{\pgfqpoint{0.987779in}{0.780797in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{0.738820in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{0.714491in}}%
\pgfpathlineto{\pgfqpoint{1.081133in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{1.124416in}{0.625070in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{0.589651in}}%
\pgfpathlineto{\pgfqpoint{1.165153in}{0.549709in}}%
\pgfpathlineto{\pgfqpoint{1.184672in}{0.506502in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{0.459900in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.407233in}}%
\pgfpathlineto{\pgfqpoint{1.239836in}{0.350259in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.288741in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.258379in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.258379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.432742in}{0.644087in}}%
\pgfpathlineto{\pgfqpoint{0.448019in}{0.681830in}}%
\pgfpathlineto{\pgfqpoint{0.463295in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{0.478571in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{0.763803in}}%
\pgfpathlineto{\pgfqpoint{0.509123in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{0.556649in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{0.829656in}}%
\pgfpathlineto{\pgfqpoint{0.592294in}{0.836310in}}%
\pgfpathlineto{\pgfqpoint{0.613511in}{0.841418in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{0.844944in}}%
\pgfpathlineto{\pgfqpoint{0.669524in}{0.847024in}}%
\pgfpathlineto{\pgfqpoint{0.718747in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{0.846834in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{0.844235in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{0.921582in}{0.834124in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{0.826683in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{0.817178in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{0.805547in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{0.791798in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{0.775226in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{1.062462in}{0.733639in}}%
\pgfpathlineto{\pgfqpoint{1.081982in}{0.707222in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{0.677017in}}%
\pgfpathlineto{\pgfqpoint{1.121870in}{0.641244in}}%
\pgfpathlineto{\pgfqpoint{1.142238in}{0.600926in}}%
\pgfpathlineto{\pgfqpoint{1.163455in}{0.553910in}}%
\pgfpathlineto{\pgfqpoint{1.185521in}{0.499412in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.436635in}}%
\pgfpathlineto{\pgfqpoint{1.232198in}{0.364779in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.283072in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.256211in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.256211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.668547in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.701527in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.757182in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.781034in}}%
\pgfpathlineto{\pgfqpoint{0.545617in}{0.801823in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{0.819725in}}%
\pgfpathlineto{\pgfqpoint{0.598235in}{0.834889in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{0.650853in}{0.857479in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{0.865088in}}%
\pgfpathlineto{\pgfqpoint{0.703471in}{0.870328in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{0.873242in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.873851in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{0.872252in}}%
\pgfpathlineto{\pgfqpoint{0.807010in}{0.868489in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{0.862532in}}%
\pgfpathlineto{\pgfqpoint{0.857931in}{0.854338in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{0.843845in}}%
\pgfpathlineto{\pgfqpoint{0.908851in}{0.830972in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{0.815622in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{0.797676in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{0.776994in}}%
\pgfpathlineto{\pgfqpoint{1.010693in}{0.753411in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{0.726738in}}%
\pgfpathlineto{\pgfqpoint{1.061614in}{0.696757in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{0.663220in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{1.136298in}{0.587209in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.185521in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{0.440613in}}%
\pgfpathlineto{\pgfqpoint{1.234744in}{0.381431in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{0.316257in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.301971in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.301971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.668546in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.701527in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.757181in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.781034in}}%
\pgfpathlineto{\pgfqpoint{0.545617in}{0.801823in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{0.819725in}}%
\pgfpathlineto{\pgfqpoint{0.598235in}{0.834889in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{0.650853in}{0.857479in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{0.865088in}}%
\pgfpathlineto{\pgfqpoint{0.703471in}{0.870328in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{0.873242in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.873851in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{0.872253in}}%
\pgfpathlineto{\pgfqpoint{0.807010in}{0.868489in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{0.862532in}}%
\pgfpathlineto{\pgfqpoint{0.857931in}{0.854338in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{0.843845in}}%
\pgfpathlineto{\pgfqpoint{0.908851in}{0.830973in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{0.797677in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{0.776994in}}%
\pgfpathlineto{\pgfqpoint{1.010693in}{0.753411in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{0.726738in}}%
\pgfpathlineto{\pgfqpoint{1.061614in}{0.696757in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{0.663220in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{1.136298in}{0.587209in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.185521in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{0.440613in}}%
\pgfpathlineto{\pgfqpoint{1.234744in}{0.381431in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{0.316257in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.301971in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.301971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{0.436986in}{0.691125in}}%
\pgfpathlineto{\pgfqpoint{0.457354in}{0.716681in}}%
\pgfpathlineto{\pgfqpoint{0.478571in}{0.739868in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{0.760803in}}%
\pgfpathlineto{\pgfqpoint{0.523551in}{0.779590in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{0.811974in}}%
\pgfpathlineto{\pgfqpoint{0.599932in}{0.824987in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{0.835948in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.844875in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{0.851752in}}%
\pgfpathlineto{\pgfqpoint{0.713655in}{0.856534in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.859093in}}%
\pgfpathlineto{\pgfqpoint{0.773911in}{0.859468in}}%
\pgfpathlineto{\pgfqpoint{0.803615in}{0.857645in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{0.853625in}}%
\pgfpathlineto{\pgfqpoint{0.862174in}{0.847530in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{0.839139in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{0.828972in}}%
\pgfpathlineto{\pgfqpoint{0.944496in}{0.816814in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.802635in}}%
\pgfpathlineto{\pgfqpoint{0.994568in}{0.786384in}}%
\pgfpathlineto{\pgfqpoint{1.018331in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{0.747334in}}%
\pgfpathlineto{\pgfqpoint{1.062462in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.082831in}{0.700959in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.674317in}}%
\pgfpathlineto{\pgfqpoint{1.121870in}{0.643811in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{1.158363in}{0.573759in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.533923in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{0.436332in}}%
\pgfpathlineto{\pgfqpoint{1.227106in}{0.374376in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{0.253635in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.245769in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.245769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.659320in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{0.694759in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{0.504880in}{0.773475in}}%
\pgfpathlineto{\pgfqpoint{0.526097in}{0.792232in}}%
\pgfpathlineto{\pgfqpoint{0.546465in}{0.807358in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{0.820325in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{0.610965in}{0.838995in}}%
\pgfpathlineto{\pgfqpoint{0.634728in}{0.845488in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{0.850088in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{0.853008in}}%
\pgfpathlineto{\pgfqpoint{0.725537in}{0.854365in}}%
\pgfpathlineto{\pgfqpoint{0.797674in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{0.848682in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{0.843260in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.836142in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{0.826921in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.815569in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.802130in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{0.785992in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{0.766970in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{0.744914in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{0.718589in}}%
\pgfpathlineto{\pgfqpoint{1.081133in}{0.687499in}}%
\pgfpathlineto{\pgfqpoint{1.104048in}{0.651179in}}%
\pgfpathlineto{\pgfqpoint{1.127811in}{0.609221in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{0.501646in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{0.430979in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{0.344691in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.296450in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.296450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{0.436137in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{0.729432in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{0.754944in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{0.777939in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{0.815194in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{0.829896in}}%
\pgfpathlineto{\pgfqpoint{0.586353in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.852969in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{0.658491in}{0.866995in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{0.870834in}}%
\pgfpathlineto{\pgfqpoint{0.709412in}{0.872431in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.863969in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{0.846754in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{0.834486in}}%
\pgfpathlineto{\pgfqpoint{0.900365in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.802595in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.734920in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{0.706500in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{0.674831in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{0.640795in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{0.603236in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.561875in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{0.466460in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{0.413452in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.355484in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.337664in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.337664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.667897in}}%
\pgfpathlineto{\pgfqpoint{0.436137in}{0.700097in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{0.729432in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{0.754944in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{0.777939in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{0.829896in}}%
\pgfpathlineto{\pgfqpoint{0.586353in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.852969in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{0.658491in}{0.866994in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{0.870833in}}%
\pgfpathlineto{\pgfqpoint{0.709412in}{0.872430in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{0.871841in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{0.869065in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.863968in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{0.856639in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{0.846753in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{0.834485in}}%
\pgfpathlineto{\pgfqpoint{0.900365in}{0.819789in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.802594in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.782803in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{0.674830in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{0.640795in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{0.603235in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.561875in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{0.466460in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{0.413451in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.355484in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.337663in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.337663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{0.436137in}{0.700097in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{0.729432in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{0.754944in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{0.777939in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{0.815194in}}%
\pgfpathlineto{\pgfqpoint{0.563439in}{0.829896in}}%
\pgfpathlineto{\pgfqpoint{0.586353in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.852969in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{0.861016in}}%
\pgfpathlineto{\pgfqpoint{0.658491in}{0.866995in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{0.870834in}}%
\pgfpathlineto{\pgfqpoint{0.709412in}{0.872431in}}%
\pgfpathlineto{\pgfqpoint{0.735721in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.863969in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{0.846754in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{0.834486in}}%
\pgfpathlineto{\pgfqpoint{0.900365in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.802595in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{0.760296in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.734920in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{0.706500in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{0.674831in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{0.603236in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.561876in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{0.516401in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{0.466461in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{0.413452in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.355485in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.337665in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.337665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{0.744073in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{0.768529in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{0.790116in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{0.589748in}{0.825100in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{0.838294in}}%
\pgfpathlineto{\pgfqpoint{0.645761in}{0.849085in}}%
\pgfpathlineto{\pgfqpoint{0.673767in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{0.863569in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{0.867194in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{0.867690in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.864609in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{0.859278in}}%
\pgfpathlineto{\pgfqpoint{0.862174in}{0.851613in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{0.841876in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.829745in}}%
\pgfpathlineto{\pgfqpoint{0.938555in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{0.798364in}}%
\pgfpathlineto{\pgfqpoint{0.987779in}{0.778968in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.756708in}}%
\pgfpathlineto{\pgfqpoint{1.037002in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{1.060765in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{0.672729in}}%
\pgfpathlineto{\pgfqpoint{1.108291in}{0.638059in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{0.599384in}}%
\pgfpathlineto{\pgfqpoint{1.155817in}{0.556315in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{1.201646in}{0.459158in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{0.402638in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{0.340062in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.289410in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.289410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.686016in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{0.474328in}{0.744073in}}%
\pgfpathlineto{\pgfqpoint{0.503183in}{0.768530in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{0.790117in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{0.589748in}{0.825100in}}%
\pgfpathlineto{\pgfqpoint{0.617754in}{0.838294in}}%
\pgfpathlineto{\pgfqpoint{0.645761in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{0.673767in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{0.863569in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{0.867690in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.864609in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{0.859277in}}%
\pgfpathlineto{\pgfqpoint{0.862174in}{0.851612in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{0.841876in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{0.938555in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{0.987779in}{0.778968in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.756708in}}%
\pgfpathlineto{\pgfqpoint{1.037002in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{1.060765in}{0.703731in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{0.672729in}}%
\pgfpathlineto{\pgfqpoint{1.108291in}{0.638059in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{0.599384in}}%
\pgfpathlineto{\pgfqpoint{1.155817in}{0.556316in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{1.201646in}{0.459158in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{0.402639in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{0.340063in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.289411in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.289411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.657194in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{0.692726in}}%
\pgfpathlineto{\pgfqpoint{0.459900in}{0.722794in}}%
\pgfpathlineto{\pgfqpoint{0.480268in}{0.747976in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.788261in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{0.803830in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{0.816692in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{0.836250in}}%
\pgfpathlineto{\pgfqpoint{0.628787in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{0.654248in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{0.683103in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{0.777306in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{0.824832in}{0.852443in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{0.908003in}{0.837946in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.829735in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{0.971654in}{0.807294in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.792427in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{0.775459in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{0.755605in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{1.138844in}{0.587423in}}%
\pgfpathlineto{\pgfqpoint{1.166001in}{0.530059in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{0.428667in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{0.323213in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.318745in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.318745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.686029in}}%
\pgfpathlineto{\pgfqpoint{0.433591in}{0.712755in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{0.758063in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.776886in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{0.793328in}}%
\pgfpathlineto{\pgfqpoint{0.531189in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{0.819552in}}%
\pgfpathlineto{\pgfqpoint{0.576169in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{0.837838in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.844094in}}%
\pgfpathlineto{\pgfqpoint{0.653399in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{0.682254in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{0.744208in}{0.849144in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.844895in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.838314in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{0.829271in}}%
\pgfpathlineto{\pgfqpoint{0.877450in}{0.817884in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{0.804435in}}%
\pgfpathlineto{\pgfqpoint{0.942799in}{0.788946in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{0.771383in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{0.752236in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{0.731595in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.709529in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{0.685232in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{0.660362in}}%
\pgfpathlineto{\pgfqpoint{1.128659in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{0.604229in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.573759in}}%
\pgfpathlineto{\pgfqpoint{1.184672in}{0.541596in}}%
\pgfpathlineto{\pgfqpoint{1.199100in}{0.509658in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.474050in}}%
\pgfpathlineto{\pgfqpoint{1.223711in}{0.439148in}}%
\pgfpathlineto{\pgfqpoint{1.233047in}{0.402846in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.364935in}}%
\pgfpathlineto{\pgfqpoint{1.246626in}{0.324667in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{0.290358in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{0.254670in}}%
\pgfpathlineto{\pgfqpoint{1.255961in}{0.308763in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{0.359439in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.376699in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.376699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.619851in}}%
\pgfpathlineto{\pgfqpoint{0.436137in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{0.455657in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{0.727263in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{0.754314in}}%
\pgfpathlineto{\pgfqpoint{0.515064in}{0.778775in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{0.799839in}}%
\pgfpathlineto{\pgfqpoint{0.556649in}{0.818582in}}%
\pgfpathlineto{\pgfqpoint{0.577866in}{0.834419in}}%
\pgfpathlineto{\pgfqpoint{0.599932in}{0.848126in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.859290in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{0.868430in}}%
\pgfpathlineto{\pgfqpoint{0.668675in}{0.875482in}}%
\pgfpathlineto{\pgfqpoint{0.692438in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{0.717050in}{0.882898in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{0.883354in}}%
\pgfpathlineto{\pgfqpoint{0.767122in}{0.881595in}}%
\pgfpathlineto{\pgfqpoint{0.792582in}{0.877617in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{0.871441in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{0.862743in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{0.851649in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{0.838094in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{0.821981in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{0.803188in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{0.781571in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{0.756965in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{0.729191in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{0.698069in}}%
\pgfpathlineto{\pgfqpoint{1.081133in}{0.663434in}}%
\pgfpathlineto{\pgfqpoint{1.108291in}{0.623872in}}%
\pgfpathlineto{\pgfqpoint{1.136298in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{1.166001in}{0.527121in}}%
\pgfpathlineto{\pgfqpoint{1.201646in}{0.460128in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.340066in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.340066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.714716in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{0.464992in}{0.759456in}}%
\pgfpathlineto{\pgfqpoint{0.490452in}{0.778578in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{0.543919in}{0.810605in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{0.823521in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{0.842781in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{0.849126in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{0.853185in}}%
\pgfpathlineto{\pgfqpoint{0.718747in}{0.855024in}}%
\pgfpathlineto{\pgfqpoint{0.748451in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.847191in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{0.840208in}}%
\pgfpathlineto{\pgfqpoint{0.868963in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{0.805830in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{0.771710in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{0.751574in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{0.729365in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.705017in}}%
\pgfpathlineto{\pgfqpoint{1.087923in}{0.678414in}}%
\pgfpathlineto{\pgfqpoint{1.111686in}{0.649363in}}%
\pgfpathlineto{\pgfqpoint{1.133751in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{0.586850in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{0.553476in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{0.518662in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{0.482270in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{0.443968in}}%
\pgfpathlineto{\pgfqpoint{1.229652in}{0.406249in}}%
\pgfpathlineto{\pgfqpoint{1.238988in}{0.366026in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{0.326630in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{0.290013in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{0.265798in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{0.241424in}}%
\pgfpathlineto{\pgfqpoint{1.255113in}{0.290957in}}%
\pgfpathlineto{\pgfqpoint{1.260205in}{0.333578in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.359107in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.359107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.696046in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.755277in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{0.779485in}}%
\pgfpathlineto{\pgfqpoint{0.550709in}{0.800361in}}%
\pgfpathlineto{\pgfqpoint{0.582110in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{0.832846in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{0.854084in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.861037in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{0.865485in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{0.867405in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{0.865026in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{0.853755in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{0.844961in}}%
\pgfpathlineto{\pgfqpoint{0.908003in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{0.932614in}{0.820268in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{0.981838in}{0.785200in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{1.030213in}{0.739342in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{0.712211in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{0.681756in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{0.647732in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{0.609863in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{0.567841in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{0.521317in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{0.469904in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{0.413163in}}%
\pgfpathlineto{\pgfqpoint{1.244080in}{0.350601in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.291924in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.291924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.678532in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{0.737738in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{0.526097in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{0.582110in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.839309in}}%
\pgfpathlineto{\pgfqpoint{0.637274in}{0.851204in}}%
\pgfpathlineto{\pgfqpoint{0.664432in}{0.860664in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{0.717050in}{0.872026in}}%
\pgfpathlineto{\pgfqpoint{0.742510in}{0.874176in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{0.874095in}}%
\pgfpathlineto{\pgfqpoint{0.793431in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{0.867240in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{0.860512in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.851492in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{0.916490in}{0.826314in}}%
\pgfpathlineto{\pgfqpoint{0.941101in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{0.966562in}{0.790432in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{0.742618in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.680364in}}%
\pgfpathlineto{\pgfqpoint{1.097258in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{1.124416in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{1.151574in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{0.448765in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{0.386132in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.320244in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.320244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.648751in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{0.683527in}}%
\pgfpathlineto{\pgfqpoint{0.459900in}{0.715499in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{0.744754in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{0.770444in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{0.793698in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{0.830999in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{0.845474in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.866832in}}%
\pgfpathlineto{\pgfqpoint{0.672070in}{0.873930in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{0.719596in}{0.881344in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.881766in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{0.879946in}}%
\pgfpathlineto{\pgfqpoint{0.792582in}{0.875854in}}%
\pgfpathlineto{\pgfqpoint{0.817194in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{0.860912in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.849653in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{0.819293in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{0.777267in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{0.688552in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{0.609539in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{0.563793in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.512608in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{0.457104in}}%
\pgfpathlineto{\pgfqpoint{1.237290in}{0.395408in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338123in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.648751in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{0.683527in}}%
\pgfpathlineto{\pgfqpoint{0.459900in}{0.715499in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{0.744754in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{0.770444in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{0.793698in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{0.830999in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{0.845474in}}%
\pgfpathlineto{\pgfqpoint{0.624544in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.866832in}}%
\pgfpathlineto{\pgfqpoint{0.672070in}{0.873930in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{0.719596in}{0.881344in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.881766in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{0.879946in}}%
\pgfpathlineto{\pgfqpoint{0.792582in}{0.875854in}}%
\pgfpathlineto{\pgfqpoint{0.817194in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{0.860912in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.849653in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{0.819293in}}%
\pgfpathlineto{\pgfqpoint{0.945345in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{0.777267in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{0.688552in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{0.609539in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{0.563793in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.512608in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{0.457104in}}%
\pgfpathlineto{\pgfqpoint{1.237290in}{0.395408in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338123in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{0.443775in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{0.471782in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{0.766914in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.819802in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{0.850588in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{0.864779in}}%
\pgfpathlineto{\pgfqpoint{0.681405in}{0.873773in}}%
\pgfpathlineto{\pgfqpoint{0.698379in}{0.878668in}}%
\pgfpathlineto{\pgfqpoint{0.708563in}{0.879658in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{0.876359in}}%
\pgfpathlineto{\pgfqpoint{0.769668in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{0.854645in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.827818in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{0.812875in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.796657in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{0.778785in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{0.759325in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{0.737625in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{0.713586in}}%
\pgfpathlineto{\pgfqpoint{1.072647in}{0.687148in}}%
\pgfpathlineto{\pgfqpoint{1.094712in}{0.658298in}}%
\pgfpathlineto{\pgfqpoint{1.116778in}{0.625755in}}%
\pgfpathlineto{\pgfqpoint{1.138844in}{0.589156in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{0.548146in}}%
\pgfpathlineto{\pgfqpoint{1.182975in}{0.502403in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{0.449610in}}%
\pgfpathlineto{\pgfqpoint{1.229652in}{0.388973in}}%
\pgfpathlineto{\pgfqpoint{1.254264in}{0.319828in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.289380in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.289380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.560574in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.634279in}}%
\pgfpathlineto{\pgfqpoint{0.463295in}{0.698326in}}%
\pgfpathlineto{\pgfqpoint{0.485360in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{0.506577in}{0.801089in}}%
\pgfpathlineto{\pgfqpoint{0.526097in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{0.544768in}{0.871372in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{0.895959in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{0.914176in}}%
\pgfpathlineto{\pgfqpoint{0.586353in}{0.922879in}}%
\pgfpathlineto{\pgfqpoint{0.599083in}{0.913664in}}%
\pgfpathlineto{\pgfqpoint{0.616906in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{0.639820in}{0.893589in}}%
\pgfpathlineto{\pgfqpoint{0.671221in}{0.882333in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{0.852839in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{0.808026in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{0.791335in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.773441in}}%
\pgfpathlineto{\pgfqpoint{0.985233in}{0.754485in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.734031in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{0.711379in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.687244in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{0.660816in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{0.631986in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{0.600668in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.527129in}}%
\pgfpathlineto{\pgfqpoint{1.195705in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{1.216073in}{0.439731in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{0.387872in}}%
\pgfpathlineto{\pgfqpoint{1.255961in}{0.332157in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.305903in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.305903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.736371in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{0.745702in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{0.757651in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{0.773446in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{0.795091in}}%
\pgfpathlineto{\pgfqpoint{0.641517in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{0.865231in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{0.868620in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.855033in}}%
\pgfpathlineto{\pgfqpoint{0.834168in}{0.843923in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{0.832291in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{0.990325in}{0.774985in}}%
\pgfpathlineto{\pgfqpoint{1.014936in}{0.756816in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{0.737121in}}%
\pgfpathlineto{\pgfqpoint{1.059916in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.081133in}{0.690872in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{0.664102in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{0.634806in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{0.601413in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{0.565083in}}%
\pgfpathlineto{\pgfqpoint{1.177883in}{0.523845in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{0.477002in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{0.426328in}}%
\pgfpathlineto{\pgfqpoint{1.232198in}{0.369027in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{0.304194in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.245489in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.245489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.736371in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{0.745702in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{0.757651in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{0.773446in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{0.795091in}}%
\pgfpathlineto{\pgfqpoint{0.641517in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{0.865231in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{0.868661in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{0.868620in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.855033in}}%
\pgfpathlineto{\pgfqpoint{0.834168in}{0.843923in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{0.832291in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{0.990325in}{0.774986in}}%
\pgfpathlineto{\pgfqpoint{1.014936in}{0.756816in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{0.737121in}}%
\pgfpathlineto{\pgfqpoint{1.059916in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.081133in}{0.690872in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{0.664102in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{0.634806in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{0.601413in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{0.565083in}}%
\pgfpathlineto{\pgfqpoint{1.177883in}{0.523845in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{0.477002in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{0.426328in}}%
\pgfpathlineto{\pgfqpoint{1.232198in}{0.369027in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{0.304193in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.245489in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.245489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.736372in}}%
\pgfpathlineto{\pgfqpoint{0.445472in}{0.745702in}}%
\pgfpathlineto{\pgfqpoint{0.475176in}{0.757651in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{0.795091in}}%
\pgfpathlineto{\pgfqpoint{0.641517in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{0.865231in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{0.868661in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{0.868620in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.855033in}}%
\pgfpathlineto{\pgfqpoint{0.834168in}{0.843923in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{0.832291in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{0.791035in}}%
\pgfpathlineto{\pgfqpoint{0.990325in}{0.774985in}}%
\pgfpathlineto{\pgfqpoint{1.014936in}{0.756816in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{0.737121in}}%
\pgfpathlineto{\pgfqpoint{1.059916in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.081133in}{0.690872in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{0.664102in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{0.634806in}}%
\pgfpathlineto{\pgfqpoint{1.140541in}{0.601413in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{0.565083in}}%
\pgfpathlineto{\pgfqpoint{1.177883in}{0.523845in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{0.477002in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{0.426328in}}%
\pgfpathlineto{\pgfqpoint{1.232198in}{0.369027in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{0.304194in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.245489in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.245489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.627676in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{0.667209in}}%
\pgfpathlineto{\pgfqpoint{0.452262in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{0.470933in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.759626in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{0.782621in}}%
\pgfpathlineto{\pgfqpoint{0.527794in}{0.803104in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{0.820414in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{0.632182in}{0.867152in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{0.678859in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{0.703471in}{0.880010in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{0.880035in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.877783in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{0.873300in}}%
\pgfpathlineto{\pgfqpoint{0.808707in}{0.866379in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{0.857136in}}%
\pgfpathlineto{\pgfqpoint{0.863023in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{0.890180in}{0.831545in}}%
\pgfpathlineto{\pgfqpoint{0.917338in}{0.815053in}}%
\pgfpathlineto{\pgfqpoint{0.944496in}{0.795963in}}%
\pgfpathlineto{\pgfqpoint{0.971654in}{0.774151in}}%
\pgfpathlineto{\pgfqpoint{0.998811in}{0.749486in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{0.690101in}}%
\pgfpathlineto{\pgfqpoint{1.082831in}{0.653898in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{0.612956in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{0.564551in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{0.504275in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.367605in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.367605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.730468in}}%
\pgfpathlineto{\pgfqpoint{0.443775in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{0.472630in}{0.752580in}}%
\pgfpathlineto{\pgfqpoint{0.504031in}{0.768767in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{0.790659in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{0.852517in}}%
\pgfpathlineto{\pgfqpoint{0.668675in}{0.863905in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{0.871045in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{0.874769in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{0.874825in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{0.870759in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{0.861313in}}%
\pgfpathlineto{\pgfqpoint{0.829076in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{0.825065in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{0.811199in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.796127in}}%
\pgfpathlineto{\pgfqpoint{0.981838in}{0.779477in}}%
\pgfpathlineto{\pgfqpoint{1.005601in}{0.761314in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{0.740982in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{0.718370in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{0.693414in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{0.633830in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{0.597293in}}%
\pgfpathlineto{\pgfqpoint{1.156666in}{0.554608in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{0.503489in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{0.433734in}}%
\pgfpathlineto{\pgfqpoint{1.254264in}{0.329935in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.308911in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.308911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.647161in}}%
\pgfpathlineto{\pgfqpoint{0.439532in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{0.462446in}{0.716936in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{0.747026in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{0.773504in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{0.796668in}}%
\pgfpathlineto{\pgfqpoint{0.557498in}{0.816756in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{0.605024in}{0.848418in}}%
\pgfpathlineto{\pgfqpoint{0.628787in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{0.652550in}{0.869614in}}%
\pgfpathlineto{\pgfqpoint{0.676313in}{0.876531in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.881091in}}%
\pgfpathlineto{\pgfqpoint{0.723839in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{0.747602in}{0.883352in}}%
\pgfpathlineto{\pgfqpoint{0.771365in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{0.795128in}{0.876727in}}%
\pgfpathlineto{\pgfqpoint{0.819740in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{0.848821in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{0.834476in}}%
\pgfpathlineto{\pgfqpoint{0.921582in}{0.817078in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.796372in}}%
\pgfpathlineto{\pgfqpoint{0.975897in}{0.772863in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{0.745669in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{0.714494in}}%
\pgfpathlineto{\pgfqpoint{1.062462in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{1.092166in}{0.640089in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{0.596380in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{0.547532in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{0.493153in}}%
\pgfpathlineto{\pgfqpoint{1.219468in}{0.432828in}}%
\pgfpathlineto{\pgfqpoint{1.252567in}{0.367839in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.343354in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.343354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.690646in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{0.521854in}{0.781153in}}%
\pgfpathlineto{\pgfqpoint{0.554103in}{0.803247in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.822046in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{0.837276in}}%
\pgfpathlineto{\pgfqpoint{0.644063in}{0.849607in}}%
\pgfpathlineto{\pgfqpoint{0.672070in}{0.859172in}}%
\pgfpathlineto{\pgfqpoint{0.699228in}{0.866109in}}%
\pgfpathlineto{\pgfqpoint{0.725537in}{0.870559in}}%
\pgfpathlineto{\pgfqpoint{0.750997in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.872545in}}%
\pgfpathlineto{\pgfqpoint{0.801069in}{0.870236in}}%
\pgfpathlineto{\pgfqpoint{0.825681in}{0.865705in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{0.858878in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{0.849683in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{0.924128in}{0.823868in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.807081in}}%
\pgfpathlineto{\pgfqpoint{0.973351in}{0.787591in}}%
\pgfpathlineto{\pgfqpoint{0.997963in}{0.765304in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{0.739202in}}%
\pgfpathlineto{\pgfqpoint{1.048884in}{0.709888in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{0.676098in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{1.127811in}{0.597293in}}%
\pgfpathlineto{\pgfqpoint{1.154968in}{0.550451in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{0.499179in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{0.441466in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{0.378627in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.314720in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.314720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.686635in}}%
\pgfpathlineto{\pgfqpoint{0.452262in}{0.721894in}}%
\pgfpathlineto{\pgfqpoint{0.486209in}{0.752394in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.779136in}}%
\pgfpathlineto{\pgfqpoint{0.550709in}{0.801681in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{0.820887in}}%
\pgfpathlineto{\pgfqpoint{0.610116in}{0.836477in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{0.849167in}}%
\pgfpathlineto{\pgfqpoint{0.665280in}{0.859109in}}%
\pgfpathlineto{\pgfqpoint{0.691590in}{0.866456in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{0.871492in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.874104in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{0.874455in}}%
\pgfpathlineto{\pgfqpoint{0.792582in}{0.872614in}}%
\pgfpathlineto{\pgfqpoint{0.817194in}{0.868520in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{0.842113in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{0.812088in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{0.793143in}}%
\pgfpathlineto{\pgfqpoint{0.990325in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{1.015785in}{0.745234in}}%
\pgfpathlineto{\pgfqpoint{1.042094in}{0.715700in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{0.645139in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{0.603665in}}%
\pgfpathlineto{\pgfqpoint{1.150725in}{0.556754in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{0.505501in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{0.448004in}}%
\pgfpathlineto{\pgfqpoint{1.237290in}{0.383674in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.320138in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.320138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.688599in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.723800in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.780392in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{0.802996in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{0.821736in}}%
\pgfpathlineto{\pgfqpoint{0.613511in}{0.837368in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{0.866968in}}%
\pgfpathlineto{\pgfqpoint{0.723839in}{0.871546in}}%
\pgfpathlineto{\pgfqpoint{0.749300in}{0.873730in}}%
\pgfpathlineto{\pgfqpoint{0.774760in}{0.873637in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.871317in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.866741in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{0.873207in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{0.838799in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{0.824512in}}%
\pgfpathlineto{\pgfqpoint{0.947042in}{0.807618in}}%
\pgfpathlineto{\pgfqpoint{0.971654in}{0.788039in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{0.764875in}}%
\pgfpathlineto{\pgfqpoint{1.022574in}{0.738664in}}%
\pgfpathlineto{\pgfqpoint{1.048884in}{0.708279in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{0.674436in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.635758in}}%
\pgfpathlineto{\pgfqpoint{1.129508in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{1.157514in}{0.544978in}}%
\pgfpathlineto{\pgfqpoint{1.185521in}{0.492346in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{0.433305in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{0.369210in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.318755in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.318755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.688598in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.723799in}}%
\pgfpathlineto{\pgfqpoint{0.487906in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.780392in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{0.802996in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{0.821736in}}%
\pgfpathlineto{\pgfqpoint{0.613511in}{0.837369in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{0.850026in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.723839in}{0.871546in}}%
\pgfpathlineto{\pgfqpoint{0.749300in}{0.873730in}}%
\pgfpathlineto{\pgfqpoint{0.774760in}{0.873637in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{0.873207in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{0.838799in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{0.824513in}}%
\pgfpathlineto{\pgfqpoint{0.947042in}{0.807618in}}%
\pgfpathlineto{\pgfqpoint{0.971654in}{0.788039in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{0.764875in}}%
\pgfpathlineto{\pgfqpoint{1.022574in}{0.738664in}}%
\pgfpathlineto{\pgfqpoint{1.048884in}{0.708279in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{0.674435in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.635758in}}%
\pgfpathlineto{\pgfqpoint{1.129508in}{0.593155in}}%
\pgfpathlineto{\pgfqpoint{1.157514in}{0.544977in}}%
\pgfpathlineto{\pgfqpoint{1.185521in}{0.492346in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{0.369208in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.318754in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.318754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.683071in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{0.718951in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{0.749937in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{0.777090in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{0.799971in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{0.819488in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{0.835806in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{0.849088in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{0.859504in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{0.867225in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{0.872424in}}%
\pgfpathlineto{\pgfqpoint{0.738267in}{0.875335in}}%
\pgfpathlineto{\pgfqpoint{0.762879in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{0.874285in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{0.870360in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{0.864102in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{0.855459in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{0.844379in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{0.830809in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{0.814692in}}%
\pgfpathlineto{\pgfqpoint{0.960621in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.746964in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{0.717721in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{0.684117in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{0.646956in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{0.604819in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.557251in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{0.505358in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.447305in}}%
\pgfpathlineto{\pgfqpoint{1.238988in}{0.382558in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.324601in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.324601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.683076in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{0.718955in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{0.749939in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{0.777092in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{0.799971in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{0.819488in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{0.835805in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{0.849087in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{0.859502in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{0.867222in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{0.738267in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{0.762879in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{0.874281in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{0.870355in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{0.855454in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{0.844374in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{0.830803in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{0.814687in}}%
\pgfpathlineto{\pgfqpoint{0.960621in}{0.795277in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.773019in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{0.717716in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{0.604816in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.557248in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{0.505357in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.447305in}}%
\pgfpathlineto{\pgfqpoint{1.238988in}{0.382559in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.324603in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.324603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.683081in}}%
\pgfpathlineto{\pgfqpoint{0.451413in}{0.718960in}}%
\pgfpathlineto{\pgfqpoint{0.484512in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{0.516762in}{0.777096in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{0.799974in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{0.835807in}}%
\pgfpathlineto{\pgfqpoint{0.633879in}{0.849088in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{0.859503in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{0.867222in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{0.738267in}{0.875331in}}%
\pgfpathlineto{\pgfqpoint{0.762879in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{0.874280in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{0.870355in}}%
\pgfpathlineto{\pgfqpoint{0.836714in}{0.864096in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{0.844373in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{0.830802in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{0.814686in}}%
\pgfpathlineto{\pgfqpoint{0.960621in}{0.795275in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.746958in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{0.717716in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{0.604816in}}%
\pgfpathlineto{\pgfqpoint{1.149876in}{0.557249in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{0.505358in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.447307in}}%
\pgfpathlineto{\pgfqpoint{1.238988in}{0.382562in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.324607in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.324607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.645926in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.688460in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{0.722090in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{0.771186in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{0.789044in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{0.803870in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{0.815902in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{0.825820in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.636425in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{0.664432in}{0.846858in}}%
\pgfpathlineto{\pgfqpoint{0.702622in}{0.848267in}}%
\pgfpathlineto{\pgfqpoint{0.790885in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{0.908851in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.816642in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{0.790172in}}%
\pgfpathlineto{\pgfqpoint{1.021726in}{0.772531in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.751706in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{0.696178in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{0.657720in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{0.608591in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{1.211830in}{0.428889in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{0.383156in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.349713in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.645926in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.688460in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{0.722090in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{0.771186in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{0.789044in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{0.803870in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{0.815902in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{0.825820in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.636425in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{0.664432in}{0.846858in}}%
\pgfpathlineto{\pgfqpoint{0.702622in}{0.848267in}}%
\pgfpathlineto{\pgfqpoint{0.790885in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{0.908851in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.816642in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{0.790172in}}%
\pgfpathlineto{\pgfqpoint{1.021726in}{0.772531in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.751706in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{0.696178in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{0.657720in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{0.608591in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{1.211830in}{0.428889in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{0.383156in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.349713in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.645927in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.688460in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{0.722090in}}%
\pgfpathlineto{\pgfqpoint{0.481117in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{0.771186in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{0.789044in}}%
\pgfpathlineto{\pgfqpoint{0.535432in}{0.803870in}}%
\pgfpathlineto{\pgfqpoint{0.553255in}{0.815902in}}%
\pgfpathlineto{\pgfqpoint{0.571926in}{0.825820in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.636425in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{0.664432in}{0.846858in}}%
\pgfpathlineto{\pgfqpoint{0.702622in}{0.848267in}}%
\pgfpathlineto{\pgfqpoint{0.790885in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{0.851990in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{0.883391in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{0.908851in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.816642in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{0.790172in}}%
\pgfpathlineto{\pgfqpoint{1.021726in}{0.772531in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.751707in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{0.696178in}}%
\pgfpathlineto{\pgfqpoint{1.099804in}{0.657720in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{0.608591in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{1.211830in}{0.428889in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{0.383156in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{0.349713in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.338358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.692887in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.756685in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{0.782760in}}%
\pgfpathlineto{\pgfqpoint{0.557498in}{0.804785in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{0.838266in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.850207in}}%
\pgfpathlineto{\pgfqpoint{0.676313in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{0.703471in}{0.866113in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.872222in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{0.871893in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{0.864642in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{0.857589in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{0.903759in}{0.836220in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.821730in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{0.784684in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{0.761936in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{0.735299in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{0.705388in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{0.672084in}}%
\pgfpathlineto{\pgfqpoint{1.104896in}{0.633972in}}%
\pgfpathlineto{\pgfqpoint{1.131205in}{0.591961in}}%
\pgfpathlineto{\pgfqpoint{1.158363in}{0.544349in}}%
\pgfpathlineto{\pgfqpoint{1.185521in}{0.492254in}}%
\pgfpathlineto{\pgfqpoint{1.213527in}{0.433651in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{0.369895in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.313752in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.313752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.692887in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.756685in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{0.782760in}}%
\pgfpathlineto{\pgfqpoint{0.557498in}{0.804785in}}%
\pgfpathlineto{\pgfqpoint{0.588899in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{0.838266in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.850207in}}%
\pgfpathlineto{\pgfqpoint{0.676313in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{0.703471in}{0.866113in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.872222in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{0.871893in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{0.864642in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{0.857589in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{0.903759in}{0.836220in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.821730in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{0.784684in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{0.761936in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{0.735299in}}%
\pgfpathlineto{\pgfqpoint{1.053127in}{0.705388in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{0.672084in}}%
\pgfpathlineto{\pgfqpoint{1.104896in}{0.633972in}}%
\pgfpathlineto{\pgfqpoint{1.131205in}{0.591961in}}%
\pgfpathlineto{\pgfqpoint{1.158363in}{0.544349in}}%
\pgfpathlineto{\pgfqpoint{1.185521in}{0.492254in}}%
\pgfpathlineto{\pgfqpoint{1.213527in}{0.433652in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{0.369895in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.313752in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.313752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.657082in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.693310in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{0.780537in}}%
\pgfpathlineto{\pgfqpoint{0.543919in}{0.803143in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{0.822750in}}%
\pgfpathlineto{\pgfqpoint{0.593991in}{0.838944in}}%
\pgfpathlineto{\pgfqpoint{0.618603in}{0.852501in}}%
\pgfpathlineto{\pgfqpoint{0.643215in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{0.666978in}{0.871681in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{0.877561in}}%
\pgfpathlineto{\pgfqpoint{0.714504in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{0.738267in}{0.882476in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{0.785793in}{0.878405in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{0.834168in}{0.865153in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{0.854907in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.841830in}}%
\pgfpathlineto{\pgfqpoint{0.909700in}{0.826235in}}%
\pgfpathlineto{\pgfqpoint{0.936009in}{0.807474in}}%
\pgfpathlineto{\pgfqpoint{0.963167in}{0.785284in}}%
\pgfpathlineto{\pgfqpoint{0.990325in}{0.760220in}}%
\pgfpathlineto{\pgfqpoint{1.018331in}{0.731353in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{0.661035in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{0.618960in}}%
\pgfpathlineto{\pgfqpoint{1.138844in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{0.519312in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{0.461023in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{0.396584in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.343373in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.343373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{0.461597in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{0.499788in}{0.762729in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{0.789022in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{0.810683in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{0.828601in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{0.843435in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{0.682254in}{0.863755in}}%
\pgfpathlineto{\pgfqpoint{0.708563in}{0.869945in}}%
\pgfpathlineto{\pgfqpoint{0.734023in}{0.873675in}}%
\pgfpathlineto{\pgfqpoint{0.758635in}{0.875098in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{0.874308in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{0.866062in}}%
\pgfpathlineto{\pgfqpoint{0.855385in}{0.858642in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.848926in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{0.836855in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{0.821810in}}%
\pgfpathlineto{\pgfqpoint{0.952134in}{0.804112in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.783697in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{0.759648in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{0.732546in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{0.701255in}}%
\pgfpathlineto{\pgfqpoint{1.081133in}{0.665364in}}%
\pgfpathlineto{\pgfqpoint{1.108291in}{0.625732in}}%
\pgfpathlineto{\pgfqpoint{1.136298in}{0.580843in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.531770in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{0.476720in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.415166in}}%
\pgfpathlineto{\pgfqpoint{1.253415in}{0.346542in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.320410in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.320410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{0.740610in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{0.767181in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{0.789913in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{0.824217in}}%
\pgfpathlineto{\pgfqpoint{0.635577in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{0.666978in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{0.853484in}}%
\pgfpathlineto{\pgfqpoint{0.727234in}{0.858115in}}%
\pgfpathlineto{\pgfqpoint{0.756938in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.860806in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{0.849316in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{0.831063in}}%
\pgfpathlineto{\pgfqpoint{0.941101in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.964016in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{0.786666in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.766343in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{0.742954in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{0.686208in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{0.652448in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{0.613346in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{0.569832in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{0.521650in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{0.466541in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.405827in}}%
\pgfpathlineto{\pgfqpoint{1.246626in}{0.339185in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.287035in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.287035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{0.458203in}{0.740611in}}%
\pgfpathlineto{\pgfqpoint{0.497242in}{0.767181in}}%
\pgfpathlineto{\pgfqpoint{0.534584in}{0.789913in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{0.824218in}}%
\pgfpathlineto{\pgfqpoint{0.635577in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{0.666978in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{0.853484in}}%
\pgfpathlineto{\pgfqpoint{0.727234in}{0.858115in}}%
\pgfpathlineto{\pgfqpoint{0.756938in}{0.860509in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.860806in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{0.869812in}{0.849316in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{0.831063in}}%
\pgfpathlineto{\pgfqpoint{0.941101in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.964016in}{0.804108in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{0.786666in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.766343in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{0.742953in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{0.686208in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{0.652448in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{0.613345in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{0.569832in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{0.521650in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{0.466541in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.405827in}}%
\pgfpathlineto{\pgfqpoint{1.246626in}{0.339185in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.287035in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.287035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{0.704826in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{0.738333in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{0.767512in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{0.792657in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{0.858816in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{0.874931in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{0.758635in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{0.878700in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{0.874010in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.813066in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.792243in}}%
\pgfpathlineto{\pgfqpoint{0.983535in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{0.739619in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.670474in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{0.409381in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342959in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{0.704825in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{0.738333in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{0.767512in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{0.792657in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{0.858816in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{0.874931in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{0.758635in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{0.878700in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{0.874011in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.813066in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.792243in}}%
\pgfpathlineto{\pgfqpoint{0.983535in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{0.739619in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{0.409381in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342959in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{0.704826in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{0.738333in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{0.767512in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{0.792657in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{0.858816in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{0.874931in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{0.758635in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{0.878700in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{0.874011in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.813066in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.792243in}}%
\pgfpathlineto{\pgfqpoint{0.983535in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{0.739619in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.670474in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{0.409381in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342959in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{0.704826in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{0.738333in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{0.767512in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{0.792657in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{0.858816in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{0.874931in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{0.758635in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{0.878700in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{0.874011in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.813066in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.792243in}}%
\pgfpathlineto{\pgfqpoint{0.983535in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{0.739619in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{0.409381in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342959in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{0.447170in}{0.704826in}}%
\pgfpathlineto{\pgfqpoint{0.476874in}{0.738333in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{0.767512in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{0.792657in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{0.858816in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{0.874931in}}%
\pgfpathlineto{\pgfqpoint{0.711109in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{0.758635in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{0.878700in}}%
\pgfpathlineto{\pgfqpoint{0.806161in}{0.874010in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{0.879148in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.813066in}}%
\pgfpathlineto{\pgfqpoint{0.956377in}{0.792243in}}%
\pgfpathlineto{\pgfqpoint{0.983535in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{0.739619in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{1.100653in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{1.132054in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{0.409381in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342959in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.680275in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.715600in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.747164in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{0.775158in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{0.798972in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{0.819714in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.836924in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{0.851445in}}%
\pgfpathlineto{\pgfqpoint{0.638971in}{0.863346in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{0.879119in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{0.883549in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.871950in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{0.862768in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{0.850875in}}%
\pgfpathlineto{\pgfqpoint{0.897819in}{0.836041in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{0.818650in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{0.798009in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{0.773869in}}%
\pgfpathlineto{\pgfqpoint{1.004752in}{0.745974in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{0.714055in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.677838in}}%
\pgfpathlineto{\pgfqpoint{1.093864in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{0.591343in}}%
\pgfpathlineto{\pgfqpoint{1.157514in}{0.540456in}}%
\pgfpathlineto{\pgfqpoint{1.190613in}{0.484049in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{0.421786in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{0.353314in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342897in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.342897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.629533in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{0.672900in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{0.710726in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{0.799357in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.589748in}{0.838815in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{0.853951in}}%
\pgfpathlineto{\pgfqpoint{0.635577in}{0.866398in}}%
\pgfpathlineto{\pgfqpoint{0.657642in}{0.875908in}}%
\pgfpathlineto{\pgfqpoint{0.679708in}{0.883051in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{0.887883in}}%
\pgfpathlineto{\pgfqpoint{0.723839in}{0.890459in}}%
\pgfpathlineto{\pgfqpoint{0.745905in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{0.888946in}}%
\pgfpathlineto{\pgfqpoint{0.791734in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{0.878417in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{0.869516in}}%
\pgfpathlineto{\pgfqpoint{0.863023in}{0.857888in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.779981in}}%
\pgfpathlineto{\pgfqpoint{0.998811in}{0.751562in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{0.682255in}}%
\pgfpathlineto{\pgfqpoint{1.089620in}{0.641920in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{0.596716in}}%
\pgfpathlineto{\pgfqpoint{1.152422in}{0.547530in}}%
\pgfpathlineto{\pgfqpoint{1.182975in}{0.495552in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.440622in}}%
\pgfpathlineto{\pgfqpoint{1.239836in}{0.385832in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{0.333106in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.331114in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.331114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.649762in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.722432in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{0.780265in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{0.823325in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.839856in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{0.638971in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{0.873443in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{0.879585in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.884530in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{0.859425in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{0.765925in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.736848in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.703743in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.666369in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.623302in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{0.575278in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{0.522037in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{0.463319in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.351822in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.351822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.649762in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.722432in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{0.780265in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{0.823325in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.839856in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{0.638971in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{0.873443in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{0.879585in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.884530in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{0.859425in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{0.765925in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.736848in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.703743in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.666369in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.623302in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{0.575278in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{0.522037in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{0.463319in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.351822in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.351822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.649762in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.722432in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{0.780265in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{0.823325in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.839856in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{0.638971in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{0.873443in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{0.879585in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.884530in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{0.859425in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{0.765925in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.736848in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.703743in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.666369in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.623302in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{0.575278in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{0.522037in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{0.463319in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.351822in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.351822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.649762in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.722432in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{0.780265in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{0.823325in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.839856in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{0.638971in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{0.873443in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{0.879585in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.884530in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{0.859425in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{0.765925in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.736848in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.703743in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.666370in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.623302in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{0.575278in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{0.522037in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{0.463319in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.351822in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.351822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.649762in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.722432in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{0.518459in}{0.780265in}}%
\pgfpathlineto{\pgfqpoint{0.543071in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{0.823325in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.839856in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{0.638971in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{0.873443in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{0.879585in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.884530in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{0.859425in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{0.925825in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{0.765925in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.736848in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{0.703743in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{0.666369in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.623302in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{0.575278in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{0.522037in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{0.463319in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.351822in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.351822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.641207in}}%
\pgfpathlineto{\pgfqpoint{0.442078in}{0.680689in}}%
\pgfpathlineto{\pgfqpoint{0.467538in}{0.716165in}}%
\pgfpathlineto{\pgfqpoint{0.492999in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{0.775076in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.799068in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{0.837272in}}%
\pgfpathlineto{\pgfqpoint{0.614360in}{0.851867in}}%
\pgfpathlineto{\pgfqpoint{0.638123in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{0.872879in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{0.879588in}}%
\pgfpathlineto{\pgfqpoint{0.706866in}{0.883984in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{0.886107in}}%
\pgfpathlineto{\pgfqpoint{0.752694in}{0.885993in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.878975in}}%
\pgfpathlineto{\pgfqpoint{0.823135in}{0.871967in}}%
\pgfpathlineto{\pgfqpoint{0.846898in}{0.862678in}}%
\pgfpathlineto{\pgfqpoint{0.871510in}{0.850679in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{0.796153in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{0.771820in}}%
\pgfpathlineto{\pgfqpoint{1.005601in}{0.743780in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{0.711783in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{0.674489in}}%
\pgfpathlineto{\pgfqpoint{1.096410in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{1.128659in}{0.585609in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{0.533460in}}%
\pgfpathlineto{\pgfqpoint{1.195705in}{0.475783in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{0.412277in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.346054in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.346054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.741604in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{0.750461in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{0.777833in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{0.801430in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{0.847986in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{0.855686in}}%
\pgfpathlineto{\pgfqpoint{0.704320in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{0.860053in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.856470in}}%
\pgfpathlineto{\pgfqpoint{0.794280in}{0.847704in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{0.837510in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{0.814680in}}%
\pgfpathlineto{\pgfqpoint{0.946193in}{0.801942in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{0.787859in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{0.772585in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{0.755738in}}%
\pgfpathlineto{\pgfqpoint{1.045489in}{0.737398in}}%
\pgfpathlineto{\pgfqpoint{1.066706in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{0.668403in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{0.640245in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{0.609308in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{0.573704in}}%
\pgfpathlineto{\pgfqpoint{1.177883in}{0.534694in}}%
\pgfpathlineto{\pgfqpoint{1.194856in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{0.440783in}}%
\pgfpathlineto{\pgfqpoint{1.227106in}{0.384382in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{0.322925in}}%
\pgfpathlineto{\pgfqpoint{1.257659in}{0.252223in}}%
\pgfpathlineto{\pgfqpoint{1.261598in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{1.261598in}{0.232284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.741604in}}%
\pgfpathlineto{\pgfqpoint{0.446321in}{0.750461in}}%
\pgfpathlineto{\pgfqpoint{0.477722in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{0.777833in}}%
\pgfpathlineto{\pgfqpoint{0.560893in}{0.801430in}}%
\pgfpathlineto{\pgfqpoint{0.629636in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{0.847986in}}%
\pgfpathlineto{\pgfqpoint{0.684800in}{0.855686in}}%
\pgfpathlineto{\pgfqpoint{0.704320in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{0.860053in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.856470in}}%
\pgfpathlineto{\pgfqpoint{0.794280in}{0.847704in}}%
\pgfpathlineto{\pgfqpoint{0.840957in}{0.837510in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{0.814679in}}%
\pgfpathlineto{\pgfqpoint{0.946193in}{0.801942in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{0.787859in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{0.772585in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{0.755738in}}%
\pgfpathlineto{\pgfqpoint{1.045489in}{0.737398in}}%
\pgfpathlineto{\pgfqpoint{1.066706in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{0.668403in}}%
\pgfpathlineto{\pgfqpoint{1.125265in}{0.640245in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{0.609307in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{0.573704in}}%
\pgfpathlineto{\pgfqpoint{1.177883in}{0.534694in}}%
\pgfpathlineto{\pgfqpoint{1.194856in}{0.489817in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{0.440783in}}%
\pgfpathlineto{\pgfqpoint{1.227106in}{0.384382in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{0.322925in}}%
\pgfpathlineto{\pgfqpoint{1.257659in}{0.252223in}}%
\pgfpathlineto{\pgfqpoint{1.261598in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{1.261598in}{0.232284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374226in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416617in}{0.631215in}}%
\pgfpathlineto{\pgfqpoint{0.436137in}{0.665149in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{0.748928in}}%
\pgfpathlineto{\pgfqpoint{0.504031in}{0.779754in}}%
\pgfpathlineto{\pgfqpoint{0.522702in}{0.804076in}}%
\pgfpathlineto{\pgfqpoint{0.540525in}{0.823629in}}%
\pgfpathlineto{\pgfqpoint{0.557498in}{0.838993in}}%
\pgfpathlineto{\pgfqpoint{0.574472in}{0.851357in}}%
\pgfpathlineto{\pgfqpoint{0.591445in}{0.860956in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{0.868057in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.873126in}}%
\pgfpathlineto{\pgfqpoint{0.644912in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{0.665280in}{0.877174in}}%
\pgfpathlineto{\pgfqpoint{0.687346in}{0.876058in}}%
\pgfpathlineto{\pgfqpoint{0.712806in}{0.872459in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{0.866078in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{0.818891in}{0.841354in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{0.821042in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{0.798423in}}%
\pgfpathlineto{\pgfqpoint{0.965713in}{0.777160in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{0.758083in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{0.739869in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{0.721855in}}%
\pgfpathlineto{\pgfqpoint{1.072647in}{0.703021in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{0.683595in}}%
\pgfpathlineto{\pgfqpoint{1.109140in}{0.661838in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.637446in}}%
\pgfpathlineto{\pgfqpoint{1.142238in}{0.610199in}}%
\pgfpathlineto{\pgfqpoint{1.157514in}{0.580021in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{0.544975in}}%
\pgfpathlineto{\pgfqpoint{1.188916in}{0.502260in}}%
\pgfpathlineto{\pgfqpoint{1.206738in}{0.448441in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{0.283910in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.272517in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{0.272517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{0.374226in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306840in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374226in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840533in,y=0.950864in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582385in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582385in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006300in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006300in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430215in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430215in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006300in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539993in}{0.273152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378729in, y=0.244217in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539993in}{0.589166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378729in, y=0.560231in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539993in}{0.905180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378729in, y=0.876245in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.742415in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{0.753622in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{0.766095in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{0.780155in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{0.796020in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{0.813986in}}%
\pgfpathlineto{\pgfqpoint{1.830199in}{0.834830in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{0.863834in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{0.891756in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.900957in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{0.904779in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{0.904921in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.844827in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{0.820983in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{0.791716in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{0.754701in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{0.706994in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.419831in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{0.381657in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{0.330616in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{0.314096in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{0.301885in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{0.292546in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.285315in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.280133in}}%
\pgfpathlineto{\pgfqpoint{2.352137in}{0.276480in}}%
\pgfpathlineto{\pgfqpoint{2.374203in}{0.274232in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{0.273269in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273174in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.742397in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{0.766082in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{0.796011in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{0.813980in}}%
\pgfpathlineto{\pgfqpoint{1.830199in}{0.834826in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{0.863833in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{0.891758in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.900959in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{0.904781in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{0.904920in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.902503in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.897412in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{0.889557in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{0.878524in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{0.863800in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{0.820969in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{0.754687in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{0.706983in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{0.643230in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.419849in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{0.381676in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.352349in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{0.330634in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{0.314113in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{0.301900in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{0.292558in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.285324in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.280140in}}%
\pgfpathlineto{\pgfqpoint{2.352137in}{0.276484in}}%
\pgfpathlineto{\pgfqpoint{2.374203in}{0.274234in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{0.273269in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273174in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.745368in}}%
\pgfpathlineto{\pgfqpoint{1.623970in}{0.752803in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{0.761895in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{0.772679in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{0.785268in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{0.839444in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{0.894103in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{0.901379in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{0.904703in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{0.904951in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.902759in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.898197in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.880167in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{0.866539in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.848719in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{0.796359in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{0.758424in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{0.709349in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{0.641616in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{0.452657in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{0.407861in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{0.374271in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{0.348760in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.328858in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.313717in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{0.301790in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{0.292708in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{0.285690in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{0.280397in}}%
\pgfpathlineto{\pgfqpoint{2.361472in}{0.276718in}}%
\pgfpathlineto{\pgfqpoint{2.385235in}{0.274427in}}%
\pgfpathlineto{\pgfqpoint{2.422577in}{0.273335in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273269in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{0.753937in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{0.781203in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{1.857357in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{1.889607in}{0.867467in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{0.875123in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{0.879293in}}%
\pgfpathlineto{\pgfqpoint{1.952409in}{0.880799in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{0.880005in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{0.841556in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{0.825561in}}%
\pgfpathlineto{\pgfqpoint{2.066981in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{0.780355in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{2.114507in}{0.709300in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{0.658756in}}%
\pgfpathlineto{\pgfqpoint{2.159487in}{0.586087in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{0.436708in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{0.358644in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.334990in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.317046in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{0.303849in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.293779in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.285984in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{0.280428in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{0.276687in}}%
\pgfpathlineto{\pgfqpoint{2.356380in}{0.274368in}}%
\pgfpathlineto{\pgfqpoint{2.386933in}{0.273308in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273156in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.734060in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{0.778741in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{1.882817in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{0.867818in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{0.873422in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{0.875758in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.873090in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.862030in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.853273in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{0.827524in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{0.808775in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{0.786260in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{0.758109in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{0.721569in}}%
\pgfpathlineto{\pgfqpoint{2.130632in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.611688in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.412839in}}%
\pgfpathlineto{\pgfqpoint{2.235868in}{0.374378in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{0.345596in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{0.324925in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.309575in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{0.297761in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{0.289061in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{0.282601in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{0.278221in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{0.275241in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{0.273633in}}%
\pgfpathlineto{\pgfqpoint{2.414939in}{0.273160in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.734104in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{0.760809in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{0.792735in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{0.852062in}}%
\pgfpathlineto{\pgfqpoint{1.888758in}{0.863763in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{0.870560in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{1.954955in}{0.875080in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.873713in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{0.870340in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{2.016060in}{0.857144in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.847251in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{0.818987in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{0.774758in}}%
\pgfpathlineto{\pgfqpoint{2.100928in}{0.744900in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{0.708511in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{0.660530in}}%
\pgfpathlineto{\pgfqpoint{2.157789in}{0.597217in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.361312in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{0.334919in}}%
\pgfpathlineto{\pgfqpoint{2.266420in}{0.316303in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{0.301816in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{0.291781in}}%
\pgfpathlineto{\pgfqpoint{2.300367in}{0.284607in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{0.279480in}}%
\pgfpathlineto{\pgfqpoint{2.325828in}{0.276055in}}%
\pgfpathlineto{\pgfqpoint{2.343650in}{0.274015in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{0.273215in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.726258in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{0.758547in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{0.791674in}}%
\pgfpathlineto{\pgfqpoint{1.797101in}{0.824670in}}%
\pgfpathlineto{\pgfqpoint{1.864146in}{0.851023in}}%
\pgfpathlineto{\pgfqpoint{1.908278in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{0.874087in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{0.877811in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.878677in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.877253in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{0.873763in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{2.031336in}{0.860255in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.850395in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{0.836606in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{0.819173in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.796169in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.766614in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{0.727545in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{0.673064in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{0.473129in}}%
\pgfpathlineto{\pgfqpoint{2.209559in}{0.432437in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{0.401437in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{0.376912in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.356610in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{0.340020in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{0.325891in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{0.314136in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.304567in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.296615in}}%
\pgfpathlineto{\pgfqpoint{2.356380in}{0.290027in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{0.284563in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{0.280250in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.278665in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.278665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.723395in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{0.743532in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{0.755826in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{0.771485in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{0.791722in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{0.822184in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{0.864951in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{0.881301in}}%
\pgfpathlineto{\pgfqpoint{1.882817in}{0.891979in}}%
\pgfpathlineto{\pgfqpoint{1.901488in}{0.898986in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{0.903267in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{0.904696in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{0.902380in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{0.897982in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{0.882633in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{0.870990in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{0.855387in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{0.836376in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.812414in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{0.781170in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{0.741591in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.607947in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{0.483469in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{0.432357in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.394810in}}%
\pgfpathlineto{\pgfqpoint{2.249447in}{0.365721in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.342631in}}%
\pgfpathlineto{\pgfqpoint{2.279150in}{0.324746in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{0.310429in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.299315in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{0.290963in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{0.284596in}}%
\pgfpathlineto{\pgfqpoint{2.355532in}{0.279661in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{0.276245in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{0.274170in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273475in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.723397in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{0.727744in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{0.734360in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{0.743534in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{0.755829in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{0.771489in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{0.822189in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{0.864954in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{0.881303in}}%
\pgfpathlineto{\pgfqpoint{1.882817in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{1.901488in}{0.898986in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{0.904697in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{0.902383in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{0.897988in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{0.882646in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{0.871006in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{0.855406in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{0.836399in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.812439in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{0.781197in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{0.741617in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{0.483470in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{0.432352in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.394800in}}%
\pgfpathlineto{\pgfqpoint{2.249447in}{0.365709in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.342618in}}%
\pgfpathlineto{\pgfqpoint{2.279150in}{0.324733in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{0.310416in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.299304in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{0.290953in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{0.284589in}}%
\pgfpathlineto{\pgfqpoint{2.355532in}{0.279655in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{0.276242in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{0.274169in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273474in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.728532in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{0.760053in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{0.791567in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{0.819169in}}%
\pgfpathlineto{\pgfqpoint{1.836140in}{0.839166in}}%
\pgfpathlineto{\pgfqpoint{1.876028in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{0.863368in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.860214in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{0.855079in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{0.847930in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{0.827099in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{0.812419in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{0.794478in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{0.771540in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{0.744380in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{0.668245in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{0.612922in}}%
\pgfpathlineto{\pgfqpoint{2.182401in}{0.523448in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{0.425132in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{0.380192in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.348026in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.324966in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{0.308072in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{0.296185in}}%
\pgfpathlineto{\pgfqpoint{2.292729in}{0.287552in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{0.281632in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.277388in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{0.274763in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{0.273447in}}%
\pgfpathlineto{\pgfqpoint{2.410696in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.728532in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{0.760053in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{0.791567in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{0.819169in}}%
\pgfpathlineto{\pgfqpoint{1.836140in}{0.839166in}}%
\pgfpathlineto{\pgfqpoint{1.876028in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{0.863368in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.860214in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{0.855079in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{0.847930in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{0.827099in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{0.812419in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{0.794478in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{0.771540in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{0.744380in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{0.668245in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{0.612922in}}%
\pgfpathlineto{\pgfqpoint{2.182401in}{0.523448in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{0.425132in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{0.380193in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.348026in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.324966in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{0.308072in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{0.296186in}}%
\pgfpathlineto{\pgfqpoint{2.292729in}{0.287552in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{0.281632in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.277388in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{0.274763in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{0.273447in}}%
\pgfpathlineto{\pgfqpoint{2.410696in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.725329in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{0.734287in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{1.715627in}{0.774683in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{0.793525in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{0.816374in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{0.850113in}}%
\pgfpathlineto{\pgfqpoint{1.887909in}{0.885631in}}%
\pgfpathlineto{\pgfqpoint{1.913370in}{0.900083in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{0.908683in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{0.913501in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.915586in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{0.915242in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.907741in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{0.900438in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{0.890439in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.838128in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.809974in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.773208in}}%
\pgfpathlineto{\pgfqpoint{2.111961in}{0.726671in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{0.427287in}}%
\pgfpathlineto{\pgfqpoint{2.229078in}{0.386882in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{0.357870in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{0.335265in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{0.318134in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{0.304668in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.294460in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.287018in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{0.281258in}}%
\pgfpathlineto{\pgfqpoint{2.338558in}{0.277309in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{0.274751in}}%
\pgfpathlineto{\pgfqpoint{2.389479in}{0.273445in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273170in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.725329in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{0.734287in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{1.715627in}{0.774683in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{0.793525in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{0.816374in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{0.850113in}}%
\pgfpathlineto{\pgfqpoint{1.887909in}{0.885631in}}%
\pgfpathlineto{\pgfqpoint{1.913370in}{0.900083in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{0.908683in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{0.913501in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.915586in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{0.915242in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.907741in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{0.900438in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{0.890439in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.838128in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.809974in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.773208in}}%
\pgfpathlineto{\pgfqpoint{2.111961in}{0.726671in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{0.427287in}}%
\pgfpathlineto{\pgfqpoint{2.229078in}{0.386882in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{0.357870in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{0.335265in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{0.318134in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{0.304668in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.294460in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.287018in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{0.281258in}}%
\pgfpathlineto{\pgfqpoint{2.338558in}{0.277309in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{0.274751in}}%
\pgfpathlineto{\pgfqpoint{2.389479in}{0.273445in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273170in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.693999in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{0.764387in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{1.788614in}{0.834396in}}%
\pgfpathlineto{\pgfqpoint{1.824258in}{0.853909in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{0.877249in}}%
\pgfpathlineto{\pgfqpoint{1.901488in}{0.883214in}}%
\pgfpathlineto{\pgfqpoint{1.921008in}{0.886325in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{0.887039in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{0.875842in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.867912in}}%
\pgfpathlineto{\pgfqpoint{2.016060in}{0.857460in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{0.828079in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.807504in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{0.753465in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{0.715731in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{0.668975in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.605808in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.399643in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{0.364552in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.338216in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.319265in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{0.305196in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.294410in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{0.286538in}}%
\pgfpathlineto{\pgfqpoint{2.319887in}{0.280793in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{0.276841in}}%
\pgfpathlineto{\pgfqpoint{2.352137in}{0.274434in}}%
\pgfpathlineto{\pgfqpoint{2.379295in}{0.273323in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.693964in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{0.764356in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{0.806088in}}%
\pgfpathlineto{\pgfqpoint{1.788614in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.824258in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{0.867738in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{0.877241in}}%
\pgfpathlineto{\pgfqpoint{1.901488in}{0.883210in}}%
\pgfpathlineto{\pgfqpoint{1.921008in}{0.886324in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{0.887041in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{0.885511in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.881756in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{0.875847in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.867917in}}%
\pgfpathlineto{\pgfqpoint{2.016060in}{0.857463in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{0.828074in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.807491in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{0.783195in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{0.753431in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{0.715681in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{0.668903in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.605709in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.399502in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{0.364421in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.338100in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.319165in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.294345in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{0.286490in}}%
\pgfpathlineto{\pgfqpoint{2.319887in}{0.280760in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{0.276821in}}%
\pgfpathlineto{\pgfqpoint{2.352137in}{0.274425in}}%
\pgfpathlineto{\pgfqpoint{2.379295in}{0.273321in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{0.735240in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{0.746371in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{1.715627in}{0.775726in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{1.887909in}{0.885575in}}%
\pgfpathlineto{\pgfqpoint{1.913370in}{0.899867in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{0.908393in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{0.913191in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{0.915008in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.912413in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.907694in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{0.890664in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{0.877942in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{0.860952in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{0.776312in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{0.668391in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{0.556285in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{0.466050in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{0.415953in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{0.378706in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{0.350763in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{0.329255in}}%
\pgfpathlineto{\pgfqpoint{2.273210in}{0.313171in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{0.300712in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{0.291425in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{0.284421in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{0.279533in}}%
\pgfpathlineto{\pgfqpoint{2.343650in}{0.276171in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.274098in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{0.273240in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273165in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{0.735240in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{0.746371in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{1.715627in}{0.775726in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{1.887909in}{0.885575in}}%
\pgfpathlineto{\pgfqpoint{1.913370in}{0.899867in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{0.908393in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{0.913191in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{0.915008in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.912413in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.907694in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{0.890664in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{0.877942in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{0.860952in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{0.776312in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{0.668391in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{0.556285in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{0.466050in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{0.415953in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{0.378706in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{0.350763in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{0.329255in}}%
\pgfpathlineto{\pgfqpoint{2.273210in}{0.313171in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{0.300712in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{0.291425in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{0.284421in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{0.279533in}}%
\pgfpathlineto{\pgfqpoint{2.343650in}{0.276171in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.274098in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{0.273240in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273165in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.735652in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{0.769455in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{0.803738in}}%
\pgfpathlineto{\pgfqpoint{1.830199in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{0.875026in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{0.905461in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{0.904868in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{0.896849in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.877308in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.861006in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{0.699780in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{0.536899in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{0.482618in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{0.442251in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{0.408830in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{0.381627in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.359775in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{0.341513in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{0.326481in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{0.313715in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{0.303187in}}%
\pgfpathlineto{\pgfqpoint{2.345347in}{0.294766in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{0.288006in}}%
\pgfpathlineto{\pgfqpoint{2.389479in}{0.282544in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{0.278472in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.277221in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.277221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.735652in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{0.769455in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{0.803738in}}%
\pgfpathlineto{\pgfqpoint{1.830199in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{0.875026in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{0.905461in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{0.904868in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{0.896849in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.877308in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.861006in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{0.699780in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{0.536899in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{0.482618in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{0.442251in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{0.408830in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{0.381627in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.359775in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{0.341513in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{0.326481in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{0.313715in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{0.303187in}}%
\pgfpathlineto{\pgfqpoint{2.345347in}{0.294766in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{0.288006in}}%
\pgfpathlineto{\pgfqpoint{2.389479in}{0.282544in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{0.278472in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.277221in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.277221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.709828in}}%
\pgfpathlineto{\pgfqpoint{1.701200in}{0.782644in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{0.862026in}}%
\pgfpathlineto{\pgfqpoint{1.870087in}{0.881208in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{0.893062in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{0.900295in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{0.904099in}}%
\pgfpathlineto{\pgfqpoint{1.954106in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{0.903984in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{0.900729in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{0.895130in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{0.887494in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{0.847270in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{0.826648in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{0.724050in}}%
\pgfpathlineto{\pgfqpoint{2.130632in}{0.668789in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{0.585653in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{0.459780in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{0.409016in}}%
\pgfpathlineto{\pgfqpoint{2.236716in}{0.372962in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{0.345935in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.325199in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{0.309783in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{0.297948in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.289239in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.282789in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{0.278402in}}%
\pgfpathlineto{\pgfqpoint{2.348742in}{0.275398in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{0.273720in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{0.273169in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273160in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.712982in}}%
\pgfpathlineto{\pgfqpoint{1.788614in}{0.835242in}}%
\pgfpathlineto{\pgfqpoint{1.848021in}{0.868931in}}%
\pgfpathlineto{\pgfqpoint{1.881968in}{0.885728in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{0.895917in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{0.901806in}}%
\pgfpathlineto{\pgfqpoint{1.945619in}{0.904733in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{0.905122in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{0.903272in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.899312in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.893370in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.885015in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{0.874000in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{0.818496in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{0.789116in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{0.707555in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.401423in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{0.342364in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.323065in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{0.307802in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{0.296892in}}%
\pgfpathlineto{\pgfqpoint{2.302065in}{0.288305in}}%
\pgfpathlineto{\pgfqpoint{2.314795in}{0.282359in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{0.278056in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.275179in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{0.273608in}}%
\pgfpathlineto{\pgfqpoint{2.426821in}{0.273159in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273157in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.712982in}}%
\pgfpathlineto{\pgfqpoint{1.788614in}{0.835242in}}%
\pgfpathlineto{\pgfqpoint{1.848021in}{0.868931in}}%
\pgfpathlineto{\pgfqpoint{1.881968in}{0.885728in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{0.895917in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{0.901806in}}%
\pgfpathlineto{\pgfqpoint{1.945619in}{0.904733in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{0.905122in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{0.903272in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.899312in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.893370in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.885015in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{0.874000in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{0.818496in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{0.789116in}}%
\pgfpathlineto{\pgfqpoint{2.100079in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{0.707555in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.401423in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{0.342364in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.323065in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{0.307802in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{0.296892in}}%
\pgfpathlineto{\pgfqpoint{2.302065in}{0.288305in}}%
\pgfpathlineto{\pgfqpoint{2.314795in}{0.282359in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{0.278056in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.275179in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{0.273608in}}%
\pgfpathlineto{\pgfqpoint{2.426821in}{0.273159in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273157in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{0.760198in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{0.789290in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{0.832886in}}%
\pgfpathlineto{\pgfqpoint{1.864995in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{0.857970in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.859521in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{0.855909in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.851224in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.835828in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{0.824422in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.810855in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{0.748570in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{0.718567in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{2.149302in}{0.632564in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{0.566681in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{0.385380in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{0.349099in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.324819in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.307148in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.294898in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.286164in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.280363in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{0.276595in}}%
\pgfpathlineto{\pgfqpoint{2.319887in}{0.274326in}}%
\pgfpathlineto{\pgfqpoint{2.341104in}{0.273291in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.730442in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{0.760678in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{0.814050in}}%
\pgfpathlineto{\pgfqpoint{1.822561in}{0.832709in}}%
\pgfpathlineto{\pgfqpoint{1.864146in}{0.845408in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{0.853286in}}%
\pgfpathlineto{\pgfqpoint{1.924402in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{0.858219in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{0.855299in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.843775in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.835022in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{0.823590in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.810026in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.793391in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{0.773352in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{0.748001in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{0.716313in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{0.627990in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{0.389863in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.353088in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.326634in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.308667in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.296106in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.287058in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.280974in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{0.276960in}}%
\pgfpathlineto{\pgfqpoint{2.319887in}{0.274489in}}%
\pgfpathlineto{\pgfqpoint{2.340255in}{0.273337in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.730220in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{0.760491in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{0.789512in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{0.814277in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{0.832950in}}%
\pgfpathlineto{\pgfqpoint{1.864995in}{0.845662in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{0.853552in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{0.859402in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{0.858518in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{0.855609in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.850853in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{0.844105in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{0.835363in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{0.823942in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{0.810389in}}%
\pgfpathlineto{\pgfqpoint{2.074619in}{0.793766in}}%
\pgfpathlineto{\pgfqpoint{2.088198in}{0.773739in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{0.748399in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{0.716723in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{0.677763in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{0.628413in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.387808in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{0.351368in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{0.326814in}}%
\pgfpathlineto{\pgfqpoint{2.265572in}{0.308804in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{0.296206in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{0.287126in}}%
\pgfpathlineto{\pgfqpoint{2.296124in}{0.281017in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{0.276985in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.274499in}}%
\pgfpathlineto{\pgfqpoint{2.341104in}{0.273339in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.730864in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{0.761039in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{0.814294in}}%
\pgfpathlineto{\pgfqpoint{1.822561in}{0.832910in}}%
\pgfpathlineto{\pgfqpoint{1.864146in}{0.845581in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{0.853442in}}%
\pgfpathlineto{\pgfqpoint{1.924402in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{0.858366in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{0.855454in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.850698in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.843953in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.835217in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{0.823804in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.810261in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.793650in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{0.773637in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{0.748313in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{0.716654in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{0.677711in}}%
\pgfpathlineto{\pgfqpoint{2.151000in}{0.628376in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{0.562609in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{0.387778in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{0.351335in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.326780in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.308772in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.296178in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.281001in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{0.276974in}}%
\pgfpathlineto{\pgfqpoint{2.319887in}{0.274494in}}%
\pgfpathlineto{\pgfqpoint{2.340255in}{0.273338in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.731223in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{0.761355in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{0.790241in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{1.824258in}{0.833825in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{0.846521in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{0.854620in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{0.859042in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{0.860547in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.859647in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{0.851685in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{0.844835in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{0.835992in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{0.824466in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{0.810809in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.794082in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.772572in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{0.746868in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{0.714801in}}%
\pgfpathlineto{\pgfqpoint{2.138270in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{0.625709in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{0.556867in}}%
\pgfpathlineto{\pgfqpoint{2.229078in}{0.394698in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{0.355155in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{0.328297in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{0.309965in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{0.297081in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.287744in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{0.281423in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{0.277218in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{0.274600in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{0.273378in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.737349in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{0.757496in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{0.778416in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{0.801072in}}%
\pgfpathlineto{\pgfqpoint{1.785219in}{0.827038in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{0.891965in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{0.900641in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{0.905450in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{0.907396in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.904283in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.871352in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{0.855228in}}%
\pgfpathlineto{\pgfqpoint{2.066981in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{2.094987in}{0.779010in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{0.738403in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{0.684875in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{0.442248in}}%
\pgfpathlineto{\pgfqpoint{2.222289in}{0.395819in}}%
\pgfpathlineto{\pgfqpoint{2.236716in}{0.362256in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{0.317970in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{0.303719in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.293733in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{0.285969in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{0.280417in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{0.276664in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{0.274333in}}%
\pgfpathlineto{\pgfqpoint{2.371656in}{0.273301in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{0.756984in}}%
\pgfpathlineto{\pgfqpoint{1.728357in}{0.794177in}}%
\pgfpathlineto{\pgfqpoint{1.820015in}{0.837197in}}%
\pgfpathlineto{\pgfqpoint{1.870087in}{0.863463in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{0.895523in}}%
\pgfpathlineto{\pgfqpoint{1.952409in}{0.903938in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{0.908069in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{0.909399in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{0.908369in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.905341in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.900021in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{0.892133in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{0.881427in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{0.866513in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{0.847922in}}%
\pgfpathlineto{\pgfqpoint{2.075467in}{0.823850in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{0.791489in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{0.749447in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{0.691775in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{0.593178in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{0.491182in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{0.436663in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{0.397792in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{0.368320in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{0.345236in}}%
\pgfpathlineto{\pgfqpoint{2.265572in}{0.326474in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{0.312477in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{0.300909in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{0.292270in}}%
\pgfpathlineto{\pgfqpoint{2.319887in}{0.285674in}}%
\pgfpathlineto{\pgfqpoint{2.336012in}{0.280703in}}%
\pgfpathlineto{\pgfqpoint{2.355532in}{0.277061in}}%
\pgfpathlineto{\pgfqpoint{2.380992in}{0.274689in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{0.273455in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273353in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{0.782802in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{0.788912in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{0.795806in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{0.803670in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{0.822780in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{1.900639in}{0.847444in}}%
\pgfpathlineto{\pgfqpoint{1.921008in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{0.878832in}}%
\pgfpathlineto{\pgfqpoint{1.959198in}{0.897790in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{0.904496in}}%
\pgfpathlineto{\pgfqpoint{1.981264in}{0.887437in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{0.849883in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{0.820366in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.789390in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{0.754307in}}%
\pgfpathlineto{\pgfqpoint{2.100928in}{0.714735in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.668706in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{0.611935in}}%
\pgfpathlineto{\pgfqpoint{2.179855in}{0.531338in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{0.419260in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{0.376592in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{0.346376in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.323995in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{0.308156in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{0.296643in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{0.288058in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{0.281676in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{0.277425in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{0.274772in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{0.273442in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.740269in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{0.749973in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{0.812984in}}%
\pgfpathlineto{\pgfqpoint{1.814923in}{0.838206in}}%
\pgfpathlineto{\pgfqpoint{1.909126in}{0.893060in}}%
\pgfpathlineto{\pgfqpoint{1.932041in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{0.909028in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{0.911639in}}%
\pgfpathlineto{\pgfqpoint{1.980415in}{0.911832in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.909803in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{0.905750in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{2.028790in}{0.890299in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{0.878387in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{0.863380in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{0.843668in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.818356in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{0.745386in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{0.691044in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{0.614441in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.451100in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.401617in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{0.365708in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{0.339447in}}%
\pgfpathlineto{\pgfqpoint{2.261328in}{0.319733in}}%
\pgfpathlineto{\pgfqpoint{2.273210in}{0.305400in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.294593in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{0.286795in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{0.281123in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{0.277183in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{0.274696in}}%
\pgfpathlineto{\pgfqpoint{2.369110in}{0.273421in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.686378in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{0.786547in}}%
\pgfpathlineto{\pgfqpoint{1.777581in}{0.826884in}}%
\pgfpathlineto{\pgfqpoint{1.818318in}{0.852361in}}%
\pgfpathlineto{\pgfqpoint{1.849719in}{0.869470in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{0.880950in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{0.893007in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{0.894770in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{0.894136in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{0.891283in}}%
\pgfpathlineto{\pgfqpoint{1.980415in}{0.886313in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{0.878883in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{0.869426in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{0.856545in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{0.840547in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{0.820037in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{0.795748in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{0.764322in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{0.726501in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.677879in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.610963in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{0.433893in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.391836in}}%
\pgfpathlineto{\pgfqpoint{2.249447in}{0.360707in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{0.337402in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{0.319483in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{0.306094in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.295733in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.287595in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{0.281658in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.277526in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.274894in}}%
\pgfpathlineto{\pgfqpoint{2.395420in}{0.273494in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273181in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.706810in}}%
\pgfpathlineto{\pgfqpoint{1.610391in}{0.719634in}}%
\pgfpathlineto{\pgfqpoint{1.640095in}{0.735712in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{0.756259in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{0.782702in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{0.833733in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{1.871784in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{1.892153in}{0.898492in}}%
\pgfpathlineto{\pgfqpoint{1.909975in}{0.902904in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{0.904990in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{0.904794in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{0.902503in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{0.898040in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.882377in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.870517in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.855732in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{0.836692in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.812732in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.745992in}}%
\pgfpathlineto{\pgfqpoint{2.114507in}{0.698107in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{0.630103in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{0.453712in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.408013in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{0.375073in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{0.349894in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.330112in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{0.314105in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.302243in}}%
\pgfpathlineto{\pgfqpoint{2.317341in}{0.292661in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{0.285718in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{0.280450in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{2.390327in}{0.274447in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{0.273337in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273311in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{1.610391in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{1.640095in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{0.756253in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{0.782696in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{0.833731in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{0.879446in}}%
\pgfpathlineto{\pgfqpoint{1.871784in}{0.890852in}}%
\pgfpathlineto{\pgfqpoint{1.892153in}{0.898492in}}%
\pgfpathlineto{\pgfqpoint{1.909975in}{0.902903in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{0.904990in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{0.904794in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{0.902504in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{0.898043in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.891485in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.882383in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.870525in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.855741in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{0.836702in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{0.783274in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.746001in}}%
\pgfpathlineto{\pgfqpoint{2.114507in}{0.698115in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{0.630107in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{0.453706in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.408004in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{0.375063in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{0.349884in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.330102in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{0.314096in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.302236in}}%
\pgfpathlineto{\pgfqpoint{2.317341in}{0.292655in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{0.285714in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{0.280446in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.276759in}}%
\pgfpathlineto{\pgfqpoint{2.390327in}{0.274446in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{0.273336in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273311in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{0.733911in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{0.766882in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{1.876876in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{0.893667in}}%
\pgfpathlineto{\pgfqpoint{1.924402in}{0.900207in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{0.903931in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.905172in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{0.904214in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{0.901437in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.896612in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.889184in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{0.878829in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.823691in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{2.094987in}{0.749863in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{0.685926in}}%
\pgfpathlineto{\pgfqpoint{2.179855in}{0.509434in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{0.459898in}}%
\pgfpathlineto{\pgfqpoint{2.218046in}{0.422210in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{0.391502in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{0.366929in}}%
\pgfpathlineto{\pgfqpoint{2.266420in}{0.347521in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{0.331525in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.317893in}}%
\pgfpathlineto{\pgfqpoint{2.313946in}{0.307113in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{0.297940in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{0.290521in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{0.284634in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{0.280069in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.276938in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.276938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.708431in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{0.733977in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{0.766941in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{0.868419in}}%
\pgfpathlineto{\pgfqpoint{1.876876in}{0.883495in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{0.893682in}}%
\pgfpathlineto{\pgfqpoint{1.924402in}{0.900216in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{0.903936in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.905172in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{0.901429in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.896599in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.889165in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{0.878804in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{0.865307in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{0.847166in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.823650in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.792252in}}%
\pgfpathlineto{\pgfqpoint{2.094987in}{0.749813in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{0.685874in}}%
\pgfpathlineto{\pgfqpoint{2.179855in}{0.509393in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{0.459864in}}%
\pgfpathlineto{\pgfqpoint{2.218046in}{0.422181in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{0.391479in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{0.366910in}}%
\pgfpathlineto{\pgfqpoint{2.266420in}{0.347506in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{0.331513in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.317884in}}%
\pgfpathlineto{\pgfqpoint{2.313946in}{0.307106in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{0.297935in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{0.290517in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{0.284632in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{0.280068in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.276938in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.276938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.749341in}}%
\pgfpathlineto{\pgfqpoint{1.620575in}{0.757608in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{0.780724in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{0.813260in}}%
\pgfpathlineto{\pgfqpoint{1.813225in}{0.834987in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{0.898168in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{0.905324in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{0.908924in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{0.909755in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{0.908390in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{0.905022in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{0.899329in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.891015in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{2.066981in}{0.846180in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{0.793401in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{0.754676in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{0.705319in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{0.636227in}}%
\pgfpathlineto{\pgfqpoint{2.209559in}{0.426065in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{0.382601in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{0.352051in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{0.328789in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{0.311695in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.299517in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{0.290464in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.283624in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.278892in}}%
\pgfpathlineto{\pgfqpoint{2.325828in}{0.275691in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{0.273867in}}%
\pgfpathlineto{\pgfqpoint{2.383538in}{0.273190in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.749341in}}%
\pgfpathlineto{\pgfqpoint{1.620575in}{0.757608in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{0.780724in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{0.813260in}}%
\pgfpathlineto{\pgfqpoint{1.813225in}{0.834987in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{0.898168in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{0.905324in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{0.908924in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{0.909755in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{0.908390in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{0.905022in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{0.899329in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.891015in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{2.066981in}{0.846180in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{2.093290in}{0.793401in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{0.754676in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{0.705319in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{0.636227in}}%
\pgfpathlineto{\pgfqpoint{2.209559in}{0.426065in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{0.382601in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{0.352051in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{0.328789in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{0.311695in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.299517in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{0.290464in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.283624in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.278892in}}%
\pgfpathlineto{\pgfqpoint{2.325828in}{0.275691in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{0.273867in}}%
\pgfpathlineto{\pgfqpoint{2.383538in}{0.273190in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.738595in}}%
\pgfpathlineto{\pgfqpoint{1.618878in}{0.748939in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{0.761580in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{0.776877in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{0.794920in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{0.817073in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{0.847825in}}%
\pgfpathlineto{\pgfqpoint{1.890455in}{0.885757in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{0.898885in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{0.906728in}}%
\pgfpathlineto{\pgfqpoint{1.956652in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.912305in}}%
\pgfpathlineto{\pgfqpoint{1.985507in}{0.911371in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{0.895960in}}%
\pgfpathlineto{\pgfqpoint{2.033882in}{0.885973in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{0.873121in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.855919in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{0.834950in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.775010in}}%
\pgfpathlineto{\pgfqpoint{2.115355in}{0.732072in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{0.675642in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{0.593478in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.396415in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{0.361184in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{0.335611in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.316535in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{0.302788in}}%
\pgfpathlineto{\pgfqpoint{2.280848in}{0.292494in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{0.285153in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{0.279893in}}%
\pgfpathlineto{\pgfqpoint{2.317341in}{0.276341in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.274165in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{0.273250in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.738596in}}%
\pgfpathlineto{\pgfqpoint{1.618878in}{0.748940in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{0.776879in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{0.794921in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{0.817074in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{0.847826in}}%
\pgfpathlineto{\pgfqpoint{1.890455in}{0.885758in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{0.898886in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{1.956652in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.912305in}}%
\pgfpathlineto{\pgfqpoint{1.985507in}{0.911371in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{0.895960in}}%
\pgfpathlineto{\pgfqpoint{2.033882in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{0.873122in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{0.834951in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.775012in}}%
\pgfpathlineto{\pgfqpoint{2.115355in}{0.732075in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{0.675646in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{0.593482in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.396420in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{0.361189in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{0.335616in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.316538in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{0.302791in}}%
\pgfpathlineto{\pgfqpoint{2.280848in}{0.292496in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{0.285155in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{0.279894in}}%
\pgfpathlineto{\pgfqpoint{2.317341in}{0.276342in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.274165in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{0.273250in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{0.820205in}}%
\pgfpathlineto{\pgfqpoint{1.881968in}{0.887042in}}%
\pgfpathlineto{\pgfqpoint{1.909126in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{0.908507in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.914847in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.914284in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.911650in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.906701in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{0.890228in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{0.877979in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{0.861574in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{0.840122in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.780534in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{0.739211in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{0.682592in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{2.199375in}{0.459494in}}%
\pgfpathlineto{\pgfqpoint{2.218046in}{0.407506in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.371207in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{0.344341in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.323911in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.308845in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{0.297306in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.288831in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.282536in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{0.278049in}}%
\pgfpathlineto{\pgfqpoint{2.339407in}{0.275207in}}%
\pgfpathlineto{\pgfqpoint{2.363170in}{0.273646in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{0.273162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{0.820205in}}%
\pgfpathlineto{\pgfqpoint{1.881968in}{0.887042in}}%
\pgfpathlineto{\pgfqpoint{1.909126in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{0.908507in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.914847in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.914284in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.911650in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.906701in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{0.890228in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{0.877979in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{0.861574in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{0.840122in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.780534in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{0.739211in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{0.682592in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{2.199375in}{0.459494in}}%
\pgfpathlineto{\pgfqpoint{2.218046in}{0.407506in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.371207in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{0.344341in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.323911in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.308845in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{0.297306in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.288831in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.282536in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{0.278049in}}%
\pgfpathlineto{\pgfqpoint{2.339407in}{0.275207in}}%
\pgfpathlineto{\pgfqpoint{2.363170in}{0.273646in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{0.273162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.710375in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{0.820205in}}%
\pgfpathlineto{\pgfqpoint{1.881968in}{0.887042in}}%
\pgfpathlineto{\pgfqpoint{1.909126in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{0.908507in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.914847in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.914284in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.911650in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.906701in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{0.890228in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{0.877979in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{0.861574in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{0.840122in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.780534in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{0.739211in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{0.682592in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{2.199375in}{0.459494in}}%
\pgfpathlineto{\pgfqpoint{2.218046in}{0.407506in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.371207in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{0.344341in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.323911in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.308845in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{0.297306in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.288831in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.282536in}}%
\pgfpathlineto{\pgfqpoint{2.322433in}{0.278049in}}%
\pgfpathlineto{\pgfqpoint{2.339407in}{0.275207in}}%
\pgfpathlineto{\pgfqpoint{2.363170in}{0.273646in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{0.273162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.710468in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{0.822332in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{1.929495in}{0.908011in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{0.912703in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.914668in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.914149in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.906684in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.899780in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{0.878198in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{0.861887in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.785123in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{0.690920in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.451878in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.402882in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{0.367160in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{0.340896in}}%
\pgfpathlineto{\pgfqpoint{2.261328in}{0.321067in}}%
\pgfpathlineto{\pgfqpoint{2.273210in}{0.306556in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.295537in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{0.287522in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{0.281637in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{0.277502in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{0.274850in}}%
\pgfpathlineto{\pgfqpoint{2.368262in}{0.273477in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.710468in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{0.822332in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{1.929495in}{0.908011in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{0.912703in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.914668in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.914149in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.906684in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.899780in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{0.878198in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{0.861887in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.785123in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{0.690920in}}%
\pgfpathlineto{\pgfqpoint{2.151849in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.451878in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.402882in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{0.367160in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{0.340896in}}%
\pgfpathlineto{\pgfqpoint{2.261328in}{0.321067in}}%
\pgfpathlineto{\pgfqpoint{2.273210in}{0.306556in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.295537in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{0.287522in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{0.281637in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{0.277502in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{0.274850in}}%
\pgfpathlineto{\pgfqpoint{2.368262in}{0.273477in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.719782in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{0.763999in}}%
\pgfpathlineto{\pgfqpoint{1.794554in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{1.908278in}{0.890703in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{0.909686in}}%
\pgfpathlineto{\pgfqpoint{1.984659in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{0.907677in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{0.896744in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.887571in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{0.875460in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.860142in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{0.813801in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.780830in}}%
\pgfpathlineto{\pgfqpoint{2.114507in}{0.740255in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{0.686376in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{0.606628in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{0.448353in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.399408in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{0.364220in}}%
\pgfpathlineto{\pgfqpoint{2.246901in}{0.338656in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.319496in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{0.305563in}}%
\pgfpathlineto{\pgfqpoint{2.280848in}{0.294975in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{0.287255in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{0.281539in}}%
\pgfpathlineto{\pgfqpoint{2.317341in}{0.277477in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{0.274840in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{0.273488in}}%
\pgfpathlineto{\pgfqpoint{2.420031in}{0.273154in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.708679in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{0.750865in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{0.768644in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{0.784923in}}%
\pgfpathlineto{\pgfqpoint{1.703746in}{0.799651in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{0.813178in}}%
\pgfpathlineto{\pgfqpoint{1.765699in}{0.825352in}}%
\pgfpathlineto{\pgfqpoint{1.800495in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{0.844898in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{0.851285in}}%
\pgfpathlineto{\pgfqpoint{1.904883in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{1.932889in}{0.855889in}}%
\pgfpathlineto{\pgfqpoint{1.956652in}{0.854622in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.851286in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{0.839037in}}%
\pgfpathlineto{\pgfqpoint{2.028790in}{0.830339in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.819669in}}%
\pgfpathlineto{\pgfqpoint{2.057645in}{0.806195in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{0.789480in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.769087in}}%
\pgfpathlineto{\pgfqpoint{2.100928in}{0.744622in}}%
\pgfpathlineto{\pgfqpoint{2.115355in}{0.715779in}}%
\pgfpathlineto{\pgfqpoint{2.130632in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{0.635171in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{0.574227in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{0.378109in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{0.346057in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{0.323236in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{0.306614in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{0.295021in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.286644in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{0.280583in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{0.276701in}}%
\pgfpathlineto{\pgfqpoint{2.325828in}{0.274391in}}%
\pgfpathlineto{\pgfqpoint{2.348742in}{0.273305in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.718900in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{0.767286in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{0.905533in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.909165in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.908764in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.892013in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.867675in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{0.548186in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.450155in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.363691in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.337480in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{0.317958in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.303898in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{0.293362in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{0.285825in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.280389in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.276671in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{0.274401in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{0.273318in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.718900in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{0.767286in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{0.905533in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.909165in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.908764in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.892013in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.867675in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{0.548186in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.450155in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.363691in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.337480in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{0.317958in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.303898in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{0.293362in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{0.285825in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.280389in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.276671in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{0.274401in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{0.273318in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.718900in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{0.767286in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{0.905533in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.909165in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.908764in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.892013in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.867675in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{0.548186in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.450155in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.363691in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.337480in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{0.317958in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.303898in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{0.293362in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{0.285825in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.280389in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.276671in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{0.274401in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{0.273318in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.718900in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{0.767286in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{0.905533in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.909165in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.908764in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.892013in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.867675in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{0.548186in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.450155in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.363691in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.337480in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{0.317958in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.303898in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{0.293362in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{0.285825in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.280389in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.276671in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{0.274401in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{0.273318in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.718900in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{0.767286in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{0.905533in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.909165in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.908764in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.892013in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.867675in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{0.548186in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.450155in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.363691in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.337480in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{0.317958in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.303898in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{0.293362in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{0.285825in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.280389in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.276671in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{0.274401in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{0.273318in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.718901in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{0.767286in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{0.905533in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.909165in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.908764in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.892013in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.867675in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.173066in}{0.548186in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.450155in}}%
\pgfpathlineto{\pgfqpoint{2.218894in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.363691in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.337480in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{0.317958in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.303898in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{0.293362in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{0.285825in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.280389in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.276671in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{0.274401in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{0.273318in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.667257in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{0.787088in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{0.820552in}}%
\pgfpathlineto{\pgfqpoint{1.799647in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{0.863428in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{0.876409in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{0.885626in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{0.891442in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{0.894453in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{0.894965in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{0.893225in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{0.889337in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.883459in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{0.875241in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{0.864495in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.812972in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{0.787384in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.756316in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.600357in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.425315in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{0.384260in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{0.353939in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.331360in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{0.314157in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.301480in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.291864in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.284907in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.279637in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{0.276179in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{0.274079in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{0.273229in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.667259in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{0.739500in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{1.799647in}{0.845380in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{0.863435in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{0.885636in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{0.894465in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{0.893238in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{0.889351in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.883474in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{0.875256in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{0.864510in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{0.851060in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{0.833699in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.812988in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{0.787399in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.756330in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{0.667884in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.600363in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.425311in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{0.384255in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{0.353933in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.331354in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{0.314152in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.291860in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.284904in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.279635in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{0.276178in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{0.274078in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{0.273229in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.667244in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{0.739483in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{0.787072in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{0.820535in}}%
\pgfpathlineto{\pgfqpoint{1.799647in}{0.845356in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{0.876390in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{0.885606in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{0.891421in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{0.894431in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{0.893199in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{0.875208in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{0.851005in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.812924in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{0.787330in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.756256in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{0.717365in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{0.667799in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.600274in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.425234in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{0.384187in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{0.353876in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.331306in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{0.314114in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.301445in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.291837in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.284888in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.279624in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{0.276172in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{0.274076in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{0.273229in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.667247in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{0.739484in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{0.787072in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{0.820533in}}%
\pgfpathlineto{\pgfqpoint{1.799647in}{0.845352in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{0.863404in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{0.876384in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{0.885600in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{0.894427in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{0.894940in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{0.893201in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{0.889315in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{0.883440in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{0.875225in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{0.864484in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{0.851039in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{0.833685in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.812982in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{0.787404in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.756348in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{0.717479in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{0.667939in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.600443in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{0.425425in}}%
\pgfpathlineto{\pgfqpoint{2.238414in}{0.384364in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{0.354032in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.331441in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{0.314225in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.301535in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.291906in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.284938in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.279657in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{0.276191in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{0.274083in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{0.273230in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.745210in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{0.786700in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{0.822554in}}%
\pgfpathlineto{\pgfqpoint{1.864146in}{0.835791in}}%
\pgfpathlineto{\pgfqpoint{1.898942in}{0.843295in}}%
\pgfpathlineto{\pgfqpoint{1.926948in}{0.847195in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{0.848395in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.844192in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{0.839224in}}%
\pgfpathlineto{\pgfqpoint{2.023698in}{0.832228in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.812088in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{0.780923in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{0.759959in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{0.734776in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{0.704914in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{0.669984in}}%
\pgfpathlineto{\pgfqpoint{2.155243in}{0.627238in}}%
\pgfpathlineto{\pgfqpoint{2.172217in}{0.572986in}}%
\pgfpathlineto{\pgfqpoint{2.193434in}{0.497149in}}%
\pgfpathlineto{\pgfqpoint{2.229078in}{0.368635in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{0.331472in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{0.308208in}}%
\pgfpathlineto{\pgfqpoint{2.260479in}{0.293840in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{0.284764in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{0.278915in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{0.275353in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{0.273646in}}%
\pgfpathlineto{\pgfqpoint{2.314795in}{0.273157in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{1.668101in}{0.741569in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{0.789952in}}%
\pgfpathlineto{\pgfqpoint{1.769094in}{0.823477in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{0.847756in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{0.865822in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{1.881120in}{0.887491in}}%
\pgfpathlineto{\pgfqpoint{1.900639in}{0.892962in}}%
\pgfpathlineto{\pgfqpoint{1.918462in}{0.895757in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{0.896165in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{0.890096in}}%
\pgfpathlineto{\pgfqpoint{1.981264in}{0.883891in}}%
\pgfpathlineto{\pgfqpoint{1.995692in}{0.875261in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{0.864021in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{0.849999in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{0.809239in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{0.781169in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{0.747192in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{0.705024in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{0.649879in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{2.210407in}{0.448261in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{0.399403in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{0.365564in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{0.339865in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{0.321066in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{0.306067in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{0.295263in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.287278in}}%
\pgfpathlineto{\pgfqpoint{2.330071in}{0.281379in}}%
\pgfpathlineto{\pgfqpoint{2.345347in}{0.277253in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{0.274663in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{0.273402in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273160in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.749365in}}%
\pgfpathlineto{\pgfqpoint{1.621424in}{0.768213in}}%
\pgfpathlineto{\pgfqpoint{1.663009in}{0.785782in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{0.801653in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{0.816081in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{1.843778in}{0.838156in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{0.847661in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{0.848086in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{0.842544in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{0.820443in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{0.809088in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{0.777182in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.755776in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{0.730223in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{0.698358in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{0.659263in}}%
\pgfpathlineto{\pgfqpoint{2.157789in}{0.609913in}}%
\pgfpathlineto{\pgfqpoint{2.179855in}{0.541768in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{0.384558in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{0.345313in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{0.318404in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.299794in}}%
\pgfpathlineto{\pgfqpoint{2.279150in}{0.286492in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{0.276649in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{0.269816in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.265150in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{0.262330in}}%
\pgfpathlineto{\pgfqpoint{2.340255in}{0.261123in}}%
\pgfpathlineto{\pgfqpoint{2.371656in}{0.261690in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.263682in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.263682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.756206in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{0.763467in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{0.772823in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{0.784038in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{1.822561in}{0.830917in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{0.854897in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{0.889673in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{0.899045in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.906045in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.905605in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.903082in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{0.898589in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{0.869628in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{0.852498in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{0.831335in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{0.769442in}}%
\pgfpathlineto{\pgfqpoint{2.124691in}{0.724246in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{0.664213in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{0.566595in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{0.451658in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{0.397986in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{0.361954in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{0.336158in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.317075in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.302429in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.292424in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{0.284784in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.279472in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{0.276019in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{0.274009in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{0.273216in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.756206in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{0.763467in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{0.772823in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{0.784038in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{1.822561in}{0.830917in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{0.854897in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{0.889673in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{0.899045in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.906045in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.905605in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.903082in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{0.898589in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{0.869628in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{0.852498in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{0.831335in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{0.769442in}}%
\pgfpathlineto{\pgfqpoint{2.124691in}{0.724246in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{0.664213in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{0.566595in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{0.451658in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{0.397986in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{0.361954in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{0.336158in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.317075in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.302429in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.292424in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{0.284784in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.279472in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{0.276019in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{0.274009in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{0.273216in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.703150in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{1.844627in}{0.870300in}}%
\pgfpathlineto{\pgfqpoint{1.880271in}{0.889679in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{0.901633in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{0.909297in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{0.913474in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.914072in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{0.911151in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{0.906227in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.888872in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{0.859579in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{0.812914in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{2.130632in}{0.688056in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.616406in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{0.419234in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.375797in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{0.345419in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.323904in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.308138in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{0.296156in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{0.287499in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.281588in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.277362in}}%
\pgfpathlineto{\pgfqpoint{2.325828in}{0.274753in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{0.273446in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.703146in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{0.832833in}}%
\pgfpathlineto{\pgfqpoint{1.843778in}{0.869813in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{0.901638in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.914900in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.914074in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{0.911152in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{0.906227in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.888870in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.875855in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{0.838346in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{0.812910in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{0.781156in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{0.739983in}}%
\pgfpathlineto{\pgfqpoint{2.130632in}{0.688054in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{0.419244in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.375807in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{0.345429in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.323913in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.308146in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{0.296162in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{0.287504in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.281591in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.277364in}}%
\pgfpathlineto{\pgfqpoint{2.325828in}{0.274754in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{0.273446in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.703157in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{0.832829in}}%
\pgfpathlineto{\pgfqpoint{1.844627in}{0.870297in}}%
\pgfpathlineto{\pgfqpoint{1.880271in}{0.889675in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{0.901969in}}%
\pgfpathlineto{\pgfqpoint{1.929495in}{0.909534in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.913601in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{1.978718in}{0.913953in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{0.910891in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{0.905816in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.898318in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.888102in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.874878in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{0.858375in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{0.836888in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{0.779144in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{0.737662in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{0.685435in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{0.613534in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{0.421709in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{0.377885in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.347131in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{0.325275in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{0.309205in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.296947in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{0.288056in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{0.281956in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{0.277572in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{0.274848in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.273467in}}%
\pgfpathlineto{\pgfqpoint{2.401360in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.703153in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{0.832823in}}%
\pgfpathlineto{\pgfqpoint{1.844627in}{0.870292in}}%
\pgfpathlineto{\pgfqpoint{1.880271in}{0.889671in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{0.901965in}}%
\pgfpathlineto{\pgfqpoint{1.929495in}{0.909531in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.914903in}}%
\pgfpathlineto{\pgfqpoint{1.978718in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{0.905816in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.898318in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.874880in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{0.836891in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{0.811188in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{0.779147in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{0.737665in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{0.685437in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{0.421705in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{0.377881in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.347126in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{0.325271in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{0.309202in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.296944in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{0.288053in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{0.281954in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{0.277571in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{0.274847in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.273467in}}%
\pgfpathlineto{\pgfqpoint{2.401360in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.703143in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{1.843778in}{0.869815in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{0.889261in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{0.901640in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{0.913479in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.914902in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.914075in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{0.911152in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{0.906227in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.898897in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.888869in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{0.859574in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{0.812907in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{0.781153in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{0.739979in}}%
\pgfpathlineto{\pgfqpoint{2.130632in}{0.688051in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.616405in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{0.419245in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.375809in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{0.345431in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.323915in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.308148in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{0.296164in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{0.287506in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.281592in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.277365in}}%
\pgfpathlineto{\pgfqpoint{2.325828in}{0.274755in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{0.273446in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.658713in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{1.754667in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{0.841220in}}%
\pgfpathlineto{\pgfqpoint{1.826804in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{0.878459in}}%
\pgfpathlineto{\pgfqpoint{1.876028in}{0.889470in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{0.896504in}}%
\pgfpathlineto{\pgfqpoint{1.913370in}{0.900658in}}%
\pgfpathlineto{\pgfqpoint{1.929495in}{0.902240in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{0.901567in}}%
\pgfpathlineto{\pgfqpoint{1.959198in}{0.898759in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{0.893623in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{0.886475in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.863946in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.847943in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{0.827581in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.771328in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{0.732643in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{0.683477in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{0.612439in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{0.453182in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.407851in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.373462in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{0.347197in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{0.327761in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{0.312081in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{0.300520in}}%
\pgfpathlineto{\pgfqpoint{2.318190in}{0.291719in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{0.284937in}}%
\pgfpathlineto{\pgfqpoint{2.348742in}{0.279854in}}%
\pgfpathlineto{\pgfqpoint{2.367413in}{0.276366in}}%
\pgfpathlineto{\pgfqpoint{2.392025in}{0.274202in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273277in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.658713in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{1.754667in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{0.841220in}}%
\pgfpathlineto{\pgfqpoint{1.826804in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{0.878459in}}%
\pgfpathlineto{\pgfqpoint{1.876028in}{0.889470in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{0.896504in}}%
\pgfpathlineto{\pgfqpoint{1.913370in}{0.900658in}}%
\pgfpathlineto{\pgfqpoint{1.929495in}{0.902240in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{0.901567in}}%
\pgfpathlineto{\pgfqpoint{1.959198in}{0.898759in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{0.893623in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{0.886475in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{2.015211in}{0.863946in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{0.847943in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{0.827581in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.771328in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{0.732643in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{0.683477in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{0.612439in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{0.453182in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.407851in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.373462in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{0.347197in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{0.327761in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{0.312081in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{0.300520in}}%
\pgfpathlineto{\pgfqpoint{2.318190in}{0.291719in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{0.284937in}}%
\pgfpathlineto{\pgfqpoint{2.348742in}{0.279854in}}%
\pgfpathlineto{\pgfqpoint{2.367413in}{0.276366in}}%
\pgfpathlineto{\pgfqpoint{2.392025in}{0.274202in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273277in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{0.763949in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{0.768715in}}%
\pgfpathlineto{\pgfqpoint{1.688470in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{1.723265in}{0.784919in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{0.796113in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{0.809619in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{0.825839in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{0.847003in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{0.892597in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{0.900442in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{0.904356in}}%
\pgfpathlineto{\pgfqpoint{1.999935in}{0.905486in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{2.023698in}{0.901055in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.895513in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{0.887311in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{2.067829in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{0.842096in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{0.818185in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{0.746865in}}%
\pgfpathlineto{\pgfqpoint{2.134875in}{0.694350in}}%
\pgfpathlineto{\pgfqpoint{2.155243in}{0.619942in}}%
\pgfpathlineto{\pgfqpoint{2.206164in}{0.430108in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{0.383588in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{0.351433in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.327296in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{0.309882in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{0.297741in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{0.288882in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.282318in}}%
\pgfpathlineto{\pgfqpoint{2.300367in}{0.277921in}}%
\pgfpathlineto{\pgfqpoint{2.314795in}{0.275082in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.273577in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{0.273157in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.657218in}}%
\pgfpathlineto{\pgfqpoint{1.705443in}{0.766798in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{0.814625in}}%
\pgfpathlineto{\pgfqpoint{1.802193in}{0.845404in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{0.866347in}}%
\pgfpathlineto{\pgfqpoint{1.858205in}{0.881263in}}%
\pgfpathlineto{\pgfqpoint{1.880271in}{0.891710in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{0.898541in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{0.902390in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{0.903577in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{0.902404in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.898998in}}%
\pgfpathlineto{\pgfqpoint{1.977021in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.885745in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{0.875420in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{0.861532in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{0.844515in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{0.823006in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{0.796415in}}%
\pgfpathlineto{\pgfqpoint{2.082257in}{0.762540in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{2.124691in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.419121in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{0.381920in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{0.354503in}}%
\pgfpathlineto{\pgfqpoint{2.273210in}{0.332819in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{0.316164in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{0.303712in}}%
\pgfpathlineto{\pgfqpoint{2.314795in}{0.294098in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{0.286582in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{0.281106in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{0.277151in}}%
\pgfpathlineto{\pgfqpoint{2.384387in}{0.274654in}}%
\pgfpathlineto{\pgfqpoint{2.417485in}{0.273406in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273267in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.794697in}}%
\pgfpathlineto{\pgfqpoint{1.623970in}{0.784664in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{0.778343in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{0.774998in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{0.774130in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{0.775549in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{0.779103in}}%
\pgfpathlineto{\pgfqpoint{1.797101in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{1.844627in}{0.802709in}}%
\pgfpathlineto{\pgfqpoint{1.868390in}{0.815249in}}%
\pgfpathlineto{\pgfqpoint{1.893850in}{0.831246in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{1.981264in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{0.902252in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{0.904991in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{0.901510in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{0.895508in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{0.872935in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{0.855044in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.831800in}}%
\pgfpathlineto{\pgfqpoint{2.088198in}{0.800571in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{0.760018in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.706755in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.626688in}}%
\pgfpathlineto{\pgfqpoint{2.196829in}{0.473305in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{0.421877in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{0.383592in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{0.354806in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.332574in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{0.315873in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.302857in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.293079in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.286015in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{0.280601in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{0.276792in}}%
\pgfpathlineto{\pgfqpoint{2.363170in}{0.274467in}}%
\pgfpathlineto{\pgfqpoint{2.396268in}{0.273350in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273170in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.799461in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{0.791945in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{0.788465in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{0.787769in}}%
\pgfpathlineto{\pgfqpoint{1.758910in}{0.789317in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.792911in}}%
\pgfpathlineto{\pgfqpoint{1.813225in}{0.798259in}}%
\pgfpathlineto{\pgfqpoint{1.836988in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{0.814579in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{0.825315in}}%
\pgfpathlineto{\pgfqpoint{1.898942in}{0.838080in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{0.852896in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{1.954106in}{0.890606in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{0.904036in}}%
\pgfpathlineto{\pgfqpoint{1.981264in}{0.884520in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{0.760782in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.718479in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{0.668493in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{0.606702in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{0.425732in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{0.384058in}}%
\pgfpathlineto{\pgfqpoint{2.266420in}{0.353656in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{0.330505in}}%
\pgfpathlineto{\pgfqpoint{2.296973in}{0.313578in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.300926in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{0.291279in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{0.284308in}}%
\pgfpathlineto{\pgfqpoint{2.352137in}{0.279338in}}%
\pgfpathlineto{\pgfqpoint{2.369110in}{0.275912in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{0.273928in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{0.273196in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273189in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.748380in}}%
\pgfpathlineto{\pgfqpoint{1.831896in}{0.824464in}}%
\pgfpathlineto{\pgfqpoint{1.876028in}{0.834838in}}%
\pgfpathlineto{\pgfqpoint{1.910824in}{0.840795in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{0.843419in}}%
\pgfpathlineto{\pgfqpoint{1.962593in}{0.843526in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{0.841442in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.837439in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{0.831609in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{0.823716in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{0.813696in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{0.801532in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.787272in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.769841in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{0.748760in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{0.723512in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{0.693575in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{0.656106in}}%
\pgfpathlineto{\pgfqpoint{2.162881in}{0.609688in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{0.553302in}}%
\pgfpathlineto{\pgfqpoint{2.200223in}{0.470181in}}%
\pgfpathlineto{\pgfqpoint{2.228230in}{0.361209in}}%
\pgfpathlineto{\pgfqpoint{2.240111in}{0.324117in}}%
\pgfpathlineto{\pgfqpoint{2.249447in}{0.302014in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{0.289153in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{0.281520in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{0.276915in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{0.274362in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{0.273278in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.688546in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{1.761456in}{0.828572in}}%
\pgfpathlineto{\pgfqpoint{1.809831in}{0.857127in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{0.880739in}}%
\pgfpathlineto{\pgfqpoint{1.887909in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{0.906502in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{0.915246in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{0.913302in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{0.909221in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{0.903086in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{0.894399in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{0.882847in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{0.868127in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{0.849971in}}%
\pgfpathlineto{\pgfqpoint{2.074619in}{0.826576in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{0.796993in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{0.760365in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{0.713639in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{2.174763in}{0.539197in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{0.448233in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{0.397758in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{0.363160in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{0.337920in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.318940in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.304182in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{0.293894in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{0.285952in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{0.280623in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.276730in}}%
\pgfpathlineto{\pgfqpoint{2.338558in}{0.274406in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.273320in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.688546in}}%
\pgfpathlineto{\pgfqpoint{1.612937in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{1.761456in}{0.828572in}}%
\pgfpathlineto{\pgfqpoint{1.809831in}{0.857127in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{0.880739in}}%
\pgfpathlineto{\pgfqpoint{1.887909in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{0.906502in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{0.915246in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{0.913302in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{0.909221in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{0.903086in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{0.894399in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{0.882847in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{0.868127in}}%
\pgfpathlineto{\pgfqpoint{2.061040in}{0.849971in}}%
\pgfpathlineto{\pgfqpoint{2.074619in}{0.826576in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{0.796993in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{0.760365in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{0.713639in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{2.174763in}{0.539197in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{0.448233in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{0.397758in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{0.363160in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{0.337920in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.318940in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.304182in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{0.293894in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{0.285952in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{0.280623in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.276730in}}%
\pgfpathlineto{\pgfqpoint{2.338558in}{0.274406in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.273320in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.712779in}}%
\pgfpathlineto{\pgfqpoint{1.621424in}{0.746544in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{0.775960in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{0.823310in}}%
\pgfpathlineto{\pgfqpoint{1.763153in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{0.858134in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{0.881332in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{0.892322in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{0.893658in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{0.892582in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{0.889477in}}%
\pgfpathlineto{\pgfqpoint{1.984659in}{0.884691in}}%
\pgfpathlineto{\pgfqpoint{1.993994in}{0.879575in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{0.874775in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.868686in}}%
\pgfpathlineto{\pgfqpoint{2.004178in}{0.862516in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.843437in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{0.846064in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{0.877210in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.899341in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{0.905118in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{0.900811in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.893691in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{0.861292in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.833100in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{0.790609in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{0.530980in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{0.477612in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{0.435187in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{0.375787in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{0.353631in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{0.335417in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.320697in}}%
\pgfpathlineto{\pgfqpoint{2.300367in}{0.308992in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.299385in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{0.291437in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{0.285235in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{0.280401in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{0.276900in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.275144in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.275144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{0.801718in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{0.805429in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{0.810676in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{0.817770in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{0.828017in}}%
\pgfpathlineto{\pgfqpoint{1.945619in}{0.842880in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.845189in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{0.842921in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{0.838732in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{0.799244in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{0.781863in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{2.111961in}{0.730655in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{0.694992in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{2.165427in}{0.585441in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{0.404352in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{0.366350in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{0.338416in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.318806in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{0.304554in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{0.293800in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.286073in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{0.280491in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{0.276682in}}%
\pgfpathlineto{\pgfqpoint{2.340255in}{0.274377in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.657218in}}%
\pgfpathlineto{\pgfqpoint{1.690167in}{0.752123in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{0.805373in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{0.863861in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{0.880766in}}%
\pgfpathlineto{\pgfqpoint{1.884515in}{0.892538in}}%
\pgfpathlineto{\pgfqpoint{1.904883in}{0.900158in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{0.904478in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{0.906098in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{0.905383in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{0.902563in}}%
\pgfpathlineto{\pgfqpoint{1.980415in}{0.897397in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.890187in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.880476in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{0.867151in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{0.850586in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{2.079711in}{0.768343in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.723440in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{2.187493in}{0.496021in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{0.450715in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{0.414496in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{0.386262in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.363519in}}%
\pgfpathlineto{\pgfqpoint{2.275756in}{0.344505in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{0.328868in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.316197in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{0.305597in}}%
\pgfpathlineto{\pgfqpoint{2.343650in}{0.296623in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{0.289391in}}%
\pgfpathlineto{\pgfqpoint{2.386933in}{0.283680in}}%
\pgfpathlineto{\pgfqpoint{2.414090in}{0.279285in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.277539in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.277539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.720059in}}%
\pgfpathlineto{\pgfqpoint{1.623970in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{0.751255in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{0.767056in}}%
\pgfpathlineto{\pgfqpoint{1.807285in}{0.786764in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.846757in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{0.849150in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{0.848964in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{0.826922in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{0.815571in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.782344in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.759488in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{0.692604in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{0.576165in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{0.409836in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{0.368862in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{0.340507in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{0.319251in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{0.303986in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{0.293428in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.285821in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{0.280291in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{0.276509in}}%
\pgfpathlineto{\pgfqpoint{2.328374in}{0.274249in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{0.273273in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.720059in}}%
\pgfpathlineto{\pgfqpoint{1.623970in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{0.751255in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{0.767056in}}%
\pgfpathlineto{\pgfqpoint{1.807285in}{0.786764in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.846757in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{0.849150in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{0.848964in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{0.826922in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{0.815571in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.782344in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.759488in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{0.692604in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{0.576165in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{0.409836in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{0.368862in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{0.340507in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{0.319251in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{0.303986in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{0.293428in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.285821in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{0.280291in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{0.276509in}}%
\pgfpathlineto{\pgfqpoint{2.328374in}{0.274249in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{0.273273in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.764792in}}%
\pgfpathlineto{\pgfqpoint{1.630759in}{0.783040in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{0.799269in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{1.778430in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{1.823410in}{0.833176in}}%
\pgfpathlineto{\pgfqpoint{1.862449in}{0.838257in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{0.840512in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{0.840283in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{1.972777in}{0.833591in}}%
\pgfpathlineto{\pgfqpoint{1.992297in}{0.827625in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{0.810272in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.798492in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.784619in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.767710in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{0.747364in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{0.723210in}}%
\pgfpathlineto{\pgfqpoint{2.119599in}{0.694947in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{0.660477in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{0.616943in}}%
\pgfpathlineto{\pgfqpoint{2.173914in}{0.561096in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{0.450368in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{0.388859in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{0.352339in}}%
\pgfpathlineto{\pgfqpoint{2.261328in}{0.327213in}}%
\pgfpathlineto{\pgfqpoint{2.273210in}{0.308652in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{0.295657in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{0.287003in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{0.281089in}}%
\pgfpathlineto{\pgfqpoint{2.316492in}{0.276886in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{0.274403in}}%
\pgfpathlineto{\pgfqpoint{2.352137in}{0.273314in}}%
\pgfpathlineto{\pgfqpoint{2.425972in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.720064in}}%
\pgfpathlineto{\pgfqpoint{1.623970in}{0.727900in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{0.738143in}}%
\pgfpathlineto{\pgfqpoint{1.708838in}{0.750669in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{0.764707in}}%
\pgfpathlineto{\pgfqpoint{1.785219in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.818318in}{0.796002in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{0.813338in}}%
\pgfpathlineto{\pgfqpoint{1.880271in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{0.865971in}}%
\pgfpathlineto{\pgfqpoint{1.956652in}{0.887335in}}%
\pgfpathlineto{\pgfqpoint{1.975323in}{0.897426in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.902780in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.904977in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{0.902337in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.897922in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.891198in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{0.880998in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{0.867607in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{0.849335in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{0.792103in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{0.748404in}}%
\pgfpathlineto{\pgfqpoint{2.132329in}{0.687489in}}%
\pgfpathlineto{\pgfqpoint{2.163730in}{0.575530in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{0.482017in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{0.428250in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{0.388950in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{0.359814in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{0.337461in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{0.319626in}}%
\pgfpathlineto{\pgfqpoint{2.274907in}{0.306645in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{0.296718in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{0.288892in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{0.283072in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{0.278650in}}%
\pgfpathlineto{\pgfqpoint{2.348742in}{0.275683in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{0.273893in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273201in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.755238in}}%
\pgfpathlineto{\pgfqpoint{1.620575in}{0.773333in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{1.744482in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{1.786916in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.826804in}{0.835186in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{0.839922in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{0.841950in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{0.841586in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.839149in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{0.834805in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{0.828513in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{0.820365in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.798756in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.767201in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{0.723127in}}%
\pgfpathlineto{\pgfqpoint{2.120447in}{0.693653in}}%
\pgfpathlineto{\pgfqpoint{2.137421in}{0.657675in}}%
\pgfpathlineto{\pgfqpoint{2.155243in}{0.614514in}}%
\pgfpathlineto{\pgfqpoint{2.176460in}{0.556825in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{0.454143in}}%
\pgfpathlineto{\pgfqpoint{2.235868in}{0.384741in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{0.345516in}}%
\pgfpathlineto{\pgfqpoint{2.265572in}{0.318179in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.285677in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{0.276585in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{0.270309in}}%
\pgfpathlineto{\pgfqpoint{2.319887in}{0.266079in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{0.263593in}}%
\pgfpathlineto{\pgfqpoint{2.350440in}{0.262611in}}%
\pgfpathlineto{\pgfqpoint{2.388630in}{0.263475in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.264746in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.264746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.755213in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{0.757643in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{0.768915in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{0.777509in}}%
\pgfpathlineto{\pgfqpoint{1.758910in}{0.788137in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{0.816563in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{0.835729in}}%
\pgfpathlineto{\pgfqpoint{1.910824in}{0.865576in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{0.887885in}}%
\pgfpathlineto{\pgfqpoint{1.971080in}{0.897581in}}%
\pgfpathlineto{\pgfqpoint{1.988053in}{0.902937in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.905022in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{0.904777in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{0.897738in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{0.890964in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{0.881570in}}%
\pgfpathlineto{\pgfqpoint{2.066981in}{0.868124in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{0.798308in}}%
\pgfpathlineto{\pgfqpoint{2.116204in}{0.760529in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{0.711106in}}%
\pgfpathlineto{\pgfqpoint{2.150151in}{0.642579in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{0.407840in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{0.368396in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{0.340148in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{0.319326in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.304518in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.293511in}}%
\pgfpathlineto{\pgfqpoint{2.279150in}{0.285723in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{0.280162in}}%
\pgfpathlineto{\pgfqpoint{2.302913in}{0.276423in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{0.274222in}}%
\pgfpathlineto{\pgfqpoint{2.345347in}{0.273265in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.676312in}}%
\pgfpathlineto{\pgfqpoint{1.631608in}{0.722049in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{0.762426in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{0.799863in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{1.812377in}{0.861871in}}%
\pgfpathlineto{\pgfqpoint{1.848021in}{0.883434in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{0.898916in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{0.909326in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{0.915904in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{0.919203in}}%
\pgfpathlineto{\pgfqpoint{1.957501in}{0.920007in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.918615in}}%
\pgfpathlineto{\pgfqpoint{1.985507in}{0.915171in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{0.909349in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{0.901450in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{0.859749in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{0.838218in}}%
\pgfpathlineto{\pgfqpoint{2.078862in}{0.811035in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.777379in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{0.734333in}}%
\pgfpathlineto{\pgfqpoint{2.130632in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{2.156941in}{0.595253in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.452514in}}%
\pgfpathlineto{\pgfqpoint{2.220592in}{0.401401in}}%
\pgfpathlineto{\pgfqpoint{2.235868in}{0.365873in}}%
\pgfpathlineto{\pgfqpoint{2.249447in}{0.339733in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{0.320008in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{0.305606in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{0.294712in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{0.286836in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.281106in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{0.277138in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{0.274651in}}%
\pgfpathlineto{\pgfqpoint{2.369959in}{0.273401in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.717386in}}%
\pgfpathlineto{\pgfqpoint{1.621424in}{0.750871in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{0.779965in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{0.804935in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{0.826602in}}%
\pgfpathlineto{\pgfqpoint{1.763153in}{0.845140in}}%
\pgfpathlineto{\pgfqpoint{1.797101in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{1.831896in}{0.875034in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{0.887482in}}%
\pgfpathlineto{\pgfqpoint{1.918462in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{1.960896in}{0.911340in}}%
\pgfpathlineto{\pgfqpoint{1.978718in}{0.913480in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{0.913002in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.910456in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{0.899098in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.888877in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.856943in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{0.830994in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{0.796191in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{0.747029in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{0.662158in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.547485in}}%
\pgfpathlineto{\pgfqpoint{2.185796in}{0.490646in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{0.446663in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{0.412056in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{0.383957in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.360316in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.341721in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{0.326448in}}%
\pgfpathlineto{\pgfqpoint{2.300367in}{0.313483in}}%
\pgfpathlineto{\pgfqpoint{2.317341in}{0.302813in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.294314in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{0.287523in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{0.282236in}}%
\pgfpathlineto{\pgfqpoint{2.403058in}{0.278261in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.275885in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.275885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.693870in}}%
\pgfpathlineto{\pgfqpoint{1.789462in}{0.842872in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{1.864995in}{0.889020in}}%
\pgfpathlineto{\pgfqpoint{1.891304in}{0.901514in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{0.909974in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{0.914888in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{0.916838in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{0.914483in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{0.909814in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{0.903016in}}%
\pgfpathlineto{\pgfqpoint{2.023698in}{0.893594in}}%
\pgfpathlineto{\pgfqpoint{2.037277in}{0.881245in}}%
\pgfpathlineto{\pgfqpoint{2.050856in}{0.865663in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{0.846547in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.107717in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{0.715915in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{2.165427in}{0.581143in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{0.408220in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{0.364705in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{0.334831in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{0.314253in}}%
\pgfpathlineto{\pgfqpoint{2.264723in}{0.299698in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{0.289866in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{0.282972in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{0.278164in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{0.275131in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{0.273563in}}%
\pgfpathlineto{\pgfqpoint{2.356380in}{0.273155in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.793458in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{0.790775in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{0.792441in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{0.795831in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{0.800801in}}%
\pgfpathlineto{\pgfqpoint{1.871784in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{0.815215in}}%
\pgfpathlineto{\pgfqpoint{1.915916in}{0.824997in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{0.836473in}}%
\pgfpathlineto{\pgfqpoint{1.954106in}{0.850109in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{0.904637in}}%
\pgfpathlineto{\pgfqpoint{2.035579in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{0.835884in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.803115in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.765886in}}%
\pgfpathlineto{\pgfqpoint{2.111961in}{0.721866in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{0.668156in}}%
\pgfpathlineto{\pgfqpoint{2.157789in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{0.392021in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{0.357124in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.331337in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{0.313188in}}%
\pgfpathlineto{\pgfqpoint{2.281696in}{0.300029in}}%
\pgfpathlineto{\pgfqpoint{2.292729in}{0.290196in}}%
\pgfpathlineto{\pgfqpoint{2.303762in}{0.283277in}}%
\pgfpathlineto{\pgfqpoint{2.315644in}{0.278464in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{0.275395in}}%
\pgfpathlineto{\pgfqpoint{2.347893in}{0.273680in}}%
\pgfpathlineto{\pgfqpoint{2.384387in}{0.273162in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.713466in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{0.780667in}}%
\pgfpathlineto{\pgfqpoint{1.802193in}{0.841027in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{0.871077in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{0.888438in}}%
\pgfpathlineto{\pgfqpoint{1.924402in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{0.908571in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{0.909078in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{2.023698in}{0.897830in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{0.889471in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{0.879010in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.865640in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{2.097533in}{0.801035in}}%
\pgfpathlineto{\pgfqpoint{2.111112in}{0.767902in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.673867in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{0.396174in}}%
\pgfpathlineto{\pgfqpoint{2.229078in}{0.356061in}}%
\pgfpathlineto{\pgfqpoint{2.240111in}{0.329673in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{0.310576in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.297373in}}%
\pgfpathlineto{\pgfqpoint{2.268966in}{0.287876in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{0.281484in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.277229in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{0.274573in}}%
\pgfpathlineto{\pgfqpoint{2.319887in}{0.273356in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.742012in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{0.749544in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{0.759159in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{0.770848in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{0.784350in}}%
\pgfpathlineto{\pgfqpoint{1.784370in}{0.799934in}}%
\pgfpathlineto{\pgfqpoint{1.821712in}{0.817567in}}%
\pgfpathlineto{\pgfqpoint{1.862449in}{0.839361in}}%
\pgfpathlineto{\pgfqpoint{1.962593in}{0.894550in}}%
\pgfpathlineto{\pgfqpoint{1.981264in}{0.901301in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{0.904538in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{0.905117in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{0.903476in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.899690in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.893943in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{0.885733in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{2.073770in}{0.859483in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{0.840344in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{0.683545in}}%
\pgfpathlineto{\pgfqpoint{2.161184in}{0.601096in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{0.437672in}}%
\pgfpathlineto{\pgfqpoint{2.218046in}{0.387554in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{0.352981in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{0.328865in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{0.311401in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{0.298209in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{0.288740in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{0.282313in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{0.277950in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{0.275086in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{0.273561in}}%
\pgfpathlineto{\pgfqpoint{2.369959in}{0.273156in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{1.785219in}{0.813439in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{0.820535in}}%
\pgfpathlineto{\pgfqpoint{1.893850in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{0.840552in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{0.842722in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.842234in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{0.835136in}}%
\pgfpathlineto{\pgfqpoint{2.033882in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{0.820309in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{0.795198in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{0.777818in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{0.755326in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{0.645807in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{0.582064in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{0.401766in}}%
\pgfpathlineto{\pgfqpoint{2.240111in}{0.364075in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.336466in}}%
\pgfpathlineto{\pgfqpoint{2.265572in}{0.317170in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{0.303218in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{0.292755in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{0.285297in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.279961in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{0.276369in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{0.274175in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{0.273254in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{1.673193in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{1.785219in}{0.813439in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{0.820535in}}%
\pgfpathlineto{\pgfqpoint{1.893850in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{0.840552in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{0.842722in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.842234in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{0.835136in}}%
\pgfpathlineto{\pgfqpoint{2.033882in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{0.820309in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{2.072073in}{0.795198in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{0.777818in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{0.755326in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{2.145059in}{0.645807in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{0.582064in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{0.401766in}}%
\pgfpathlineto{\pgfqpoint{2.240111in}{0.364075in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.336466in}}%
\pgfpathlineto{\pgfqpoint{2.265572in}{0.317170in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{0.303218in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{0.292755in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{0.285297in}}%
\pgfpathlineto{\pgfqpoint{2.310552in}{0.279961in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{0.276369in}}%
\pgfpathlineto{\pgfqpoint{2.341953in}{0.274175in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{0.273254in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.802260in}}%
\pgfpathlineto{\pgfqpoint{1.670647in}{0.804502in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{0.808245in}}%
\pgfpathlineto{\pgfqpoint{1.784370in}{0.813564in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{0.820845in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{0.840482in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{0.839163in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{0.834376in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.827812in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{0.819302in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.808151in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{2.085652in}{0.776561in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.754002in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{0.725349in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{0.644169in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{0.582819in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{0.396661in}}%
\pgfpathlineto{\pgfqpoint{2.241809in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{0.333771in}}%
\pgfpathlineto{\pgfqpoint{2.266420in}{0.314736in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{0.301113in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.291030in}}%
\pgfpathlineto{\pgfqpoint{2.299519in}{0.283963in}}%
\pgfpathlineto{\pgfqpoint{2.311400in}{0.279021in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{0.275798in}}%
\pgfpathlineto{\pgfqpoint{2.343650in}{0.273880in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{0.273190in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.672418in}}%
\pgfpathlineto{\pgfqpoint{1.630759in}{0.711811in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{0.769643in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{0.852721in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{0.883476in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{0.897474in}}%
\pgfpathlineto{\pgfqpoint{1.904034in}{0.900184in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{0.900457in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{0.898481in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{0.887999in}}%
\pgfpathlineto{\pgfqpoint{1.977869in}{0.879196in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.867146in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{0.833338in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.810026in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{0.744006in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{0.696668in}}%
\pgfpathlineto{\pgfqpoint{2.134875in}{0.630452in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{0.468355in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{0.422773in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{0.388390in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.361209in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.340279in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{0.323708in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.310214in}}%
\pgfpathlineto{\pgfqpoint{2.336861in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{2.353834in}{0.290996in}}%
\pgfpathlineto{\pgfqpoint{2.371656in}{0.284513in}}%
\pgfpathlineto{\pgfqpoint{2.392025in}{0.279569in}}%
\pgfpathlineto{\pgfqpoint{2.415788in}{0.276187in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.274990in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.274990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{1.704594in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{1.831896in}{0.880798in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{0.902010in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{0.916195in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{0.931104in}}%
\pgfpathlineto{\pgfqpoint{1.933738in}{0.933827in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{0.934228in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{0.932457in}}%
\pgfpathlineto{\pgfqpoint{1.972777in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{1.985507in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{0.912528in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{0.900388in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{0.884145in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{0.864412in}}%
\pgfpathlineto{\pgfqpoint{2.053402in}{0.838029in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{0.805507in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{0.764395in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{2.137421in}{0.627740in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{0.482884in}}%
\pgfpathlineto{\pgfqpoint{2.209559in}{0.429864in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{0.391166in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{0.361438in}}%
\pgfpathlineto{\pgfqpoint{2.257933in}{0.339272in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.322162in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.308462in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{0.297832in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{0.289431in}}%
\pgfpathlineto{\pgfqpoint{2.328374in}{0.283192in}}%
\pgfpathlineto{\pgfqpoint{2.345347in}{0.278705in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{0.275662in}}%
\pgfpathlineto{\pgfqpoint{2.393722in}{0.273868in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273253in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.720287in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{0.728057in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{0.737879in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{0.763390in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{1.806436in}{0.796847in}}%
\pgfpathlineto{\pgfqpoint{1.842081in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{1.884515in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{1.945619in}{0.884276in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{0.895631in}}%
\pgfpathlineto{\pgfqpoint{1.984659in}{0.901894in}}%
\pgfpathlineto{\pgfqpoint{1.998238in}{0.904690in}}%
\pgfpathlineto{\pgfqpoint{2.010119in}{0.905063in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{0.903312in}}%
\pgfpathlineto{\pgfqpoint{2.031336in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.893596in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{0.885025in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{2.084803in}{0.836509in}}%
\pgfpathlineto{\pgfqpoint{2.096684in}{0.810572in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{0.775241in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{0.728614in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{0.666405in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{0.562083in}}%
\pgfpathlineto{\pgfqpoint{2.199375in}{0.453770in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{0.401433in}}%
\pgfpathlineto{\pgfqpoint{2.229078in}{0.364396in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.337937in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{0.318395in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{0.303407in}}%
\pgfpathlineto{\pgfqpoint{2.273210in}{0.293163in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{0.285323in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.280153in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{0.276581in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{0.274304in}}%
\pgfpathlineto{\pgfqpoint{2.352137in}{0.273290in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.718314in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{0.726170in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{0.736119in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{0.748153in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{0.761961in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{0.777807in}}%
\pgfpathlineto{\pgfqpoint{1.807285in}{0.796107in}}%
\pgfpathlineto{\pgfqpoint{1.844627in}{0.817840in}}%
\pgfpathlineto{\pgfqpoint{1.892153in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{0.879977in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{0.891812in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{0.901488in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{0.902108in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.896385in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.890380in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{0.881862in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.869499in}}%
\pgfpathlineto{\pgfqpoint{2.074619in}{0.853587in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.832202in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.804188in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{0.768453in}}%
\pgfpathlineto{\pgfqpoint{2.128085in}{0.721397in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{0.658720in}}%
\pgfpathlineto{\pgfqpoint{2.173914in}{0.550522in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{0.448494in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{0.396193in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{0.359428in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{0.333407in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.314419in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{0.301034in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{0.291162in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{0.284227in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.279307in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{0.275866in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{0.273926in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{0.273199in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{0.728315in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{0.750372in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{0.764225in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{1.807285in}{0.798492in}}%
\pgfpathlineto{\pgfqpoint{1.844627in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{1.891304in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{0.882805in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{0.894728in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{0.904486in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{0.905112in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{0.903566in}}%
\pgfpathlineto{\pgfqpoint{2.031336in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{0.885474in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{0.874303in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{0.858781in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{0.839451in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{0.814174in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{0.781880in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.738971in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{0.680889in}}%
\pgfpathlineto{\pgfqpoint{2.162881in}{0.593403in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{0.447091in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{0.394680in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{0.332114in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.313325in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{0.300146in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{0.290479in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{0.283731in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.278979in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{0.275689in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{0.273860in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{0.273187in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{0.728315in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{0.750372in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{0.764225in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{1.807285in}{0.798492in}}%
\pgfpathlineto{\pgfqpoint{1.844627in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{1.891304in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{1.942225in}{0.882805in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{0.894728in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{0.904486in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{0.905112in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{0.903566in}}%
\pgfpathlineto{\pgfqpoint{2.031336in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{0.885474in}}%
\pgfpathlineto{\pgfqpoint{2.061889in}{0.874303in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{0.858781in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{0.839451in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{0.814174in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{0.781880in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{0.738971in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{0.680889in}}%
\pgfpathlineto{\pgfqpoint{2.162881in}{0.593403in}}%
\pgfpathlineto{\pgfqpoint{2.201072in}{0.447091in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{0.394680in}}%
\pgfpathlineto{\pgfqpoint{2.230776in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{0.332114in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.313325in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{0.300146in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{0.290479in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{0.283731in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.278979in}}%
\pgfpathlineto{\pgfqpoint{2.308854in}{0.275689in}}%
\pgfpathlineto{\pgfqpoint{2.326676in}{0.273860in}}%
\pgfpathlineto{\pgfqpoint{2.359775in}{0.273187in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.539993in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582385in}{0.755235in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{0.759222in}}%
\pgfpathlineto{\pgfqpoint{1.646036in}{0.761425in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{0.764579in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{0.768275in}}%
\pgfpathlineto{\pgfqpoint{1.736844in}{0.773807in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{0.781512in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{1.790311in}{0.806187in}}%
\pgfpathlineto{\pgfqpoint{1.819166in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{1.851416in}{0.857510in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{0.870759in}}%
\pgfpathlineto{\pgfqpoint{1.887909in}{0.879686in}}%
\pgfpathlineto{\pgfqpoint{1.904034in}{0.885739in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{1.936284in}{0.890787in}}%
\pgfpathlineto{\pgfqpoint{1.952409in}{0.889882in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{0.886672in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{0.881385in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{0.873699in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{0.863975in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{0.851552in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{0.836109in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{0.817337in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{0.794976in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{0.767214in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{0.731437in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{0.686488in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{0.627211in}}%
\pgfpathlineto{\pgfqpoint{2.222289in}{0.411196in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{0.374070in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{0.347501in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{0.326914in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{0.311441in}}%
\pgfpathlineto{\pgfqpoint{2.292729in}{0.299415in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{0.290443in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{0.283691in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{0.279010in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{0.275729in}}%
\pgfpathlineto{\pgfqpoint{2.375051in}{0.273868in}}%
\pgfpathlineto{\pgfqpoint{2.418334in}{0.273189in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273166in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{0.273166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472607in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539993in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006300in,y=0.950864in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905158in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905158in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219169in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219169in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533180in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533180in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172067in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705760in}{0.435852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546811in, y=0.406917in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705760in}{0.641324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546811in, y=0.612389in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705760in}{0.846796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627057in, y=0.817861in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.888182in}}%
\pgfpathlineto{\pgfqpoint{2.794829in}{0.890933in}}%
\pgfpathlineto{\pgfqpoint{2.826230in}{0.890828in}}%
\pgfpathlineto{\pgfqpoint{2.870362in}{0.888135in}}%
\pgfpathlineto{\pgfqpoint{2.919585in}{0.882925in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{3.062163in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.842194in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.828199in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.812827in}}%
\pgfpathlineto{\pgfqpoint{3.214926in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{0.777041in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{0.757236in}}%
\pgfpathlineto{\pgfqpoint{3.308280in}{0.735323in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{0.711916in}}%
\pgfpathlineto{\pgfqpoint{3.363444in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{0.658404in}}%
\pgfpathlineto{\pgfqpoint{3.415214in}{0.628094in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{0.595296in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{0.559943in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{0.520505in}}%
\pgfpathlineto{\pgfqpoint{3.510266in}{0.478117in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{0.430907in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{0.380323in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.324087in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271573in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.888182in}}%
\pgfpathlineto{\pgfqpoint{2.794829in}{0.890933in}}%
\pgfpathlineto{\pgfqpoint{2.826230in}{0.890828in}}%
\pgfpathlineto{\pgfqpoint{2.870362in}{0.888135in}}%
\pgfpathlineto{\pgfqpoint{2.919585in}{0.882925in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{3.062163in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.842194in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.828199in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.812827in}}%
\pgfpathlineto{\pgfqpoint{3.214926in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{0.777041in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{0.757236in}}%
\pgfpathlineto{\pgfqpoint{3.308280in}{0.735324in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{0.711916in}}%
\pgfpathlineto{\pgfqpoint{3.363444in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{0.658405in}}%
\pgfpathlineto{\pgfqpoint{3.415214in}{0.628094in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{0.595296in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{0.559943in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{0.520505in}}%
\pgfpathlineto{\pgfqpoint{3.510266in}{0.478117in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{0.430907in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{0.380323in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.324087in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271573in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{2.829625in}{0.890149in}}%
\pgfpathlineto{\pgfqpoint{2.880546in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{2.984085in}{0.872060in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{0.862097in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{0.850779in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{0.823927in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{0.808349in}}%
\pgfpathlineto{\pgfqpoint{3.224261in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{0.731205in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.706992in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{0.681345in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{0.653505in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{0.588630in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{0.552380in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{0.467186in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{0.419122in}}%
\pgfpathlineto{\pgfqpoint{3.561187in}{0.365816in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{0.306680in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273508in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{2.829625in}{0.890149in}}%
\pgfpathlineto{\pgfqpoint{2.880546in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{2.984085in}{0.872060in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{0.862097in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{0.850779in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{0.823927in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{0.808349in}}%
\pgfpathlineto{\pgfqpoint{3.224261in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{0.731205in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.706993in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{0.681345in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{0.653505in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{0.588630in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{0.552381in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{0.467186in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{0.419122in}}%
\pgfpathlineto{\pgfqpoint{3.561187in}{0.365816in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{0.306680in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273508in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{2.829625in}{0.890149in}}%
\pgfpathlineto{\pgfqpoint{2.880546in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{2.984085in}{0.872060in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{0.862097in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{0.850779in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{0.823927in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{0.808349in}}%
\pgfpathlineto{\pgfqpoint{3.224261in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{0.731205in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.706992in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{0.681345in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{0.653505in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{0.588630in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{0.552380in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{0.467186in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{0.419122in}}%
\pgfpathlineto{\pgfqpoint{3.561187in}{0.365815in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{0.306680in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273508in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{2.829625in}{0.890149in}}%
\pgfpathlineto{\pgfqpoint{2.880546in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{2.984085in}{0.872060in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{0.862097in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{0.850779in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{0.823927in}}%
\pgfpathlineto{\pgfqpoint{3.191163in}{0.808348in}}%
\pgfpathlineto{\pgfqpoint{3.224261in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{0.753208in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{0.731204in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.706992in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{0.681344in}}%
\pgfpathlineto{\pgfqpoint{3.393997in}{0.653504in}}%
\pgfpathlineto{\pgfqpoint{3.419457in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{3.444069in}{0.588630in}}%
\pgfpathlineto{\pgfqpoint{3.467832in}{0.552380in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{0.467186in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{0.419122in}}%
\pgfpathlineto{\pgfqpoint{3.561187in}{0.365816in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{0.306681in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273509in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.892490in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{0.891622in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{0.888517in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.875904in}}%
\pgfpathlineto{\pgfqpoint{3.010394in}{0.866758in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{0.843807in}}%
\pgfpathlineto{\pgfqpoint{3.138544in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{0.798192in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{0.759961in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{0.738415in}}%
\pgfpathlineto{\pgfqpoint{3.332892in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690129in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662597in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.565387in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.526450in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.484615in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{0.438051in}}%
\pgfpathlineto{\pgfqpoint{3.551851in}{0.388198in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{0.332832in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271290in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.892491in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{0.891623in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{0.888517in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{0.883186in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.875904in}}%
\pgfpathlineto{\pgfqpoint{3.010394in}{0.866758in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{0.843808in}}%
\pgfpathlineto{\pgfqpoint{3.138544in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{0.798192in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{0.759961in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{0.738415in}}%
\pgfpathlineto{\pgfqpoint{3.332892in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690129in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662597in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.565387in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.526450in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.484615in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{0.438051in}}%
\pgfpathlineto{\pgfqpoint{3.551851in}{0.388198in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{0.332832in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271290in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.892490in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{0.891622in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{0.888516in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.875904in}}%
\pgfpathlineto{\pgfqpoint{3.010394in}{0.866758in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{0.843807in}}%
\pgfpathlineto{\pgfqpoint{3.138544in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{0.798192in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{0.759961in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{0.738415in}}%
\pgfpathlineto{\pgfqpoint{3.332892in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690129in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662597in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.565387in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.526450in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.484615in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{0.438051in}}%
\pgfpathlineto{\pgfqpoint{3.551851in}{0.388198in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{0.332832in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271289in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.892932in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{0.889129in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{2.956927in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{0.856385in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{3.136847in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{3.208985in}{0.798963in}}%
\pgfpathlineto{\pgfqpoint{3.242083in}{0.780872in}}%
\pgfpathlineto{\pgfqpoint{3.273484in}{0.761127in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{0.739784in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{0.716939in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.691909in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634893in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.602740in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{0.568074in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{0.529407in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.487868in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{0.441643in}}%
\pgfpathlineto{\pgfqpoint{3.550154in}{0.392172in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{0.337257in}}%
\pgfpathlineto{\pgfqpoint{3.594285in}{0.276258in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271293in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.892932in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{0.889129in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{2.956927in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{0.856385in}}%
\pgfpathlineto{\pgfqpoint{3.096959in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{3.136847in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{3.208985in}{0.798963in}}%
\pgfpathlineto{\pgfqpoint{3.242083in}{0.780872in}}%
\pgfpathlineto{\pgfqpoint{3.273484in}{0.761127in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{0.739784in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{0.716939in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.691909in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634893in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.602740in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{0.568074in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{0.529407in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.487868in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{0.441643in}}%
\pgfpathlineto{\pgfqpoint{3.550154in}{0.392172in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{0.337257in}}%
\pgfpathlineto{\pgfqpoint{3.594285in}{0.276258in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271293in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893528in}}%
\pgfpathlineto{\pgfqpoint{2.797375in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{0.888956in}}%
\pgfpathlineto{\pgfqpoint{2.907704in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{3.012091in}{0.865916in}}%
\pgfpathlineto{\pgfqpoint{3.058769in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{0.842389in}}%
\pgfpathlineto{\pgfqpoint{3.141939in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{0.813583in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{0.796915in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{0.738658in}}%
\pgfpathlineto{\pgfqpoint{3.332892in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690361in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662782in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632795in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600328in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.565333in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.526315in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.484426in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{0.437852in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{0.386039in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{0.330616in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271624in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{0.890107in}}%
\pgfpathlineto{\pgfqpoint{2.885638in}{0.885254in}}%
\pgfpathlineto{\pgfqpoint{2.940802in}{0.878820in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{0.870807in}}%
\pgfpathlineto{\pgfqpoint{3.037552in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{3.080834in}{0.849809in}}%
\pgfpathlineto{\pgfqpoint{3.120722in}{0.837131in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{0.822968in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.807061in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{0.789893in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{0.703472in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{0.676672in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{0.544737in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{0.503627in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{0.459441in}}%
\pgfpathlineto{\pgfqpoint{3.541667in}{0.412124in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{0.359521in}}%
\pgfpathlineto{\pgfqpoint{3.585798in}{0.300941in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271670in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893277in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{0.890108in}}%
\pgfpathlineto{\pgfqpoint{2.885638in}{0.885253in}}%
\pgfpathlineto{\pgfqpoint{2.940802in}{0.878820in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{3.037552in}{0.861095in}}%
\pgfpathlineto{\pgfqpoint{3.080834in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{3.120722in}{0.837130in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{0.822967in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.807060in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{0.789892in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{0.771164in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{0.703473in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{0.676673in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{0.647491in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{0.615830in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{0.581604in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{0.544739in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{0.503629in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{0.459442in}}%
\pgfpathlineto{\pgfqpoint{3.541667in}{0.412124in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{0.359520in}}%
\pgfpathlineto{\pgfqpoint{3.585798in}{0.300938in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893275in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{0.890106in}}%
\pgfpathlineto{\pgfqpoint{2.885638in}{0.885253in}}%
\pgfpathlineto{\pgfqpoint{2.940802in}{0.878820in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{0.870807in}}%
\pgfpathlineto{\pgfqpoint{3.037552in}{0.861097in}}%
\pgfpathlineto{\pgfqpoint{3.080834in}{0.849809in}}%
\pgfpathlineto{\pgfqpoint{3.120722in}{0.837132in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{0.789895in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{0.771167in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.727997in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{0.703476in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{0.676675in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{0.647492in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{0.615831in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{0.544739in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{0.503629in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{0.459442in}}%
\pgfpathlineto{\pgfqpoint{3.541667in}{0.412123in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{0.359519in}}%
\pgfpathlineto{\pgfqpoint{3.585798in}{0.300936in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271665in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893304in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{0.890127in}}%
\pgfpathlineto{\pgfqpoint{2.885638in}{0.885264in}}%
\pgfpathlineto{\pgfqpoint{2.940802in}{0.878824in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{0.870804in}}%
\pgfpathlineto{\pgfqpoint{3.037552in}{0.861090in}}%
\pgfpathlineto{\pgfqpoint{3.080834in}{0.849799in}}%
\pgfpathlineto{\pgfqpoint{3.120722in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{3.226807in}{0.789887in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{0.771162in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{0.750343in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.727999in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{0.703482in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{0.676686in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{0.647507in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{0.615849in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{0.581624in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{0.544759in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{0.503648in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{0.459458in}}%
\pgfpathlineto{\pgfqpoint{3.541667in}{0.412133in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{0.359520in}}%
\pgfpathlineto{\pgfqpoint{3.585798in}{0.300924in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271645in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894021in}}%
\pgfpathlineto{\pgfqpoint{2.803316in}{0.892384in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{0.888453in}}%
\pgfpathlineto{\pgfqpoint{2.915342in}{0.882435in}}%
\pgfpathlineto{\pgfqpoint{2.967960in}{0.874495in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{0.864861in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{0.853664in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{0.841050in}}%
\pgfpathlineto{\pgfqpoint{3.145334in}{0.826876in}}%
\pgfpathlineto{\pgfqpoint{3.181827in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{0.776493in}}%
\pgfpathlineto{\pgfqpoint{3.279425in}{0.756806in}}%
\pgfpathlineto{\pgfqpoint{3.309129in}{0.734987in}}%
\pgfpathlineto{\pgfqpoint{3.337135in}{0.711642in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{0.686063in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{0.658136in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{0.627755in}}%
\pgfpathlineto{\pgfqpoint{3.440674in}{0.594827in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{0.559279in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{0.521058in}}%
\pgfpathlineto{\pgfqpoint{3.510266in}{0.478475in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{0.432834in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.382080in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270234in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{2.803316in}{0.892384in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{0.888453in}}%
\pgfpathlineto{\pgfqpoint{2.915342in}{0.882435in}}%
\pgfpathlineto{\pgfqpoint{2.967960in}{0.874495in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{0.864861in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{0.853664in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{0.841050in}}%
\pgfpathlineto{\pgfqpoint{3.145334in}{0.826876in}}%
\pgfpathlineto{\pgfqpoint{3.181827in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{3.248873in}{0.776493in}}%
\pgfpathlineto{\pgfqpoint{3.279425in}{0.756806in}}%
\pgfpathlineto{\pgfqpoint{3.309129in}{0.734987in}}%
\pgfpathlineto{\pgfqpoint{3.337135in}{0.711642in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{0.686063in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{0.658136in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{0.627754in}}%
\pgfpathlineto{\pgfqpoint{3.440674in}{0.594827in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{0.559279in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{0.521058in}}%
\pgfpathlineto{\pgfqpoint{3.510266in}{0.478475in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{0.432834in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.382080in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270235in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894125in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{0.890239in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{0.884762in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{0.877659in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{3.044341in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{3.087624in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{0.834676in}}%
\pgfpathlineto{\pgfqpoint{3.164853in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{0.804436in}}%
\pgfpathlineto{\pgfqpoint{3.232748in}{0.786933in}}%
\pgfpathlineto{\pgfqpoint{3.264149in}{0.767784in}}%
\pgfpathlineto{\pgfqpoint{3.293853in}{0.747064in}}%
\pgfpathlineto{\pgfqpoint{3.322708in}{0.724178in}}%
\pgfpathlineto{\pgfqpoint{3.349866in}{0.699824in}}%
\pgfpathlineto{\pgfqpoint{3.376175in}{0.673293in}}%
\pgfpathlineto{\pgfqpoint{3.401635in}{0.644517in}}%
\pgfpathlineto{\pgfqpoint{3.427095in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{0.577514in}}%
\pgfpathlineto{\pgfqpoint{3.475470in}{0.540074in}}%
\pgfpathlineto{\pgfqpoint{3.499233in}{0.498398in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{0.453708in}}%
\pgfpathlineto{\pgfqpoint{3.545062in}{0.404057in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{0.350985in}}%
\pgfpathlineto{\pgfqpoint{3.589193in}{0.292121in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272735in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.892961in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{2.885638in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{2.940802in}{0.878951in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{0.871005in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{0.861515in}}%
\pgfpathlineto{\pgfqpoint{3.079137in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{0.837873in}}%
\pgfpathlineto{\pgfqpoint{3.156367in}{0.823748in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{0.807879in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{0.790757in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.771553in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{0.750750in}}%
\pgfpathlineto{\pgfqpoint{3.316767in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{0.704018in}}%
\pgfpathlineto{\pgfqpoint{3.371931in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{3.398240in}{0.648330in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{0.616877in}}%
\pgfpathlineto{\pgfqpoint{3.448312in}{0.582890in}}%
\pgfpathlineto{\pgfqpoint{3.472075in}{0.546282in}}%
\pgfpathlineto{\pgfqpoint{3.494990in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{0.463200in}}%
\pgfpathlineto{\pgfqpoint{3.539970in}{0.416242in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{0.363910in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{0.307805in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271085in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894362in}}%
\pgfpathlineto{\pgfqpoint{2.803316in}{0.892582in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{0.888536in}}%
\pgfpathlineto{\pgfqpoint{2.916190in}{0.882320in}}%
\pgfpathlineto{\pgfqpoint{2.968809in}{0.874285in}}%
\pgfpathlineto{\pgfqpoint{3.018032in}{0.864573in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{3.146183in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{3.182676in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{3.217472in}{0.794095in}}%
\pgfpathlineto{\pgfqpoint{3.249721in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{3.280274in}{0.756167in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{0.734295in}}%
\pgfpathlineto{\pgfqpoint{3.337984in}{0.710891in}}%
\pgfpathlineto{\pgfqpoint{3.365142in}{0.685244in}}%
\pgfpathlineto{\pgfqpoint{3.391451in}{0.657237in}}%
\pgfpathlineto{\pgfqpoint{3.416911in}{0.626761in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{0.593723in}}%
\pgfpathlineto{\pgfqpoint{3.465286in}{0.558043in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{0.519667in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{0.476896in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{0.431034in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{0.380012in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.323186in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270030in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{2.810954in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{0.887286in}}%
\pgfpathlineto{\pgfqpoint{2.922131in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{2.972203in}{0.874623in}}%
\pgfpathlineto{\pgfqpoint{3.018881in}{0.865638in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.842692in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.813240in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796084in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{0.777253in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{0.756804in}}%
\pgfpathlineto{\pgfqpoint{3.308280in}{0.734822in}}%
\pgfpathlineto{\pgfqpoint{3.337135in}{0.710667in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{0.685062in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{0.657232in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{0.627070in}}%
\pgfpathlineto{\pgfqpoint{3.440674in}{0.594465in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{0.559309in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{0.521496in}}%
\pgfpathlineto{\pgfqpoint{3.510266in}{0.479272in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{0.433814in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.384977in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{0.332625in}}%
\pgfpathlineto{\pgfqpoint{3.594285in}{0.274058in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.268866in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.268866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.892596in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{0.889686in}}%
\pgfpathlineto{\pgfqpoint{2.887335in}{0.885094in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{0.878953in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{0.871212in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{0.861765in}}%
\pgfpathlineto{\pgfqpoint{3.079137in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{0.838088in}}%
\pgfpathlineto{\pgfqpoint{3.156367in}{0.823898in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{0.807945in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{0.790732in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.771439in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{0.750558in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.727504in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{0.702952in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{0.676186in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{0.647108in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{0.615616in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{0.581610in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{3.518753in}{0.461793in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{0.414650in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{0.364086in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{0.307585in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270441in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.892601in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{0.889690in}}%
\pgfpathlineto{\pgfqpoint{2.887335in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{0.871211in}}%
\pgfpathlineto{\pgfqpoint{3.036703in}{0.861764in}}%
\pgfpathlineto{\pgfqpoint{3.079137in}{0.850748in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{0.838084in}}%
\pgfpathlineto{\pgfqpoint{3.156367in}{0.823895in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{0.790729in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.771436in}}%
\pgfpathlineto{\pgfqpoint{3.287912in}{0.750556in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.727503in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{0.702952in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{0.676187in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{0.647109in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{0.615618in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{0.581613in}}%
\pgfpathlineto{\pgfqpoint{3.472924in}{0.544991in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{0.505655in}}%
\pgfpathlineto{\pgfqpoint{3.518753in}{0.461796in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{0.414652in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{0.364085in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{0.307581in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270433in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{0.892679in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{0.887736in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{0.880719in}}%
\pgfpathlineto{\pgfqpoint{2.979841in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{0.861813in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{3.116479in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{0.822728in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{0.806860in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{0.770819in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{0.750332in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.728281in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{0.704785in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{0.679137in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{0.621058in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{0.587275in}}%
\pgfpathlineto{\pgfqpoint{3.469529in}{0.550820in}}%
\pgfpathlineto{\pgfqpoint{3.492444in}{0.511656in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{0.419548in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{0.367579in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{0.309857in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271186in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{2.809257in}{0.892679in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{0.887736in}}%
\pgfpathlineto{\pgfqpoint{2.926375in}{0.880719in}}%
\pgfpathlineto{\pgfqpoint{2.979841in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{0.861813in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{3.116479in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{0.822728in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{0.806860in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{3.258208in}{0.770819in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{0.750332in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.728281in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{0.704785in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{0.679137in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{0.621059in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{0.587275in}}%
\pgfpathlineto{\pgfqpoint{3.469529in}{0.550820in}}%
\pgfpathlineto{\pgfqpoint{3.492444in}{0.511657in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{0.419549in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{0.367579in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{0.309857in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271185in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895146in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{0.890143in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{2.953532in}{0.876049in}}%
\pgfpathlineto{\pgfqpoint{3.006150in}{0.866878in}}%
\pgfpathlineto{\pgfqpoint{3.052828in}{0.856543in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{0.844698in}}%
\pgfpathlineto{\pgfqpoint{3.135998in}{0.831464in}}%
\pgfpathlineto{\pgfqpoint{3.172492in}{0.817041in}}%
\pgfpathlineto{\pgfqpoint{3.206439in}{0.801293in}}%
\pgfpathlineto{\pgfqpoint{3.238689in}{0.783914in}}%
\pgfpathlineto{\pgfqpoint{3.269241in}{0.764944in}}%
\pgfpathlineto{\pgfqpoint{3.298096in}{0.744465in}}%
\pgfpathlineto{\pgfqpoint{3.326103in}{0.721879in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{3.379569in}{0.670027in}}%
\pgfpathlineto{\pgfqpoint{3.405030in}{0.640622in}}%
\pgfpathlineto{\pgfqpoint{3.429641in}{0.608840in}}%
\pgfpathlineto{\pgfqpoint{3.454253in}{0.573380in}}%
\pgfpathlineto{\pgfqpoint{3.478016in}{0.535268in}}%
\pgfpathlineto{\pgfqpoint{3.501779in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{3.525542in}{0.445942in}}%
\pgfpathlineto{\pgfqpoint{3.549305in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{3.572220in}{0.338144in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{0.276696in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274302in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{2.894125in}{0.883800in}}%
\pgfpathlineto{\pgfqpoint{2.952684in}{0.876245in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{0.867392in}}%
\pgfpathlineto{\pgfqpoint{3.051130in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{3.093564in}{0.845767in}}%
\pgfpathlineto{\pgfqpoint{3.132604in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{0.818773in}}%
\pgfpathlineto{\pgfqpoint{3.203044in}{0.803213in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{0.786025in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{0.767254in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{0.746356in}}%
\pgfpathlineto{\pgfqpoint{3.323557in}{0.723934in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{0.699347in}}%
\pgfpathlineto{\pgfqpoint{3.377023in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{3.402484in}{0.643412in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{0.610833in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{0.575665in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{0.537899in}}%
\pgfpathlineto{\pgfqpoint{3.500082in}{0.495977in}}%
\pgfpathlineto{\pgfqpoint{3.523845in}{0.449451in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{0.397824in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{0.342691in}}%
\pgfpathlineto{\pgfqpoint{3.593437in}{0.281755in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274600in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{2.894125in}{0.883800in}}%
\pgfpathlineto{\pgfqpoint{2.952684in}{0.876245in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{0.867392in}}%
\pgfpathlineto{\pgfqpoint{3.051130in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{3.093564in}{0.845767in}}%
\pgfpathlineto{\pgfqpoint{3.132604in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{0.818773in}}%
\pgfpathlineto{\pgfqpoint{3.203044in}{0.803213in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{0.786025in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{0.767255in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{0.746356in}}%
\pgfpathlineto{\pgfqpoint{3.323557in}{0.723934in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{0.699347in}}%
\pgfpathlineto{\pgfqpoint{3.377023in}{0.672524in}}%
\pgfpathlineto{\pgfqpoint{3.402484in}{0.643412in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{0.610833in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{0.575665in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{0.537899in}}%
\pgfpathlineto{\pgfqpoint{3.500082in}{0.495977in}}%
\pgfpathlineto{\pgfqpoint{3.523845in}{0.449451in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{0.397823in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{0.342691in}}%
\pgfpathlineto{\pgfqpoint{3.593437in}{0.281755in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274600in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{2.810954in}{0.891835in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{2.922131in}{0.882591in}}%
\pgfpathlineto{\pgfqpoint{2.972203in}{0.875160in}}%
\pgfpathlineto{\pgfqpoint{3.018881in}{0.866013in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{0.855093in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.842762in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828618in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.813042in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{0.756292in}}%
\pgfpathlineto{\pgfqpoint{3.308280in}{0.734235in}}%
\pgfpathlineto{\pgfqpoint{3.337135in}{0.710024in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{0.684384in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{0.626395in}}%
\pgfpathlineto{\pgfqpoint{3.440674in}{0.593838in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{0.558769in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{0.521086in}}%
\pgfpathlineto{\pgfqpoint{3.510266in}{0.479052in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{0.433847in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.385337in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{0.331107in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{0.272801in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270224in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{2.810954in}{0.891835in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{2.922131in}{0.882591in}}%
\pgfpathlineto{\pgfqpoint{2.972203in}{0.875160in}}%
\pgfpathlineto{\pgfqpoint{3.018881in}{0.866013in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{0.855093in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.842762in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828618in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.813042in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{0.756292in}}%
\pgfpathlineto{\pgfqpoint{3.308280in}{0.734235in}}%
\pgfpathlineto{\pgfqpoint{3.337135in}{0.710024in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{0.684384in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{3.416063in}{0.626395in}}%
\pgfpathlineto{\pgfqpoint{3.440674in}{0.593838in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{0.558769in}}%
\pgfpathlineto{\pgfqpoint{3.487352in}{0.521086in}}%
\pgfpathlineto{\pgfqpoint{3.510266in}{0.479052in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{0.433847in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.385337in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{0.331107in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{0.272801in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270225in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893199in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{0.890399in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{0.885437in}}%
\pgfpathlineto{\pgfqpoint{2.937407in}{0.878667in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{3.038400in}{0.860767in}}%
\pgfpathlineto{\pgfqpoint{3.081683in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{3.121571in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{0.823585in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.808252in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{0.791655in}}%
\pgfpathlineto{\pgfqpoint{3.256511in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{0.753284in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{0.730891in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.707027in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{0.681023in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{0.651847in}}%
\pgfpathlineto{\pgfqpoint{3.420306in}{0.620248in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{0.586206in}}%
\pgfpathlineto{\pgfqpoint{3.469529in}{0.548350in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{3.541667in}{0.411253in}}%
\pgfpathlineto{\pgfqpoint{3.565430in}{0.355966in}}%
\pgfpathlineto{\pgfqpoint{3.588345in}{0.297036in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.276067in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.276067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893199in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{0.890399in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{0.885437in}}%
\pgfpathlineto{\pgfqpoint{2.937407in}{0.878667in}}%
\pgfpathlineto{\pgfqpoint{2.990874in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{3.038400in}{0.860767in}}%
\pgfpathlineto{\pgfqpoint{3.081683in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{3.121571in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{3.158913in}{0.823585in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.808252in}}%
\pgfpathlineto{\pgfqpoint{3.225958in}{0.791655in}}%
\pgfpathlineto{\pgfqpoint{3.256511in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{3.286215in}{0.753284in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{0.730891in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.707027in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{0.681023in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{0.651847in}}%
\pgfpathlineto{\pgfqpoint{3.420306in}{0.620248in}}%
\pgfpathlineto{\pgfqpoint{3.444918in}{0.586206in}}%
\pgfpathlineto{\pgfqpoint{3.469529in}{0.548350in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{3.541667in}{0.411253in}}%
\pgfpathlineto{\pgfqpoint{3.565430in}{0.355966in}}%
\pgfpathlineto{\pgfqpoint{3.588345in}{0.297036in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.276067in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.276067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895761in}}%
\pgfpathlineto{\pgfqpoint{2.828776in}{0.890321in}}%
\pgfpathlineto{\pgfqpoint{2.897519in}{0.883499in}}%
\pgfpathlineto{\pgfqpoint{2.956927in}{0.875406in}}%
\pgfpathlineto{\pgfqpoint{3.009545in}{0.866022in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.855501in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{0.843731in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{0.830666in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{0.816149in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{0.800298in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{3.270938in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{3.299794in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{3.327800in}{0.720370in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{0.695433in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{0.638633in}}%
\pgfpathlineto{\pgfqpoint{3.431339in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{0.532638in}}%
\pgfpathlineto{\pgfqpoint{3.503477in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{0.442607in}}%
\pgfpathlineto{\pgfqpoint{3.550154in}{0.391910in}}%
\pgfpathlineto{\pgfqpoint{3.573068in}{0.335775in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273620in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895632in}}%
\pgfpathlineto{\pgfqpoint{2.828776in}{0.890209in}}%
\pgfpathlineto{\pgfqpoint{2.897519in}{0.883407in}}%
\pgfpathlineto{\pgfqpoint{2.956927in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{3.009545in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.855476in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{0.843728in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{0.816188in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{0.800356in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.782880in}}%
\pgfpathlineto{\pgfqpoint{3.270938in}{0.763800in}}%
\pgfpathlineto{\pgfqpoint{3.299794in}{0.743201in}}%
\pgfpathlineto{\pgfqpoint{3.327800in}{0.720482in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{0.695550in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{0.668326in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{0.638748in}}%
\pgfpathlineto{\pgfqpoint{3.431339in}{0.606772in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{0.571083in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{0.532701in}}%
\pgfpathlineto{\pgfqpoint{3.503477in}{0.490030in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{0.442593in}}%
\pgfpathlineto{\pgfqpoint{3.550154in}{0.391840in}}%
\pgfpathlineto{\pgfqpoint{3.573068in}{0.335635in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273392in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896076in}}%
\pgfpathlineto{\pgfqpoint{2.827079in}{0.890708in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{2.954381in}{0.875775in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{0.866375in}}%
\pgfpathlineto{\pgfqpoint{3.054525in}{0.855672in}}%
\pgfpathlineto{\pgfqpoint{3.097808in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{0.830352in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{3.208985in}{0.799651in}}%
\pgfpathlineto{\pgfqpoint{3.241235in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{3.271787in}{0.763104in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{0.742510in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{0.719783in}}%
\pgfpathlineto{\pgfqpoint{3.355806in}{0.694819in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{0.637846in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{0.605724in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{0.569844in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{0.531239in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{0.488326in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{0.440655in}}%
\pgfpathlineto{\pgfqpoint{3.551003in}{0.389734in}}%
\pgfpathlineto{\pgfqpoint{3.573917in}{0.333485in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273831in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894825in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{0.889608in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{0.883070in}}%
\pgfpathlineto{\pgfqpoint{2.957776in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{3.009545in}{0.866323in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.855978in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{0.816792in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{0.800890in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.783301in}}%
\pgfpathlineto{\pgfqpoint{3.270938in}{0.764073in}}%
\pgfpathlineto{\pgfqpoint{3.299794in}{0.743300in}}%
\pgfpathlineto{\pgfqpoint{3.327800in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{0.667844in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{0.604823in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{0.568932in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{0.528975in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.486124in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{0.438633in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{0.386021in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.327756in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275258in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{0.889604in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{0.883069in}}%
\pgfpathlineto{\pgfqpoint{2.957776in}{0.875338in}}%
\pgfpathlineto{\pgfqpoint{3.009545in}{0.866325in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{0.800893in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{3.270938in}{0.764075in}}%
\pgfpathlineto{\pgfqpoint{3.299794in}{0.743302in}}%
\pgfpathlineto{\pgfqpoint{3.327800in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{0.695259in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{0.638094in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{0.604820in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{0.528971in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.486120in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{0.438631in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{0.386021in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.327760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275267in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{0.889604in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{0.883069in}}%
\pgfpathlineto{\pgfqpoint{2.957776in}{0.875338in}}%
\pgfpathlineto{\pgfqpoint{3.009545in}{0.866325in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{0.800893in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{3.270938in}{0.764075in}}%
\pgfpathlineto{\pgfqpoint{3.299794in}{0.743302in}}%
\pgfpathlineto{\pgfqpoint{3.327800in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{0.695259in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{0.638094in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{0.604820in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{0.528971in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.486120in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{0.438631in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{0.386021in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.327761in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275267in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{0.889604in}}%
\pgfpathlineto{\pgfqpoint{2.899217in}{0.883069in}}%
\pgfpathlineto{\pgfqpoint{2.957776in}{0.875338in}}%
\pgfpathlineto{\pgfqpoint{3.009545in}{0.866325in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{3.208136in}{0.800893in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{3.270938in}{0.764075in}}%
\pgfpathlineto{\pgfqpoint{3.299794in}{0.743302in}}%
\pgfpathlineto{\pgfqpoint{3.327800in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{0.695259in}}%
\pgfpathlineto{\pgfqpoint{3.381267in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{0.638094in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{0.604820in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{0.528971in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.486120in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{0.438631in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{0.386021in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.327760in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275266in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895530in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.882902in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{0.865371in}}%
\pgfpathlineto{\pgfqpoint{3.059617in}{0.854795in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{0.842932in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{0.829728in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{0.815021in}}%
\pgfpathlineto{\pgfqpoint{3.211531in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{0.781140in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{0.740689in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{0.717512in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.692077in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664313in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634168in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.601611in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.565320in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{0.526351in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.483108in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435141in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.381952in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.325205in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274628in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895528in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.882902in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{3.059617in}{0.854797in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{0.842934in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{0.815023in}}%
\pgfpathlineto{\pgfqpoint{3.211531in}{0.798930in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{0.781140in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{0.740688in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{0.717511in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.692075in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664311in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.565317in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{0.526349in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.483108in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435142in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.381956in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.325212in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274639in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895668in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.889901in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.882901in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{0.874747in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{0.865313in}}%
\pgfpathlineto{\pgfqpoint{3.059617in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{0.842865in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{0.814974in}}%
\pgfpathlineto{\pgfqpoint{3.211531in}{0.798897in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{0.761698in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{0.740706in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{0.717543in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664364in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634222in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.601664in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.565367in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{0.526387in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.483128in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435139in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.381924in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.325150in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274550in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895673in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.889904in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{0.865313in}}%
\pgfpathlineto{\pgfqpoint{3.059617in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{0.842864in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{0.829667in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{0.814972in}}%
\pgfpathlineto{\pgfqpoint{3.211531in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{0.781122in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{0.740704in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{0.717541in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.692118in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664362in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634220in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.601663in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.565366in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{0.526386in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.483127in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435138in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.381923in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.325148in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274547in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895662in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.889899in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.882901in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{0.874751in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{0.865318in}}%
\pgfpathlineto{\pgfqpoint{3.059617in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{0.842871in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{0.829675in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{3.211531in}{0.798902in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{0.781127in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{0.761699in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{0.740706in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{0.717541in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664359in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634216in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.565362in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{0.526384in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.483129in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435146in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.381940in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.325177in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274589in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{2.807559in}{0.892959in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{2.927223in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.871396in}}%
\pgfpathlineto{\pgfqpoint{3.031611in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{0.849076in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{0.836092in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.806029in}}%
\pgfpathlineto{\pgfqpoint{3.227656in}{0.788797in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{0.770416in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.728541in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{0.679477in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{0.651608in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{0.621411in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{0.587600in}}%
\pgfpathlineto{\pgfqpoint{3.469529in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{3.492444in}{0.511850in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{0.468156in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{0.419472in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{0.367309in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{0.309343in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270494in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{2.807559in}{0.892959in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{2.927223in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.871396in}}%
\pgfpathlineto{\pgfqpoint{3.031611in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{0.849076in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{0.836092in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.806029in}}%
\pgfpathlineto{\pgfqpoint{3.227656in}{0.788797in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{0.770416in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.728541in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{0.679477in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{0.651608in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{0.621411in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{0.587600in}}%
\pgfpathlineto{\pgfqpoint{3.469529in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{3.492444in}{0.511850in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{0.468156in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{0.419472in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{0.367309in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{0.309343in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270494in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{2.807559in}{0.892959in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{2.927223in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.871396in}}%
\pgfpathlineto{\pgfqpoint{3.031611in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{0.849076in}}%
\pgfpathlineto{\pgfqpoint{3.119025in}{0.836092in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.806029in}}%
\pgfpathlineto{\pgfqpoint{3.227656in}{0.788797in}}%
\pgfpathlineto{\pgfqpoint{3.259057in}{0.770416in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{0.728541in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{0.679477in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{0.651608in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{0.621411in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{0.587600in}}%
\pgfpathlineto{\pgfqpoint{3.469529in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{3.492444in}{0.511850in}}%
\pgfpathlineto{\pgfqpoint{3.515358in}{0.468156in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{0.419472in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{0.367309in}}%
\pgfpathlineto{\pgfqpoint{3.582404in}{0.309343in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270494in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895096in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.889594in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{0.874836in}}%
\pgfpathlineto{\pgfqpoint{3.012091in}{0.865702in}}%
\pgfpathlineto{\pgfqpoint{3.058769in}{0.855248in}}%
\pgfpathlineto{\pgfqpoint{3.101203in}{0.843485in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{0.830359in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{0.816079in}}%
\pgfpathlineto{\pgfqpoint{3.209833in}{0.800089in}}%
\pgfpathlineto{\pgfqpoint{3.241235in}{0.782893in}}%
\pgfpathlineto{\pgfqpoint{3.271787in}{0.763611in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{0.742769in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{0.719770in}}%
\pgfpathlineto{\pgfqpoint{3.355806in}{0.694532in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{0.666991in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{0.637104in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{0.604847in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{0.568924in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{0.528940in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.486078in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{0.438603in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{0.386047in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.327898in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275558in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895068in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.882801in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{3.012091in}{0.865701in}}%
\pgfpathlineto{\pgfqpoint{3.058769in}{0.855254in}}%
\pgfpathlineto{\pgfqpoint{3.101203in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{0.830374in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{0.816098in}}%
\pgfpathlineto{\pgfqpoint{3.209833in}{0.800111in}}%
\pgfpathlineto{\pgfqpoint{3.241235in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{3.271787in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{0.742795in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{0.719795in}}%
\pgfpathlineto{\pgfqpoint{3.355806in}{0.694556in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{0.667013in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{0.604859in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{3.481411in}{0.528936in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.486064in}}%
\pgfpathlineto{\pgfqpoint{3.528937in}{0.438576in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{0.386005in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.327839in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275481in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896479in}}%
\pgfpathlineto{\pgfqpoint{2.816895in}{0.892024in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{0.885562in}}%
\pgfpathlineto{\pgfqpoint{2.943348in}{0.877511in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{0.868057in}}%
\pgfpathlineto{\pgfqpoint{3.046887in}{0.857245in}}%
\pgfpathlineto{\pgfqpoint{3.091018in}{0.845316in}}%
\pgfpathlineto{\pgfqpoint{3.131755in}{0.832027in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{0.817544in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{3.236991in}{0.784182in}}%
\pgfpathlineto{\pgfqpoint{3.267544in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{3.297247in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{3.352412in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{3.378721in}{0.671399in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{3.428793in}{0.610888in}}%
\pgfpathlineto{\pgfqpoint{3.453404in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{0.495521in}}%
\pgfpathlineto{\pgfqpoint{3.523845in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{0.399813in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{0.343862in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{0.284113in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271911in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896479in}}%
\pgfpathlineto{\pgfqpoint{2.816895in}{0.892024in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{0.885562in}}%
\pgfpathlineto{\pgfqpoint{2.943348in}{0.877511in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{0.868057in}}%
\pgfpathlineto{\pgfqpoint{3.046887in}{0.857245in}}%
\pgfpathlineto{\pgfqpoint{3.091018in}{0.845316in}}%
\pgfpathlineto{\pgfqpoint{3.131755in}{0.832027in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{0.817544in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{3.236991in}{0.784182in}}%
\pgfpathlineto{\pgfqpoint{3.267544in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{3.297247in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{3.352412in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{3.378721in}{0.671399in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{3.428793in}{0.610888in}}%
\pgfpathlineto{\pgfqpoint{3.453404in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{3.477168in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{3.500931in}{0.495521in}}%
\pgfpathlineto{\pgfqpoint{3.523845in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{0.399813in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{0.343862in}}%
\pgfpathlineto{\pgfqpoint{3.591739in}{0.284113in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271911in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.271911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896230in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{0.890077in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{0.882814in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{0.874329in}}%
\pgfpathlineto{\pgfqpoint{3.014637in}{0.864717in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.842033in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828758in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.813999in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{0.780538in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{0.761119in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{0.740126in}}%
\pgfpathlineto{\pgfqpoint{3.332043in}{0.716945in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.692325in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634478in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.601908in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.565570in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{0.526524in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.483178in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435088in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.381778in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.324942in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274340in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896233in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{0.890079in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{0.882816in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{3.014637in}{0.864717in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.842033in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828757in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.813998in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{0.797864in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{0.780537in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{0.761118in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{0.740125in}}%
\pgfpathlineto{\pgfqpoint{3.332043in}{0.716944in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.692325in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634479in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.601908in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.565571in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{0.526526in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.483179in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435089in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.381778in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.324940in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274337in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896159in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{0.890028in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{0.882788in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{0.874323in}}%
\pgfpathlineto{\pgfqpoint{3.014637in}{0.864729in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.854026in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828811in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.814060in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{0.797931in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{0.780605in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{0.761185in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{0.740187in}}%
\pgfpathlineto{\pgfqpoint{3.332043in}{0.716999in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.692369in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664638in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634496in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{0.526510in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.483164in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435088in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.381811in}}%
\pgfpathlineto{\pgfqpoint{3.578160in}{0.322824in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274513in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896136in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{0.890011in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{0.882775in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{0.874315in}}%
\pgfpathlineto{\pgfqpoint{3.014637in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.854024in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828812in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.814061in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{0.797932in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{0.780605in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{0.761183in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{0.740182in}}%
\pgfpathlineto{\pgfqpoint{3.332043in}{0.716991in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.692357in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664623in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.601891in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.565539in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{0.526487in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435074in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.381810in}}%
\pgfpathlineto{\pgfqpoint{3.578160in}{0.322846in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274558in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896134in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{0.890013in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{0.882781in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{0.874325in}}%
\pgfpathlineto{\pgfqpoint{3.014637in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.854040in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.842093in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828831in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.814081in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{0.797952in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{0.780624in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{0.761200in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{0.740197in}}%
\pgfpathlineto{\pgfqpoint{3.332043in}{0.717003in}}%
\pgfpathlineto{\pgfqpoint{3.358352in}{0.692367in}}%
\pgfpathlineto{\pgfqpoint{3.384661in}{0.664628in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{0.634479in}}%
\pgfpathlineto{\pgfqpoint{3.434734in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.565535in}}%
\pgfpathlineto{\pgfqpoint{3.483108in}{0.526481in}}%
\pgfpathlineto{\pgfqpoint{3.506871in}{0.483137in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435071in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.381814in}}%
\pgfpathlineto{\pgfqpoint{3.578160in}{0.322863in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274590in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.274590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895811in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{0.882671in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{0.874308in}}%
\pgfpathlineto{\pgfqpoint{3.014637in}{0.864801in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.829047in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.814317in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{0.798191in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{0.780851in}}%
\pgfpathlineto{\pgfqpoint{3.274333in}{0.761977in}}%
\pgfpathlineto{\pgfqpoint{3.303188in}{0.741014in}}%
\pgfpathlineto{\pgfqpoint{3.331195in}{0.717855in}}%
\pgfpathlineto{\pgfqpoint{3.357504in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{3.383813in}{0.665547in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{3.433885in}{0.602909in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{0.527706in}}%
\pgfpathlineto{\pgfqpoint{3.506023in}{0.484541in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{0.436734in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383847in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.325417in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275302in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{0.889869in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{0.882730in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{0.874355in}}%
\pgfpathlineto{\pgfqpoint{3.014637in}{0.864836in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.854189in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.842278in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.829035in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{0.814658in}}%
\pgfpathlineto{\pgfqpoint{3.212380in}{0.798576in}}%
\pgfpathlineto{\pgfqpoint{3.243781in}{0.781283in}}%
\pgfpathlineto{\pgfqpoint{3.273484in}{0.762463in}}%
\pgfpathlineto{\pgfqpoint{3.302340in}{0.741560in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{3.356655in}{0.693941in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.666326in}}%
\pgfpathlineto{\pgfqpoint{3.408424in}{0.636320in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{0.603901in}}%
\pgfpathlineto{\pgfqpoint{3.457648in}{0.567765in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{0.527522in}}%
\pgfpathlineto{\pgfqpoint{3.506023in}{0.484378in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{0.436611in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383790in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.325462in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275459in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.275459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738571in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738571in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690726in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662981in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326373in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896903in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738571in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326373in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326373in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759600in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690726in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662981in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326373in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896903in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738571in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738571in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326373in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738571in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326373in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690726in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662981in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435565in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326373in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759600in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690726in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662981in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632805in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600147in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564980in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326373in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272556in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482254in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435565in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383789in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326373in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.897007in}}%
\pgfpathlineto{\pgfqpoint{2.831322in}{0.890621in}}%
\pgfpathlineto{\pgfqpoint{2.900914in}{0.883109in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{3.013789in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{3.061315in}{0.853590in}}%
\pgfpathlineto{\pgfqpoint{3.104597in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{3.143637in}{0.827861in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{0.813028in}}%
\pgfpathlineto{\pgfqpoint{3.214077in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{3.333741in}{0.715382in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{0.690766in}}%
\pgfpathlineto{\pgfqpoint{3.386359in}{0.663044in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{0.632888in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.600245in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{0.565084in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{0.482335in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{0.435608in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{0.383769in}}%
\pgfpathlineto{\pgfqpoint{3.576463in}{0.326257in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272324in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.272324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.884361in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{0.887751in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{0.889402in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{2.895822in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{0.881198in}}%
\pgfpathlineto{\pgfqpoint{2.987479in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{3.031611in}{0.864579in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{0.853423in}}%
\pgfpathlineto{\pgfqpoint{3.113933in}{0.840689in}}%
\pgfpathlineto{\pgfqpoint{3.152123in}{0.826168in}}%
\pgfpathlineto{\pgfqpoint{3.187768in}{0.810259in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{3.253965in}{0.773466in}}%
\pgfpathlineto{\pgfqpoint{3.284517in}{0.752682in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{0.729731in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{0.678613in}}%
\pgfpathlineto{\pgfqpoint{3.395694in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{0.618328in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{0.547023in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{0.461929in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{0.414041in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{0.360991in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{0.302182in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.276420in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.276420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.884362in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{0.887752in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{0.889402in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{2.895822in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{2.941651in}{0.881198in}}%
\pgfpathlineto{\pgfqpoint{2.987479in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{3.031611in}{0.864579in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{0.853423in}}%
\pgfpathlineto{\pgfqpoint{3.113933in}{0.840689in}}%
\pgfpathlineto{\pgfqpoint{3.152123in}{0.826168in}}%
\pgfpathlineto{\pgfqpoint{3.187768in}{0.810259in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{3.253965in}{0.773466in}}%
\pgfpathlineto{\pgfqpoint{3.284517in}{0.752682in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{0.729731in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{0.678613in}}%
\pgfpathlineto{\pgfqpoint{3.395694in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{0.618328in}}%
\pgfpathlineto{\pgfqpoint{3.445766in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{3.470378in}{0.547023in}}%
\pgfpathlineto{\pgfqpoint{3.494141in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{0.461929in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{0.414041in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{0.360991in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{0.302182in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.276420in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.276420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.887689in}}%
\pgfpathlineto{\pgfqpoint{2.792283in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{2.838112in}{0.889652in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{0.887333in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{2.976447in}{0.876172in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{0.867448in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{0.856771in}}%
\pgfpathlineto{\pgfqpoint{3.102900in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{3.141090in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{3.212380in}{0.797171in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{3.307432in}{0.734746in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{0.710513in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{0.684069in}}%
\pgfpathlineto{\pgfqpoint{3.391451in}{0.655281in}}%
\pgfpathlineto{\pgfqpoint{3.416911in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{0.592478in}}%
\pgfpathlineto{\pgfqpoint{3.465286in}{0.557376in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{0.519645in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{0.477516in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{0.432134in}}%
\pgfpathlineto{\pgfqpoint{3.554397in}{0.383319in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{0.330892in}}%
\pgfpathlineto{\pgfqpoint{3.595134in}{0.272090in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.269486in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.269486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.891079in}}%
\pgfpathlineto{\pgfqpoint{2.828776in}{0.888553in}}%
\pgfpathlineto{\pgfqpoint{2.891579in}{0.884420in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{0.878643in}}%
\pgfpathlineto{\pgfqpoint{2.994269in}{0.871282in}}%
\pgfpathlineto{\pgfqpoint{3.038400in}{0.862342in}}%
\pgfpathlineto{\pgfqpoint{3.079137in}{0.851862in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{0.839791in}}%
\pgfpathlineto{\pgfqpoint{3.153821in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{3.188617in}{0.810340in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{0.793072in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{0.774238in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{0.753355in}}%
\pgfpathlineto{\pgfqpoint{3.313372in}{0.730353in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.370234in}{0.677707in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.647902in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{0.615651in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{0.543306in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{0.502873in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{0.460985in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{0.415997in}}%
\pgfpathlineto{\pgfqpoint{3.561187in}{0.367516in}}%
\pgfpathlineto{\pgfqpoint{3.579858in}{0.317391in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.268508in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.268508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.894783in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{0.883989in}}%
\pgfpathlineto{\pgfqpoint{2.948440in}{0.876488in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{0.867968in}}%
\pgfpathlineto{\pgfqpoint{3.048584in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{3.091018in}{0.847307in}}%
\pgfpathlineto{\pgfqpoint{3.130058in}{0.834879in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{0.821251in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{0.805908in}}%
\pgfpathlineto{\pgfqpoint{3.231899in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{3.262452in}{0.770186in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{0.749974in}}%
\pgfpathlineto{\pgfqpoint{3.319313in}{0.727670in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{3.372780in}{0.676552in}}%
\pgfpathlineto{\pgfqpoint{3.399089in}{0.646650in}}%
\pgfpathlineto{\pgfqpoint{3.424549in}{0.614289in}}%
\pgfpathlineto{\pgfqpoint{3.449161in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{0.540813in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{0.497936in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{0.450415in}}%
\pgfpathlineto{\pgfqpoint{3.546759in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{0.343748in}}%
\pgfpathlineto{\pgfqpoint{3.594285in}{0.282089in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.277452in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.277452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896720in}}%
\pgfpathlineto{\pgfqpoint{2.814349in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{0.886806in}}%
\pgfpathlineto{\pgfqpoint{2.935710in}{0.879028in}}%
\pgfpathlineto{\pgfqpoint{2.989177in}{0.869718in}}%
\pgfpathlineto{\pgfqpoint{3.038400in}{0.858929in}}%
\pgfpathlineto{\pgfqpoint{3.083380in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{3.124966in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{3.164005in}{0.818518in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{0.802164in}}%
\pgfpathlineto{\pgfqpoint{3.234445in}{0.784498in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{0.765701in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{0.745400in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{0.722972in}}%
\pgfpathlineto{\pgfqpoint{3.351563in}{0.699062in}}%
\pgfpathlineto{\pgfqpoint{3.377872in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{3.403332in}{0.644458in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{0.580103in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{0.544057in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{0.503785in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{0.460486in}}%
\pgfpathlineto{\pgfqpoint{3.541667in}{0.412168in}}%
\pgfpathlineto{\pgfqpoint{3.562884in}{0.360360in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{0.302629in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267429in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.896720in}}%
\pgfpathlineto{\pgfqpoint{2.814349in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{2.877151in}{0.886806in}}%
\pgfpathlineto{\pgfqpoint{2.935710in}{0.879028in}}%
\pgfpathlineto{\pgfqpoint{2.989177in}{0.869718in}}%
\pgfpathlineto{\pgfqpoint{3.038400in}{0.858929in}}%
\pgfpathlineto{\pgfqpoint{3.083380in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{3.124966in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{3.164005in}{0.818518in}}%
\pgfpathlineto{\pgfqpoint{3.200498in}{0.802164in}}%
\pgfpathlineto{\pgfqpoint{3.234445in}{0.784498in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{0.765701in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{0.745400in}}%
\pgfpathlineto{\pgfqpoint{3.324405in}{0.722972in}}%
\pgfpathlineto{\pgfqpoint{3.351563in}{0.699062in}}%
\pgfpathlineto{\pgfqpoint{3.377872in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{3.403332in}{0.644458in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{0.580103in}}%
\pgfpathlineto{\pgfqpoint{3.474621in}{0.544057in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{0.503785in}}%
\pgfpathlineto{\pgfqpoint{3.519601in}{0.460486in}}%
\pgfpathlineto{\pgfqpoint{3.541667in}{0.412168in}}%
\pgfpathlineto{\pgfqpoint{3.562884in}{0.360361in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{0.302629in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267429in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{0.890930in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{0.882545in}}%
\pgfpathlineto{\pgfqpoint{2.966263in}{0.873182in}}%
\pgfpathlineto{\pgfqpoint{3.019729in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{0.851352in}}%
\pgfpathlineto{\pgfqpoint{3.110538in}{0.838671in}}%
\pgfpathlineto{\pgfqpoint{3.149577in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{3.186070in}{0.809842in}}%
\pgfpathlineto{\pgfqpoint{3.220018in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{3.252267in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{0.755993in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{3.337984in}{0.711875in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{0.686933in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{0.630315in}}%
\pgfpathlineto{\pgfqpoint{3.438977in}{0.597345in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{0.561770in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{0.522086in}}%
\pgfpathlineto{\pgfqpoint{3.509417in}{0.479477in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{0.432120in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{0.379479in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.323239in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270959in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.898423in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{0.890930in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{0.882546in}}%
\pgfpathlineto{\pgfqpoint{2.966263in}{0.873182in}}%
\pgfpathlineto{\pgfqpoint{3.019729in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{0.851352in}}%
\pgfpathlineto{\pgfqpoint{3.110538in}{0.838671in}}%
\pgfpathlineto{\pgfqpoint{3.149577in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{3.186070in}{0.809842in}}%
\pgfpathlineto{\pgfqpoint{3.220018in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{3.252267in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{0.755993in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{0.734668in}}%
\pgfpathlineto{\pgfqpoint{3.337984in}{0.711875in}}%
\pgfpathlineto{\pgfqpoint{3.364293in}{0.686933in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{0.630315in}}%
\pgfpathlineto{\pgfqpoint{3.438977in}{0.597344in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{0.561770in}}%
\pgfpathlineto{\pgfqpoint{3.486503in}{0.522086in}}%
\pgfpathlineto{\pgfqpoint{3.509417in}{0.479477in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{0.432120in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{0.379479in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.323240in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270960in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.270960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.897019in}}%
\pgfpathlineto{\pgfqpoint{2.815198in}{0.892857in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{2.936559in}{0.878894in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{0.869503in}}%
\pgfpathlineto{\pgfqpoint{3.039249in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{0.846503in}}%
\pgfpathlineto{\pgfqpoint{3.125814in}{0.833033in}}%
\pgfpathlineto{\pgfqpoint{3.164853in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{3.201347in}{0.801651in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{0.765078in}}%
\pgfpathlineto{\pgfqpoint{3.296399in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{3.352412in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{3.378721in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{0.643468in}}%
\pgfpathlineto{\pgfqpoint{3.428793in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{0.578890in}}%
\pgfpathlineto{\pgfqpoint{3.475470in}{0.542707in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{0.502273in}}%
\pgfpathlineto{\pgfqpoint{3.520450in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{0.410245in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{0.358179in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{0.300140in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267343in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{2.815198in}{0.892857in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{2.936559in}{0.878894in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{0.869503in}}%
\pgfpathlineto{\pgfqpoint{3.039249in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{0.846503in}}%
\pgfpathlineto{\pgfqpoint{3.125814in}{0.833034in}}%
\pgfpathlineto{\pgfqpoint{3.164853in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{3.201347in}{0.801652in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{0.765078in}}%
\pgfpathlineto{\pgfqpoint{3.296399in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{3.352412in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{3.378721in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{0.643468in}}%
\pgfpathlineto{\pgfqpoint{3.428793in}{0.612453in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{0.578890in}}%
\pgfpathlineto{\pgfqpoint{3.475470in}{0.542708in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{0.502273in}}%
\pgfpathlineto{\pgfqpoint{3.520450in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{0.410244in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{0.358179in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{0.300139in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267343in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.897019in}}%
\pgfpathlineto{\pgfqpoint{2.815198in}{0.892857in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{2.936559in}{0.878894in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{0.869503in}}%
\pgfpathlineto{\pgfqpoint{3.039249in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{3.084229in}{0.846503in}}%
\pgfpathlineto{\pgfqpoint{3.125814in}{0.833033in}}%
\pgfpathlineto{\pgfqpoint{3.164853in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{3.201347in}{0.801651in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{0.765078in}}%
\pgfpathlineto{\pgfqpoint{3.296399in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{3.352412in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{3.378721in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{3.404181in}{0.643468in}}%
\pgfpathlineto{\pgfqpoint{3.428793in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{3.452556in}{0.578890in}}%
\pgfpathlineto{\pgfqpoint{3.475470in}{0.542708in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{0.502273in}}%
\pgfpathlineto{\pgfqpoint{3.520450in}{0.458787in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{0.410245in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{0.358180in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{0.300140in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267344in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{2.833020in}{0.888508in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{0.882503in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{0.875211in}}%
\pgfpathlineto{\pgfqpoint{3.011243in}{0.866688in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{3.098656in}{0.845556in}}%
\pgfpathlineto{\pgfqpoint{3.136847in}{0.832945in}}%
\pgfpathlineto{\pgfqpoint{3.172492in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{0.803355in}}%
\pgfpathlineto{\pgfqpoint{3.236991in}{0.786247in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{0.767585in}}%
\pgfpathlineto{\pgfqpoint{3.295550in}{0.746847in}}%
\pgfpathlineto{\pgfqpoint{3.323557in}{0.723960in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{0.698866in}}%
\pgfpathlineto{\pgfqpoint{3.377023in}{0.671533in}}%
\pgfpathlineto{\pgfqpoint{3.403332in}{0.640906in}}%
\pgfpathlineto{\pgfqpoint{3.428793in}{0.607810in}}%
\pgfpathlineto{\pgfqpoint{3.454253in}{0.570975in}}%
\pgfpathlineto{\pgfqpoint{3.478865in}{0.531476in}}%
\pgfpathlineto{\pgfqpoint{3.503477in}{0.487793in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{0.439551in}}%
\pgfpathlineto{\pgfqpoint{3.552700in}{0.386343in}}%
\pgfpathlineto{\pgfqpoint{3.577312in}{0.327737in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.279393in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.279393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{2.869513in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{2.919585in}{0.884759in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{0.876948in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{3.062163in}{0.855973in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.813249in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{0.777756in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{0.757702in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.735554in}}%
\pgfpathlineto{\pgfqpoint{3.334589in}{0.711199in}}%
\pgfpathlineto{\pgfqpoint{3.361747in}{0.685385in}}%
\pgfpathlineto{\pgfqpoint{3.388056in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{0.626028in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{0.592153in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{0.555703in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{0.515189in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{0.471782in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{0.423687in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{0.370385in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{0.313513in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.279383in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.279383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{2.869513in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{2.919585in}{0.884759in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{0.876948in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{3.062163in}{0.855973in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.813249in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{0.777756in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{0.757702in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.735554in}}%
\pgfpathlineto{\pgfqpoint{3.334589in}{0.711199in}}%
\pgfpathlineto{\pgfqpoint{3.361747in}{0.685385in}}%
\pgfpathlineto{\pgfqpoint{3.388056in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{0.626028in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{0.592153in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{0.555703in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{0.515189in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{0.471782in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{0.423687in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{0.370385in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{0.313513in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.279383in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.279383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{2.869513in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{2.919585in}{0.884759in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{0.876948in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{3.062163in}{0.855973in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{3.142788in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{0.813249in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{3.245478in}{0.777756in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{0.757702in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{0.735554in}}%
\pgfpathlineto{\pgfqpoint{3.334589in}{0.711199in}}%
\pgfpathlineto{\pgfqpoint{3.361747in}{0.685385in}}%
\pgfpathlineto{\pgfqpoint{3.388056in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{3.414365in}{0.626028in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{0.592153in}}%
\pgfpathlineto{\pgfqpoint{3.464437in}{0.555703in}}%
\pgfpathlineto{\pgfqpoint{3.489049in}{0.515189in}}%
\pgfpathlineto{\pgfqpoint{3.512812in}{0.471782in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{0.423687in}}%
\pgfpathlineto{\pgfqpoint{3.560338in}{0.370385in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{0.313513in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.279383in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.279383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.898209in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{0.893189in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{0.886405in}}%
\pgfpathlineto{\pgfqpoint{2.942499in}{0.877939in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{0.868128in}}%
\pgfpathlineto{\pgfqpoint{3.045190in}{0.856880in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{0.844367in}}%
\pgfpathlineto{\pgfqpoint{3.131755in}{0.830526in}}%
\pgfpathlineto{\pgfqpoint{3.169946in}{0.815528in}}%
\pgfpathlineto{\pgfqpoint{3.205590in}{0.799196in}}%
\pgfpathlineto{\pgfqpoint{3.239537in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{3.270938in}{0.762024in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{0.741336in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{0.719194in}}%
\pgfpathlineto{\pgfqpoint{3.355806in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{0.668361in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{0.639419in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{0.573922in}}%
\pgfpathlineto{\pgfqpoint{3.478865in}{0.537186in}}%
\pgfpathlineto{\pgfqpoint{3.501779in}{0.496098in}}%
\pgfpathlineto{\pgfqpoint{3.523845in}{0.451868in}}%
\pgfpathlineto{\pgfqpoint{3.545911in}{0.402444in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{0.349375in}}%
\pgfpathlineto{\pgfqpoint{3.588345in}{0.290144in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267159in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.267159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.705760in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748152in}{0.883474in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{0.889882in}}%
\pgfpathlineto{\pgfqpoint{2.791435in}{0.892862in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{0.893776in}}%
\pgfpathlineto{\pgfqpoint{2.838961in}{0.892511in}}%
\pgfpathlineto{\pgfqpoint{2.878849in}{0.888065in}}%
\pgfpathlineto{\pgfqpoint{2.944197in}{0.878357in}}%
\pgfpathlineto{\pgfqpoint{3.003604in}{0.867457in}}%
\pgfpathlineto{\pgfqpoint{3.053676in}{0.856044in}}%
\pgfpathlineto{\pgfqpoint{3.097808in}{0.843720in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{0.830306in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{3.208985in}{0.799477in}}%
\pgfpathlineto{\pgfqpoint{3.241235in}{0.781948in}}%
\pgfpathlineto{\pgfqpoint{3.271787in}{0.762834in}}%
\pgfpathlineto{\pgfqpoint{3.300642in}{0.742211in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{0.719474in}}%
\pgfpathlineto{\pgfqpoint{3.355806in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{3.382115in}{0.667279in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{3.432188in}{0.605643in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{0.569883in}}%
\pgfpathlineto{\pgfqpoint{3.480562in}{0.531402in}}%
\pgfpathlineto{\pgfqpoint{3.504325in}{0.488594in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{3.550154in}{0.391972in}}%
\pgfpathlineto{\pgfqpoint{3.573068in}{0.335685in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273308in}}%
\pgfpathlineto{\pgfqpoint{3.595983in}{0.273308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638374in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705760in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{3.638374in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172067in,y=0.950864in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{3.871528in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{3.871528in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290733in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290733in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761750in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761750in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337835in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871528in}{0.427805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630018in, y=0.398870in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871528in}{0.679076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710264in, y=0.650141in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871528in}{0.930347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710264in, y=0.901412in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{4.091293in}{0.899540in}}%
\pgfpathlineto{\pgfqpoint{4.107418in}{0.896985in}}%
\pgfpathlineto{\pgfqpoint{4.119300in}{0.892926in}}%
\pgfpathlineto{\pgfqpoint{4.129484in}{0.887116in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{0.879253in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{0.868403in}}%
\pgfpathlineto{\pgfqpoint{4.157490in}{0.854093in}}%
\pgfpathlineto{\pgfqpoint{4.167674in}{0.834135in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{4.190589in}{0.772056in}}%
\pgfpathlineto{\pgfqpoint{4.205016in}{0.721938in}}%
\pgfpathlineto{\pgfqpoint{4.224536in}{0.644862in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{0.471101in}}%
\pgfpathlineto{\pgfqpoint{4.283095in}{0.420136in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{0.384817in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{0.360122in}}%
\pgfpathlineto{\pgfqpoint{4.317042in}{0.342426in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{0.330529in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{0.323234in}}%
\pgfpathlineto{\pgfqpoint{4.342502in}{0.319433in}}%
\pgfpathlineto{\pgfqpoint{4.350140in}{0.318131in}}%
\pgfpathlineto{\pgfqpoint{4.357778in}{0.319184in}}%
\pgfpathlineto{\pgfqpoint{4.365417in}{0.322431in}}%
\pgfpathlineto{\pgfqpoint{4.373903in}{0.328404in}}%
\pgfpathlineto{\pgfqpoint{4.384088in}{0.338516in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{0.353816in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{0.375077in}}%
\pgfpathlineto{\pgfqpoint{4.427370in}{0.407517in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{0.459178in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{0.591988in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{0.639993in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{0.678726in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{0.710587in}}%
\pgfpathlineto{\pgfqpoint{4.611534in}{0.738582in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{0.762936in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{0.783953in}}%
\pgfpathlineto{\pgfqpoint{4.677731in}{0.801974in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{0.817889in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{0.832226in}}%
\pgfpathlineto{\pgfqpoint{4.750717in}{0.844500in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.849118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.921791in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{0.920671in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{0.918056in}}%
\pgfpathlineto{\pgfqpoint{4.044616in}{0.913993in}}%
\pgfpathlineto{\pgfqpoint{4.060741in}{0.908411in}}%
\pgfpathlineto{\pgfqpoint{4.075168in}{0.901080in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{0.891649in}}%
\pgfpathlineto{\pgfqpoint{4.101477in}{0.880164in}}%
\pgfpathlineto{\pgfqpoint{4.114207in}{0.865768in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{4.141365in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{4.155793in}{0.795683in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{0.758754in}}%
\pgfpathlineto{\pgfqpoint{4.190589in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{4.213503in}{0.643333in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{0.449046in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{0.407459in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{0.377677in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.356331in}}%
\pgfpathlineto{\pgfqpoint{4.334015in}{0.341900in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.332091in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{0.326123in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{0.323217in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.322687in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{0.324483in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{0.328530in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{0.335467in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{0.345825in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.382872in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{0.413045in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{0.454531in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.523634in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{0.644251in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{4.597106in}{0.738551in}}%
\pgfpathlineto{\pgfqpoint{4.617474in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{4.636994in}{0.799581in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{0.822356in}}%
\pgfpathlineto{\pgfqpoint{4.674336in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{4.754112in}{0.893246in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.896153in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.896153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.921791in}}%
\pgfpathlineto{\pgfqpoint{3.997938in}{0.920671in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{0.918056in}}%
\pgfpathlineto{\pgfqpoint{4.044616in}{0.913993in}}%
\pgfpathlineto{\pgfqpoint{4.060741in}{0.908411in}}%
\pgfpathlineto{\pgfqpoint{4.075168in}{0.901080in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{0.891649in}}%
\pgfpathlineto{\pgfqpoint{4.101477in}{0.880164in}}%
\pgfpathlineto{\pgfqpoint{4.114207in}{0.865768in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{4.141365in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{4.155793in}{0.795683in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{0.758754in}}%
\pgfpathlineto{\pgfqpoint{4.190589in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{4.213503in}{0.643333in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{0.449046in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{0.407459in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{0.377677in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.356331in}}%
\pgfpathlineto{\pgfqpoint{4.334015in}{0.341900in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.332091in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{0.326123in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{0.323217in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.322687in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{0.324483in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{0.328530in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{0.335468in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{0.345825in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.382872in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{0.413045in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{0.454531in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.523634in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{0.644251in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{4.597106in}{0.738551in}}%
\pgfpathlineto{\pgfqpoint{4.617474in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{4.636994in}{0.799581in}}%
\pgfpathlineto{\pgfqpoint{4.655665in}{0.822356in}}%
\pgfpathlineto{\pgfqpoint{4.674336in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{4.754112in}{0.893246in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.896153in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.896153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.875898in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{0.874687in}}%
\pgfpathlineto{\pgfqpoint{4.032734in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{0.868276in}}%
\pgfpathlineto{\pgfqpoint{4.072622in}{0.863017in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{0.855911in}}%
\pgfpathlineto{\pgfqpoint{4.103175in}{0.847096in}}%
\pgfpathlineto{\pgfqpoint{4.116754in}{0.836213in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{0.822413in}}%
\pgfpathlineto{\pgfqpoint{4.143911in}{0.805357in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{0.783404in}}%
\pgfpathlineto{\pgfqpoint{4.173615in}{0.755752in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.675177in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{0.603663in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{0.503708in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{0.461350in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{0.432127in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{0.412181in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{0.397430in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.387104in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{0.380354in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{0.373821in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{0.373453in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{0.374909in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{0.378232in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{0.383896in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.392153in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{0.404186in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{0.420782in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{0.442617in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{0.471988in}}%
\pgfpathlineto{\pgfqpoint{4.499508in}{0.511749in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{0.573584in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{0.693784in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{0.738228in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{0.771458in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{0.796628in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{4.649724in}{0.832116in}}%
\pgfpathlineto{\pgfqpoint{4.664152in}{0.844539in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.853999in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{0.861344in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{0.871048in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.874274in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.874274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.875895in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{0.874684in}}%
\pgfpathlineto{\pgfqpoint{4.032734in}{0.872145in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{0.868276in}}%
\pgfpathlineto{\pgfqpoint{4.072622in}{0.863018in}}%
\pgfpathlineto{\pgfqpoint{4.088747in}{0.855914in}}%
\pgfpathlineto{\pgfqpoint{4.103175in}{0.847101in}}%
\pgfpathlineto{\pgfqpoint{4.116754in}{0.836218in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{0.822420in}}%
\pgfpathlineto{\pgfqpoint{4.143911in}{0.805365in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{4.173615in}{0.755759in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.675182in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{0.603665in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{0.503704in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{0.461345in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{0.432122in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{0.412176in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{0.397425in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.387099in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{0.380350in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{0.376063in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{0.373817in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{0.373450in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{0.374905in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{0.378227in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{0.383890in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.392146in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{0.404178in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{0.420773in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{0.471979in}}%
\pgfpathlineto{\pgfqpoint{4.499508in}{0.511741in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{0.573579in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{0.738231in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{0.771462in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{0.796633in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{0.816273in}}%
\pgfpathlineto{\pgfqpoint{4.649724in}{0.832120in}}%
\pgfpathlineto{\pgfqpoint{4.664152in}{0.844542in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.854001in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{0.866973in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{0.871046in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{0.873812in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.874271in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.874271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.943428in}}%
\pgfpathlineto{\pgfqpoint{3.947018in}{0.940867in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{0.936812in}}%
\pgfpathlineto{\pgfqpoint{3.992846in}{0.931078in}}%
\pgfpathlineto{\pgfqpoint{4.011517in}{0.923773in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{0.902873in}}%
\pgfpathlineto{\pgfqpoint{4.063287in}{0.888536in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{0.871098in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.850344in}}%
\pgfpathlineto{\pgfqpoint{4.115056in}{0.824846in}}%
\pgfpathlineto{\pgfqpoint{4.133727in}{0.794039in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{0.755828in}}%
\pgfpathlineto{\pgfqpoint{4.176161in}{0.709553in}}%
\pgfpathlineto{\pgfqpoint{4.203319in}{0.647116in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{0.443561in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{0.407700in}}%
\pgfpathlineto{\pgfqpoint{4.323831in}{0.382772in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{0.364564in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.352036in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{0.343471in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.338324in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{0.336014in}}%
\pgfpathlineto{\pgfqpoint{4.389180in}{0.336052in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{0.338458in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{0.343226in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{0.351082in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{0.362633in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{0.400490in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{0.429815in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{0.469082in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{0.525397in}}%
\pgfpathlineto{\pgfqpoint{4.598803in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{0.790909in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{0.824602in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{0.850787in}}%
\pgfpathlineto{\pgfqpoint{4.670941in}{0.871779in}}%
\pgfpathlineto{\pgfqpoint{4.687066in}{0.889171in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{0.903257in}}%
\pgfpathlineto{\pgfqpoint{4.719316in}{0.914402in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{0.923401in}}%
\pgfpathlineto{\pgfqpoint{4.754112in}{0.930355in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.932684in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.932684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.779274in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{0.828464in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{0.854808in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{0.872014in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{0.890112in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{0.893820in}}%
\pgfpathlineto{\pgfqpoint{4.071774in}{0.894811in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{0.893585in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{0.890056in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{0.875242in}}%
\pgfpathlineto{\pgfqpoint{4.126938in}{0.863600in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{0.826790in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{4.180404in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{0.718382in}}%
\pgfpathlineto{\pgfqpoint{4.223687in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{4.266121in}{0.521634in}}%
\pgfpathlineto{\pgfqpoint{4.284792in}{0.474812in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{0.442205in}}%
\pgfpathlineto{\pgfqpoint{4.313647in}{0.418215in}}%
\pgfpathlineto{\pgfqpoint{4.325529in}{0.401324in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{0.389124in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{0.380244in}}%
\pgfpathlineto{\pgfqpoint{4.357778in}{0.374905in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.372186in}}%
\pgfpathlineto{\pgfqpoint{4.378147in}{0.371938in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{0.373996in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{4.411245in}{0.386127in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{0.397552in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{0.413544in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.435702in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{0.464708in}}%
\pgfpathlineto{\pgfqpoint{4.503751in}{0.505078in}}%
\pgfpathlineto{\pgfqpoint{4.536850in}{0.562118in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{0.651925in}}%
\pgfpathlineto{\pgfqpoint{4.735441in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.973383in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.973383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.961350in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{0.955663in}}%
\pgfpathlineto{\pgfqpoint{3.960597in}{0.948348in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{0.938988in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{0.927547in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{0.914058in}}%
\pgfpathlineto{\pgfqpoint{4.041221in}{0.897857in}}%
\pgfpathlineto{\pgfqpoint{4.060741in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{4.100629in}{0.829890in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{0.798412in}}%
\pgfpathlineto{\pgfqpoint{4.144760in}{0.760234in}}%
\pgfpathlineto{\pgfqpoint{4.169372in}{0.714800in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{0.655030in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{0.455793in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{0.423025in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{0.400025in}}%
\pgfpathlineto{\pgfqpoint{4.345897in}{0.383179in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{0.371618in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.363869in}}%
\pgfpathlineto{\pgfqpoint{4.380693in}{0.359706in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{0.357923in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{0.358433in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{0.361024in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{0.366229in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{0.373895in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{0.384918in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{0.401008in}}%
\pgfpathlineto{\pgfqpoint{4.467258in}{0.421899in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{0.449548in}}%
\pgfpathlineto{\pgfqpoint{4.500357in}{0.486521in}}%
\pgfpathlineto{\pgfqpoint{4.522422in}{0.537618in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{0.630834in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{0.724172in}}%
\pgfpathlineto{\pgfqpoint{4.621718in}{0.776536in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{0.816295in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{0.848033in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{0.894781in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{0.912006in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{0.925956in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{0.937008in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.944816in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.944816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{4.069227in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{0.783350in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{0.731873in}}%
\pgfpathlineto{\pgfqpoint{4.188043in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{0.586404in}}%
\pgfpathlineto{\pgfqpoint{4.275457in}{0.538927in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{0.492958in}}%
\pgfpathlineto{\pgfqpoint{4.317891in}{0.448948in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{0.405255in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.361795in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{0.321791in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.283304in}}%
\pgfpathlineto{\pgfqpoint{4.374752in}{0.247297in}}%
\pgfpathlineto{\pgfqpoint{4.376615in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.383384in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{0.267468in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{0.306148in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.346223in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.387327in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{0.429257in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{0.473783in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{0.518500in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{0.610096in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{0.707132in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{0.757128in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{0.807921in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.914223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{4.069227in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{0.783350in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{0.731873in}}%
\pgfpathlineto{\pgfqpoint{4.188043in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{0.586404in}}%
\pgfpathlineto{\pgfqpoint{4.275457in}{0.538927in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{0.492958in}}%
\pgfpathlineto{\pgfqpoint{4.317891in}{0.448948in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{0.405255in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.361795in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{0.321791in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.283304in}}%
\pgfpathlineto{\pgfqpoint{4.374752in}{0.247297in}}%
\pgfpathlineto{\pgfqpoint{4.376615in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.383384in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{0.267468in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{0.306148in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.346223in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.387327in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{0.429257in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{0.473783in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{0.518500in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{0.610096in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{0.707132in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{0.757128in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{0.807921in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.914223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{4.069227in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{0.783350in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{0.731873in}}%
\pgfpathlineto{\pgfqpoint{4.188043in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{0.586404in}}%
\pgfpathlineto{\pgfqpoint{4.275457in}{0.538927in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{0.492958in}}%
\pgfpathlineto{\pgfqpoint{4.317891in}{0.448948in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{0.405255in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.361795in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{0.321791in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.283304in}}%
\pgfpathlineto{\pgfqpoint{4.374752in}{0.247297in}}%
\pgfpathlineto{\pgfqpoint{4.376615in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.383384in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{0.267468in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{0.306148in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.346223in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.387327in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{0.429257in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{0.473783in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{0.518500in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{0.610096in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{0.707132in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{0.757128in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{0.807921in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.914223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{4.069227in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{0.783350in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{0.731873in}}%
\pgfpathlineto{\pgfqpoint{4.188043in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{0.586404in}}%
\pgfpathlineto{\pgfqpoint{4.275457in}{0.538927in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{0.492958in}}%
\pgfpathlineto{\pgfqpoint{4.317891in}{0.448948in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{0.405255in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.361795in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{0.321791in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.283304in}}%
\pgfpathlineto{\pgfqpoint{4.374752in}{0.247297in}}%
\pgfpathlineto{\pgfqpoint{4.376615in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.383384in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{0.267469in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{0.306148in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.346223in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.387327in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{0.429257in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{0.473783in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{0.518500in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{0.610096in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{0.707132in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{0.757128in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{0.807921in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.914223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{4.021701in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{4.069227in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{0.783350in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{0.731873in}}%
\pgfpathlineto{\pgfqpoint{4.188043in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{0.586404in}}%
\pgfpathlineto{\pgfqpoint{4.275457in}{0.538927in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{0.492958in}}%
\pgfpathlineto{\pgfqpoint{4.317891in}{0.448948in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{0.405255in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.361795in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{0.321791in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.283304in}}%
\pgfpathlineto{\pgfqpoint{4.374752in}{0.247297in}}%
\pgfpathlineto{\pgfqpoint{4.376615in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.383384in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{0.267468in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{0.306148in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.346223in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.387327in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{0.429257in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{0.473783in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{0.518500in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{0.610096in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{0.707132in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{0.757128in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{0.807921in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{4.760053in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.914223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.000483in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{0.935945in}}%
\pgfpathlineto{\pgfqpoint{4.032734in}{0.875249in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{0.762861in}}%
\pgfpathlineto{\pgfqpoint{4.167674in}{0.710718in}}%
\pgfpathlineto{\pgfqpoint{4.203319in}{0.660514in}}%
\pgfpathlineto{\pgfqpoint{4.234720in}{0.612491in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{0.567033in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{0.523079in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{0.480952in}}%
\pgfpathlineto{\pgfqpoint{4.323831in}{0.439077in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{0.397369in}}%
\pgfpathlineto{\pgfqpoint{4.350989in}{0.358814in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.318152in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.278511in}}%
\pgfpathlineto{\pgfqpoint{4.373903in}{0.242152in}}%
\pgfpathlineto{\pgfqpoint{4.374977in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.385252in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{0.269766in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{0.311738in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{0.350655in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.390619in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{0.431177in}}%
\pgfpathlineto{\pgfqpoint{4.450285in}{0.472185in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{0.513619in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{0.557024in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{0.648397in}}%
\pgfpathlineto{\pgfqpoint{4.582679in}{0.697195in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{0.748107in}}%
\pgfpathlineto{\pgfqpoint{4.663303in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{0.856503in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.912762in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.912762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.924793in}}%
\pgfpathlineto{\pgfqpoint{3.933439in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{0.922341in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{0.917893in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{0.911178in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{0.902102in}}%
\pgfpathlineto{\pgfqpoint{4.027642in}{0.890592in}}%
\pgfpathlineto{\pgfqpoint{4.047162in}{0.875899in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{0.857636in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{0.836384in}}%
\pgfpathlineto{\pgfqpoint{4.109964in}{0.810051in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{0.779209in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{0.741067in}}%
\pgfpathlineto{\pgfqpoint{4.186345in}{0.695000in}}%
\pgfpathlineto{\pgfqpoint{4.221141in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{0.461411in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{0.429172in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{0.408601in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{0.397804in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{0.396443in}}%
\pgfpathlineto{\pgfqpoint{4.374752in}{0.402053in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{0.426841in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{0.471028in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{0.506492in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{0.573767in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{0.608991in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{0.646833in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{0.687512in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{0.731201in}}%
\pgfpathlineto{\pgfqpoint{4.669244in}{0.778024in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{4.757506in}{1.013989in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.028070in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.028070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.924793in}}%
\pgfpathlineto{\pgfqpoint{3.933439in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{0.922341in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{0.917893in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{0.911178in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{0.902102in}}%
\pgfpathlineto{\pgfqpoint{4.027642in}{0.890592in}}%
\pgfpathlineto{\pgfqpoint{4.047162in}{0.875899in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{0.857636in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{0.836384in}}%
\pgfpathlineto{\pgfqpoint{4.109964in}{0.810051in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{0.779209in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{0.741067in}}%
\pgfpathlineto{\pgfqpoint{4.186345in}{0.695000in}}%
\pgfpathlineto{\pgfqpoint{4.221141in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{0.461411in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{0.429172in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{0.408601in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{0.397804in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{0.396443in}}%
\pgfpathlineto{\pgfqpoint{4.374752in}{0.402053in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{0.426841in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{0.471028in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{0.506492in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{0.573767in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{0.608991in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{0.646833in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{0.687512in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{0.731201in}}%
\pgfpathlineto{\pgfqpoint{4.669244in}{0.778024in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{4.757506in}{1.013989in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.028070in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.028070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.778977in}}%
\pgfpathlineto{\pgfqpoint{3.981814in}{0.848806in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{0.881615in}}%
\pgfpathlineto{\pgfqpoint{4.040372in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{0.912893in}}%
\pgfpathlineto{\pgfqpoint{4.072622in}{0.919803in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{0.923051in}}%
\pgfpathlineto{\pgfqpoint{4.094688in}{0.923581in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{0.921829in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{0.918041in}}%
\pgfpathlineto{\pgfqpoint{4.120997in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{4.129484in}{0.902902in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{0.889556in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{0.872201in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{4.169372in}{0.817006in}}%
\pgfpathlineto{\pgfqpoint{4.182102in}{0.773939in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{0.707998in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{0.553319in}}%
\pgfpathlineto{\pgfqpoint{4.251694in}{0.509835in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{0.478884in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{0.456328in}}%
\pgfpathlineto{\pgfqpoint{4.284792in}{0.440589in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{0.430100in}}%
\pgfpathlineto{\pgfqpoint{4.303463in}{0.422976in}}%
\pgfpathlineto{\pgfqpoint{4.312798in}{0.418795in}}%
\pgfpathlineto{\pgfqpoint{4.322134in}{0.417141in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{0.417759in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{0.420770in}}%
\pgfpathlineto{\pgfqpoint{4.356081in}{0.426644in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{0.436261in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{0.451418in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{0.474248in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{0.510209in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{0.576493in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{0.783420in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.837747in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.837747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{3.935985in}{0.920306in}}%
\pgfpathlineto{\pgfqpoint{3.957202in}{0.914400in}}%
\pgfpathlineto{\pgfqpoint{3.978419in}{0.906167in}}%
\pgfpathlineto{\pgfqpoint{3.999636in}{0.895478in}}%
\pgfpathlineto{\pgfqpoint{4.020853in}{0.882225in}}%
\pgfpathlineto{\pgfqpoint{4.042070in}{0.866331in}}%
\pgfpathlineto{\pgfqpoint{4.064135in}{0.846951in}}%
\pgfpathlineto{\pgfqpoint{4.087050in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{0.763644in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{0.723744in}}%
\pgfpathlineto{\pgfqpoint{4.195681in}{0.674973in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{0.605934in}}%
\pgfpathlineto{\pgfqpoint{4.302614in}{0.497338in}}%
\pgfpathlineto{\pgfqpoint{4.327226in}{0.460877in}}%
\pgfpathlineto{\pgfqpoint{4.345897in}{0.436918in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{0.422662in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.416463in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{0.421494in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{0.443968in}}%
\pgfpathlineto{\pgfqpoint{4.451133in}{0.482841in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{0.515336in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{0.546145in}}%
\pgfpathlineto{\pgfqpoint{4.545337in}{0.577526in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{0.610373in}}%
\pgfpathlineto{\pgfqpoint{4.596257in}{0.644621in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{0.681463in}}%
\pgfpathlineto{\pgfqpoint{4.642935in}{0.721046in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{0.765198in}}%
\pgfpathlineto{\pgfqpoint{4.687915in}{0.812638in}}%
\pgfpathlineto{\pgfqpoint{4.709980in}{0.865573in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{0.922337in}}%
\pgfpathlineto{\pgfqpoint{4.752414in}{0.985602in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.015708in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.015708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.951431in}}%
\pgfpathlineto{\pgfqpoint{3.944472in}{0.928940in}}%
\pgfpathlineto{\pgfqpoint{3.978419in}{0.901116in}}%
\pgfpathlineto{\pgfqpoint{4.014912in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{4.053103in}{0.830855in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{0.787801in}}%
\pgfpathlineto{\pgfqpoint{4.135424in}{0.740609in}}%
\pgfpathlineto{\pgfqpoint{4.177858in}{0.689121in}}%
\pgfpathlineto{\pgfqpoint{4.221141in}{0.633064in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{0.574417in}}%
\pgfpathlineto{\pgfqpoint{4.303463in}{0.515531in}}%
\pgfpathlineto{\pgfqpoint{4.339956in}{0.457727in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{4.391726in}{0.364587in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{0.345163in}}%
\pgfpathlineto{\pgfqpoint{4.401061in}{0.346236in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{0.365485in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{0.405451in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{0.471736in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{0.583743in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.977360in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.977360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{0.842401in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{0.837603in}}%
\pgfpathlineto{\pgfqpoint{4.036978in}{0.831540in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{4.089596in}{0.815509in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{0.805726in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{0.766588in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{0.749583in}}%
\pgfpathlineto{\pgfqpoint{4.197378in}{0.729350in}}%
\pgfpathlineto{\pgfqpoint{4.213503in}{0.705435in}}%
\pgfpathlineto{\pgfqpoint{4.229628in}{0.677411in}}%
\pgfpathlineto{\pgfqpoint{4.245753in}{0.644944in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{0.605798in}}%
\pgfpathlineto{\pgfqpoint{4.281397in}{0.557075in}}%
\pgfpathlineto{\pgfqpoint{4.305160in}{0.488272in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{0.384634in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.365574in}}%
\pgfpathlineto{\pgfqpoint{4.350140in}{0.364991in}}%
\pgfpathlineto{\pgfqpoint{4.357778in}{0.379456in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{0.430902in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{0.469297in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{0.508938in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.592197in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{0.635493in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{4.611534in}{0.714161in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{0.792619in}}%
\pgfpathlineto{\pgfqpoint{4.737138in}{0.810482in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.823513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{0.842401in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{0.837603in}}%
\pgfpathlineto{\pgfqpoint{4.036978in}{0.831540in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{4.089596in}{0.815509in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{0.805726in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{0.766588in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{0.749583in}}%
\pgfpathlineto{\pgfqpoint{4.197378in}{0.729350in}}%
\pgfpathlineto{\pgfqpoint{4.213503in}{0.705435in}}%
\pgfpathlineto{\pgfqpoint{4.229628in}{0.677411in}}%
\pgfpathlineto{\pgfqpoint{4.245753in}{0.644944in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{0.605798in}}%
\pgfpathlineto{\pgfqpoint{4.281397in}{0.557075in}}%
\pgfpathlineto{\pgfqpoint{4.305160in}{0.488272in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{0.384634in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.365574in}}%
\pgfpathlineto{\pgfqpoint{4.350140in}{0.364991in}}%
\pgfpathlineto{\pgfqpoint{4.357778in}{0.379456in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{0.430902in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{0.469297in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{0.508938in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.592197in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{0.635493in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{4.611534in}{0.714161in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{0.792619in}}%
\pgfpathlineto{\pgfqpoint{4.737138in}{0.810482in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.823513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.887006in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{0.896401in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{0.903127in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{0.907307in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{0.908988in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{0.908375in}}%
\pgfpathlineto{\pgfqpoint{4.055649in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{4.074320in}{0.900927in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{0.894196in}}%
\pgfpathlineto{\pgfqpoint{4.108267in}{0.885829in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{0.875471in}}%
\pgfpathlineto{\pgfqpoint{4.137971in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{0.848264in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{4.176161in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{4.187194in}{0.787939in}}%
\pgfpathlineto{\pgfqpoint{4.197378in}{0.761152in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{0.729931in}}%
\pgfpathlineto{\pgfqpoint{4.215200in}{0.693075in}}%
\pgfpathlineto{\pgfqpoint{4.221990in}{0.654224in}}%
\pgfpathlineto{\pgfqpoint{4.227931in}{0.608455in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{0.552684in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{0.480043in}}%
\pgfpathlineto{\pgfqpoint{4.239812in}{0.406316in}}%
\pgfpathlineto{\pgfqpoint{4.241509in}{0.317217in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.244756in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.246601in}{0.328341in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{0.388266in}}%
\pgfpathlineto{\pgfqpoint{4.254240in}{0.419290in}}%
\pgfpathlineto{\pgfqpoint{4.258483in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{4.268667in}{0.449666in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{0.452541in}}%
\pgfpathlineto{\pgfqpoint{4.282246in}{0.453653in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{0.448799in}}%
\pgfpathlineto{\pgfqpoint{4.350989in}{0.449829in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.453030in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{0.458714in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{0.467103in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{0.478338in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{0.512508in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{0.536899in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{0.568359in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{4.613231in}{0.670004in}}%
\pgfpathlineto{\pgfqpoint{4.760901in}{0.848340in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.849314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.887006in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{0.896401in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{0.903127in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{0.907307in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{0.908988in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{0.908375in}}%
\pgfpathlineto{\pgfqpoint{4.055649in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{4.074320in}{0.900927in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{0.894196in}}%
\pgfpathlineto{\pgfqpoint{4.108267in}{0.885829in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{0.875471in}}%
\pgfpathlineto{\pgfqpoint{4.137971in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{0.848264in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{4.176161in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{4.187194in}{0.787939in}}%
\pgfpathlineto{\pgfqpoint{4.197378in}{0.761152in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{0.729931in}}%
\pgfpathlineto{\pgfqpoint{4.215200in}{0.693075in}}%
\pgfpathlineto{\pgfqpoint{4.221990in}{0.654224in}}%
\pgfpathlineto{\pgfqpoint{4.227931in}{0.608455in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{0.552684in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{0.480044in}}%
\pgfpathlineto{\pgfqpoint{4.239812in}{0.406316in}}%
\pgfpathlineto{\pgfqpoint{4.241509in}{0.317217in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.244756in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.246601in}{0.328341in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{0.388266in}}%
\pgfpathlineto{\pgfqpoint{4.254240in}{0.419290in}}%
\pgfpathlineto{\pgfqpoint{4.258483in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{4.268667in}{0.449666in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{0.452540in}}%
\pgfpathlineto{\pgfqpoint{4.282246in}{0.453653in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{0.448799in}}%
\pgfpathlineto{\pgfqpoint{4.350989in}{0.449829in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.453030in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{0.458714in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{0.467103in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{0.478338in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{0.512508in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{0.536899in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{0.568359in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{4.613231in}{0.670004in}}%
\pgfpathlineto{\pgfqpoint{4.760901in}{0.848340in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.849314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.779584in}}%
\pgfpathlineto{\pgfqpoint{4.025945in}{0.897524in}}%
\pgfpathlineto{\pgfqpoint{4.051405in}{0.921210in}}%
\pgfpathlineto{\pgfqpoint{4.068379in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{4.081109in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{4.091293in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{4.099780in}{0.945176in}}%
\pgfpathlineto{\pgfqpoint{4.107418in}{0.943714in}}%
\pgfpathlineto{\pgfqpoint{4.115056in}{0.939976in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.933611in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{0.924278in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{0.910066in}}%
\pgfpathlineto{\pgfqpoint{4.148155in}{0.889431in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.819787in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{0.761158in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{0.557003in}}%
\pgfpathlineto{\pgfqpoint{4.245753in}{0.516268in}}%
\pgfpathlineto{\pgfqpoint{4.256786in}{0.487664in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{0.465171in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{0.438806in}}%
\pgfpathlineto{\pgfqpoint{4.296674in}{0.431371in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{0.426702in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{0.424403in}}%
\pgfpathlineto{\pgfqpoint{4.325529in}{0.424171in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.430731in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{0.438779in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{0.450764in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{0.469024in}}%
\pgfpathlineto{\pgfqpoint{4.435008in}{0.495730in}}%
\pgfpathlineto{\pgfqpoint{4.476594in}{0.536323in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{0.604411in}}%
\pgfpathlineto{\pgfqpoint{4.676033in}{0.745283in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.836558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{4.091293in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{4.100629in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{4.107418in}{0.975997in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{0.972609in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.967182in}}%
\pgfpathlineto{\pgfqpoint{4.128635in}{0.957261in}}%
\pgfpathlineto{\pgfqpoint{4.135424in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{4.143063in}{0.916576in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{0.878930in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{4.212654in}{0.576895in}}%
\pgfpathlineto{\pgfqpoint{4.226233in}{0.524075in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{0.486205in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{0.457847in}}%
\pgfpathlineto{\pgfqpoint{4.260180in}{0.435596in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{0.419974in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{0.409362in}}%
\pgfpathlineto{\pgfqpoint{4.289035in}{0.401900in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{4.307706in}{0.394963in}}%
\pgfpathlineto{\pgfqpoint{4.317891in}{0.394905in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{0.397255in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{0.402134in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{0.410145in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.422319in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{0.439950in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{0.465307in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{0.503749in}}%
\pgfpathlineto{\pgfqpoint{4.503751in}{0.570054in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{4.760901in}{0.876705in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.877681in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.877681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{1.006379in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{0.991185in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{0.891347in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{4.109964in}{0.808120in}}%
\pgfpathlineto{\pgfqpoint{4.140517in}{0.752346in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{0.676092in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{0.496655in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{0.453903in}}%
\pgfpathlineto{\pgfqpoint{4.314496in}{0.424288in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{0.406104in}}%
\pgfpathlineto{\pgfqpoint{4.335713in}{0.399620in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{0.409278in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{0.445246in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{0.536520in}}%
\pgfpathlineto{\pgfqpoint{4.531758in}{0.570518in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{0.604350in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{0.638749in}}%
\pgfpathlineto{\pgfqpoint{4.621718in}{0.674595in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{0.713057in}}%
\pgfpathlineto{\pgfqpoint{4.674336in}{0.752934in}}%
\pgfpathlineto{\pgfqpoint{4.699796in}{0.797031in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{0.844210in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.925663in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.925663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{1.006379in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{0.991185in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{0.891347in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{4.109964in}{0.808120in}}%
\pgfpathlineto{\pgfqpoint{4.140517in}{0.752346in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{0.676092in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{0.496655in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{0.453903in}}%
\pgfpathlineto{\pgfqpoint{4.314496in}{0.424288in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{0.406104in}}%
\pgfpathlineto{\pgfqpoint{4.335713in}{0.399620in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{0.409278in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{0.445246in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{0.536520in}}%
\pgfpathlineto{\pgfqpoint{4.531758in}{0.570518in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{0.604350in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{0.638749in}}%
\pgfpathlineto{\pgfqpoint{4.621718in}{0.674595in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{0.713057in}}%
\pgfpathlineto{\pgfqpoint{4.674336in}{0.752934in}}%
\pgfpathlineto{\pgfqpoint{4.699796in}{0.797031in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{0.844210in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.925663in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.925663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{3.932590in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{3.952110in}{1.006379in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{0.991185in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{4.035280in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{0.891347in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{4.109964in}{0.808120in}}%
\pgfpathlineto{\pgfqpoint{4.140517in}{0.752346in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{0.676092in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{0.496655in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{0.453903in}}%
\pgfpathlineto{\pgfqpoint{4.314496in}{0.424288in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{0.406104in}}%
\pgfpathlineto{\pgfqpoint{4.335713in}{0.399620in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{0.409278in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{0.445246in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{0.536520in}}%
\pgfpathlineto{\pgfqpoint{4.531758in}{0.570518in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{0.604350in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{0.638749in}}%
\pgfpathlineto{\pgfqpoint{4.621718in}{0.674595in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{0.713057in}}%
\pgfpathlineto{\pgfqpoint{4.674336in}{0.752934in}}%
\pgfpathlineto{\pgfqpoint{4.699796in}{0.797031in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{0.844210in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.925663in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.925663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{4.079412in}{0.954541in}}%
\pgfpathlineto{\pgfqpoint{4.090444in}{0.962966in}}%
\pgfpathlineto{\pgfqpoint{4.098931in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{4.105721in}{0.967229in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{0.960903in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{0.953691in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{0.941848in}}%
\pgfpathlineto{\pgfqpoint{4.137971in}{0.923907in}}%
\pgfpathlineto{\pgfqpoint{4.147306in}{0.895730in}}%
\pgfpathlineto{\pgfqpoint{4.158339in}{0.854957in}}%
\pgfpathlineto{\pgfqpoint{4.174464in}{0.785794in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{0.626682in}}%
\pgfpathlineto{\pgfqpoint{4.226233in}{0.571398in}}%
\pgfpathlineto{\pgfqpoint{4.239812in}{0.530620in}}%
\pgfpathlineto{\pgfqpoint{4.251694in}{0.501559in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{0.479872in}}%
\pgfpathlineto{\pgfqpoint{4.273759in}{0.462901in}}%
\pgfpathlineto{\pgfqpoint{4.283943in}{0.451025in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{0.442392in}}%
\pgfpathlineto{\pgfqpoint{4.304312in}{0.436621in}}%
\pgfpathlineto{\pgfqpoint{4.314496in}{0.433351in}}%
\pgfpathlineto{\pgfqpoint{4.325529in}{0.432242in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{0.433452in}}%
\pgfpathlineto{\pgfqpoint{4.350140in}{0.437051in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{0.443471in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{0.453529in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{0.468280in}}%
\pgfpathlineto{\pgfqpoint{4.427370in}{0.489602in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{0.520376in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{0.567861in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{0.651155in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.836233in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.836233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.913871in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{0.914272in}}%
\pgfpathlineto{\pgfqpoint{3.955504in}{0.912472in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{0.908596in}}%
\pgfpathlineto{\pgfqpoint{3.994544in}{0.902487in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{0.894028in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{0.883111in}}%
\pgfpathlineto{\pgfqpoint{4.053103in}{0.869644in}}%
\pgfpathlineto{\pgfqpoint{4.073471in}{0.852792in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{0.833018in}}%
\pgfpathlineto{\pgfqpoint{4.115056in}{0.809274in}}%
\pgfpathlineto{\pgfqpoint{4.137122in}{0.781168in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{0.748339in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{0.709059in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{0.662681in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{4.268667in}{0.546523in}}%
\pgfpathlineto{\pgfqpoint{4.296674in}{0.482971in}}%
\pgfpathlineto{\pgfqpoint{4.314496in}{0.437728in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.410616in}}%
\pgfpathlineto{\pgfqpoint{4.324680in}{0.402225in}}%
\pgfpathlineto{\pgfqpoint{4.325529in}{0.403622in}}%
\pgfpathlineto{\pgfqpoint{4.329772in}{0.418728in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{0.433799in}}%
\pgfpathlineto{\pgfqpoint{4.345897in}{0.449060in}}%
\pgfpathlineto{\pgfqpoint{4.357778in}{0.464293in}}%
\pgfpathlineto{\pgfqpoint{4.373055in}{0.480257in}}%
\pgfpathlineto{\pgfqpoint{4.393423in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{0.518764in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{0.552253in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{4.569948in}{0.625917in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{0.654882in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{0.715630in}}%
\pgfpathlineto{\pgfqpoint{4.693007in}{0.748093in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{0.782923in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.843710in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.843710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{4.105721in}{0.982771in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{4.119300in}{0.988876in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{0.987700in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{0.984466in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{0.977514in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{0.964853in}}%
\pgfpathlineto{\pgfqpoint{4.145609in}{0.944356in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{0.910544in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{0.856320in}}%
\pgfpathlineto{\pgfqpoint{4.212654in}{0.609547in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{0.560653in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{0.523722in}}%
\pgfpathlineto{\pgfqpoint{4.248299in}{0.496430in}}%
\pgfpathlineto{\pgfqpoint{4.259332in}{0.475158in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{0.460199in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{0.449118in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{0.441364in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{0.436444in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{0.433926in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{0.433479in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{0.435204in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{0.439461in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{0.447027in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{0.458396in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{0.475144in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.498506in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{0.531999in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{0.581171in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{0.802722in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.835157in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.835157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{4.105721in}{0.982771in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{4.119300in}{0.988876in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{0.987700in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{0.984466in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{0.977514in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{0.964853in}}%
\pgfpathlineto{\pgfqpoint{4.145609in}{0.944356in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{0.910544in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{0.856320in}}%
\pgfpathlineto{\pgfqpoint{4.212654in}{0.609547in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{0.560653in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{0.523722in}}%
\pgfpathlineto{\pgfqpoint{4.248299in}{0.496430in}}%
\pgfpathlineto{\pgfqpoint{4.259332in}{0.475158in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{0.460199in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{0.449118in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{0.441364in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{0.436444in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{0.433926in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{0.433480in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{0.435204in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{0.439461in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{0.447027in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{0.458396in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{0.475144in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.498507in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{0.531999in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{0.581171in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{0.802722in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.835157in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.835157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{3.961445in}{0.903830in}}%
\pgfpathlineto{\pgfqpoint{3.985208in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{0.878052in}}%
\pgfpathlineto{\pgfqpoint{4.032734in}{0.861355in}}%
\pgfpathlineto{\pgfqpoint{4.057346in}{0.841311in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{0.817607in}}%
\pgfpathlineto{\pgfqpoint{4.109115in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{0.758090in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{4.195681in}{0.677368in}}%
\pgfpathlineto{\pgfqpoint{4.229628in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{0.562285in}}%
\pgfpathlineto{\pgfqpoint{4.311101in}{0.486632in}}%
\pgfpathlineto{\pgfqpoint{4.335713in}{0.440136in}}%
\pgfpathlineto{\pgfqpoint{4.342502in}{0.425956in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{0.437181in}}%
\pgfpathlineto{\pgfqpoint{4.356930in}{0.451961in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.469211in}}%
\pgfpathlineto{\pgfqpoint{4.389180in}{0.489116in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{0.511917in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{0.541631in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{0.651449in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{0.723283in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{0.759691in}}%
\pgfpathlineto{\pgfqpoint{4.723559in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{4.754112in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.848383in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.848383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.924594in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{0.913510in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{0.900390in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{0.884819in}}%
\pgfpathlineto{\pgfqpoint{4.017458in}{0.866078in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{0.844597in}}%
\pgfpathlineto{\pgfqpoint{4.070925in}{0.819547in}}%
\pgfpathlineto{\pgfqpoint{4.099780in}{0.789794in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{0.754943in}}%
\pgfpathlineto{\pgfqpoint{4.163431in}{0.713686in}}%
\pgfpathlineto{\pgfqpoint{4.202470in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{0.491466in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{0.467766in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{0.452713in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{0.443382in}}%
\pgfpathlineto{\pgfqpoint{4.389180in}{0.448883in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.467891in}}%
\pgfpathlineto{\pgfqpoint{4.457074in}{0.494788in}}%
\pgfpathlineto{\pgfqpoint{4.489324in}{0.520180in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{0.545026in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{0.570532in}}%
\pgfpathlineto{\pgfqpoint{4.566554in}{0.597442in}}%
\pgfpathlineto{\pgfqpoint{4.589468in}{0.626812in}}%
\pgfpathlineto{\pgfqpoint{4.610685in}{0.657559in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{0.692317in}}%
\pgfpathlineto{\pgfqpoint{4.652270in}{0.730080in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{0.770955in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{4.709980in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{0.923217in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{0.986783in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.041595in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.041595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.910503in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{0.877698in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{0.843374in}}%
\pgfpathlineto{\pgfqpoint{4.053951in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{0.731370in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{0.691041in}}%
\pgfpathlineto{\pgfqpoint{4.216049in}{0.650161in}}%
\pgfpathlineto{\pgfqpoint{4.251694in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{4.284792in}{0.565236in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.477991in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.436052in}}%
\pgfpathlineto{\pgfqpoint{4.389180in}{0.397045in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{0.363135in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{0.339858in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{0.332205in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{0.349104in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.379137in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{0.421968in}}%
\pgfpathlineto{\pgfqpoint{4.483383in}{0.485105in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{0.592008in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{0.819965in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{0.946553in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.026977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.953878in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{0.944623in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{0.932943in}}%
\pgfpathlineto{\pgfqpoint{3.978419in}{0.918244in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{0.900270in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{0.852712in}}%
\pgfpathlineto{\pgfqpoint{4.077714in}{0.821626in}}%
\pgfpathlineto{\pgfqpoint{4.107418in}{0.784157in}}%
\pgfpathlineto{\pgfqpoint{4.141365in}{0.737620in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{0.674252in}}%
\pgfpathlineto{\pgfqpoint{4.273759in}{0.542728in}}%
\pgfpathlineto{\pgfqpoint{4.301766in}{0.505987in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.481638in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{0.466334in}}%
\pgfpathlineto{\pgfqpoint{4.345048in}{0.462223in}}%
\pgfpathlineto{\pgfqpoint{4.357778in}{0.470966in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{0.520303in}}%
\pgfpathlineto{\pgfqpoint{4.491021in}{0.564099in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{0.596196in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{0.627129in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{0.658031in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{0.690356in}}%
\pgfpathlineto{\pgfqpoint{4.663303in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{0.760216in}}%
\pgfpathlineto{\pgfqpoint{4.720165in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.863888in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.863888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.955174in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{0.946812in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{0.936024in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{3.999636in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{0.886380in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{4.071774in}{0.834053in}}%
\pgfpathlineto{\pgfqpoint{4.098931in}{0.800042in}}%
\pgfpathlineto{\pgfqpoint{4.129484in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{4.165128in}{0.705054in}}%
\pgfpathlineto{\pgfqpoint{4.227931in}{0.606781in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{0.543909in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{0.483714in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{0.468631in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{0.462862in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{0.465317in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{0.518376in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{0.560408in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{0.589403in}}%
\pgfpathlineto{\pgfqpoint{4.562310in}{0.617389in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{0.645422in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{0.674891in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{0.705780in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.739075in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.867032in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.867032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.989805in}}%
\pgfpathlineto{\pgfqpoint{3.935985in}{0.973805in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{3.985208in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{4.012366in}{0.900198in}}%
\pgfpathlineto{\pgfqpoint{4.042070in}{0.864992in}}%
\pgfpathlineto{\pgfqpoint{4.075168in}{0.822246in}}%
\pgfpathlineto{\pgfqpoint{4.115056in}{0.766879in}}%
\pgfpathlineto{\pgfqpoint{4.177858in}{0.675192in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{0.596172in}}%
\pgfpathlineto{\pgfqpoint{4.266121in}{0.552611in}}%
\pgfpathlineto{\pgfqpoint{4.292430in}{0.521497in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{0.497717in}}%
\pgfpathlineto{\pgfqpoint{4.335713in}{0.479693in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{0.466116in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{0.456480in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{0.449914in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{0.446171in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{0.444964in}}%
\pgfpathlineto{\pgfqpoint{4.430765in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{4.444344in}{0.449126in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.454468in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{0.462578in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{0.473212in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{0.505029in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{0.527059in}}%
\pgfpathlineto{\pgfqpoint{4.553823in}{0.555027in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{0.589736in}}%
\pgfpathlineto{\pgfqpoint{4.596257in}{0.631853in}}%
\pgfpathlineto{\pgfqpoint{4.621718in}{0.685539in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{0.753727in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{0.849450in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.028409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.935467in}}%
\pgfpathlineto{\pgfqpoint{4.010669in}{0.846405in}}%
\pgfpathlineto{\pgfqpoint{4.096385in}{0.764527in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.690982in}}%
\pgfpathlineto{\pgfqpoint{4.232174in}{0.626246in}}%
\pgfpathlineto{\pgfqpoint{4.283095in}{0.569976in}}%
\pgfpathlineto{\pgfqpoint{4.323831in}{0.521776in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{0.483433in}}%
\pgfpathlineto{\pgfqpoint{4.373903in}{0.453720in}}%
\pgfpathlineto{\pgfqpoint{4.384088in}{0.435285in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{0.432925in}}%
\pgfpathlineto{\pgfqpoint{4.389180in}{0.442170in}}%
\pgfpathlineto{\pgfqpoint{4.401061in}{0.461619in}}%
\pgfpathlineto{\pgfqpoint{4.421429in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{4.451133in}{0.528019in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{0.573842in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{0.628067in}}%
\pgfpathlineto{\pgfqpoint{4.598803in}{0.690117in}}%
\pgfpathlineto{\pgfqpoint{4.669244in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{4.750717in}{0.838436in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.848790in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.848790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918488in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.959748in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{0.925118in}}%
\pgfpathlineto{\pgfqpoint{4.066681in}{0.827090in}}%
\pgfpathlineto{\pgfqpoint{4.161734in}{0.672327in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{4.229628in}{0.573766in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{0.541096in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{0.516018in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{0.496022in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{0.480672in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{0.469424in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{0.461327in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.456116in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{4.401061in}{0.453182in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{0.455050in}}%
\pgfpathlineto{\pgfqpoint{4.430765in}{0.459340in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{0.466012in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{0.475623in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{0.503411in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{0.523661in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{0.548127in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{4.579284in}{0.617340in}}%
\pgfpathlineto{\pgfqpoint{4.606442in}{0.664887in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{0.726113in}}%
\pgfpathlineto{\pgfqpoint{4.680277in}{0.810201in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.979824in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.979824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.984400in}}%
\pgfpathlineto{\pgfqpoint{3.944472in}{0.958563in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{0.929060in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{0.894864in}}%
\pgfpathlineto{\pgfqpoint{4.044616in}{0.854813in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{0.805618in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{0.737265in}}%
\pgfpathlineto{\pgfqpoint{4.234720in}{0.614178in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{0.573501in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{0.543986in}}%
\pgfpathlineto{\pgfqpoint{4.322134in}{0.521197in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{0.504427in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{0.491727in}}%
\pgfpathlineto{\pgfqpoint{4.380693in}{0.482693in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{0.476586in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{0.473217in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{0.472352in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{0.473717in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.477285in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{0.483120in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{0.491815in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{0.503123in}}%
\pgfpathlineto{\pgfqpoint{4.519028in}{0.517880in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{0.536483in}}%
\pgfpathlineto{\pgfqpoint{4.554672in}{0.560428in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{0.590408in}}%
\pgfpathlineto{\pgfqpoint{4.597955in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{0.677944in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{0.757680in}}%
\pgfpathlineto{\pgfqpoint{4.715073in}{0.853028in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.931267in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.931267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.952439in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{0.502424in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{0.461938in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{0.445052in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{0.446412in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{0.464773in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{0.505369in}}%
\pgfpathlineto{\pgfqpoint{4.491870in}{0.568304in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{0.645476in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{0.726858in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{0.807712in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.852378in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.852378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.043091in}}%
\pgfpathlineto{\pgfqpoint{3.930893in}{1.031213in}}%
\pgfpathlineto{\pgfqpoint{3.948715in}{1.016028in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{0.997213in}}%
\pgfpathlineto{\pgfqpoint{3.987754in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{0.944158in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{0.861977in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{0.555593in}}%
\pgfpathlineto{\pgfqpoint{4.262726in}{0.520810in}}%
\pgfpathlineto{\pgfqpoint{4.284792in}{0.493304in}}%
\pgfpathlineto{\pgfqpoint{4.304312in}{0.472391in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{0.457395in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{0.450486in}}%
\pgfpathlineto{\pgfqpoint{4.334015in}{0.451416in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{0.520157in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{0.544559in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{0.567716in}}%
\pgfpathlineto{\pgfqpoint{4.553823in}{0.591105in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{4.604744in}{0.640706in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{0.668594in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{0.729870in}}%
\pgfpathlineto{\pgfqpoint{4.692158in}{0.764595in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{0.802288in}}%
\pgfpathlineto{\pgfqpoint{4.730349in}{0.843107in}}%
\pgfpathlineto{\pgfqpoint{4.749020in}{0.889417in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.924644in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.924644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.972500in}}%
\pgfpathlineto{\pgfqpoint{3.928347in}{0.987984in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{0.999301in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{1.011918in}}%
\pgfpathlineto{\pgfqpoint{3.978419in}{1.014402in}}%
\pgfpathlineto{\pgfqpoint{3.990300in}{1.014552in}}%
\pgfpathlineto{\pgfqpoint{4.002182in}{1.012378in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{1.007889in}}%
\pgfpathlineto{\pgfqpoint{4.026794in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{0.990547in}}%
\pgfpathlineto{\pgfqpoint{4.053103in}{0.977051in}}%
\pgfpathlineto{\pgfqpoint{4.067530in}{0.959539in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{4.099780in}{0.908992in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{0.874652in}}%
\pgfpathlineto{\pgfqpoint{4.137122in}{0.832223in}}%
\pgfpathlineto{\pgfqpoint{4.159188in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{0.710895in}}%
\pgfpathlineto{\pgfqpoint{4.216049in}{0.620330in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{0.346073in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{0.297889in}}%
\pgfpathlineto{\pgfqpoint{4.343351in}{0.267500in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{0.250293in}}%
\pgfpathlineto{\pgfqpoint{4.356930in}{0.246335in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{0.253561in}}%
\pgfpathlineto{\pgfqpoint{4.392574in}{0.295069in}}%
\pgfpathlineto{\pgfqpoint{4.459620in}{0.391664in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{0.447096in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{0.498648in}}%
\pgfpathlineto{\pgfqpoint{4.553823in}{0.550178in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{0.603121in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{0.659286in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{0.718913in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{0.784547in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.854395in}}%
\pgfpathlineto{\pgfqpoint{4.701494in}{0.928559in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{4.736856in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{4.736856in}{1.058086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930370in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{0.937797in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{4.169372in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{4.204168in}{0.595453in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{0.553293in}}%
\pgfpathlineto{\pgfqpoint{4.258483in}{0.519971in}}%
\pgfpathlineto{\pgfqpoint{4.280549in}{0.494581in}}%
\pgfpathlineto{\pgfqpoint{4.300917in}{0.474410in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{0.458957in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{0.447631in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{0.439425in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.434059in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{0.431230in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{0.430644in}}%
\pgfpathlineto{\pgfqpoint{4.411245in}{0.432356in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{0.436407in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{0.442824in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{0.451619in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{0.463516in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{0.478928in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{0.498250in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{0.523047in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{0.552733in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{0.590556in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{0.695785in}}%
\pgfpathlineto{\pgfqpoint{4.653119in}{0.779142in}}%
\pgfpathlineto{\pgfqpoint{4.737987in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.018794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930370in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.965689in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{0.937797in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{4.169372in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{4.204168in}{0.595453in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{0.553293in}}%
\pgfpathlineto{\pgfqpoint{4.258483in}{0.519971in}}%
\pgfpathlineto{\pgfqpoint{4.280549in}{0.494581in}}%
\pgfpathlineto{\pgfqpoint{4.300917in}{0.474410in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{0.458957in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{0.447631in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{0.439425in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.434059in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{0.431230in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{0.430644in}}%
\pgfpathlineto{\pgfqpoint{4.411245in}{0.432356in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{0.436407in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{0.442824in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{0.451619in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{0.463516in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{0.478928in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{0.498250in}}%
\pgfpathlineto{\pgfqpoint{4.521574in}{0.523047in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{0.552733in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{0.590556in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{0.695785in}}%
\pgfpathlineto{\pgfqpoint{4.653119in}{0.779142in}}%
\pgfpathlineto{\pgfqpoint{4.737987in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.018794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{0.961634in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{0.931387in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{0.894563in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{0.795341in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{4.223687in}{0.617190in}}%
\pgfpathlineto{\pgfqpoint{4.261029in}{0.572085in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{0.539592in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{0.514962in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{0.496566in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{0.482422in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{0.472157in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{0.461146in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{0.460056in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{0.462814in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{0.467843in}}%
\pgfpathlineto{\pgfqpoint{4.483383in}{0.475220in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{0.485661in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{0.498861in}}%
\pgfpathlineto{\pgfqpoint{4.530060in}{0.515829in}}%
\pgfpathlineto{\pgfqpoint{4.547034in}{0.537068in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{0.563076in}}%
\pgfpathlineto{\pgfqpoint{4.583527in}{0.594312in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{0.737182in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{4.713375in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.041786in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.041786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{0.961635in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{0.931387in}}%
\pgfpathlineto{\pgfqpoint{4.006425in}{0.894563in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{0.850719in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{0.795341in}}%
\pgfpathlineto{\pgfqpoint{4.151549in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{4.223687in}{0.617190in}}%
\pgfpathlineto{\pgfqpoint{4.261029in}{0.572085in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{0.539592in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{0.514962in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{0.496566in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{0.482422in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{0.472157in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{0.461146in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{0.462814in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{0.467843in}}%
\pgfpathlineto{\pgfqpoint{4.483383in}{0.475220in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{0.485661in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{0.498861in}}%
\pgfpathlineto{\pgfqpoint{4.530060in}{0.515829in}}%
\pgfpathlineto{\pgfqpoint{4.547034in}{0.537068in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{0.563076in}}%
\pgfpathlineto{\pgfqpoint{4.583527in}{0.594312in}}%
\pgfpathlineto{\pgfqpoint{4.603896in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{0.737182in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{4.713375in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.041786in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.041786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.929012in}}%
\pgfpathlineto{\pgfqpoint{3.948715in}{0.903339in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{0.859109in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{0.813343in}}%
\pgfpathlineto{\pgfqpoint{4.119300in}{0.782107in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{0.753960in}}%
\pgfpathlineto{\pgfqpoint{4.180404in}{0.727275in}}%
\pgfpathlineto{\pgfqpoint{4.205016in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{4.226233in}{0.674707in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{0.648422in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{0.591613in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{4.302614in}{0.528749in}}%
\pgfpathlineto{\pgfqpoint{4.313647in}{0.492374in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.454224in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{0.410367in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{0.358628in}}%
\pgfpathlineto{\pgfqpoint{4.345897in}{0.295279in}}%
\pgfpathlineto{\pgfqpoint{4.350666in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.377134in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{0.297370in}}%
\pgfpathlineto{\pgfqpoint{4.389180in}{0.356014in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{0.403852in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{0.444142in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{0.513723in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{0.541716in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{0.591166in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.500357in}{0.633237in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{0.652142in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{0.670360in}}%
\pgfpathlineto{\pgfqpoint{4.566554in}{0.687707in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{0.704092in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{0.719896in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{0.735310in}}%
\pgfpathlineto{\pgfqpoint{4.698099in}{0.750108in}}%
\pgfpathlineto{\pgfqpoint{4.742230in}{0.764416in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.770086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.011881in}}%
\pgfpathlineto{\pgfqpoint{3.930893in}{1.004441in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{0.994567in}}%
\pgfpathlineto{\pgfqpoint{3.964840in}{0.982090in}}%
\pgfpathlineto{\pgfqpoint{3.982662in}{0.966103in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{4.020853in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{4.042918in}{0.891231in}}%
\pgfpathlineto{\pgfqpoint{4.068379in}{0.851576in}}%
\pgfpathlineto{\pgfqpoint{4.101477in}{0.795549in}}%
\pgfpathlineto{\pgfqpoint{4.188891in}{0.645379in}}%
\pgfpathlineto{\pgfqpoint{4.215200in}{0.605678in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{4.258483in}{0.551183in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{0.532587in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{0.517849in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{0.506627in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{0.498538in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.492941in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{0.489009in}}%
\pgfpathlineto{\pgfqpoint{4.391726in}{0.490409in}}%
\pgfpathlineto{\pgfqpoint{4.408699in}{0.494229in}}%
\pgfpathlineto{\pgfqpoint{4.426522in}{0.500662in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{0.509847in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{0.538707in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{0.560334in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{0.588570in}}%
\pgfpathlineto{\pgfqpoint{4.581830in}{0.628969in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.814688in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.814688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935003in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.950412in}{1.018695in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{0.979250in}}%
\pgfpathlineto{\pgfqpoint{3.987754in}{0.941534in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{0.866376in}}%
\pgfpathlineto{\pgfqpoint{4.063287in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{4.098931in}{0.781282in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{0.712199in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{0.645066in}}%
\pgfpathlineto{\pgfqpoint{4.243207in}{0.603399in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{0.567079in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{0.534445in}}%
\pgfpathlineto{\pgfqpoint{4.303463in}{0.503366in}}%
\pgfpathlineto{\pgfqpoint{4.317042in}{0.472504in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{0.442131in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{0.409774in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.378791in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.346506in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{0.313932in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{0.265954in}}%
\pgfpathlineto{\pgfqpoint{4.356081in}{0.235536in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{0.306202in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{0.347945in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.383083in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{0.414513in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{0.443352in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{0.470188in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{0.495379in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{0.519169in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{0.542833in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{0.566057in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{0.587860in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{0.609895in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{0.631200in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{0.652341in}}%
\pgfpathlineto{\pgfqpoint{4.598803in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{0.694894in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{0.716295in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{0.737649in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.749830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.053309in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{0.724110in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{4.207562in}{0.612017in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{0.544769in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{0.521067in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{0.488792in}}%
\pgfpathlineto{\pgfqpoint{4.350989in}{0.478469in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.471044in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{0.466304in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{0.463963in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{0.466238in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{0.470601in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{0.477596in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{0.487094in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.499134in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{0.514580in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{0.533871in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{0.557445in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{0.585726in}}%
\pgfpathlineto{\pgfqpoint{4.592014in}{0.620584in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{0.709678in}}%
\pgfpathlineto{\pgfqpoint{4.664152in}{0.768548in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{0.840765in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{0.931560in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.022154in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.022154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.053309in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{0.724110in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{4.207562in}{0.612017in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{0.544769in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{0.521067in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{0.488792in}}%
\pgfpathlineto{\pgfqpoint{4.350989in}{0.478469in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.471044in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{0.466304in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{0.463963in}}%
\pgfpathlineto{\pgfqpoint{4.434160in}{0.466238in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{0.470601in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{0.477596in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{0.487094in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.499134in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{0.514580in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{0.533871in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{0.557445in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{0.585726in}}%
\pgfpathlineto{\pgfqpoint{4.592014in}{0.620584in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{0.709678in}}%
\pgfpathlineto{\pgfqpoint{4.664152in}{0.768548in}}%
\pgfpathlineto{\pgfqpoint{4.693856in}{0.840765in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{0.931560in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.022154in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.022154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917733in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{0.702382in}}%
\pgfpathlineto{\pgfqpoint{4.177858in}{0.646732in}}%
\pgfpathlineto{\pgfqpoint{4.210108in}{0.603458in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{0.540787in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{0.518288in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{0.501139in}}%
\pgfpathlineto{\pgfqpoint{4.329772in}{0.487513in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{0.477638in}}%
\pgfpathlineto{\pgfqpoint{4.366265in}{0.470686in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{0.466421in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{0.464586in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{0.472726in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{0.480168in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{0.503065in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{0.519670in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{0.540263in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{0.565246in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{0.594994in}}%
\pgfpathlineto{\pgfqpoint{4.595409in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{0.674927in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{0.726453in}}%
\pgfpathlineto{\pgfqpoint{4.672639in}{0.788238in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.010172in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.010172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917733in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{0.702382in}}%
\pgfpathlineto{\pgfqpoint{4.177858in}{0.646732in}}%
\pgfpathlineto{\pgfqpoint{4.210108in}{0.603458in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{0.540787in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{0.518288in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{0.501139in}}%
\pgfpathlineto{\pgfqpoint{4.329772in}{0.487513in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{0.477638in}}%
\pgfpathlineto{\pgfqpoint{4.366265in}{0.470686in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{0.466421in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{0.464586in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{0.472726in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{0.480168in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{0.503065in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{0.519670in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{0.540263in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{0.565246in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{0.594994in}}%
\pgfpathlineto{\pgfqpoint{4.595409in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{0.674927in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{0.726453in}}%
\pgfpathlineto{\pgfqpoint{4.672639in}{0.788238in}}%
\pgfpathlineto{\pgfqpoint{4.704888in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.010172in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.010172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914334in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{0.970598in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{0.682979in}}%
\pgfpathlineto{\pgfqpoint{4.191437in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{4.222838in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{4.250845in}{0.557938in}}%
\pgfpathlineto{\pgfqpoint{4.276305in}{0.531860in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{0.495613in}}%
\pgfpathlineto{\pgfqpoint{4.339956in}{0.483675in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{0.474845in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{0.468919in}}%
\pgfpathlineto{\pgfqpoint{4.393423in}{0.465659in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{0.464808in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{0.466222in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{0.469967in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.476102in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{0.484673in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{4.507146in}{0.510032in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{0.528050in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{0.550193in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{4.583527in}{0.608486in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{0.646920in}}%
\pgfpathlineto{\pgfqpoint{4.629356in}{0.692927in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{0.747127in}}%
\pgfpathlineto{\pgfqpoint{4.683671in}{0.813996in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{4.759204in}{1.008982in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.015877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914334in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{0.970598in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{0.682979in}}%
\pgfpathlineto{\pgfqpoint{4.191437in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{4.222838in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{4.250845in}{0.557938in}}%
\pgfpathlineto{\pgfqpoint{4.276305in}{0.531860in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{4.320437in}{0.495613in}}%
\pgfpathlineto{\pgfqpoint{4.339956in}{0.483675in}}%
\pgfpathlineto{\pgfqpoint{4.358627in}{0.474845in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{0.468918in}}%
\pgfpathlineto{\pgfqpoint{4.393423in}{0.465659in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{0.464808in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{0.466222in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{0.469967in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.476102in}}%
\pgfpathlineto{\pgfqpoint{4.474048in}{0.484673in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{4.507146in}{0.510032in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{0.528050in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{0.550193in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{4.583527in}{0.608486in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{0.646920in}}%
\pgfpathlineto{\pgfqpoint{4.629356in}{0.692927in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{0.747127in}}%
\pgfpathlineto{\pgfqpoint{4.683671in}{0.813996in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{4.759204in}{1.008982in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.015877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925028in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{0.770057in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{0.701551in}}%
\pgfpathlineto{\pgfqpoint{4.171918in}{0.649154in}}%
\pgfpathlineto{\pgfqpoint{4.202470in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{4.230477in}{0.573915in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{0.524918in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{0.495008in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{0.485199in}}%
\pgfpathlineto{\pgfqpoint{4.356081in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{4.373055in}{0.474000in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{0.472039in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.472376in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{0.474894in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{0.479620in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{0.486995in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{0.496831in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{0.509792in}}%
\pgfpathlineto{\pgfqpoint{4.508843in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{4.528363in}{0.546465in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{0.570814in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{4.648027in}{0.731494in}}%
\pgfpathlineto{\pgfqpoint{4.679428in}{0.794306in}}%
\pgfpathlineto{\pgfqpoint{4.715073in}{0.870748in}}%
\pgfpathlineto{\pgfqpoint{4.758355in}{0.969076in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.976980in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.976980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.022975in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{0.954371in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{4.176161in}{0.666951in}}%
\pgfpathlineto{\pgfqpoint{4.216898in}{0.615584in}}%
\pgfpathlineto{\pgfqpoint{4.250845in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{0.546151in}}%
\pgfpathlineto{\pgfqpoint{4.305160in}{0.522653in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{0.504389in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.490244in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.479840in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{0.472729in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{0.468241in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{0.466182in}}%
\pgfpathlineto{\pgfqpoint{4.435857in}{0.466399in}}%
\pgfpathlineto{\pgfqpoint{4.451133in}{0.468815in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{0.473479in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{0.480486in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{0.489920in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{0.502593in}}%
\pgfpathlineto{\pgfqpoint{4.529212in}{0.518130in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{0.537643in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.582679in}{0.590760in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{0.666216in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{0.774165in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{0.845254in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.048192in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.048192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.022975in}}%
\pgfpathlineto{\pgfqpoint{3.966537in}{0.954372in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{4.176161in}{0.666952in}}%
\pgfpathlineto{\pgfqpoint{4.216898in}{0.615584in}}%
\pgfpathlineto{\pgfqpoint{4.250845in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{0.546151in}}%
\pgfpathlineto{\pgfqpoint{4.305160in}{0.522653in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{0.504389in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.490244in}}%
\pgfpathlineto{\pgfqpoint{4.368811in}{0.479840in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{0.472729in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{0.468241in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{0.466182in}}%
\pgfpathlineto{\pgfqpoint{4.435857in}{0.466399in}}%
\pgfpathlineto{\pgfqpoint{4.451133in}{0.468815in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{0.473480in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{0.480486in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{0.489920in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{0.502593in}}%
\pgfpathlineto{\pgfqpoint{4.529212in}{0.518130in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{0.537643in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.582679in}{0.590760in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{0.666216in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{0.774165in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{0.845255in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.048192in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.048192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919299in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{4.129484in}{0.715771in}}%
\pgfpathlineto{\pgfqpoint{4.166826in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{0.617464in}}%
\pgfpathlineto{\pgfqpoint{4.227931in}{0.582238in}}%
\pgfpathlineto{\pgfqpoint{4.254240in}{0.553610in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{0.530944in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{0.512853in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{0.498341in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{0.487637in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{0.479895in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{0.474881in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{0.472341in}}%
\pgfpathlineto{\pgfqpoint{4.411245in}{0.472053in}}%
\pgfpathlineto{\pgfqpoint{4.428219in}{0.474078in}}%
\pgfpathlineto{\pgfqpoint{4.444344in}{0.478197in}}%
\pgfpathlineto{\pgfqpoint{4.461317in}{0.484890in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{0.494045in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{0.505695in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{4.531758in}{0.539319in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{0.562146in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{0.589567in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{0.622018in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{4.663303in}{0.757351in}}%
\pgfpathlineto{\pgfqpoint{4.689612in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{4.718467in}{0.890689in}}%
\pgfpathlineto{\pgfqpoint{4.749868in}{0.975833in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.009555in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.009555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.934712in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{0.898780in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{4.051405in}{0.809004in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{4.239812in}{0.614471in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{0.577888in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{0.531343in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.516480in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{0.505730in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{0.493736in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{0.491692in}}%
\pgfpathlineto{\pgfqpoint{4.452831in}{0.492014in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{0.494552in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{0.499126in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{0.506005in}}%
\pgfpathlineto{\pgfqpoint{4.511389in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{0.527566in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{0.542797in}}%
\pgfpathlineto{\pgfqpoint{4.554672in}{0.561490in}}%
\pgfpathlineto{\pgfqpoint{4.568251in}{0.582738in}}%
\pgfpathlineto{\pgfqpoint{4.581830in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{0.637224in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{0.668136in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{0.724926in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{0.739941in}}%
\pgfpathlineto{\pgfqpoint{4.621718in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{0.749474in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{0.749763in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{0.758581in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{4.649724in}{0.798615in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{0.813423in}}%
\pgfpathlineto{\pgfqpoint{4.675185in}{0.826717in}}%
\pgfpathlineto{\pgfqpoint{4.689612in}{0.837705in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{0.847082in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{0.854363in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.863569in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.863569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.946610in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{0.659359in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{0.599598in}}%
\pgfpathlineto{\pgfqpoint{4.284792in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{0.535181in}}%
\pgfpathlineto{\pgfqpoint{4.342502in}{0.515833in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{0.502194in}}%
\pgfpathlineto{\pgfqpoint{4.384088in}{0.492572in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{0.486175in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{0.482655in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{0.481563in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{0.482751in}}%
\pgfpathlineto{\pgfqpoint{4.461317in}{0.486014in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{0.491510in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{0.499376in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{0.510457in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{0.524439in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{0.542462in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{0.565058in}}%
\pgfpathlineto{\pgfqpoint{4.566554in}{0.594149in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{0.678372in}}%
\pgfpathlineto{\pgfqpoint{4.640389in}{0.749699in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{0.865495in}}%
\pgfpathlineto{\pgfqpoint{4.713375in}{0.910016in}}%
\pgfpathlineto{\pgfqpoint{4.732046in}{0.943033in}}%
\pgfpathlineto{\pgfqpoint{4.749020in}{0.968731in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.985157in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.985157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.998823in}}%
\pgfpathlineto{\pgfqpoint{3.936833in}{0.977633in}}%
\pgfpathlineto{\pgfqpoint{3.962294in}{0.950992in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{0.916573in}}%
\pgfpathlineto{\pgfqpoint{4.027642in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{4.076866in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{0.668765in}}%
\pgfpathlineto{\pgfqpoint{4.216898in}{0.621578in}}%
\pgfpathlineto{\pgfqpoint{4.249148in}{0.585170in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{0.556779in}}%
\pgfpathlineto{\pgfqpoint{4.302614in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{4.325529in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{0.502702in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{0.492152in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{0.484881in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{0.480221in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{0.477970in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{0.477962in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{0.480132in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{0.484514in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{0.491201in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{0.500282in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{0.511848in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{0.526803in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{0.544714in}}%
\pgfpathlineto{\pgfqpoint{4.569948in}{0.566814in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{0.593710in}}%
\pgfpathlineto{\pgfqpoint{4.607290in}{0.624573in}}%
\pgfpathlineto{\pgfqpoint{4.626810in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{4.647178in}{0.704415in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{0.752824in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{0.808987in}}%
\pgfpathlineto{\pgfqpoint{4.710829in}{0.873811in}}%
\pgfpathlineto{\pgfqpoint{4.733743in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{4.757506in}{1.033458in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.049540in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.049540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.741046in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{0.873810in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{4.132030in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{4.137971in}{0.873998in}}%
\pgfpathlineto{\pgfqpoint{4.143063in}{0.869493in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{4.155793in}{0.847206in}}%
\pgfpathlineto{\pgfqpoint{4.163431in}{0.826264in}}%
\pgfpathlineto{\pgfqpoint{4.173615in}{0.791075in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{0.725546in}}%
\pgfpathlineto{\pgfqpoint{4.213503in}{0.630238in}}%
\pgfpathlineto{\pgfqpoint{4.227082in}{0.585150in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{0.553183in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{0.529756in}}%
\pgfpathlineto{\pgfqpoint{4.260180in}{0.513090in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{0.500673in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{0.492551in}}%
\pgfpathlineto{\pgfqpoint{4.289035in}{0.487115in}}%
\pgfpathlineto{\pgfqpoint{4.299220in}{0.483783in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{0.482716in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{0.483799in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{0.487457in}}%
\pgfpathlineto{\pgfqpoint{4.350989in}{0.494307in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.505144in}}%
\pgfpathlineto{\pgfqpoint{4.396818in}{0.522494in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{0.552397in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{0.692949in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.789100in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.789100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929776in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{0.986067in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{0.948077in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{0.907746in}}%
\pgfpathlineto{\pgfqpoint{4.058195in}{0.861879in}}%
\pgfpathlineto{\pgfqpoint{4.115056in}{0.792882in}}%
\pgfpathlineto{\pgfqpoint{4.173615in}{0.720867in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{4.231325in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{4.252542in}{0.604501in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{0.570252in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{0.535879in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{0.501691in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{0.465499in}}%
\pgfpathlineto{\pgfqpoint{4.318739in}{0.426906in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{0.385692in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{0.342297in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{0.288415in}}%
\pgfpathlineto{\pgfqpoint{4.340790in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.350397in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{0.293845in}}%
\pgfpathlineto{\pgfqpoint{4.360325in}{0.348772in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{0.390421in}}%
\pgfpathlineto{\pgfqpoint{4.374752in}{0.424460in}}%
\pgfpathlineto{\pgfqpoint{4.384088in}{0.455970in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{0.482770in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.507741in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.529493in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{0.549847in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{0.568769in}}%
\pgfpathlineto{\pgfqpoint{4.467258in}{0.586291in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{0.603129in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{0.619067in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{0.634002in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{0.648283in}}%
\pgfpathlineto{\pgfqpoint{4.597106in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{4.634448in}{0.674852in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{0.687320in}}%
\pgfpathlineto{\pgfqpoint{4.725257in}{0.699178in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.706842in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.706842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.016872in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{0.920420in}}%
\pgfpathlineto{\pgfqpoint{4.106569in}{0.749368in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{0.689901in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{0.644984in}}%
\pgfpathlineto{\pgfqpoint{4.221990in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{4.250845in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{0.558281in}}%
\pgfpathlineto{\pgfqpoint{4.300917in}{0.540489in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{0.508449in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{0.503599in}}%
\pgfpathlineto{\pgfqpoint{4.401061in}{0.501085in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.500949in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{0.503099in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{0.507597in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{0.514495in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{0.523832in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{0.535634in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{0.550655in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{0.569260in}}%
\pgfpathlineto{\pgfqpoint{4.566554in}{0.591806in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{4.610685in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{0.690489in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{0.736740in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{0.859028in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.945403in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.945403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.016872in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{0.920420in}}%
\pgfpathlineto{\pgfqpoint{4.106569in}{0.749368in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{0.689901in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{0.644984in}}%
\pgfpathlineto{\pgfqpoint{4.221990in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{4.250845in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{0.558281in}}%
\pgfpathlineto{\pgfqpoint{4.300917in}{0.540489in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{0.508449in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{0.503599in}}%
\pgfpathlineto{\pgfqpoint{4.401061in}{0.501085in}}%
\pgfpathlineto{\pgfqpoint{4.418883in}{0.500949in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{0.503099in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{0.507597in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{0.514495in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{0.523832in}}%
\pgfpathlineto{\pgfqpoint{4.507995in}{0.535634in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{0.550655in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{0.569260in}}%
\pgfpathlineto{\pgfqpoint{4.566554in}{0.591806in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{4.610685in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{4.635297in}{0.690489in}}%
\pgfpathlineto{\pgfqpoint{4.661606in}{0.736740in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{0.859028in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.945403in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.945403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{0.988153in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{0.935730in}}%
\pgfpathlineto{\pgfqpoint{3.987754in}{0.888365in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{0.844104in}}%
\pgfpathlineto{\pgfqpoint{4.039524in}{0.802855in}}%
\pgfpathlineto{\pgfqpoint{4.066681in}{0.764498in}}%
\pgfpathlineto{\pgfqpoint{4.094688in}{0.728883in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{0.695832in}}%
\pgfpathlineto{\pgfqpoint{4.153247in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{4.185497in}{0.635046in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{0.605673in}}%
\pgfpathlineto{\pgfqpoint{4.260180in}{0.575016in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{0.535753in}}%
\pgfpathlineto{\pgfqpoint{4.373055in}{0.494120in}}%
\pgfpathlineto{\pgfqpoint{4.398515in}{0.473074in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{0.455687in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{0.440445in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{0.428484in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{0.425626in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{0.439043in}}%
\pgfpathlineto{\pgfqpoint{4.560613in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{4.595409in}{0.705587in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{0.751065in}}%
\pgfpathlineto{\pgfqpoint{4.652270in}{0.788605in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{0.818963in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{4.723559in}{0.866380in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{0.884066in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.895081in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.895081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938738in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{4.074320in}{0.796482in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{0.727142in}}%
\pgfpathlineto{\pgfqpoint{4.146457in}{0.672673in}}%
\pgfpathlineto{\pgfqpoint{4.176161in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{4.202470in}{0.592310in}}%
\pgfpathlineto{\pgfqpoint{4.227082in}{0.562604in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{0.538430in}}%
\pgfpathlineto{\pgfqpoint{4.271213in}{0.519240in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{0.504436in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{4.327226in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.345048in}{0.478410in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{0.475129in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{0.478636in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{0.484422in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{0.492918in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{0.504424in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{0.537585in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{0.559729in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{0.586903in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{0.619583in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{0.659445in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{0.765719in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.947124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938738in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{4.074320in}{0.796482in}}%
\pgfpathlineto{\pgfqpoint{4.113359in}{0.727142in}}%
\pgfpathlineto{\pgfqpoint{4.146457in}{0.672673in}}%
\pgfpathlineto{\pgfqpoint{4.176161in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{4.202470in}{0.592310in}}%
\pgfpathlineto{\pgfqpoint{4.227082in}{0.562604in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{0.538430in}}%
\pgfpathlineto{\pgfqpoint{4.271213in}{0.519240in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{0.504436in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{4.327226in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.345048in}{0.478411in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{0.475129in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{0.478636in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{0.484422in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{0.492918in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{0.504424in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{0.537585in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{0.559729in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{0.586903in}}%
\pgfpathlineto{\pgfqpoint{4.575040in}{0.619584in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{0.659446in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{0.765719in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.947124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915222in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.009077in}}%
\pgfpathlineto{\pgfqpoint{3.992846in}{0.937270in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{0.726203in}}%
\pgfpathlineto{\pgfqpoint{4.162582in}{0.668719in}}%
\pgfpathlineto{\pgfqpoint{4.195681in}{0.623832in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{0.587210in}}%
\pgfpathlineto{\pgfqpoint{4.252542in}{0.557215in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{0.533238in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{0.513906in}}%
\pgfpathlineto{\pgfqpoint{4.321285in}{0.498771in}}%
\pgfpathlineto{\pgfqpoint{4.341654in}{0.486903in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.478112in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{0.472187in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{0.468899in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{0.468002in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{0.469367in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{0.472829in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{0.478469in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{0.486831in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.497754in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{0.511312in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{0.528466in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{0.548691in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{0.573266in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{0.602763in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{0.637806in}}%
\pgfpathlineto{\pgfqpoint{4.629356in}{0.677321in}}%
\pgfpathlineto{\pgfqpoint{4.650573in}{0.723367in}}%
\pgfpathlineto{\pgfqpoint{4.672639in}{0.776685in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{4.719316in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{4.743079in}{0.985632in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.051325in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.051325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.947411in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{4.020853in}{0.862764in}}%
\pgfpathlineto{\pgfqpoint{4.054800in}{0.831223in}}%
\pgfpathlineto{\pgfqpoint{4.087050in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{4.118451in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{4.150701in}{0.723042in}}%
\pgfpathlineto{\pgfqpoint{4.185497in}{0.676527in}}%
\pgfpathlineto{\pgfqpoint{4.231325in}{0.611150in}}%
\pgfpathlineto{\pgfqpoint{4.282246in}{0.539215in}}%
\pgfpathlineto{\pgfqpoint{4.304312in}{0.511886in}}%
\pgfpathlineto{\pgfqpoint{4.319588in}{0.496334in}}%
\pgfpathlineto{\pgfqpoint{4.323831in}{0.493582in}}%
\pgfpathlineto{\pgfqpoint{4.372206in}{0.525964in}}%
\pgfpathlineto{\pgfqpoint{4.404456in}{0.543602in}}%
\pgfpathlineto{\pgfqpoint{4.446890in}{0.564087in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{0.618744in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{0.636410in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{0.653672in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{0.671289in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{0.689638in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{0.731464in}}%
\pgfpathlineto{\pgfqpoint{4.711678in}{0.756322in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{4.741382in}{0.815501in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.870187in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.870187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{0.750168in}}%
\pgfpathlineto{\pgfqpoint{4.159188in}{0.685598in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{0.635947in}}%
\pgfpathlineto{\pgfqpoint{4.233023in}{0.597077in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{0.565383in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{0.540306in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{0.520473in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{0.504790in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{0.492918in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{0.484455in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{0.478746in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{0.475632in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.474926in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{0.476420in}}%
\pgfpathlineto{\pgfqpoint{4.464712in}{0.480136in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{0.486186in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{0.494683in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{0.505734in}}%
\pgfpathlineto{\pgfqpoint{4.529212in}{0.519445in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{0.536864in}}%
\pgfpathlineto{\pgfqpoint{4.563159in}{0.557456in}}%
\pgfpathlineto{\pgfqpoint{4.580981in}{0.582608in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{0.649171in}}%
\pgfpathlineto{\pgfqpoint{4.638691in}{0.690079in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{0.737850in}}%
\pgfpathlineto{\pgfqpoint{4.681125in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{4.727803in}{0.937712in}}%
\pgfpathlineto{\pgfqpoint{4.753263in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.057871in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.057871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.865072in}}%
\pgfpathlineto{\pgfqpoint{3.915617in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{3.916685in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{3.918929in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{3.919860in}{0.492462in}}%
\pgfpathlineto{\pgfqpoint{3.922406in}{0.752968in}}%
\pgfpathlineto{\pgfqpoint{3.925801in}{0.892012in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{0.974834in}}%
\pgfpathlineto{\pgfqpoint{3.934287in}{1.018869in}}%
\pgfpathlineto{\pgfqpoint{3.938531in}{1.044226in}}%
\pgfpathlineto{\pgfqpoint{3.942470in}{1.058086in}}%
\pgfpathmoveto{\pgfqpoint{3.968685in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{3.989452in}{1.019404in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{0.974509in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.765528in}}%
\pgfpathlineto{\pgfqpoint{4.124392in}{0.709329in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{0.663250in}}%
\pgfpathlineto{\pgfqpoint{4.172766in}{0.623435in}}%
\pgfpathlineto{\pgfqpoint{4.194832in}{0.590721in}}%
\pgfpathlineto{\pgfqpoint{4.216049in}{0.563200in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{0.507351in}}%
\pgfpathlineto{\pgfqpoint{4.292430in}{0.496152in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{0.487600in}}%
\pgfpathlineto{\pgfqpoint{4.327226in}{0.481871in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.478453in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.477291in}}%
\pgfpathlineto{\pgfqpoint{4.378147in}{0.478329in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{0.481718in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{0.487386in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.495681in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{0.506829in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{0.521038in}}%
\pgfpathlineto{\pgfqpoint{4.494416in}{0.539247in}}%
\pgfpathlineto{\pgfqpoint{4.517330in}{0.561076in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{4.568251in}{0.619237in}}%
\pgfpathlineto{\pgfqpoint{4.597106in}{0.657451in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{4.663303in}{0.756964in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{0.823367in}}%
\pgfpathlineto{\pgfqpoint{4.749020in}{0.904119in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.927219in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.927219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951162in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{1.017274in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{0.963725in}}%
\pgfpathlineto{\pgfqpoint{4.042070in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{4.154944in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{4.182951in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{4.227931in}{0.557018in}}%
\pgfpathlineto{\pgfqpoint{4.247450in}{0.533964in}}%
\pgfpathlineto{\pgfqpoint{4.266121in}{0.515284in}}%
\pgfpathlineto{\pgfqpoint{4.283943in}{0.500640in}}%
\pgfpathlineto{\pgfqpoint{4.300917in}{0.489638in}}%
\pgfpathlineto{\pgfqpoint{4.317042in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{0.476847in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{0.474099in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{0.473541in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{0.479136in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{0.485495in}}%
\pgfpathlineto{\pgfqpoint{4.430765in}{0.494941in}}%
\pgfpathlineto{\pgfqpoint{4.451133in}{0.507892in}}%
\pgfpathlineto{\pgfqpoint{4.473199in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{4.497811in}{0.546189in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{4.562310in}{0.612690in}}%
\pgfpathlineto{\pgfqpoint{4.615777in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{4.709132in}{0.780241in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{0.830815in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.836017in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.836017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.861582in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{0.824713in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.786962in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{0.767505in}}%
\pgfpathlineto{\pgfqpoint{4.161734in}{0.747442in}}%
\pgfpathlineto{\pgfqpoint{4.188891in}{0.726968in}}%
\pgfpathlineto{\pgfqpoint{4.213503in}{0.705608in}}%
\pgfpathlineto{\pgfqpoint{4.235569in}{0.683477in}}%
\pgfpathlineto{\pgfqpoint{4.255088in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{4.272911in}{0.636683in}}%
\pgfpathlineto{\pgfqpoint{4.289035in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{4.303463in}{0.584079in}}%
\pgfpathlineto{\pgfqpoint{4.316193in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{0.523922in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{0.449315in}}%
\pgfpathlineto{\pgfqpoint{4.356930in}{0.405013in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{0.352498in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.297365in}}%
\pgfpathlineto{\pgfqpoint{4.375573in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.402409in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{0.301480in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{0.362096in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{0.416970in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.462298in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{0.500972in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{4.467258in}{0.568543in}}%
\pgfpathlineto{\pgfqpoint{4.481686in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{4.513936in}{0.649152in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{0.672508in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{0.715897in}}%
\pgfpathlineto{\pgfqpoint{4.601349in}{0.736568in}}%
\pgfpathlineto{\pgfqpoint{4.629356in}{0.756393in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{0.775828in}}%
\pgfpathlineto{\pgfqpoint{4.695553in}{0.794690in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.824871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.951927in}}%
\pgfpathlineto{\pgfqpoint{3.940228in}{0.928684in}}%
\pgfpathlineto{\pgfqpoint{3.974175in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{4.026794in}{0.863452in}}%
\pgfpathlineto{\pgfqpoint{4.108267in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{4.145609in}{0.773746in}}%
\pgfpathlineto{\pgfqpoint{4.175312in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{4.200773in}{0.721241in}}%
\pgfpathlineto{\pgfqpoint{4.222838in}{0.695662in}}%
\pgfpathlineto{\pgfqpoint{4.241509in}{0.670686in}}%
\pgfpathlineto{\pgfqpoint{4.258483in}{0.644193in}}%
\pgfpathlineto{\pgfqpoint{4.272911in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{0.589728in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{0.558177in}}%
\pgfpathlineto{\pgfqpoint{4.307706in}{0.524785in}}%
\pgfpathlineto{\pgfqpoint{4.317042in}{0.486171in}}%
\pgfpathlineto{\pgfqpoint{4.324680in}{0.445489in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{0.340764in}}%
\pgfpathlineto{\pgfqpoint{4.342502in}{0.269863in}}%
\pgfpathlineto{\pgfqpoint{4.344477in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.365853in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.304785in}}%
\pgfpathlineto{\pgfqpoint{4.376449in}{0.365803in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{0.414160in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{0.453780in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{0.487018in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{0.517667in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{0.543578in}}%
\pgfpathlineto{\pgfqpoint{4.432462in}{0.565862in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{0.586445in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{0.604307in}}%
\pgfpathlineto{\pgfqpoint{4.476594in}{0.620777in}}%
\pgfpathlineto{\pgfqpoint{4.494416in}{0.635867in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{0.650183in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{0.676253in}}%
\pgfpathlineto{\pgfqpoint{4.593711in}{0.688116in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{0.699559in}}%
\pgfpathlineto{\pgfqpoint{4.668395in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{4.715073in}{0.720533in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.728930in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.728930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{3.928347in}{0.827682in}}%
\pgfpathlineto{\pgfqpoint{3.942774in}{0.835091in}}%
\pgfpathlineto{\pgfqpoint{3.957202in}{0.839990in}}%
\pgfpathlineto{\pgfqpoint{3.971629in}{0.842498in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{0.842735in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{4.032734in}{0.829496in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{4.070076in}{0.805844in}}%
\pgfpathlineto{\pgfqpoint{4.091293in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{0.764915in}}%
\pgfpathlineto{\pgfqpoint{4.145609in}{0.733483in}}%
\pgfpathlineto{\pgfqpoint{4.187194in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{4.261029in}{0.601145in}}%
\pgfpathlineto{\pgfqpoint{4.292430in}{0.568738in}}%
\pgfpathlineto{\pgfqpoint{4.318739in}{0.544674in}}%
\pgfpathlineto{\pgfqpoint{4.341654in}{0.526596in}}%
\pgfpathlineto{\pgfqpoint{4.362871in}{0.512643in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{0.502449in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{0.495553in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{0.491275in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{0.489396in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{0.489748in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{0.492419in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{0.497163in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{0.504575in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{0.514519in}}%
\pgfpathlineto{\pgfqpoint{4.529212in}{0.527050in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{0.543084in}}%
\pgfpathlineto{\pgfqpoint{4.564008in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{4.582679in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{0.617164in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{0.652265in}}%
\pgfpathlineto{\pgfqpoint{4.643783in}{0.693476in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{0.741345in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{4.713375in}{0.861569in}}%
\pgfpathlineto{\pgfqpoint{4.738836in}{0.935381in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.007254in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.007254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.854610in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{0.836974in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{0.819299in}}%
\pgfpathlineto{\pgfqpoint{4.055649in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{4.092142in}{0.783026in}}%
\pgfpathlineto{\pgfqpoint{4.125240in}{0.764056in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{0.745033in}}%
\pgfpathlineto{\pgfqpoint{4.180404in}{0.725051in}}%
\pgfpathlineto{\pgfqpoint{4.204168in}{0.704164in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{0.682504in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{0.660319in}}%
\pgfpathlineto{\pgfqpoint{4.261029in}{0.636751in}}%
\pgfpathlineto{\pgfqpoint{4.276305in}{0.611801in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{0.585555in}}%
\pgfpathlineto{\pgfqpoint{4.302614in}{0.556110in}}%
\pgfpathlineto{\pgfqpoint{4.313647in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{4.323831in}{0.490266in}}%
\pgfpathlineto{\pgfqpoint{4.333167in}{0.450051in}}%
\pgfpathlineto{\pgfqpoint{4.341654in}{0.402754in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{0.352743in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{0.293521in}}%
\pgfpathlineto{\pgfqpoint{4.358821in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.385337in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{0.306075in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{0.368629in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{0.419847in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{0.466945in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{0.506638in}}%
\pgfpathlineto{\pgfqpoint{4.435857in}{0.540941in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{0.573086in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{0.601354in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{0.627942in}}%
\pgfpathlineto{\pgfqpoint{4.494416in}{0.652836in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{0.676100in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{0.697836in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{0.718161in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{0.737826in}}%
\pgfpathlineto{\pgfqpoint{4.607290in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{0.775228in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{4.709980in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{4.753263in}{0.828376in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.831547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.738529in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{0.755169in}}%
\pgfpathlineto{\pgfqpoint{3.970781in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{3.993695in}{0.773862in}}%
\pgfpathlineto{\pgfqpoint{4.014063in}{0.778382in}}%
\pgfpathlineto{\pgfqpoint{4.033583in}{0.780457in}}%
\pgfpathlineto{\pgfqpoint{4.052254in}{0.780150in}}%
\pgfpathlineto{\pgfqpoint{4.070076in}{0.777592in}}%
\pgfpathlineto{\pgfqpoint{4.087050in}{0.772965in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{0.766094in}}%
\pgfpathlineto{\pgfqpoint{4.120997in}{0.756902in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{0.744700in}}%
\pgfpathlineto{\pgfqpoint{4.157490in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{4.177010in}{0.709748in}}%
\pgfpathlineto{\pgfqpoint{4.197378in}{0.686375in}}%
\pgfpathlineto{\pgfqpoint{4.219444in}{0.657669in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{0.568566in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{0.478307in}}%
\pgfpathlineto{\pgfqpoint{4.350989in}{0.456945in}}%
\pgfpathlineto{\pgfqpoint{4.354384in}{0.454176in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{0.456973in}}%
\pgfpathlineto{\pgfqpoint{4.393423in}{0.467496in}}%
\pgfpathlineto{\pgfqpoint{4.425673in}{0.481476in}}%
\pgfpathlineto{\pgfqpoint{4.453679in}{0.495991in}}%
\pgfpathlineto{\pgfqpoint{4.479140in}{0.511651in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{0.548178in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{0.569765in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{0.593651in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{0.621011in}}%
\pgfpathlineto{\pgfqpoint{4.610685in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{4.631053in}{0.684942in}}%
\pgfpathlineto{\pgfqpoint{4.651422in}{0.723451in}}%
\pgfpathlineto{\pgfqpoint{4.670941in}{0.765092in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{0.811893in}}%
\pgfpathlineto{\pgfqpoint{4.709980in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{4.729500in}{0.923339in}}%
\pgfpathlineto{\pgfqpoint{4.749020in}{0.989329in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.036551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915141in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{0.969789in}}%
\pgfpathlineto{\pgfqpoint{4.063287in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{4.109964in}{0.748795in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{4.183799in}{0.647874in}}%
\pgfpathlineto{\pgfqpoint{4.215200in}{0.610248in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{0.579022in}}%
\pgfpathlineto{\pgfqpoint{4.271213in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{4.318739in}{0.515709in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{0.502534in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.492889in}}%
\pgfpathlineto{\pgfqpoint{4.380693in}{0.486051in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{0.481835in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{0.480044in}}%
\pgfpathlineto{\pgfqpoint{4.435008in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{0.483247in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{0.488226in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{0.495582in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{0.505418in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{0.517844in}}%
\pgfpathlineto{\pgfqpoint{4.536850in}{0.532971in}}%
\pgfpathlineto{\pgfqpoint{4.554672in}{0.551886in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{0.574044in}}%
\pgfpathlineto{\pgfqpoint{4.591165in}{0.600890in}}%
\pgfpathlineto{\pgfqpoint{4.609836in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{4.629356in}{0.668095in}}%
\pgfpathlineto{\pgfqpoint{4.649724in}{0.711115in}}%
\pgfpathlineto{\pgfqpoint{4.670093in}{0.759446in}}%
\pgfpathlineto{\pgfqpoint{4.691309in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{4.734592in}{0.950529in}}%
\pgfpathlineto{\pgfqpoint{4.756658in}{1.030308in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.049836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{0.930262in}}%
\pgfpathlineto{\pgfqpoint{3.973327in}{0.902694in}}%
\pgfpathlineto{\pgfqpoint{4.025945in}{0.863222in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{4.141365in}{0.773367in}}%
\pgfpathlineto{\pgfqpoint{4.171069in}{0.745807in}}%
\pgfpathlineto{\pgfqpoint{4.195681in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{4.216898in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{4.235569in}{0.668884in}}%
\pgfpathlineto{\pgfqpoint{4.251694in}{0.642947in}}%
\pgfpathlineto{\pgfqpoint{4.266121in}{0.615602in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{0.586793in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{0.556639in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{0.522417in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{0.482693in}}%
\pgfpathlineto{\pgfqpoint{4.317042in}{0.440618in}}%
\pgfpathlineto{\pgfqpoint{4.323831in}{0.391016in}}%
\pgfpathlineto{\pgfqpoint{4.329772in}{0.330800in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{0.254659in}}%
\pgfpathlineto{\pgfqpoint{4.335987in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.357424in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.362022in}{0.303974in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.365258in}}%
\pgfpathlineto{\pgfqpoint{4.374752in}{0.413825in}}%
\pgfpathlineto{\pgfqpoint{4.382390in}{0.453619in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{0.487004in}}%
\pgfpathlineto{\pgfqpoint{4.401061in}{0.517789in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{0.543817in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{0.566200in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{0.586875in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{0.604815in}}%
\pgfpathlineto{\pgfqpoint{4.468107in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{0.636509in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{0.650884in}}%
\pgfpathlineto{\pgfqpoint{4.529212in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{4.555521in}{0.677055in}}%
\pgfpathlineto{\pgfqpoint{4.585225in}{0.688962in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{0.700443in}}%
\pgfpathlineto{\pgfqpoint{4.659908in}{0.711217in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{0.721480in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.731271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.953398in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{0.904665in}}%
\pgfpathlineto{\pgfqpoint{4.020853in}{0.869504in}}%
\pgfpathlineto{\pgfqpoint{4.118451in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{4.155793in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{4.185497in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{0.716377in}}%
\pgfpathlineto{\pgfqpoint{4.232174in}{0.691730in}}%
\pgfpathlineto{\pgfqpoint{4.250845in}{0.666737in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{0.640197in}}%
\pgfpathlineto{\pgfqpoint{4.282246in}{0.613545in}}%
\pgfpathlineto{\pgfqpoint{4.294976in}{0.585518in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{0.553753in}}%
\pgfpathlineto{\pgfqpoint{4.317042in}{0.520040in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{0.480907in}}%
\pgfpathlineto{\pgfqpoint{4.334015in}{0.439461in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{0.390604in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{0.331294in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{0.256287in}}%
\pgfpathlineto{\pgfqpoint{4.353054in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.374194in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{0.306327in}}%
\pgfpathlineto{\pgfqpoint{4.384936in}{0.366449in}}%
\pgfpathlineto{\pgfqpoint{4.391726in}{0.414190in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{0.453369in}}%
\pgfpathlineto{\pgfqpoint{4.407851in}{0.486284in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{0.516674in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{0.542398in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{4.454528in}{0.585023in}}%
\pgfpathlineto{\pgfqpoint{4.468955in}{0.602810in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{0.619227in}}%
\pgfpathlineto{\pgfqpoint{4.502903in}{0.634281in}}%
\pgfpathlineto{\pgfqpoint{4.523271in}{0.648575in}}%
\pgfpathlineto{\pgfqpoint{4.546185in}{0.661928in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{0.698234in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.709165in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{0.719526in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.726038in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.726038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.941304in}}%
\pgfpathlineto{\pgfqpoint{4.096385in}{0.748780in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{4.235569in}{0.610064in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{0.572132in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{0.544649in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{0.524095in}}%
\pgfpathlineto{\pgfqpoint{4.365417in}{0.509237in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{0.498902in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.491839in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{0.486418in}}%
\pgfpathlineto{\pgfqpoint{4.455377in}{0.487370in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{0.490512in}}%
\pgfpathlineto{\pgfqpoint{4.483383in}{0.495654in}}%
\pgfpathlineto{\pgfqpoint{4.496962in}{0.503094in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{0.512998in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{0.526391in}}%
\pgfpathlineto{\pgfqpoint{4.539396in}{0.542887in}}%
\pgfpathlineto{\pgfqpoint{4.554672in}{0.563848in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{0.589912in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{0.621621in}}%
\pgfpathlineto{\pgfqpoint{4.607290in}{0.663098in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{0.717447in}}%
\pgfpathlineto{\pgfqpoint{4.667546in}{0.813006in}}%
\pgfpathlineto{\pgfqpoint{4.698099in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{0.931534in}}%
\pgfpathlineto{\pgfqpoint{4.733743in}{0.961845in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.001687in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.001687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.903636in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{0.880153in}}%
\pgfpathlineto{\pgfqpoint{4.017458in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{4.130332in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{4.159188in}{0.768008in}}%
\pgfpathlineto{\pgfqpoint{4.185497in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{0.722257in}}%
\pgfpathlineto{\pgfqpoint{4.228779in}{0.698861in}}%
\pgfpathlineto{\pgfqpoint{4.247450in}{0.673954in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{0.648785in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{0.594508in}}%
\pgfpathlineto{\pgfqpoint{4.302614in}{0.563291in}}%
\pgfpathlineto{\pgfqpoint{4.312798in}{0.530594in}}%
\pgfpathlineto{\pgfqpoint{4.322134in}{0.493376in}}%
\pgfpathlineto{\pgfqpoint{4.330621in}{0.450154in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{0.398601in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.344111in}}%
\pgfpathlineto{\pgfqpoint{4.349292in}{0.278988in}}%
\pgfpathlineto{\pgfqpoint{4.351983in}{0.232284in}}%
\pgfpathmoveto{\pgfqpoint{4.375326in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{0.300330in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{0.361466in}}%
\pgfpathlineto{\pgfqpoint{4.392574in}{0.410906in}}%
\pgfpathlineto{\pgfqpoint{4.401061in}{0.455932in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{0.492913in}}%
\pgfpathlineto{\pgfqpoint{4.420581in}{0.524069in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{0.550803in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{0.574064in}}%
\pgfpathlineto{\pgfqpoint{4.457074in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{4.471502in}{0.614716in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{0.632304in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{0.648485in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{0.663875in}}%
\pgfpathlineto{\pgfqpoint{4.547883in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{0.691091in}}%
\pgfpathlineto{\pgfqpoint{4.602198in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{4.634448in}{0.715086in}}%
\pgfpathlineto{\pgfqpoint{4.671790in}{0.725978in}}%
\pgfpathlineto{\pgfqpoint{4.714224in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.745022in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.745022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925272in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{0.898318in}}%
\pgfpathlineto{\pgfqpoint{4.120997in}{0.763957in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{4.255937in}{0.574851in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{0.520309in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.491837in}}%
\pgfpathlineto{\pgfqpoint{4.325529in}{0.489951in}}%
\pgfpathlineto{\pgfqpoint{4.334864in}{0.492929in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{0.502061in}}%
\pgfpathlineto{\pgfqpoint{4.385785in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{4.427370in}{0.543143in}}%
\pgfpathlineto{\pgfqpoint{4.479140in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{0.619713in}}%
\pgfpathlineto{\pgfqpoint{4.613231in}{0.672551in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{0.735044in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.788300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.779097in}}%
\pgfpathlineto{\pgfqpoint{3.947018in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{0.840018in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{0.846604in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{0.850018in}}%
\pgfpathlineto{\pgfqpoint{4.020004in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{0.849654in}}%
\pgfpathlineto{\pgfqpoint{4.042070in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{4.053103in}{0.839882in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{0.830748in}}%
\pgfpathlineto{\pgfqpoint{4.077714in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{0.799710in}}%
\pgfpathlineto{\pgfqpoint{4.110813in}{0.774394in}}%
\pgfpathlineto{\pgfqpoint{4.134576in}{0.736396in}}%
\pgfpathlineto{\pgfqpoint{4.202470in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{4.224536in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{0.571311in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{0.553233in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{0.539031in}}%
\pgfpathlineto{\pgfqpoint{4.295825in}{0.527752in}}%
\pgfpathlineto{\pgfqpoint{4.311950in}{0.519662in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{0.514013in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.510661in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.509441in}}%
\pgfpathlineto{\pgfqpoint{4.378995in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{4.397666in}{0.513933in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{0.519800in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{0.528502in}}%
\pgfpathlineto{\pgfqpoint{4.462166in}{0.540736in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{0.556873in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{0.577788in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{4.592014in}{0.638758in}}%
\pgfpathlineto{\pgfqpoint{4.640389in}{0.683385in}}%
\pgfpathlineto{\pgfqpoint{4.701494in}{0.742968in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.803932in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.803932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919758in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{0.965449in}}%
\pgfpathlineto{\pgfqpoint{4.016609in}{0.883838in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{0.814046in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{4.133727in}{0.703173in}}%
\pgfpathlineto{\pgfqpoint{4.166826in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{4.227082in}{0.590774in}}%
\pgfpathlineto{\pgfqpoint{4.254240in}{0.564588in}}%
\pgfpathlineto{\pgfqpoint{4.279700in}{0.543065in}}%
\pgfpathlineto{\pgfqpoint{4.303463in}{0.525801in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{0.511899in}}%
\pgfpathlineto{\pgfqpoint{4.347594in}{0.501575in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.494095in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{0.489281in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.486938in}}%
\pgfpathlineto{\pgfqpoint{4.423975in}{0.486863in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{0.488994in}}%
\pgfpathlineto{\pgfqpoint{4.459620in}{0.493430in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{0.500272in}}%
\pgfpathlineto{\pgfqpoint{4.495265in}{0.509626in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{0.521601in}}%
\pgfpathlineto{\pgfqpoint{4.530909in}{0.536313in}}%
\pgfpathlineto{\pgfqpoint{4.548731in}{0.553878in}}%
\pgfpathlineto{\pgfqpoint{4.567402in}{0.575474in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{0.600483in}}%
\pgfpathlineto{\pgfqpoint{4.605593in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{0.664479in}}%
\pgfpathlineto{\pgfqpoint{4.645481in}{0.704547in}}%
\pgfpathlineto{\pgfqpoint{4.665849in}{0.749482in}}%
\pgfpathlineto{\pgfqpoint{4.687066in}{0.801715in}}%
\pgfpathlineto{\pgfqpoint{4.709132in}{0.862201in}}%
\pgfpathlineto{\pgfqpoint{4.731197in}{0.929290in}}%
\pgfpathlineto{\pgfqpoint{4.754112in}{1.006309in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.033712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.936534in}}%
\pgfpathlineto{\pgfqpoint{4.132030in}{0.935569in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{0.932936in}}%
\pgfpathlineto{\pgfqpoint{4.145609in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{4.150701in}{0.921485in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{0.909288in}}%
\pgfpathlineto{\pgfqpoint{4.162582in}{0.891775in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.861159in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{0.812890in}}%
\pgfpathlineto{\pgfqpoint{4.194832in}{0.719247in}}%
\pgfpathlineto{\pgfqpoint{4.213503in}{0.607719in}}%
\pgfpathlineto{\pgfqpoint{4.225385in}{0.549789in}}%
\pgfpathlineto{\pgfqpoint{4.235569in}{0.510579in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{0.482986in}}%
\pgfpathlineto{\pgfqpoint{4.253391in}{0.464217in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{0.450714in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{4.284792in}{0.434565in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{0.434089in}}%
\pgfpathlineto{\pgfqpoint{4.302614in}{0.435934in}}%
\pgfpathlineto{\pgfqpoint{4.313647in}{0.440524in}}%
\pgfpathlineto{\pgfqpoint{4.327226in}{0.448667in}}%
\pgfpathlineto{\pgfqpoint{4.346746in}{0.463220in}}%
\pgfpathlineto{\pgfqpoint{4.391726in}{0.500620in}}%
\pgfpathlineto{\pgfqpoint{4.431614in}{0.532146in}}%
\pgfpathlineto{\pgfqpoint{4.465561in}{0.556171in}}%
\pgfpathlineto{\pgfqpoint{4.500357in}{0.578059in}}%
\pgfpathlineto{\pgfqpoint{4.536850in}{0.598345in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{4.618323in}{0.635744in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{0.653382in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{0.670502in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.683675in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.683675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.779045in}}%
\pgfpathlineto{\pgfqpoint{3.947018in}{0.811627in}}%
\pgfpathlineto{\pgfqpoint{3.967386in}{0.828715in}}%
\pgfpathlineto{\pgfqpoint{3.983511in}{0.839419in}}%
\pgfpathlineto{\pgfqpoint{3.997090in}{0.845819in}}%
\pgfpathlineto{\pgfqpoint{4.008971in}{0.849067in}}%
\pgfpathlineto{\pgfqpoint{4.020004in}{0.849879in}}%
\pgfpathlineto{\pgfqpoint{4.031037in}{0.848421in}}%
\pgfpathlineto{\pgfqpoint{4.042070in}{0.844614in}}%
\pgfpathlineto{\pgfqpoint{4.053103in}{0.838454in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{0.815746in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{0.797144in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{0.732537in}}%
\pgfpathlineto{\pgfqpoint{4.200773in}{0.627792in}}%
\pgfpathlineto{\pgfqpoint{4.222838in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{4.242358in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{4.260180in}{0.555281in}}%
\pgfpathlineto{\pgfqpoint{4.277154in}{0.540879in}}%
\pgfpathlineto{\pgfqpoint{4.294128in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{0.521056in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{0.515171in}}%
\pgfpathlineto{\pgfqpoint{4.342502in}{0.511580in}}%
\pgfpathlineto{\pgfqpoint{4.359476in}{0.510111in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{4.395969in}{0.514095in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{0.519711in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{0.528161in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{0.540138in}}%
\pgfpathlineto{\pgfqpoint{4.486778in}{0.556023in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{0.576691in}}%
\pgfpathlineto{\pgfqpoint{4.550429in}{0.603150in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{0.637204in}}%
\pgfpathlineto{\pgfqpoint{4.637843in}{0.680823in}}%
\pgfpathlineto{\pgfqpoint{4.697250in}{0.738499in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.803612in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.803612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946681in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{4.063287in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{0.741703in}}%
\pgfpathlineto{\pgfqpoint{4.128635in}{0.687188in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{4.182102in}{0.604248in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{0.573083in}}%
\pgfpathlineto{\pgfqpoint{4.228779in}{0.546619in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{0.525384in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{0.508047in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{0.494301in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{0.483829in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.471220in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.468658in}}%
\pgfpathlineto{\pgfqpoint{4.378147in}{0.468328in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{0.470230in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{0.474361in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{0.481084in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{0.502384in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{0.517856in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{0.536956in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{0.559977in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{0.587188in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{0.620061in}}%
\pgfpathlineto{\pgfqpoint{4.598803in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{4.656514in}{0.761022in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{4.732046in}{0.915453in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.979912in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.979912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946681in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{4.063287in}{0.809068in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{0.741703in}}%
\pgfpathlineto{\pgfqpoint{4.128635in}{0.687188in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{4.182102in}{0.604248in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{0.573083in}}%
\pgfpathlineto{\pgfqpoint{4.228779in}{0.546619in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{0.525384in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{0.508047in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{0.494302in}}%
\pgfpathlineto{\pgfqpoint{4.308555in}{0.483829in}}%
\pgfpathlineto{\pgfqpoint{4.326377in}{0.476306in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.471220in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.468658in}}%
\pgfpathlineto{\pgfqpoint{4.378147in}{0.468328in}}%
\pgfpathlineto{\pgfqpoint{4.395120in}{0.470230in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{0.474361in}}%
\pgfpathlineto{\pgfqpoint{4.429916in}{0.481084in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{0.502384in}}%
\pgfpathlineto{\pgfqpoint{4.485929in}{0.517856in}}%
\pgfpathlineto{\pgfqpoint{4.506297in}{0.536956in}}%
\pgfpathlineto{\pgfqpoint{4.527514in}{0.559977in}}%
\pgfpathlineto{\pgfqpoint{4.549580in}{0.587188in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{0.620061in}}%
\pgfpathlineto{\pgfqpoint{4.598803in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{4.625961in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{4.656514in}{0.761022in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{4.732046in}{0.915453in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.979912in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.979912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925706in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{0.972181in}}%
\pgfpathlineto{\pgfqpoint{4.010669in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{0.826528in}}%
\pgfpathlineto{\pgfqpoint{4.086201in}{0.767271in}}%
\pgfpathlineto{\pgfqpoint{4.120148in}{0.716274in}}%
\pgfpathlineto{\pgfqpoint{4.152398in}{0.671772in}}%
\pgfpathlineto{\pgfqpoint{4.182951in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{0.601649in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{0.574190in}}%
\pgfpathlineto{\pgfqpoint{4.263575in}{0.551582in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{0.533364in}}%
\pgfpathlineto{\pgfqpoint{4.310252in}{0.518562in}}%
\pgfpathlineto{\pgfqpoint{4.331469in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{0.499057in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{0.493362in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{0.490001in}}%
\pgfpathlineto{\pgfqpoint{4.409548in}{0.489055in}}%
\pgfpathlineto{\pgfqpoint{4.427370in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{4.445192in}{0.493723in}}%
\pgfpathlineto{\pgfqpoint{4.463015in}{0.499401in}}%
\pgfpathlineto{\pgfqpoint{4.480837in}{0.507416in}}%
\pgfpathlineto{\pgfqpoint{4.498659in}{0.517855in}}%
\pgfpathlineto{\pgfqpoint{4.516482in}{0.530805in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{0.547164in}}%
\pgfpathlineto{\pgfqpoint{4.553823in}{0.566489in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{0.589987in}}%
\pgfpathlineto{\pgfqpoint{4.592863in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{4.613231in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{0.685216in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{0.727479in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{0.776601in}}%
\pgfpathlineto{\pgfqpoint{4.698948in}{0.831228in}}%
\pgfpathlineto{\pgfqpoint{4.721862in}{0.894049in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{0.963367in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.019083in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.019083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.026068in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{0.923536in}}%
\pgfpathlineto{\pgfqpoint{3.998787in}{0.877720in}}%
\pgfpathlineto{\pgfqpoint{4.028491in}{0.834789in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{0.752389in}}%
\pgfpathlineto{\pgfqpoint{4.134576in}{0.706837in}}%
\pgfpathlineto{\pgfqpoint{4.201621in}{0.635753in}}%
\pgfpathlineto{\pgfqpoint{4.239812in}{0.598111in}}%
\pgfpathlineto{\pgfqpoint{4.271213in}{0.570198in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{0.548942in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.532425in}}%
\pgfpathlineto{\pgfqpoint{4.345897in}{0.519710in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{0.500654in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{0.499345in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{0.500279in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.503358in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{0.508675in}}%
\pgfpathlineto{\pgfqpoint{4.491870in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{4.508843in}{0.526401in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{0.538999in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{0.555042in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{0.597331in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{0.625405in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{0.657455in}}%
\pgfpathlineto{\pgfqpoint{4.639540in}{0.695282in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{0.739604in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{0.789113in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{0.911974in}}%
\pgfpathlineto{\pgfqpoint{4.750717in}{0.987123in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.024507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{1.026068in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{3.969932in}{0.923536in}}%
\pgfpathlineto{\pgfqpoint{3.998787in}{0.877720in}}%
\pgfpathlineto{\pgfqpoint{4.028491in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{4.134576in}{0.706837in}}%
\pgfpathlineto{\pgfqpoint{4.201621in}{0.635753in}}%
\pgfpathlineto{\pgfqpoint{4.239812in}{0.598111in}}%
\pgfpathlineto{\pgfqpoint{4.271213in}{0.570198in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{0.548942in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.532425in}}%
\pgfpathlineto{\pgfqpoint{4.345897in}{0.519710in}}%
\pgfpathlineto{\pgfqpoint{4.367114in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{4.405305in}{0.500654in}}%
\pgfpathlineto{\pgfqpoint{4.423127in}{0.499345in}}%
\pgfpathlineto{\pgfqpoint{4.440949in}{0.500279in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.503358in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{0.508675in}}%
\pgfpathlineto{\pgfqpoint{4.491870in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{4.508843in}{0.526401in}}%
\pgfpathlineto{\pgfqpoint{4.525817in}{0.538999in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{0.555042in}}%
\pgfpathlineto{\pgfqpoint{4.561462in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{0.597331in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{0.625405in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{0.657455in}}%
\pgfpathlineto{\pgfqpoint{4.639540in}{0.695282in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{0.739604in}}%
\pgfpathlineto{\pgfqpoint{4.681974in}{0.789113in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{0.911974in}}%
\pgfpathlineto{\pgfqpoint{4.750717in}{0.987123in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.024507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931385in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{0.910636in}}%
\pgfpathlineto{\pgfqpoint{4.044616in}{0.835680in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{0.773345in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{0.721299in}}%
\pgfpathlineto{\pgfqpoint{4.143063in}{0.676168in}}%
\pgfpathlineto{\pgfqpoint{4.171069in}{0.638613in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{4.223687in}{0.578603in}}%
\pgfpathlineto{\pgfqpoint{4.247450in}{0.556266in}}%
\pgfpathlineto{\pgfqpoint{4.270365in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{4.292430in}{0.522564in}}%
\pgfpathlineto{\pgfqpoint{4.313647in}{0.510713in}}%
\pgfpathlineto{\pgfqpoint{4.334015in}{0.501860in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{0.495751in}}%
\pgfpathlineto{\pgfqpoint{4.373055in}{0.492016in}}%
\pgfpathlineto{\pgfqpoint{4.391726in}{0.490711in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{0.491669in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{0.500546in}}%
\pgfpathlineto{\pgfqpoint{4.466409in}{0.508552in}}%
\pgfpathlineto{\pgfqpoint{4.485080in}{0.518995in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{0.532566in}}%
\pgfpathlineto{\pgfqpoint{4.524120in}{0.548900in}}%
\pgfpathlineto{\pgfqpoint{4.544488in}{0.568943in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{0.592109in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{0.619622in}}%
\pgfpathlineto{\pgfqpoint{4.608139in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{4.631053in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{0.733278in}}%
\pgfpathlineto{\pgfqpoint{4.678579in}{0.781578in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{0.899155in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{0.969773in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.989009in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.989009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926440in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{0.972504in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{0.895628in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{0.828232in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{0.769713in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{0.674430in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{0.636693in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{0.604556in}}%
\pgfpathlineto{\pgfqpoint{4.233871in}{0.576761in}}%
\pgfpathlineto{\pgfqpoint{4.259332in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{4.283095in}{0.535406in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{0.520376in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{0.508592in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{0.500154in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.494352in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.489791in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{0.490994in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{0.494345in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{0.499923in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{0.507802in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{0.518063in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{0.531454in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{0.547644in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{0.589901in}}%
\pgfpathlineto{\pgfqpoint{4.592014in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{4.612382in}{0.649366in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{0.728355in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{0.776772in}}%
\pgfpathlineto{\pgfqpoint{4.699796in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{0.894531in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{0.965274in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.014434in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.014434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926440in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{0.972503in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{0.895628in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{0.828231in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{0.769712in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{0.674430in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{0.636693in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{0.604556in}}%
\pgfpathlineto{\pgfqpoint{4.233871in}{0.576761in}}%
\pgfpathlineto{\pgfqpoint{4.259332in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{4.283095in}{0.535406in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{0.520376in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{0.508592in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{0.500154in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.494352in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.489791in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{0.490994in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{0.494345in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{0.499922in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{0.507802in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{0.518063in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{0.531454in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{0.547644in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{0.589900in}}%
\pgfpathlineto{\pgfqpoint{4.592014in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{4.612382in}{0.649365in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{0.728355in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{0.776771in}}%
\pgfpathlineto{\pgfqpoint{4.699796in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{0.965274in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.014434in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.014434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926440in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{0.972504in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{0.895628in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{0.828232in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{0.769713in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{4.149003in}{0.674430in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{0.636693in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{0.604556in}}%
\pgfpathlineto{\pgfqpoint{4.233871in}{0.576761in}}%
\pgfpathlineto{\pgfqpoint{4.259332in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{4.283095in}{0.535406in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{0.520376in}}%
\pgfpathlineto{\pgfqpoint{4.328075in}{0.508592in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{0.500154in}}%
\pgfpathlineto{\pgfqpoint{4.367963in}{0.494352in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{4.406153in}{0.489791in}}%
\pgfpathlineto{\pgfqpoint{4.424824in}{0.490994in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{0.494345in}}%
\pgfpathlineto{\pgfqpoint{4.460469in}{0.499922in}}%
\pgfpathlineto{\pgfqpoint{4.478291in}{0.507802in}}%
\pgfpathlineto{\pgfqpoint{4.496113in}{0.518063in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{0.531454in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{0.547644in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{4.571646in}{0.589900in}}%
\pgfpathlineto{\pgfqpoint{4.592014in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{4.612382in}{0.649365in}}%
\pgfpathlineto{\pgfqpoint{4.633599in}{0.686600in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{0.728355in}}%
\pgfpathlineto{\pgfqpoint{4.676882in}{0.776771in}}%
\pgfpathlineto{\pgfqpoint{4.699796in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{4.746474in}{0.965274in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.014434in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{1.014434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.871528in}{0.242284in}}{\pgfqpoint{0.932614in}{0.805802in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913919in}{0.917803in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{0.911897in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{0.901888in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{0.886554in}}%
\pgfpathlineto{\pgfqpoint{4.104023in}{0.865114in}}%
\pgfpathlineto{\pgfqpoint{4.140517in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{0.843027in}}%
\pgfpathlineto{\pgfqpoint{4.166826in}{0.835566in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.830899in}}%
\pgfpathlineto{\pgfqpoint{4.173615in}{0.822336in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{0.801115in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{0.730966in}}%
\pgfpathlineto{\pgfqpoint{4.203319in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{0.604005in}}%
\pgfpathlineto{\pgfqpoint{4.257634in}{0.533486in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{0.434332in}}%
\pgfpathlineto{\pgfqpoint{4.300917in}{0.392841in}}%
\pgfpathlineto{\pgfqpoint{4.312798in}{0.365209in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.346870in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{0.334578in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{0.327142in}}%
\pgfpathlineto{\pgfqpoint{4.348443in}{0.323401in}}%
\pgfpathlineto{\pgfqpoint{4.356081in}{0.322319in}}%
\pgfpathlineto{\pgfqpoint{4.363719in}{0.323729in}}%
\pgfpathlineto{\pgfqpoint{4.371357in}{0.327434in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{0.333986in}}%
\pgfpathlineto{\pgfqpoint{4.390028in}{0.344817in}}%
\pgfpathlineto{\pgfqpoint{4.401910in}{0.360884in}}%
\pgfpathlineto{\pgfqpoint{4.416337in}{0.384261in}}%
\pgfpathlineto{\pgfqpoint{4.435857in}{0.420481in}}%
\pgfpathlineto{\pgfqpoint{4.470653in}{0.490826in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{0.575158in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{0.627599in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{0.672461in}}%
\pgfpathlineto{\pgfqpoint{4.596257in}{0.713047in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{0.750859in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{0.787140in}}%
\pgfpathlineto{\pgfqpoint{4.686217in}{0.822937in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{0.860040in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.896992in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{0.896992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.871528in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804141in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871528in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.048086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337835in,y=0.950864in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Problem 12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146328in}{3.128449in}}%
\pgfpathlineto{\pgfqpoint{1.201883in}{3.128449in}}%
\pgfpathlineto{\pgfqpoint{1.257439in}{3.128449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346328in,y=3.092893in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best ESR Solutions $\hat{f}_i(x)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879795in}{3.128449in}}%
\pgfpathlineto{\pgfqpoint{2.935350in}{3.128449in}}%
\pgfpathlineto{\pgfqpoint{2.990906in}{3.128449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079795in,y=3.092893in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth $f(x)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/nikuradse_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.592089in}{1.535943in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.592089in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.592089in}{1.535943in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.535943in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287807in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.528183in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.528183in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{0.287807in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{0.287807in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344188in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344188in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668681in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.668681in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993175in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993175in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317668in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317668in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907995in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287807in}{0.297230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.268295in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287807in}{0.533760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.504825in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287807in}{0.770290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.741355in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287807in}{1.006820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.977885in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.740416in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.534684in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.537317in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.543300in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.553838in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.569485in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.590135in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.629104in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.691034in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.835578in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.890220in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.935653in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.963527in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{1.004588in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{1.018719in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{1.029283in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.036794in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.041725in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.044502in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.044048in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.039735in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.019268in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.987170in}}%
\pgfpathlineto{\pgfqpoint{0.857083in}{0.958107in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.936655in}}%
\pgfpathlineto{\pgfqpoint{0.962679in}{0.917618in}}%
\pgfpathlineto{\pgfqpoint{1.019248in}{0.899707in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.867809in}}%
\pgfpathlineto{\pgfqpoint{1.215355in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{0.839311in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{0.826478in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.815123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.536571in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.541670in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.550898in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.583429in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.618917in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.676097in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.841397in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.933490in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.981051in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.998545in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{1.012386in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{1.023009in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.030840in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.041596in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.037979in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.031534in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{1.000049in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.954296in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{1.102216in}{0.876485in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{1.241754in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{1.320951in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.816768in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.807987in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.807987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.536571in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.541670in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.550898in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.583429in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.618917in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.676097in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.841397in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.933490in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.981051in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.998545in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{1.012386in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{1.023009in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.036274in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.041596in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.037979in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.031534in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{1.000049in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.954296in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{1.102216in}{0.876485in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{1.241754in}{0.844774in}}%
\pgfpathlineto{\pgfqpoint{1.320951in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.816768in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.807987in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.807987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.534343in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.536443in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.565794in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{0.457326in}{0.679860in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.829625in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.879830in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.921809in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.947859in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.969515in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.987150in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{1.012073in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.026034in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.029861in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.032415in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.032634in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.030411in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.025119in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.000512in}}%
\pgfpathlineto{\pgfqpoint{0.894796in}{0.944512in}}%
\pgfpathlineto{\pgfqpoint{0.955136in}{0.923543in}}%
\pgfpathlineto{\pgfqpoint{1.015477in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.887649in}}%
\pgfpathlineto{\pgfqpoint{1.147472in}{0.871651in}}%
\pgfpathlineto{\pgfqpoint{1.222898in}{0.856262in}}%
\pgfpathlineto{\pgfqpoint{1.305866in}{0.841724in}}%
\pgfpathlineto{\pgfqpoint{1.396377in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.818385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.534259in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.536343in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.542113in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.553562in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.571769in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.596686in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.644438in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.893652in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.931906in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.962718in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.986677in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{1.004637in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{1.026259in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{1.031628in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.034335in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.033367in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.028671in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.019142in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{0.998109in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{0.972879in}}%
\pgfpathlineto{\pgfqpoint{0.834455in}{0.954937in}}%
\pgfpathlineto{\pgfqpoint{0.883482in}{0.939500in}}%
\pgfpathlineto{\pgfqpoint{0.936280in}{0.925387in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.912698in}}%
\pgfpathlineto{\pgfqpoint{1.056961in}{0.900770in}}%
\pgfpathlineto{\pgfqpoint{1.128615in}{0.889857in}}%
\pgfpathlineto{\pgfqpoint{1.207812in}{0.880069in}}%
\pgfpathlineto{\pgfqpoint{1.302095in}{0.870745in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{0.862246in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.858363in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.858363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.351730in}{0.534871in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.538162in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.554611in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.569298in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.593589in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.622434in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.663546in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.727268in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.847561in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.896436in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.931368in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.974359in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.989720in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.009048in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.013697in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.015553in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.015048in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.006123in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{0.995642in}}%
\pgfpathlineto{\pgfqpoint{0.777886in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.937858in}}%
\pgfpathlineto{\pgfqpoint{0.902338in}{0.920618in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.907224in}}%
\pgfpathlineto{\pgfqpoint{0.977764in}{0.896091in}}%
\pgfpathlineto{\pgfqpoint{1.015477in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{1.053190in}{0.880418in}}%
\pgfpathlineto{\pgfqpoint{1.094674in}{0.875313in}}%
\pgfpathlineto{\pgfqpoint{1.136158in}{0.872517in}}%
\pgfpathlineto{\pgfqpoint{1.177642in}{0.871898in}}%
\pgfpathlineto{\pgfqpoint{1.222898in}{0.873575in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{0.877597in}}%
\pgfpathlineto{\pgfqpoint{1.313409in}{0.883879in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.892371in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{1.449175in}{0.915901in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.923154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.534476in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.536788in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.542145in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.551531in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.565287in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.583206in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.616609in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.669350in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.833561in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.918311in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.950525in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.976355in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.991920in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{1.004559in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{1.014589in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.022313in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.029518in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.033748in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.035541in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.035049in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.032204in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.026507in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{1.016286in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.999462in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{0.919592in}}%
\pgfpathlineto{\pgfqpoint{1.034333in}{0.896315in}}%
\pgfpathlineto{\pgfqpoint{1.098445in}{0.875441in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.855744in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{0.837321in}}%
\pgfpathlineto{\pgfqpoint{1.313409in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{1.396377in}{0.803619in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.790297in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.790297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.534270in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.536135in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.540570in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.548388in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.559873in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.603085in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.648419in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.762213in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.884865in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.919943in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.973757in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.993126in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{1.008104in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.019220in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.034974in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.028753in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.020798in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{0.819370in}{0.986526in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.927908in}}%
\pgfpathlineto{\pgfqpoint{1.015477in}{0.902422in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.880783in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.860200in}}%
\pgfpathlineto{\pgfqpoint{1.207812in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{0.822888in}}%
\pgfpathlineto{\pgfqpoint{1.354893in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.790303in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.784378in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.784378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.275699in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.362793in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.539153in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.633559in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.763970in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.816330in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.852413in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.883684in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.910507in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.952314in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.968041in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.980789in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.990885in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.998633in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.011078in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.011096in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.008815in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{1.003895in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{0.996063in}}%
\pgfpathlineto{\pgfqpoint{0.811827in}{0.982740in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.960647in}}%
\pgfpathlineto{\pgfqpoint{1.007934in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.868884in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{0.852145in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.836716in}}%
\pgfpathlineto{\pgfqpoint{1.343579in}{0.822756in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{0.810335in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.802856in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.802856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.545542in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.546092in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.548022in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.552859in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.699919in}}%
\pgfpathlineto{\pgfqpoint{0.487497in}{0.798234in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.847016in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.888554in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.950311in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.980659in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.991693in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{1.002858in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.010611in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.015559in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.018217in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.018969in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{1.017494in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{1.013534in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.005667in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{0.993288in}}%
\pgfpathlineto{\pgfqpoint{0.834455in}{0.969421in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.925885in}}%
\pgfpathlineto{\pgfqpoint{1.023019in}{0.901704in}}%
\pgfpathlineto{\pgfqpoint{1.094674in}{0.879870in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.859322in}}%
\pgfpathlineto{\pgfqpoint{1.249297in}{0.840170in}}%
\pgfpathlineto{\pgfqpoint{1.332265in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{1.422776in}{0.805394in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.797040in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.797040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355213in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.265170in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.342092in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.427657in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.519342in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.599256in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.785797in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.900643in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.924469in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.944729in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.961663in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{0.975512in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.000942in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.004832in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.007029in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.004103in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{0.998693in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.975855in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.921765in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.905133in}}%
\pgfpathlineto{\pgfqpoint{0.989078in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{1.023019in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{1.056961in}{0.876080in}}%
\pgfpathlineto{\pgfqpoint{1.090903in}{0.871128in}}%
\pgfpathlineto{\pgfqpoint{1.128615in}{0.868025in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.867270in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{0.868635in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{1.290781in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{1.343579in}{0.888071in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{0.901435in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.918652in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.918652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.550778in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.551567in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.553741in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.558570in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.566975in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.579384in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.595710in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.626444in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.675229in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.814751in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.858071in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.927000in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.952894in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.973707in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.990030in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.002457in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.011546in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.017802in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.021671in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.023543in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{1.023578in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{1.020951in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.015142in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.005988in}}%
\pgfpathlineto{\pgfqpoint{0.800513in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{0.868397in}{0.962755in}}%
\pgfpathlineto{\pgfqpoint{0.981535in}{0.916269in}}%
\pgfpathlineto{\pgfqpoint{1.053190in}{0.889345in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.866126in}}%
\pgfpathlineto{\pgfqpoint{1.192727in}{0.844006in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.824165in}}%
\pgfpathlineto{\pgfqpoint{1.343579in}{0.804613in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.786478in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.777479in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.777479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.536219in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.540821in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.549668in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.563849in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.583796in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.609291in}}%
\pgfpathlineto{\pgfqpoint{0.487497in}{0.656256in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.748200in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.858434in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.921204in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.960308in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.992279in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{1.017442in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{1.036442in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.050072in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.064492in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.066780in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.063581in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{1.047105in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.027425in}}%
\pgfpathlineto{\pgfqpoint{0.808056in}{0.982958in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.961305in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.942161in}}%
\pgfpathlineto{\pgfqpoint{0.932508in}{0.925383in}}%
\pgfpathlineto{\pgfqpoint{0.977764in}{0.909470in}}%
\pgfpathlineto{\pgfqpoint{1.026791in}{0.894633in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.880978in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.867772in}}%
\pgfpathlineto{\pgfqpoint{1.207812in}{0.855351in}}%
\pgfpathlineto{\pgfqpoint{1.283238in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{1.369978in}{0.833120in}}%
\pgfpathlineto{\pgfqpoint{1.468031in}{0.823214in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.822873in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.822873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.534701in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.537282in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.542631in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.551310in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.563413in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.617046in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.868100in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.934648in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.960555in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.981845in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.998893in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.012127in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.033271in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.035469in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.035661in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.028593in}}%
\pgfpathlineto{\pgfqpoint{0.751487in}{1.020369in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.007160in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{0.986940in}}%
\pgfpathlineto{\pgfqpoint{1.015477in}{0.901838in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.875906in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.852393in}}%
\pgfpathlineto{\pgfqpoint{1.207812in}{0.831190in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.811043in}}%
\pgfpathlineto{\pgfqpoint{1.347350in}{0.792068in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.773484in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.763855in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.763855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.537074in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.543068in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.552874in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.566306in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.738639in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.804833in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.853574in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.916918in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.941804in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{0.992631in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.002901in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.010481in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.018975in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.020659in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.017308in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{1.011584in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{1.001583in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{0.986872in}}%
\pgfpathlineto{\pgfqpoint{0.887253in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{1.000392in}{0.914534in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.887633in}}%
\pgfpathlineto{\pgfqpoint{1.147472in}{0.864437in}}%
\pgfpathlineto{\pgfqpoint{1.219126in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{0.823725in}}%
\pgfpathlineto{\pgfqpoint{1.377520in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.786435in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.784978in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.784978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.393289in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.460193in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.568167in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.711126in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{0.487497in}{0.823391in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.865214in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.894136in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.919064in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.940161in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.957679in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.971924in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.983231in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.991940in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{0.998381in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.003714in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.006532in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.005719in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.001790in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{0.994352in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{0.879710in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{1.283238in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{1.422776in}{0.786725in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.772559in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.772559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364547in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.359177in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.478758in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.581424in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.652649in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.715136in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.769694in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.817068in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.857942in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.892947in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.968290in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.016645in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.021940in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.026558in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.021730in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.015611in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.965003in}}%
\pgfpathlineto{\pgfqpoint{0.924966in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{0.908743in}}%
\pgfpathlineto{\pgfqpoint{1.011706in}{0.893860in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.882617in}}%
\pgfpathlineto{\pgfqpoint{1.087131in}{0.873688in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{1.162557in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{0.861353in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.863801in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{0.868800in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.876051in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{1.449175in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.905894in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.905894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364547in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.359177in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.478758in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.581424in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.652649in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.715136in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.769694in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.817068in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.857942in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.892947in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.968290in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.016645in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.021940in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.026558in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.021730in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.015611in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.965003in}}%
\pgfpathlineto{\pgfqpoint{0.924966in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{0.908743in}}%
\pgfpathlineto{\pgfqpoint{1.011706in}{0.893860in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.882617in}}%
\pgfpathlineto{\pgfqpoint{1.087131in}{0.873688in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{1.162557in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{0.861353in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.863801in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{0.868800in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.876051in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{1.449175in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.905894in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.905894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364547in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.359177in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.478758in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.581424in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.652649in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.715136in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.769694in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.817068in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.857943in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.892947in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.968290in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.016645in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.021940in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.021730in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.015611in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.965003in}}%
\pgfpathlineto{\pgfqpoint{0.924966in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{0.908743in}}%
\pgfpathlineto{\pgfqpoint{1.011706in}{0.893860in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.882617in}}%
\pgfpathlineto{\pgfqpoint{1.087131in}{0.873688in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{1.162557in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{0.861354in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.863801in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{0.868800in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{1.449175in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.905894in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.905894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364547in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.359177in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.478758in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.581424in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.652649in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.715136in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.769694in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.817068in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.857942in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.892947in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.968290in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.016645in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.021940in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.026558in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.021730in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.015611in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.965003in}}%
\pgfpathlineto{\pgfqpoint{0.924966in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{0.908743in}}%
\pgfpathlineto{\pgfqpoint{1.011706in}{0.893860in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.882617in}}%
\pgfpathlineto{\pgfqpoint{1.087131in}{0.873688in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{1.162557in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{0.861353in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.863801in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{0.868800in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.876051in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{1.449175in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.905894in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.905894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364616in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.357911in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.476589in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.578362in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.648945in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.710890in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.765028in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.852851in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.887854in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.942918in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.981307in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.014709in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.020734in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.024674in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.027040in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{1.024809in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.019970in}}%
\pgfpathlineto{\pgfqpoint{0.751487in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{1.000117in}}%
\pgfpathlineto{\pgfqpoint{0.819370in}{0.983030in}}%
\pgfpathlineto{\pgfqpoint{0.887253in}{0.949293in}}%
\pgfpathlineto{\pgfqpoint{0.958908in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{1.004163in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.879425in}}%
\pgfpathlineto{\pgfqpoint{1.083360in}{0.867742in}}%
\pgfpathlineto{\pgfqpoint{1.117302in}{0.859466in}}%
\pgfpathlineto{\pgfqpoint{1.151243in}{0.853529in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{0.850382in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{0.849397in}}%
\pgfpathlineto{\pgfqpoint{1.241754in}{0.850734in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{0.853948in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{0.859210in}}%
\pgfpathlineto{\pgfqpoint{1.320951in}{0.866670in}}%
\pgfpathlineto{\pgfqpoint{1.347350in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{1.373749in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{1.400148in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{1.422776in}{0.919517in}}%
\pgfpathlineto{\pgfqpoint{1.445404in}{0.937386in}}%
\pgfpathlineto{\pgfqpoint{1.468031in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.961596in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.961596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.575065in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.575729in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.577396in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.581156in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.587970in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.598522in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.613069in}}%
\pgfpathlineto{\pgfqpoint{0.457326in}{0.641931in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.677533in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.886095in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.926685in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.960361in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.987409in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{1.016894in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.041077in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.045913in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.047975in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.047769in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.044972in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.038790in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.028845in}}%
\pgfpathlineto{\pgfqpoint{0.777886in}{1.013376in}}%
\pgfpathlineto{\pgfqpoint{0.834455in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{0.989078in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.884981in}}%
\pgfpathlineto{\pgfqpoint{1.102216in}{0.863498in}}%
\pgfpathlineto{\pgfqpoint{1.162557in}{0.842962in}}%
\pgfpathlineto{\pgfqpoint{1.226669in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{0.805394in}}%
\pgfpathlineto{\pgfqpoint{1.366207in}{0.788506in}}%
\pgfpathlineto{\pgfqpoint{1.445404in}{0.772160in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.767184in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.767184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.578978in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.635279in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.704094in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.881207in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.954570in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.991846in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.013785in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.019554in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.022441in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.022948in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.020973in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{0.987628in}}%
\pgfpathlineto{\pgfqpoint{0.875939in}{0.953350in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{1.004163in}{0.912473in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{1.155014in}{0.874733in}}%
\pgfpathlineto{\pgfqpoint{1.241754in}{0.856693in}}%
\pgfpathlineto{\pgfqpoint{1.336036in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{0.822166in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.817625in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.817625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.355502in}{0.548477in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.571835in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.651565in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.710643in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.818890in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.907450in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.999629in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{1.030760in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.051896in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.069435in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.083246in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.091130in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.096909in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.100629in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.102358in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.102190in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.095092in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.087354in}}%
\pgfpathlineto{\pgfqpoint{0.747715in}{1.074612in}}%
\pgfpathlineto{\pgfqpoint{0.766572in}{1.059165in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{1.034423in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{0.924966in}{0.909743in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.891446in}}%
\pgfpathlineto{\pgfqpoint{0.973993in}{0.878255in}}%
\pgfpathlineto{\pgfqpoint{0.996620in}{0.867367in}}%
\pgfpathlineto{\pgfqpoint{1.019248in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{0.852186in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.847073in}}%
\pgfpathlineto{\pgfqpoint{1.094674in}{0.844423in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.843983in}}%
\pgfpathlineto{\pgfqpoint{1.151243in}{0.845868in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{0.849968in}}%
\pgfpathlineto{\pgfqpoint{1.215355in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{0.866799in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{0.880074in}}%
\pgfpathlineto{\pgfqpoint{1.343579in}{0.898242in}}%
\pgfpathlineto{\pgfqpoint{1.400148in}{0.921788in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.951025in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.954613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.458026in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.502022in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.551050in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.813634in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.861312in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.896719in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.927724in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.954130in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{0.986891in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.016077in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.021234in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.024991in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.025110in}}%
\pgfpathlineto{\pgfqpoint{0.747715in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{1.014624in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{1.004292in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.988907in}}%
\pgfpathlineto{\pgfqpoint{0.902338in}{0.961487in}}%
\pgfpathlineto{\pgfqpoint{1.019248in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{1.087131in}{0.879728in}}%
\pgfpathlineto{\pgfqpoint{1.151243in}{0.855481in}}%
\pgfpathlineto{\pgfqpoint{1.215355in}{0.833633in}}%
\pgfpathlineto{\pgfqpoint{1.283238in}{0.812935in}}%
\pgfpathlineto{\pgfqpoint{1.354893in}{0.793527in}}%
\pgfpathlineto{\pgfqpoint{1.430318in}{0.775468in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.766449in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.766449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.353203in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.546593in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.647862in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.716710in}}%
\pgfpathlineto{\pgfqpoint{0.472411in}{0.778418in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.824010in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.864192in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.899025in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.953495in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.970052in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.995262in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.004330in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.018324in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.021388in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{1.022291in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{0.747715in}{1.017425in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{1.011081in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{1.001567in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.987250in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{0.922446in}}%
\pgfpathlineto{\pgfqpoint{1.087131in}{0.876101in}}%
\pgfpathlineto{\pgfqpoint{1.162557in}{0.844141in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{0.816082in}}%
\pgfpathlineto{\pgfqpoint{1.305866in}{0.790307in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{0.765536in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{0.741934in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.738750in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.738750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352208in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.291556in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.366970in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.451614in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.543268in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.623648in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.694411in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.809785in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.886562in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.913349in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.936080in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.970750in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.983370in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.993284in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.000801in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.006209in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.012188in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.011719in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{0.777886in}{0.994185in}}%
\pgfpathlineto{\pgfqpoint{0.823141in}{0.978985in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.946744in}}%
\pgfpathlineto{\pgfqpoint{0.996620in}{0.915426in}}%
\pgfpathlineto{\pgfqpoint{1.064504in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{1.128615in}{0.874640in}}%
\pgfpathlineto{\pgfqpoint{1.192727in}{0.858259in}}%
\pgfpathlineto{\pgfqpoint{1.260610in}{0.843243in}}%
\pgfpathlineto{\pgfqpoint{1.332265in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.817965in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.809617in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.809617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.240492in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.322705in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.503168in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.622658in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.698093in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.808373in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.846888in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.929090in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.947317in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.961921in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.973421in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{0.997974in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{0.999568in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{0.998878in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{0.995653in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{0.978952in}}%
\pgfpathlineto{\pgfqpoint{0.875939in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{0.958908in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.904461in}}%
\pgfpathlineto{\pgfqpoint{1.185185in}{0.865354in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{1.396377in}{0.787970in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.757765in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.757765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.240492in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.322705in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.503168in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.622658in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.698094in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.763490in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.808374in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.846888in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.929090in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.947317in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.961921in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.973421in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{0.997974in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{0.999568in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{0.998878in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{0.995653in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{0.978952in}}%
\pgfpathlineto{\pgfqpoint{0.875939in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{0.958908in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.904461in}}%
\pgfpathlineto{\pgfqpoint{1.185185in}{0.865354in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{1.396377in}{0.787970in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.757765in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.757765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361883in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.331248in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.433576in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.596431in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.661713in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.718396in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.767661in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.847593in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.907373in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.951220in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.968190in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.011716in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.017496in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.020773in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.021861in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.020666in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.017147in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{1.010605in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{1.000554in}}%
\pgfpathlineto{\pgfqpoint{0.826912in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{0.962679in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{1.023019in}{0.891097in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.871911in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.848437in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.841835in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{1.226669in}{0.836114in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{1.298323in}{0.844586in}}%
\pgfpathlineto{\pgfqpoint{1.320951in}{0.851816in}}%
\pgfpathlineto{\pgfqpoint{1.343579in}{0.861666in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.872102in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.400148in}{0.899970in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{0.917928in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.963550in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.986009in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.986009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361883in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.331249in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.433576in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.596431in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.661713in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.718396in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.767661in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.847593in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.907373in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.951221in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.968190in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.011716in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.017496in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.020773in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.021861in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.020666in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.017147in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{1.010605in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{1.000554in}}%
\pgfpathlineto{\pgfqpoint{0.826912in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{0.962679in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{1.023019in}{0.891097in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.871911in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.848437in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.841835in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{1.226669in}{0.836113in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{1.298323in}{0.844586in}}%
\pgfpathlineto{\pgfqpoint{1.320951in}{0.851817in}}%
\pgfpathlineto{\pgfqpoint{1.343579in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.872103in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.400148in}{0.899970in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{0.917929in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.963551in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.986010in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.986010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362998in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.322748in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.429301in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.521999in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.602430in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.672007in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.731985in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.827484in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.896443in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.922878in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.988681in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.997463in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.003928in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.009209in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.011859in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.012321in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.721316in}{1.005882in}}%
\pgfpathlineto{\pgfqpoint{0.751487in}{0.998098in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.964902in}}%
\pgfpathlineto{\pgfqpoint{0.958908in}{0.922473in}}%
\pgfpathlineto{\pgfqpoint{1.015477in}{0.903785in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.888639in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.866315in}}%
\pgfpathlineto{\pgfqpoint{1.222898in}{0.858336in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.852720in}}%
\pgfpathlineto{\pgfqpoint{1.328494in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{1.385063in}{0.848090in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{0.849093in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.850497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.359981in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.595535in}}%
\pgfpathlineto{\pgfqpoint{0.487497in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.902976in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.959656in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.963515in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.974070in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{0.981642in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{0.983013in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{0.982385in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{0.979292in}}%
\pgfpathlineto{\pgfqpoint{0.808056in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.965261in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.954125in}}%
\pgfpathlineto{\pgfqpoint{0.981535in}{0.939155in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.899384in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{0.874407in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.366207in}{0.810789in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.773188in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.766696in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.766696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.359981in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.595535in}}%
\pgfpathlineto{\pgfqpoint{0.487497in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.902976in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.959656in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.963515in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.974070in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{0.981642in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{0.983013in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{0.982385in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{0.979292in}}%
\pgfpathlineto{\pgfqpoint{0.808056in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.965261in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.954125in}}%
\pgfpathlineto{\pgfqpoint{0.981535in}{0.939155in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.899384in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{0.874407in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.366207in}{0.810789in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.773188in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.766696in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.766696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.574305in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.618324in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.718006in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.774342in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.835506in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.901868in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.007597in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.031817in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.057042in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.064055in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.067402in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.067373in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.064378in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.058890in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.048541in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{0.796742in}{0.998857in}}%
\pgfpathlineto{\pgfqpoint{0.834455in}{0.962594in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{0.883482in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{0.906109in}{0.909826in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.898245in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{0.977764in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{1.004163in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{1.030562in}{0.871121in}}%
\pgfpathlineto{\pgfqpoint{1.060732in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.094674in}{0.869593in}}%
\pgfpathlineto{\pgfqpoint{1.128615in}{0.872191in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.877271in}}%
\pgfpathlineto{\pgfqpoint{1.207812in}{0.885090in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{0.895838in}}%
\pgfpathlineto{\pgfqpoint{1.305866in}{0.910808in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.929266in}}%
\pgfpathlineto{\pgfqpoint{1.422776in}{0.951280in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.970704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.313969in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.351523in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.394463in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.443508in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.499450in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.563154in}}%
\pgfpathlineto{\pgfqpoint{0.457326in}{0.635534in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.717509in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.809861in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.934254in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.955923in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.968626in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.975232in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.989956in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{0.992208in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{0.990376in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{0.986004in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.968163in}}%
\pgfpathlineto{\pgfqpoint{0.902338in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{0.935745in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.911980in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.882413in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{0.842975in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{0.785160in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.762780in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.762780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.313969in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.351523in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.394463in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.443508in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.499450in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.563154in}}%
\pgfpathlineto{\pgfqpoint{0.457326in}{0.635534in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.717509in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.809861in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.934254in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.955923in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.968626in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.975232in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.989956in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{0.992208in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{0.990376in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{0.986004in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.978510in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.968163in}}%
\pgfpathlineto{\pgfqpoint{0.902338in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{0.935746in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.911980in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.882413in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{0.842975in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{0.785160in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.762780in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.762780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.406601in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.448636in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.495650in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.547876in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.938201in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.983959in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{1.015779in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.042635in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.072721in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.083036in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.090245in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.094470in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.095891in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.091243in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{1.085708in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.075634in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.037092in}}%
\pgfpathlineto{\pgfqpoint{0.800513in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.947384in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.918553in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.896468in}}%
\pgfpathlineto{\pgfqpoint{0.921195in}{0.880100in}}%
\pgfpathlineto{\pgfqpoint{0.943822in}{0.866171in}}%
\pgfpathlineto{\pgfqpoint{0.966450in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{0.989078in}{0.845612in}}%
\pgfpathlineto{\pgfqpoint{1.011706in}{0.838900in}}%
\pgfpathlineto{\pgfqpoint{1.034333in}{0.834486in}}%
\pgfpathlineto{\pgfqpoint{1.056961in}{0.832311in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.832316in}}%
\pgfpathlineto{\pgfqpoint{1.102216in}{0.834452in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.838681in}}%
\pgfpathlineto{\pgfqpoint{1.147472in}{0.844973in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{0.865624in}}%
\pgfpathlineto{\pgfqpoint{1.222898in}{0.880733in}}%
\pgfpathlineto{\pgfqpoint{1.249297in}{0.898677in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.919517in}}%
\pgfpathlineto{\pgfqpoint{1.302095in}{0.943339in}}%
\pgfpathlineto{\pgfqpoint{1.328494in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{1.354893in}{1.000381in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{1.033890in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{1.070959in}}%
\pgfpathlineto{\pgfqpoint{1.434090in}{1.111795in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{1.177143in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{1.177143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370399in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.435223in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.548060in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.647090in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.715913in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.775707in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.906634in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.936517in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.960758in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.995054in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.014464in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.019876in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.023000in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.023085in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.019252in}}%
\pgfpathlineto{\pgfqpoint{0.721316in}{1.012302in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.000786in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{0.981507in}}%
\pgfpathlineto{\pgfqpoint{0.921195in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{0.977764in}{0.914851in}}%
\pgfpathlineto{\pgfqpoint{1.034333in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{1.090903in}{0.882192in}}%
\pgfpathlineto{\pgfqpoint{1.147472in}{0.869292in}}%
\pgfpathlineto{\pgfqpoint{1.207812in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{1.347350in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{1.430318in}{0.829932in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.826642in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.826642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373363in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.488912in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.598076in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.692693in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.757693in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.813562in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.860916in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.900497in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.933099in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.959514in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.980504in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.996780in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{1.008991in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.017725in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.023505in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.027994in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.024073in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.018324in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.008148in}}%
\pgfpathlineto{\pgfqpoint{0.777886in}{0.991467in}}%
\pgfpathlineto{\pgfqpoint{0.921195in}{0.931736in}}%
\pgfpathlineto{\pgfqpoint{0.973993in}{0.913132in}}%
\pgfpathlineto{\pgfqpoint{1.023019in}{0.898151in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.873891in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{1.241754in}{0.855884in}}%
\pgfpathlineto{\pgfqpoint{1.305866in}{0.849594in}}%
\pgfpathlineto{\pgfqpoint{1.377520in}{0.844947in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.842182in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.841892in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.841892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371681in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.420459in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.542690in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.627037in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.761988in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.814589in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.925701in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.950342in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.012944in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.016971in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.019346in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.019285in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.016657in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.010901in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.001799in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.988027in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.960403in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.928815in}}%
\pgfpathlineto{\pgfqpoint{0.981535in}{0.910063in}}%
\pgfpathlineto{\pgfqpoint{1.030562in}{0.894962in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.883243in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.873786in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.866663in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{0.861915in}}%
\pgfpathlineto{\pgfqpoint{1.256839in}{0.859570in}}%
\pgfpathlineto{\pgfqpoint{1.298323in}{0.859551in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{0.865716in}}%
\pgfpathlineto{\pgfqpoint{1.422776in}{0.871958in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.880362in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.882127in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.882127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371680in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.420461in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.542692in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.627039in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.699834in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.761990in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.814590in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.858730in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.895450in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.925702in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.950343in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.012944in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.016971in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.019345in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.010901in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.001799in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.988026in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.960402in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.928815in}}%
\pgfpathlineto{\pgfqpoint{0.981535in}{0.910063in}}%
\pgfpathlineto{\pgfqpoint{1.030562in}{0.894962in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.873787in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{1.256839in}{0.859572in}}%
\pgfpathlineto{\pgfqpoint{1.298323in}{0.859553in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.861594in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{0.865719in}}%
\pgfpathlineto{\pgfqpoint{1.422776in}{0.871961in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.882130in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.882130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368762in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.437994in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.547131in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.711513in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.865249in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.901766in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.932029in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.956730in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.976538in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.992080in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{1.003931in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.012611in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.018584in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.022262in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.024176in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.020567in}}%
\pgfpathlineto{\pgfqpoint{0.721316in}{1.014396in}}%
\pgfpathlineto{\pgfqpoint{0.751487in}{1.005032in}}%
\pgfpathlineto{\pgfqpoint{0.796742in}{0.988319in}}%
\pgfpathlineto{\pgfqpoint{0.989078in}{0.914092in}}%
\pgfpathlineto{\pgfqpoint{1.053190in}{0.893022in}}%
\pgfpathlineto{\pgfqpoint{1.117302in}{0.874228in}}%
\pgfpathlineto{\pgfqpoint{1.185185in}{0.856592in}}%
\pgfpathlineto{\pgfqpoint{1.260610in}{0.839360in}}%
\pgfpathlineto{\pgfqpoint{1.343579in}{0.822800in}}%
\pgfpathlineto{\pgfqpoint{1.434090in}{0.807046in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.801073in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.801073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.646283in}}%
\pgfpathlineto{\pgfqpoint{0.347959in}{0.626255in}}%
\pgfpathlineto{\pgfqpoint{0.355502in}{0.600876in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.569336in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.559812in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.550667in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.550546in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.553158in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.558361in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.566027in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.581873in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.602571in}}%
\pgfpathlineto{\pgfqpoint{0.457326in}{0.627695in}}%
\pgfpathlineto{\pgfqpoint{0.472411in}{0.667318in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.725123in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.803578in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.931166in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.089537in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.055415in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.014621in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.002376in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{0.990382in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{0.978904in}}%
\pgfpathlineto{\pgfqpoint{0.766572in}{0.966785in}}%
\pgfpathlineto{\pgfqpoint{0.808056in}{0.954586in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.941645in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.927517in}}%
\pgfpathlineto{\pgfqpoint{1.023019in}{0.910400in}}%
\pgfpathlineto{\pgfqpoint{1.177642in}{0.884930in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.837047in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.837047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.537207in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.543762in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.569321in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.597089in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{0.472411in}{0.764564in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.857356in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.887205in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.935099in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.953716in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.969209in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.981897in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.992084in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.007285in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.011901in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.014296in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.014714in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.008589in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{1.001341in}}%
\pgfpathlineto{\pgfqpoint{0.826912in}{0.989760in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.973389in}}%
\pgfpathlineto{\pgfqpoint{0.936280in}{0.947663in}}%
\pgfpathlineto{\pgfqpoint{1.155014in}{0.858154in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{0.827502in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{0.800613in}}%
\pgfpathlineto{\pgfqpoint{1.396377in}{0.776051in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.754736in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.754736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362249in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.331520in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.439464in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.532286in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.611970in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.680237in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.738574in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.788273in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.830455in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.896038in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.921024in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.941697in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.958616in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.983097in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.991460in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.997690in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.005732in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.006515in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{1.005014in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.001022in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{0.994254in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.983532in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.964818in}}%
\pgfpathlineto{\pgfqpoint{1.015477in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.889419in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.873801in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.860397in}}%
\pgfpathlineto{\pgfqpoint{1.260610in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{1.324722in}{0.839599in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.832266in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.826797in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.825884in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.825884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362249in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.331520in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.439464in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.532285in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.611970in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.680236in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.738574in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.788273in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.830455in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.896038in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.921024in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.941697in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.983097in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.991460in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.997691in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.005733in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.006515in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.001022in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{0.994254in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.983533in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.964818in}}%
\pgfpathlineto{\pgfqpoint{1.015477in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.889419in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.873800in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.860397in}}%
\pgfpathlineto{\pgfqpoint{1.260610in}{0.849188in}}%
\pgfpathlineto{\pgfqpoint{1.324722in}{0.839598in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.832265in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.826796in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.825883in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.825883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362249in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.331520in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.439464in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.532285in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.611970in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.680236in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.738574in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.788273in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.830455in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.896038in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.921024in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.941697in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.983097in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.991460in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.997691in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.005733in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.006515in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.001022in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{0.994254in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.983533in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.964818in}}%
\pgfpathlineto{\pgfqpoint{1.015477in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.889419in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.873800in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.860396in}}%
\pgfpathlineto{\pgfqpoint{1.260610in}{0.849188in}}%
\pgfpathlineto{\pgfqpoint{1.324722in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.832265in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.826795in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.825883in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.825883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361842in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.336432in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.537861in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.617083in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.684623in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.742101in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.790900in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.832204in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.867027in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.896242in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.940749in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.957249in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.989387in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{0.996784in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.001487in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.003945in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{1.004459in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{1.002827in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{0.998802in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{0.979224in}}%
\pgfpathlineto{\pgfqpoint{0.864625in}{0.959227in}}%
\pgfpathlineto{\pgfqpoint{1.011706in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{1.136158in}{0.875064in}}%
\pgfpathlineto{\pgfqpoint{1.192727in}{0.862745in}}%
\pgfpathlineto{\pgfqpoint{1.249297in}{0.852651in}}%
\pgfpathlineto{\pgfqpoint{1.305866in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.839099in}}%
\pgfpathlineto{\pgfqpoint{1.422776in}{0.835368in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.834038in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.834038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.297226in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.448089in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.554693in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.636586in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.709190in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.762607in}}%
\pgfpathlineto{\pgfqpoint{0.487497in}{0.809778in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.850999in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.917055in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.942696in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.963962in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.981259in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{0.994973in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.005475in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.013109in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.018196in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.021033in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.020653in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.017303in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.011177in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{1.001818in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.970948in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.943833in}}%
\pgfpathlineto{\pgfqpoint{1.173871in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{1.313409in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{0.749301in}}%
\pgfpathlineto{\pgfqpoint{1.449175in}{0.726806in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.719807in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.719807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.297226in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.448089in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.554693in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.636586in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.709190in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.762606in}}%
\pgfpathlineto{\pgfqpoint{0.487497in}{0.809778in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.850999in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.917055in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.942696in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.963962in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.981259in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{0.994973in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.005475in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.013109in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.018196in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.021033in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.020653in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.017303in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.011177in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{1.001818in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.970948in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.943833in}}%
\pgfpathlineto{\pgfqpoint{1.173871in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{1.313409in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{0.749301in}}%
\pgfpathlineto{\pgfqpoint{1.449175in}{0.726806in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.719807in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.719807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.371403in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.420770in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.801548in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.837774in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.868344in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.889078in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.906807in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.939821in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{0.951243in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{0.959896in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{0.966190in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{0.971136in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{0.973751in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{0.974466in}}%
\pgfpathlineto{\pgfqpoint{0.747715in}{0.972937in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{0.968537in}}%
\pgfpathlineto{\pgfqpoint{0.834455in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{0.918588in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.904348in}}%
\pgfpathlineto{\pgfqpoint{1.207812in}{0.892362in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.873252in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.867108in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.867108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.351730in}{0.540175in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.553997in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.576459in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.609152in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.653410in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.839980in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.883949in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.922863in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.950775in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.974302in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.989935in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.002799in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.013018in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.026214in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.030434in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.027546in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.021865in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{0.819370in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{0.868397in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.023019in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{1.083360in}{0.873845in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.850121in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{0.808529in}}%
\pgfpathlineto{\pgfqpoint{1.336036in}{0.789491in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.771741in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.757624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.351730in}{0.540215in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.554083in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.576588in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.653579in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.883902in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.922758in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.950629in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.974121in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.012788in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.020522in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.025978in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{1.029367in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{1.031030in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.030226in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.027356in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.021701in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.012755in}}%
\pgfpathlineto{\pgfqpoint{0.819370in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{0.868397in}{0.975426in}}%
\pgfpathlineto{\pgfqpoint{1.023019in}{0.900180in}}%
\pgfpathlineto{\pgfqpoint{1.083360in}{0.874044in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.850358in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{0.808821in}}%
\pgfpathlineto{\pgfqpoint{1.336036in}{0.789803in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.772069in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.757962in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.757962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.351730in}{0.540175in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.553997in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.576459in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.609152in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.653410in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.839980in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.883949in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.922863in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.950775in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.974302in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.989935in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.002799in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.013018in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.026214in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.030434in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.027546in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.021865in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{0.819370in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{0.868397in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.023019in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{1.083360in}{0.873845in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.850121in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{0.808529in}}%
\pgfpathlineto{\pgfqpoint{1.336036in}{0.789491in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.771741in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.757624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371222in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.463012in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.588933in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.681146in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.745747in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.850467in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.891325in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.925300in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.953087in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.975399in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.992930in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{1.006331in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{1.016198in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.023064in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.027400in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.029938in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.023645in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.016234in}}%
\pgfpathlineto{\pgfqpoint{0.766572in}{1.004358in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{0.984671in}}%
\pgfpathlineto{\pgfqpoint{0.989078in}{0.913158in}}%
\pgfpathlineto{\pgfqpoint{1.056961in}{0.888366in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.865894in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.824524in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.787703in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.781209in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.781209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.667077in}}%
\pgfpathlineto{\pgfqpoint{0.347959in}{0.642785in}}%
\pgfpathlineto{\pgfqpoint{0.355502in}{0.611626in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.588758in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.558124in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.548797in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.542964in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.540400in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.540929in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.544403in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.550685in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.601306in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.629606in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.673984in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.738358in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.825189in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.996669in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.106443in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.088733in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.053150in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.023215in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.009474in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{0.995988in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{0.983068in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{0.970828in}}%
\pgfpathlineto{\pgfqpoint{0.800513in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{0.902338in}{0.931749in}}%
\pgfpathlineto{\pgfqpoint{0.973993in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.900179in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.879010in}}%
\pgfpathlineto{\pgfqpoint{1.430318in}{0.844761in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.838686in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.838686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.371802in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.567704in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.739020in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.844020in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.886814in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.968932in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{1.000829in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.031730in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{1.009504in}}%
\pgfpathlineto{\pgfqpoint{0.811827in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{0.864625in}{0.967226in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.877162in}}%
\pgfpathlineto{\pgfqpoint{1.113530in}{0.846692in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{0.818688in}}%
\pgfpathlineto{\pgfqpoint{1.249297in}{0.793116in}}%
\pgfpathlineto{\pgfqpoint{1.320951in}{0.768596in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.746393in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.724260in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.724260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.371802in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.567704in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.739020in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.844020in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.886814in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.968932in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{1.000829in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.031730in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{1.009504in}}%
\pgfpathlineto{\pgfqpoint{0.811827in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{0.864625in}{0.967226in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.877162in}}%
\pgfpathlineto{\pgfqpoint{1.113530in}{0.846692in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{0.818688in}}%
\pgfpathlineto{\pgfqpoint{1.249297in}{0.793116in}}%
\pgfpathlineto{\pgfqpoint{1.320951in}{0.768596in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.746393in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.724260in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.724260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.724048in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.910623in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.976182in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.990802in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.002027in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.015198in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.017823in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.015924in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{0.974056in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{0.996620in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.878466in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{1.162557in}{0.864304in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{0.860724in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{1.290781in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.868299in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.881641in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.881641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.724048in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.910623in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.976182in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.990802in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.002027in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.015198in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.017823in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.015924in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{0.974056in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{0.996620in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.878466in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{1.162557in}{0.864304in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{0.860724in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{1.290781in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.868299in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.881641in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.881641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.724048in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.910623in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.976182in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.990802in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.002027in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.015198in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.017823in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.015924in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{0.974056in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{0.996620in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.878466in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{1.162557in}{0.864304in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{0.860724in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{1.290781in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.868299in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.881641in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.881641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.724048in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.789859in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.910623in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.976182in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.990802in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.002027in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.015198in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.017823in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.015924in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{0.974056in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{0.996620in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{0.878465in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{1.162557in}{0.864304in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{0.860724in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{1.290781in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.868299in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.881641in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.881641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.552575in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.585065in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.692879in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.880272in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.912413in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.940711in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{0.961038in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{0.978223in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.992184in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.002916in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.013584in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.016438in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.016628in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{1.010127in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{1.002650in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{0.991420in}}%
\pgfpathlineto{\pgfqpoint{0.864625in}{0.974302in}}%
\pgfpathlineto{\pgfqpoint{1.000392in}{0.902504in}}%
\pgfpathlineto{\pgfqpoint{1.034333in}{0.888270in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.876434in}}%
\pgfpathlineto{\pgfqpoint{1.102216in}{0.867115in}}%
\pgfpathlineto{\pgfqpoint{1.136158in}{0.860309in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.855930in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{0.853837in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{0.856144in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{0.861103in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.868311in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{1.452946in}{0.891517in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.897102in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.897102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354577in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.275391in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.359497in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.450122in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.593005in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.728015in}}%
\pgfpathlineto{\pgfqpoint{0.472411in}{0.782026in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.828406in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.867892in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.894960in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.918350in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.938365in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.955297in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.969427in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.981024in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.990342in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.005192in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.008868in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.010522in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{1.007457in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{1.001668in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{0.992731in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.979428in}}%
\pgfpathlineto{\pgfqpoint{0.902338in}{0.958816in}}%
\pgfpathlineto{\pgfqpoint{1.053190in}{0.900241in}}%
\pgfpathlineto{\pgfqpoint{1.151243in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{0.834100in}}%
\pgfpathlineto{\pgfqpoint{1.324722in}{0.806612in}}%
\pgfpathlineto{\pgfqpoint{1.415233in}{0.780315in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.765034in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.765034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354577in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.275391in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.359497in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.450122in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.593005in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.728015in}}%
\pgfpathlineto{\pgfqpoint{0.472411in}{0.782026in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.828406in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.867893in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.894960in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.918350in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.938365in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.955297in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.969427in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.981024in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.990342in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.005192in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.008868in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.010522in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{1.007457in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{1.001668in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{0.992730in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.979428in}}%
\pgfpathlineto{\pgfqpoint{0.902338in}{0.958816in}}%
\pgfpathlineto{\pgfqpoint{1.053190in}{0.900241in}}%
\pgfpathlineto{\pgfqpoint{1.151243in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{0.834100in}}%
\pgfpathlineto{\pgfqpoint{1.324722in}{0.806612in}}%
\pgfpathlineto{\pgfqpoint{1.415233in}{0.780315in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.765034in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.765034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.534433in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.537676in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.620690in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.800360in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.843802in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.881386in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.934892in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.953349in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.992251in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.009473in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.014059in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.016442in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.016833in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.014967in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.010469in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{1.002911in}}%
\pgfpathlineto{\pgfqpoint{0.823141in}{0.992090in}}%
\pgfpathlineto{\pgfqpoint{0.864625in}{0.976533in}}%
\pgfpathlineto{\pgfqpoint{0.921195in}{0.952829in}}%
\pgfpathlineto{\pgfqpoint{1.188956in}{0.837373in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.808781in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.415233in}{0.758708in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.742287in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.742287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.263295in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.263634in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.266411in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.270175in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.276451in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.285795in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.314777in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.356958in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.438198in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.700033in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.770722in}}%
\pgfpathlineto{\pgfqpoint{0.487497in}{0.830035in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.878657in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.917815in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.948878in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.973168in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.991864in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{1.005982in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{1.016374in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{1.023747in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.033237in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.031773in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.018629in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.002827in}}%
\pgfpathlineto{\pgfqpoint{0.853311in}{0.961207in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.941267in}}%
\pgfpathlineto{\pgfqpoint{0.981535in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.907666in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{0.866153in}}%
\pgfpathlineto{\pgfqpoint{1.385063in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.844511in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.844511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.579826in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.630379in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.685852in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.746563in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.849197in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.921232in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.961304in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{1.018993in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.052330in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.060431in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.066244in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.069887in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.071501in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.068282in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.062708in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{1.042763in}}%
\pgfpathlineto{\pgfqpoint{0.747715in}{1.025507in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.938055in}}%
\pgfpathlineto{\pgfqpoint{0.879710in}{0.914986in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.894823in}}%
\pgfpathlineto{\pgfqpoint{0.936280in}{0.879874in}}%
\pgfpathlineto{\pgfqpoint{0.962679in}{0.867578in}}%
\pgfpathlineto{\pgfqpoint{0.989078in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{1.015477in}{0.851090in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{0.846851in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.845210in}}%
\pgfpathlineto{\pgfqpoint{1.094674in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.849452in}}%
\pgfpathlineto{\pgfqpoint{1.147472in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{1.173871in}{0.863301in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.873699in}}%
\pgfpathlineto{\pgfqpoint{1.226669in}{0.886362in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{0.901270in}}%
\pgfpathlineto{\pgfqpoint{1.283238in}{0.921044in}}%
\pgfpathlineto{\pgfqpoint{1.313409in}{0.943741in}}%
\pgfpathlineto{\pgfqpoint{1.343579in}{0.969385in}}%
\pgfpathlineto{\pgfqpoint{1.373749in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.029711in}}%
\pgfpathlineto{\pgfqpoint{1.434090in}{1.064537in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{1.102596in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{1.112630in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{1.112630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365876in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.383506in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.509365in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.595822in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.670121in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.733294in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.786558in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.868219in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.898827in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.960608in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.991165in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{0.997760in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.001716in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.003532in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{1.003457in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.000966in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{0.995788in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.823141in}{0.972997in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.945634in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{0.904368in}}%
\pgfpathlineto{\pgfqpoint{1.132387in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{1.219126in}{0.856081in}}%
\pgfpathlineto{\pgfqpoint{1.309637in}{0.834988in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{0.815343in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.802521in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.802521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372408in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.460008in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.565284in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.656960in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.720232in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.774873in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.821453in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.860674in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.893292in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.920067in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.941727in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.958953in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.972363in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.982517in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.989908in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{0.994971in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{0.998599in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{0.999809in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{0.998803in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{0.995143in}}%
\pgfpathlineto{\pgfqpoint{0.747715in}{0.987843in}}%
\pgfpathlineto{\pgfqpoint{0.796742in}{0.974591in}}%
\pgfpathlineto{\pgfqpoint{0.936280in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{0.996620in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{1.056961in}{0.909671in}}%
\pgfpathlineto{\pgfqpoint{1.121073in}{0.899290in}}%
\pgfpathlineto{\pgfqpoint{1.188956in}{0.890500in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.882937in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{1.452946in}{0.871222in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.870456in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.870456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.548332in}}%
\pgfpathlineto{\pgfqpoint{0.351730in}{0.551576in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.560022in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.571354in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.590031in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.612107in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.643634in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.686006in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.747719in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.921209in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.962898in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.999990in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.018640in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.010119in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.001352in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{0.992880in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{0.976906in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{0.969099in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.960405in}}%
\pgfpathlineto{\pgfqpoint{0.875939in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.928792in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.915135in}}%
\pgfpathlineto{\pgfqpoint{1.136158in}{0.900577in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{0.885333in}}%
\pgfpathlineto{\pgfqpoint{1.249297in}{0.869828in}}%
\pgfpathlineto{\pgfqpoint{1.298323in}{0.853282in}}%
\pgfpathlineto{\pgfqpoint{1.347350in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.814316in}}%
\pgfpathlineto{\pgfqpoint{1.434090in}{0.793561in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.772403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365097in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.357701in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.481701in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.567876in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.642949in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.810258in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.850015in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.911097in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.934016in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.952768in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.967935in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.980022in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.989466in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.002920in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.006695in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.008411in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.008264in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{0.747715in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{0.991115in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{0.977580in}}%
\pgfpathlineto{\pgfqpoint{0.894796in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.831111in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.774570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365097in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.357701in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.481701in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.567876in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.642949in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.810259in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.850015in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.911097in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.934016in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.952768in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.967935in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.980022in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.989466in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.002920in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.006695in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.008411in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.008264in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{0.747715in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{0.991115in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{0.977580in}}%
\pgfpathlineto{\pgfqpoint{0.894796in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.831111in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.774570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365097in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.357701in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.481701in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.567876in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.642949in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.810258in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.850015in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.911097in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.934016in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.952768in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.967935in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.980022in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.989466in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.002920in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.006695in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.008411in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.008264in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{0.747715in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{0.991115in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{0.977580in}}%
\pgfpathlineto{\pgfqpoint{0.894796in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.831111in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.774570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365097in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.357701in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.481701in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.567876in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.642949in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.810258in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.850015in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.911097in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.934016in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.952768in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.967935in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.980022in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.989466in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.002920in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.006695in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.008411in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.008264in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{0.747715in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{0.991115in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{0.977580in}}%
\pgfpathlineto{\pgfqpoint{0.894796in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.831111in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.774570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.441734in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.789923in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.847483in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.889825in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.926622in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.951980in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.973755in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{1.007099in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.034800in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.039085in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.041326in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.039551in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.025843in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{1.013277in}}%
\pgfpathlineto{\pgfqpoint{0.811827in}{0.994950in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.870095in}}%
\pgfpathlineto{\pgfqpoint{1.109759in}{0.842683in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.817696in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{0.793671in}}%
\pgfpathlineto{\pgfqpoint{1.298323in}{0.772034in}}%
\pgfpathlineto{\pgfqpoint{1.366207in}{0.751454in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.723555in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.723555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.337115in}}%
\pgfpathlineto{\pgfqpoint{0.347959in}{0.480549in}}%
\pgfpathlineto{\pgfqpoint{0.351730in}{0.522225in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.568136in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.597617in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.654501in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.681593in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.710055in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.739870in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.780441in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.851998in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.942704in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.973936in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.036788in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{1.065557in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.101682in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{0.664747in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{0.669931in}{1.248548in}}%
\pgfpathmoveto{\pgfqpoint{0.691634in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.130368in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.097855in}}%
\pgfpathlineto{\pgfqpoint{0.721316in}{1.073224in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.045188in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.023868in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.006896in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{0.988819in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{0.974342in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{0.959740in}}%
\pgfpathlineto{\pgfqpoint{0.823141in}{0.947893in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.925259in}}%
\pgfpathlineto{\pgfqpoint{0.902338in}{0.915093in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.904936in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{0.895346in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.886610in}}%
\pgfpathlineto{\pgfqpoint{1.102216in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{0.870675in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{0.863516in}}%
\pgfpathlineto{\pgfqpoint{1.400148in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.853989in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.853989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.441735in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.789923in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.847483in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.889825in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.926622in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.951980in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.973755in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{1.007098in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.034800in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.039085in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.041326in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.039551in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.025843in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{1.013277in}}%
\pgfpathlineto{\pgfqpoint{0.811827in}{0.994950in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.870095in}}%
\pgfpathlineto{\pgfqpoint{1.109759in}{0.842683in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.817696in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{0.793671in}}%
\pgfpathlineto{\pgfqpoint{1.298323in}{0.772034in}}%
\pgfpathlineto{\pgfqpoint{1.366207in}{0.751454in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.723555in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.723555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348900in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.355502in}{0.307074in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.394796in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.464770in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.543836in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.611943in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.671517in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.723780in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.809294in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.843658in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.936359in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.950546in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.970888in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{0.979124in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{0.984600in}}%
\pgfpathlineto{\pgfqpoint{0.645891in}{0.987800in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{0.988285in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{0.984733in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{0.977826in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{0.996620in}{0.922203in}}%
\pgfpathlineto{\pgfqpoint{1.068275in}{0.908147in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.896436in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{1.369978in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.868834in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.868309in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.868309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.351730in}{0.541939in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.583760in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.627274in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.691416in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.838293in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.947799in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.971274in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.987018in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.000122in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.010692in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.024837in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.028769in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.028731in}}%
\pgfpathlineto{\pgfqpoint{0.751487in}{1.023705in}}%
\pgfpathlineto{\pgfqpoint{0.777886in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{0.808056in}{1.003289in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.984029in}}%
\pgfpathlineto{\pgfqpoint{0.921195in}{0.947627in}}%
\pgfpathlineto{\pgfqpoint{1.011706in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.872806in}}%
\pgfpathlineto{\pgfqpoint{1.136158in}{0.847570in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{0.824788in}}%
\pgfpathlineto{\pgfqpoint{1.256839in}{0.804318in}}%
\pgfpathlineto{\pgfqpoint{1.320951in}{0.784873in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.766581in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.748666in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.747000in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.747000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.470707in}}%
\pgfpathlineto{\pgfqpoint{0.355502in}{0.471630in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.474810in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.480844in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.499949in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.538572in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.777873in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.828611in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.920305in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.942539in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.961198in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.976632in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.989176in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.006815in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.013591in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.017666in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.019450in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.016423in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.011071in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{0.800513in}{0.989692in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{0.970253in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.936067in}}%
\pgfpathlineto{\pgfqpoint{1.060732in}{0.879204in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.846057in}}%
\pgfpathlineto{\pgfqpoint{1.222898in}{0.816897in}}%
\pgfpathlineto{\pgfqpoint{1.302095in}{0.790211in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{0.765895in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.742775in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.740785in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.740785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363916in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.378129in}{0.345122in}}%
\pgfpathlineto{\pgfqpoint{0.393214in}{0.450062in}}%
\pgfpathlineto{\pgfqpoint{0.408300in}{0.540659in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.618437in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.684983in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.741770in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.790107in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.831137in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.865848in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.895092in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.940011in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.956861in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.970622in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.981699in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.990444in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.998553in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.003996in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.007201in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{1.008591in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.007786in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.004631in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{0.998755in}}%
\pgfpathlineto{\pgfqpoint{0.800513in}{0.988916in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.974642in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.951828in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.858005in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{0.829805in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.804029in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.780627in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.769314in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.769314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353574in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.287622in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.373968in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.444704in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.524602in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.593077in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.652868in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.717680in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.773162in}}%
\pgfpathlineto{\pgfqpoint{0.483725in}{0.820571in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.860859in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.888498in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.912447in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.933032in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.950560in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.965314in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{0.977560in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.989714in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.009183in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.011401in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.011208in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{1.008494in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{1.002788in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{0.925449in}}%
\pgfpathlineto{\pgfqpoint{1.136158in}{0.864250in}}%
\pgfpathlineto{\pgfqpoint{1.226669in}{0.830073in}}%
\pgfpathlineto{\pgfqpoint{1.313409in}{0.799666in}}%
\pgfpathlineto{\pgfqpoint{1.400148in}{0.771583in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.750059in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.750059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351021in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.355502in}{0.279489in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.370673in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.468031in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.550478in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.684789in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.739305in}}%
\pgfpathlineto{\pgfqpoint{0.457326in}{0.786435in}}%
\pgfpathlineto{\pgfqpoint{0.472411in}{0.826822in}}%
\pgfpathlineto{\pgfqpoint{0.487497in}{0.861090in}}%
\pgfpathlineto{\pgfqpoint{0.502582in}{0.889852in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.913708in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.933232in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.948964in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.961406in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.984309in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{0.987823in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{0.989254in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{0.988831in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{0.986148in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.969473in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{1.011706in}{0.918938in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{0.895818in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{0.891873in}}%
\pgfpathlineto{\pgfqpoint{1.366207in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{1.452946in}{0.890181in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.890494in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.890494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.684385in}}%
\pgfpathlineto{\pgfqpoint{0.351730in}{0.641504in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.613329in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.591368in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.574033in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.560634in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.550786in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.544247in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.540839in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.540422in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.542877in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.548089in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.555949in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.566346in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.586441in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.611568in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.652121in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.699668in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.767008in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.149181in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.102639in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.065699in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.034292in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{1.002893in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{0.987880in}}%
\pgfpathlineto{\pgfqpoint{0.808056in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{0.853311in}{0.955142in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.936797in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{0.914875in}}%
\pgfpathlineto{\pgfqpoint{1.094674in}{0.885670in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.787742in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.787742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.684385in}}%
\pgfpathlineto{\pgfqpoint{0.351730in}{0.641504in}}%
\pgfpathlineto{\pgfqpoint{0.359273in}{0.613329in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.591368in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.574033in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.560634in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.550786in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.544247in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.540839in}}%
\pgfpathlineto{\pgfqpoint{0.412071in}{0.540422in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.542877in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.548089in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.555949in}}%
\pgfpathlineto{\pgfqpoint{0.442241in}{0.566346in}}%
\pgfpathlineto{\pgfqpoint{0.453555in}{0.586441in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.611568in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.652121in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.699668in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.767008in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.149181in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.102639in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.065699in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.034292in}}%
\pgfpathlineto{\pgfqpoint{0.713774in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{1.002893in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{0.987880in}}%
\pgfpathlineto{\pgfqpoint{0.808056in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{0.853311in}{0.955142in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.936797in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{0.914875in}}%
\pgfpathlineto{\pgfqpoint{1.094674in}{0.885669in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.787742in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.787742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350123in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.494543in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.577452in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.707951in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.757898in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.799502in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.834048in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.886294in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.905754in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.921712in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.934726in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.955529in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{0.963145in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{0.972867in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{0.834455in}{0.961100in}}%
\pgfpathlineto{\pgfqpoint{0.913652in}{0.946408in}}%
\pgfpathlineto{\pgfqpoint{1.230440in}{0.885481in}}%
\pgfpathlineto{\pgfqpoint{1.354893in}{0.864740in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.847202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350123in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.494543in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.577452in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.707951in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.757898in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.799502in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.834048in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.886294in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.905754in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.921712in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.934726in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{0.589321in}{0.955529in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{0.963145in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{0.972867in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{0.834455in}{0.961100in}}%
\pgfpathlineto{\pgfqpoint{0.913652in}{0.946408in}}%
\pgfpathlineto{\pgfqpoint{1.230440in}{0.885481in}}%
\pgfpathlineto{\pgfqpoint{1.354893in}{0.864740in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.847202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362180in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.374358in}{0.332064in}}%
\pgfpathlineto{\pgfqpoint{0.389443in}{0.439524in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.531534in}}%
\pgfpathlineto{\pgfqpoint{0.419613in}{0.610193in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.677316in}}%
\pgfpathlineto{\pgfqpoint{0.449784in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.783017in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.858804in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.887935in}}%
\pgfpathlineto{\pgfqpoint{0.525209in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.932476in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.949106in}}%
\pgfpathlineto{\pgfqpoint{0.570465in}{0.962654in}}%
\pgfpathlineto{\pgfqpoint{0.585550in}{0.973543in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.982137in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{0.990131in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{0.995555in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.998847in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{1.000491in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{0.999871in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{0.996592in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{0.990494in}}%
\pgfpathlineto{\pgfqpoint{0.811827in}{0.980635in}}%
\pgfpathlineto{\pgfqpoint{0.864625in}{0.965661in}}%
\pgfpathlineto{\pgfqpoint{0.943822in}{0.940561in}}%
\pgfpathlineto{\pgfqpoint{1.332265in}{0.814230in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.772502in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.772502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.796212in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.847414in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.915384in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.940396in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.961567in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.992744in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.017316in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.017419in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{0.823141in}{0.988131in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.882208in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.767959in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.767959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.796212in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.847414in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.915384in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.940396in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.961567in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.992744in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.003163in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.017316in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.017419in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{0.823141in}{0.988131in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.882208in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.767959in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.767959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366445in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.385469in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.492043in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.662492in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.728045in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.782498in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.827428in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.894343in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.918699in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.938285in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.953881in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.966142in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.975615in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.982757in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.994755in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{0.994591in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{0.992348in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.978435in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.889317in}}%
\pgfpathlineto{\pgfqpoint{1.222898in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{1.320951in}{0.847695in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.828794in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.821351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366445in}{0.232284in}}%
\pgfpathlineto{\pgfqpoint{0.385672in}{0.385469in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.492043in}}%
\pgfpathlineto{\pgfqpoint{0.415842in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{0.430927in}{0.662492in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.728045in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{0.782498in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.827428in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{0.894343in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.918699in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.938285in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.953881in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.966142in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.975615in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.982757in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.994755in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{0.994591in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{0.992348in}}%
\pgfpathlineto{\pgfqpoint{0.740173in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.978435in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.889317in}}%
\pgfpathlineto{\pgfqpoint{1.222898in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{1.320951in}{0.847695in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.828794in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.821351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.473415in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.528613in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.609047in}}%
\pgfpathlineto{\pgfqpoint{0.472411in}{0.815021in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.869200in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.909340in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.944321in}}%
\pgfpathlineto{\pgfqpoint{0.547837in}{0.968402in}}%
\pgfpathlineto{\pgfqpoint{0.562922in}{0.988987in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{1.006147in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{1.020025in}}%
\pgfpathlineto{\pgfqpoint{0.608178in}{1.030819in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.038764in}}%
\pgfpathlineto{\pgfqpoint{0.638348in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.048104in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.046800in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.036259in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.025581in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.010926in}}%
\pgfpathlineto{\pgfqpoint{0.826912in}{0.988227in}}%
\pgfpathlineto{\pgfqpoint{1.004163in}{0.888319in}}%
\pgfpathlineto{\pgfqpoint{1.060732in}{0.860295in}}%
\pgfpathlineto{\pgfqpoint{1.117302in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{1.173871in}{0.811704in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{1.298323in}{0.768529in}}%
\pgfpathlineto{\pgfqpoint{1.366207in}{0.748744in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.730252in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.722248in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.722248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.585725in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.657819in}}%
\pgfpathlineto{\pgfqpoint{0.472411in}{0.803164in}}%
\pgfpathlineto{\pgfqpoint{0.498810in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{0.521438in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{0.540295in}{0.920370in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.965320in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.982119in}}%
\pgfpathlineto{\pgfqpoint{0.615720in}{0.995339in}}%
\pgfpathlineto{\pgfqpoint{0.634577in}{1.005234in}}%
\pgfpathlineto{\pgfqpoint{0.653433in}{1.012103in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.016271in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.018067in}}%
\pgfpathlineto{\pgfqpoint{0.710003in}{1.017815in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{1.000812in}}%
\pgfpathlineto{\pgfqpoint{0.826912in}{0.987089in}}%
\pgfpathlineto{\pgfqpoint{0.879710in}{0.965102in}}%
\pgfpathlineto{\pgfqpoint{1.060732in}{0.887666in}}%
\pgfpathlineto{\pgfqpoint{1.128615in}{0.862003in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{0.838801in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.817969in}}%
\pgfpathlineto{\pgfqpoint{1.336036in}{0.798336in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{0.779995in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.766835in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.766835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.796212in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.847414in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.915384in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.940396in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.961567in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.992744in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.017316in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.017419in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{0.823141in}{0.988131in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.882208in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.767959in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.767959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{0.404528in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{0.468640in}{0.796212in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.847414in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.915384in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{0.940396in}}%
\pgfpathlineto{\pgfqpoint{0.574236in}{0.961567in}}%
\pgfpathlineto{\pgfqpoint{0.593093in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.992744in}}%
\pgfpathlineto{\pgfqpoint{0.630806in}{1.003163in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{0.668518in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.017316in}}%
\pgfpathlineto{\pgfqpoint{0.706231in}{1.017419in}}%
\pgfpathlineto{\pgfqpoint{0.728859in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{0.823141in}{0.988130in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{0.882208in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.767959in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.767959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.467259in}}%
\pgfpathlineto{\pgfqpoint{0.347959in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{0.355502in}{0.528583in}}%
\pgfpathlineto{\pgfqpoint{0.370587in}{0.575354in}}%
\pgfpathlineto{\pgfqpoint{0.396986in}{0.646776in}}%
\pgfpathlineto{\pgfqpoint{0.434699in}{0.741799in}}%
\pgfpathlineto{\pgfqpoint{0.464869in}{0.812599in}}%
\pgfpathlineto{\pgfqpoint{0.491268in}{0.868811in}}%
\pgfpathlineto{\pgfqpoint{0.513896in}{0.911342in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.942136in}}%
\pgfpathlineto{\pgfqpoint{0.551608in}{0.968380in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.986023in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{1.012559in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.021700in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.028330in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.032666in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.034940in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.033138in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{1.006816in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{0.986937in}}%
\pgfpathlineto{\pgfqpoint{1.007934in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{1.064504in}{0.867004in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{0.843629in}}%
\pgfpathlineto{\pgfqpoint{1.185185in}{0.822666in}}%
\pgfpathlineto{\pgfqpoint{1.249297in}{0.802775in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{0.784061in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.766566in}}%
\pgfpathlineto{\pgfqpoint{1.468031in}{0.749522in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.748764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344188in}{0.545800in}}%
\pgfpathlineto{\pgfqpoint{0.351730in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{0.366815in}{0.568940in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{0.400757in}{0.618460in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{0.658499in}}%
\pgfpathlineto{\pgfqpoint{0.446012in}{0.703132in}}%
\pgfpathlineto{\pgfqpoint{0.476183in}{0.767711in}}%
\pgfpathlineto{\pgfqpoint{0.536523in}{0.898677in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{0.578007in}{0.974032in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{1.001048in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{0.627034in}{1.033357in}}%
\pgfpathlineto{\pgfqpoint{0.642119in}{1.044435in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.052289in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.057140in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{1.059261in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{1.058956in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{1.051029in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{0.777886in}{1.031766in}}%
\pgfpathlineto{\pgfqpoint{0.808056in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{0.857083in}{0.981817in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.927732in}}%
\pgfpathlineto{\pgfqpoint{0.989078in}{0.898561in}}%
\pgfpathlineto{\pgfqpoint{1.034333in}{0.874046in}}%
\pgfpathlineto{\pgfqpoint{1.083360in}{0.850114in}}%
\pgfpathlineto{\pgfqpoint{1.132387in}{0.828744in}}%
\pgfpathlineto{\pgfqpoint{1.185185in}{0.808311in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{0.790234in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{0.773127in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{0.756146in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.740507in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.731216in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{0.731216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287807in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{0.287807in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528183in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.528183in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287807in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.528183in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287807in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.528183in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287807in}{0.242284in}}{\pgfqpoint{1.240376in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004910in}{-0.004910in}}{\pgfqpoint{0.004910in}{0.004910in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.001302in}{-0.004910in}}{\pgfqpoint{0.002551in}{-0.004393in}}{\pgfqpoint{0.003472in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.004393in}{-0.002551in}}{\pgfqpoint{0.004910in}{-0.001302in}}{\pgfqpoint{0.004910in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004910in}{0.001302in}}{\pgfqpoint{0.004393in}{0.002551in}}{\pgfqpoint{0.003472in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.002551in}{0.004393in}}{\pgfqpoint{0.001302in}{0.004910in}}{\pgfqpoint{0.000000in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.001302in}{0.004910in}}{\pgfqpoint{-0.002551in}{0.004393in}}{\pgfqpoint{-0.003472in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.004393in}{0.002551in}}{\pgfqpoint{-0.004910in}{0.001302in}}{\pgfqpoint{-0.004910in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004910in}{-0.001302in}}{\pgfqpoint{-0.004393in}{-0.002551in}}{\pgfqpoint{-0.003472in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.002551in}{-0.004393in}}{\pgfqpoint{-0.001302in}{-0.004910in}}{\pgfqpoint{0.000000in}{-0.004910in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755681in}{1.030473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889739in}{0.935861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420768in}{0.562144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902641in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728063in}{1.054126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457111in}{0.680409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602809in}{1.068318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612034in}{1.054126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954560in}{0.893285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257312in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778360in}{1.002089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818597in}{0.983167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884145in}{0.912208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732282in}{1.030473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949368in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445349in}{0.661486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581717in}{1.002089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190467in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478843in}{0.760829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878752in}{0.931130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081112in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509666in}{0.822326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962672in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908806in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597617in}{1.006820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771546in}{0.987897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893792in}{0.931130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035988in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882847in}{0.912208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083384in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163858in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305013in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219996in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061335in}{0.898016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897173in}{0.926400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009075in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371053in}{0.462801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876682in}{0.935861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986360in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901668in}{0.921669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960401in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047365in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762135in}{1.058856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218698in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842934in}{0.954783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044445in}{0.864902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093648in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782903in}{0.968975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471065in}{0.727715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646940in}{1.087240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879926in}{0.935861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781196in}{1.011550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791989in}{1.016281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322211in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188844in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992328in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061318in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443247in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877006in}{0.926400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235247in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560949in}{1.002089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990903in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786148in}{0.978436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953570in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885118in}{0.921669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371121in}{0.434417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842791in}{0.959514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999989in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703402in}{1.073048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791989in}{0.992628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021081in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135627in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074947in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949368in}{0.898016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075304in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631040in}{1.054126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729686in}{1.073048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659271in}{1.054126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981493in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834497in}{0.978436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659813in}{1.082509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758241in}{1.049395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616438in}{1.073048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790996in}{0.959514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855589in}{0.959514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142442in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882522in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039902in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839365in}{0.954783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791015in}{1.025742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993175in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890310in}{0.935861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775115in}{1.021012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515845in}{0.827057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476257in}{0.760829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751427in}{1.006820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655377in}{1.039934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668357in}{1.077779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870584in}{0.935861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647265in}{1.087240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928286in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215777in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151527in}{0.864902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106514in}{0.898016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662840in}{1.073048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521037in}{0.898016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176513in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463997in}{0.737176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173269in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785823in}{1.025742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022055in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042689in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825412in}{0.935861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408113in}{0.538491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163858in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060345in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819983in}{0.983167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642397in}{1.039934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412745in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861200in}{0.959514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751427in}{1.030473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837418in}{0.959514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381180in}{0.476993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344188in}{0.301961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155421in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570152in}{0.973706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203446in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935415in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110641in}{0.860171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698859in}{1.091971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530908in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114860in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730335in}{1.063587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889337in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703402in}{1.039934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981817in}{0.836518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130111in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650510in}{1.035203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192414in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581717in}{1.049395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837093in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538884in}{0.926400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917568in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846750in}{0.959514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742990in}{1.035203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793111in}{1.006820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081385in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444781in}{0.614180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795558in}{0.978436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496700in}{0.827057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986685in}{0.893285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813405in}{0.945322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011022in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193712in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120052in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136276in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955533in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645642in}{1.039934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067159in}{0.860171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102204in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979221in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908806in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341356in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327403in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112264in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991877in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534990in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874086in}{0.912208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121674in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968189in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833524in}{0.926400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625102in}{1.058856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548619in}{0.931130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344188in}{0.363458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458409in}{0.656756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922435in}{0.912208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039577in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738123in}{1.011550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936713in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431642in}{0.543221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533692in}{0.921669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967864in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689449in}{1.068318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483071in}{0.779751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009075in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396259in}{0.505376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003558in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593074in}{1.054126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427347in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804631in}{0.950053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907833in}{0.931130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275484in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097662in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714110in}{1.049395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562247in}{0.978436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510653in}{0.841249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749156in}{1.077779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934117in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419559in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918217in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649861in}{1.077779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669655in}{1.063587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438291in}{0.604719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630715in}{1.068318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956831in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575552in}{0.968975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968513in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514871in}{0.860171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098311in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980519in}{0.926400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746235in}{1.068318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212857in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065537in}{0.893285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925356in}{0.912208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918340in}{0.912208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102678in}{0.912208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933760in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549745in}{0.935861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384483in}{0.476993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992526in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109343in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031014in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462392in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569386in}{0.959514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957480in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856887in}{0.935861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636881in}{1.077779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126541in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287166in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589729in}{1.021012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547645in}{1.002089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724494in}{1.021012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509030in}{0.841249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141793in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647265in}{1.058856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828007in}{0.978436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716057in}{1.063587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010522in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054828in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062113in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080788in}{0.893285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796532in}{0.964244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606054in}{1.049395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603133in}{1.044665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829841in}{0.973706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969811in}{0.898016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032114in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178136in}{0.898016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199553in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586717in}{1.002089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448675in}{0.647294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864351in}{0.931130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941905in}{0.893285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205718in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120052in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890959in}{0.912208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126217in}{0.860171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626822in}{1.054126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909692in}{0.912208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400414in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629093in}{1.030473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684400in}{1.087240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839040in}{0.921669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289762in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946094in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826985in}{0.973706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768301in}{1.021012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582041in}{0.973706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823465in}{0.978436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740070in}{1.068318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679065in}{1.087240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242061in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669979in}{1.044665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350118in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705764in}{1.058856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257961in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422245in}{0.581066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616762in}{1.035203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412980in}{0.557413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870841in}{0.898016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611895in}{1.035203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490210in}{0.812865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148607in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094092in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754672in}{1.039934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090523in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453497in}{0.689870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382153in}{0.467532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200526in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756943in}{1.030473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099284in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011671in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817299in}{0.978436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878953in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234922in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593723in}{1.016281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153474in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050785in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809836in}{0.992628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966891in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459717in}{0.722984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187546in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869543in}{0.968975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085980in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125893in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452982in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657648in}{1.063587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994473in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309880in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522335in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868245in}{0.935861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100258in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430827in}{0.609450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805809in}{0.983167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982187in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104151in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021406in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941580in}{0.898016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143740in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725821in}{1.049395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771546in}{1.035203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706971in}{1.054126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921786in}{0.931130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854291in}{0.968975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046505in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140170in}{0.883824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861917in}{0.945322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536612in}{0.907477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903705in}{0.926400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613193in}{1.016281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916270in}{0.916938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052881in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366991in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088576in}{0.864902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851913in}{0.964244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479501in}{0.770290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206691in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471803in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335191in}{0.893285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773817in}{1.016281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020108in}{0.874363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132058in}{0.879094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170024in}{0.864902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558678in}{0.954783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176838in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893231in}{0.931130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592750in}{1.054126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551215in}{0.940591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106747in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619618in}{1.073048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288139in}{0.869632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004152in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685879in}{1.035203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767003in}{0.983167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974679in}{0.902747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803346in}{1.006820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574903in}{1.016281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975977in}{0.864902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939033in}{0.893285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850073in}{0.945322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707296in}{1.073048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692369in}{1.058856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004910in}{-0.004910in}}{\pgfqpoint{0.004910in}{0.004910in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.001302in}{-0.004910in}}{\pgfqpoint{0.002551in}{-0.004393in}}{\pgfqpoint{0.003472in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.004393in}{-0.002551in}}{\pgfqpoint{0.004910in}{-0.001302in}}{\pgfqpoint{0.004910in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004910in}{0.001302in}}{\pgfqpoint{0.004393in}{0.002551in}}{\pgfqpoint{0.003472in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.002551in}{0.004393in}}{\pgfqpoint{0.001302in}{0.004910in}}{\pgfqpoint{0.000000in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.001302in}{0.004910in}}{\pgfqpoint{-0.002551in}{0.004393in}}{\pgfqpoint{-0.003472in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.004393in}{0.002551in}}{\pgfqpoint{-0.004910in}{0.001302in}}{\pgfqpoint{-0.004910in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004910in}{-0.001302in}}{\pgfqpoint{-0.004393in}{-0.002551in}}{\pgfqpoint{-0.003472in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.002551in}{-0.004393in}}{\pgfqpoint{-0.001302in}{-0.004910in}}{\pgfqpoint{0.000000in}{-0.004910in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155420in}{1.482532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299864in,y=1.458782in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099864in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{0.155420in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{0.210975in}{1.344029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299864in,y=1.308473in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best ESR solutions $\hat{f}_i(x)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pareto_fronts_over_generations_eq_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.777956in}{1.940664in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.777956in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.777956in}{1.940664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.940664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390771in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390771in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546864in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546864in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702957in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702957in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859050in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859050in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015143in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015143in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171235in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171235in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327328in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327328in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859050in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.441883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.405880in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.601216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.565213in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.760549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.724546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.919882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.883879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{1.079215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=1.043212in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{1.238548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=1.202545in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.740416in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374156in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859050in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.049300in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{1.031270in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.029273in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{1.021678in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.011736in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{1.011569in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.998495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390771in}{1.049300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546864in}{1.031270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702957in}{1.029273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859050in}{1.021678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015143in}{1.011736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171235in}{1.011569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327328in}{0.998495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.059606in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.031270in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{1.027439in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.013819in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{0.995054in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.977067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390771in}{1.059606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546864in}{1.036554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702957in}{1.031270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859050in}{1.027439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015143in}{1.013819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171235in}{0.995054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327328in}{0.977067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.059606in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.010511in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{1.005364in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.007802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390771in}{1.059606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546864in}{1.036554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702957in}{1.030230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859050in}{1.024158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015143in}{1.010511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171235in}{1.005364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327328in}{1.007802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{0.999775in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{0.894544in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.905220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.083347in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.045888in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{1.038883in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.035051in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{1.032562in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.029823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.029273in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{1.026531in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{0.960656in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.921400in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{0.897839in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.881050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.085679in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{1.067627in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.035408in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{1.030783in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.026225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.815281in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.818554in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{0.809341in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.815948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390771in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546864in}{0.870441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702957in}{0.815281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859050in}{0.824398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015143in}{0.818554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171235in}{0.809341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327328in}{0.815948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.975679in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.919218in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{0.882458in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.912597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.083348in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{1.058100in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.046871in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.033373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.283524in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{0.739148in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.710482in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.755404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{0.546864in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.870160in}}%
\pgfpathlineto{\pgfqpoint{0.859050in}{0.867005in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.868171in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{0.860796in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.855477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477177in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524005in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524005in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680098in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680098in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836191in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836191in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992284in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992284in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148377in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148377in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304470in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304470in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460562in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460562in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992284in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{0.441883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{0.601216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{0.760549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{0.919882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{1.079215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{1.238548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477177in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507390in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477177in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477177in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992284in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.922648in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.865125in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.812012in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.769429in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.726514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524005in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680098in}{0.981171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836191in}{0.922648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992284in}{0.865125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148377in}{0.812012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304470in}{0.769429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460562in}{0.726514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{0.981172in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.866691in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.813444in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.774045in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.730563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524005in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680098in}{0.981172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836191in}{0.930827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992284in}{0.866691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148377in}{0.813444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304470in}{0.774045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460562in}{0.730563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.910688in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.724938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524005in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680098in}{0.981171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836191in}{0.910688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992284in}{0.862993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148377in}{0.804479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304470in}{0.762053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460562in}{0.724938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027257in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{0.962350in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.853990in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.765377in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.709606in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.679232in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.640472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027504in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{1.025626in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.919218in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.836502in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.798302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{0.968851in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.855765in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.786069in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.710483in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.677398in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.627102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027504in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{1.025967in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.877590in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.842506in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.798557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.699374in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.655725in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.617877in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.602679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524005in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680098in}{0.870441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836191in}{0.740432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992284in}{0.699374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148377in}{0.655725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304470in}{0.617877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460562in}{0.602679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.853990in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.768714in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.631311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027504in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{1.021888in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.963910in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.906211in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.827071in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.790016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.282448in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.282474in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.282472in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.282540in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.282606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{0.771522in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.738616in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{0.722319in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.693753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610412in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.640625in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.640625in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657239in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657239in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813332in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813332in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969425in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969425in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125518in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125518in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281611in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281611in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437704in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437704in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593797in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593797in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125518in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{0.441883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{0.601216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{0.760549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{0.919882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{1.079215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{1.238548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610412in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640625in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.640625in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610412in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.640625in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610412in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{3.640625in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125518in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.876714in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.642178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657239in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813332in}{0.972991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969425in}{0.876714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125518in}{0.789314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281611in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437704in}{0.680423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593797in}{0.642178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.879431in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.793218in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.733132in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.680486in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.644432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657239in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813332in}{0.972991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969425in}{0.879431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125518in}{0.793218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281611in}{0.733132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437704in}{0.680486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593797in}{0.644432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.879431in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.790214in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.715758in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.680418in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.640725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657239in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813332in}{0.972991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969425in}{0.879431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125518in}{0.790214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281611in}{0.715758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437704in}{0.680418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593797in}{0.640725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.770284in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.706681in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.640984in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.589531in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.500204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027292in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.981173in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.907546in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.844548in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.792133in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.737521in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.697445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.745481in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.682706in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.640644in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.557528in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.288396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.981177in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.915475in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.851036in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.747817in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.707585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.282484in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.282855in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.282923in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.283076in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.283248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657239in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813332in}{0.870441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969425in}{0.282484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125518in}{0.282855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281611in}{0.282923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437704in}{0.283076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593797in}{0.283248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.812436in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.659033in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.602249in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.543670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.981172in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.910688in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.787285in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.740603in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.697527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.282446in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.282453in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.282468in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.282518in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.282565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{0.870442in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.732135in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{0.642907in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.576559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743646in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{3.743646in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{3.743646in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790474in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790474in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946567in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946567in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102659in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102659in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258752in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258752in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414845in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414845in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570938in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570938in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727031in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727031in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258752in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{0.441883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{0.601216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{0.760549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{0.919882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{1.079215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{1.238548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743646in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.743646in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773859in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743646in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743646in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258752in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.682708in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.602061in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.531952in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.486023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790474in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946567in}{0.870441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102659in}{0.747608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258752in}{0.682708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414845in}{0.602061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570938in}{0.531952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727031in}{0.486023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.682708in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.538441in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.490086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790474in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946567in}{0.870445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102659in}{0.747607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258752in}{0.682708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414845in}{0.616654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570938in}{0.538441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727031in}{0.490086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.870442in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.682708in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.534822in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.488435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790474in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946567in}{0.870442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102659in}{0.747608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258752in}{0.682708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414845in}{0.616864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570938in}{0.534822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727031in}{0.488435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.282505in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.282689in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.283174in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.283140in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.283219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.867008in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.757424in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.678918in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.571996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.282461in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.282618in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.282959in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.283114in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.283330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.872673in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.783432in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.631236in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.573248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.282457in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.282657in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.282990in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.283098in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.283148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790474in}{1.027291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946567in}{0.870441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102659in}{0.282457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258752in}{0.282657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414845in}{0.282990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570938in}{0.283098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727031in}{0.283148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.710481in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.663551in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.542387in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.475285in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.336787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.872673in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.765915in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.631088in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.571979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.282446in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.282455in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.282473in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.282506in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.282609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.710482in}}%
\pgfpathlineto{\pgfqpoint{4.258752in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.574743in}}%
\pgfpathlineto{\pgfqpoint{4.570938in}{0.521837in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.463771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{1.872192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{1.872192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=1.836636in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{1.751204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{1.751204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=1.715649in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{1.630216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{1.630216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=1.594661in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{1.509229in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{1.509229in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{1.509229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{1.509229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=1.473673in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.872192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=1.836636in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{1.724337in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{1.724337in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.724337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=1.688781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.576482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=1.540926in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{1.428627in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{1.428627in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.428627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=1.393071in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pareto_fronts_over_generations_eq_11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.773859in}{1.940664in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.940664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.940664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435369in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435369in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569163in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569163in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702957in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702957in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836751in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836751in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970545in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104338in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104338in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238132in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238132in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859050in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.394281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.358278in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.542155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.506152in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.690029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.654026in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.837903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.801899in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{0.985777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.949773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343943in}{1.133651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=1.097647in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{\text{-}1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.740416in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{0.343943in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374156in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343943in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859050in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.158863in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{1.093817in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{1.059795in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{1.059339in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{1.036848in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{1.041365in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.024473in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{1.030299in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.028444in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{1.050110in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{1.008831in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{1.022758in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{1.013604in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{1.013010in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.037138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390771in}{1.158863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435369in}{1.093817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479967in}{1.059795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524565in}{1.059339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569163in}{1.036848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613761in}{1.036396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658359in}{1.041365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702957in}{1.024473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747555in}{1.023717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792153in}{1.030299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836751in}{1.028444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881349in}{1.037374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925947in}{1.050110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{1.025169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015143in}{1.019551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059740in}{1.008831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104338in}{1.029014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148936in}{1.022758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193534in}{1.013604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238132in}{1.013010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282730in}{1.005464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327328in}{1.037138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.185220in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{1.122579in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{1.093818in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{1.054781in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.026319in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{1.016304in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{1.010139in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.005562in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.019175in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{1.004468in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{1.020263in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{0.983136in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{1.022107in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{1.040535in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{0.991124in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.024616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390771in}{1.185220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435369in}{1.122579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479967in}{1.093818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524565in}{1.072940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569163in}{1.054781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613761in}{1.046101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658359in}{1.031499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702957in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747555in}{1.027945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792153in}{1.025875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836751in}{1.026319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881349in}{1.016304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925947in}{1.010139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{1.005562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015143in}{1.019175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059740in}{1.004468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104338in}{1.020263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148936in}{0.983136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193534in}{1.022107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238132in}{1.040535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282730in}{0.991124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327328in}{1.024616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.183611in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{1.093818in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{1.082015in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{1.059795in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{1.057328in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{1.032219in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{1.026696in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{1.039259in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.012002in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.042208in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{1.023362in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{1.017911in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{1.026293in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{1.008854in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{1.013461in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.015806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390771in}{1.183611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435369in}{1.093818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479967in}{1.082015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524565in}{1.059795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569163in}{1.057328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613761in}{1.048007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658359in}{1.039738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702957in}{1.047571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747555in}{1.045857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792153in}{1.032219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836751in}{1.028155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881349in}{1.026696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925947in}{1.039259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{1.012002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015143in}{1.042208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059740in}{1.023362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104338in}{1.017911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148936in}{1.026293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193534in}{1.008854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238132in}{1.010977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282730in}{1.013461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327328in}{1.015806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{1.023389in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{1.013700in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{1.002537in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{0.997578in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{0.995571in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{0.998097in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.993337in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{0.997895in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{0.998097in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.993945in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.951830in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{1.004468in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.992914in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.973860in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{0.979004in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{0.974483in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{0.951538in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{0.926546in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.971783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.187237in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{1.142817in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{1.140211in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{1.118231in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{1.110057in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{1.109558in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.124873in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{1.114839in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{1.132898in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.104281in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{1.089222in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{1.126390in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.078439in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.091856in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{1.063488in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{1.102623in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{1.111416in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{1.142015in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{1.080814in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.130172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{1.023841in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{1.020642in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{1.005559in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{1.005112in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{0.994822in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.972947in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{0.979859in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.969853in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.969531in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{0.991822in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.960502in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.975402in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{0.873121in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{0.983136in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{0.886453in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{0.991124in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.021193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.193263in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{1.185220in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{1.168824in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{1.146838in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{1.138342in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{1.124788in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{1.104853in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.088209in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{1.090090in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{1.093722in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{1.053758in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{1.075483in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.093722in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{1.055072in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{0.983136in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{1.084728in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{1.093539in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{0.991124in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.027866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{0.989170in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{0.982179in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{0.977971in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{0.984327in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{0.974858in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{0.982034in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.966664in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{0.951651in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.979844in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.954739in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{0.920054in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{0.977503in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{0.955666in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{0.970140in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.946434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390771in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435369in}{0.992340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479967in}{0.989170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524565in}{0.982179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569163in}{0.974866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613761in}{0.977971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658359in}{0.984327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702957in}{0.986818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747555in}{0.974858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792153in}{0.982034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836751in}{0.979950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881349in}{0.966664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925947in}{0.951651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{0.979844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015143in}{0.954739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059740in}{0.974084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104338in}{0.920054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148936in}{0.977503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193534in}{0.985288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238132in}{0.955666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282730in}{0.970140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327328in}{0.946434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{1.010159in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{1.005558in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{1.003034in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{0.983072in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{0.999197in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{0.955071in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.910809in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.001339in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{0.916936in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{0.980458in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{0.982347in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{0.969157in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{0.949015in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.921672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.187254in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{1.176818in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{1.140552in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{1.128968in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{1.126405in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{1.116530in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.096623in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{1.096886in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{1.126019in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.090674in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{1.098822in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{1.096623in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{1.083384in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{1.082620in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{1.062976in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{1.090096in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{1.058529in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{1.068871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{0.937841in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{0.917071in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{0.965704in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{0.971112in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{0.942539in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.966975in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{0.890934in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.899211in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{0.915331in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{0.912699in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{0.942271in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{0.865233in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{0.920643in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.908798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343943in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.390771in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{0.435369in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{0.479967in}{0.992346in}}%
\pgfpathlineto{\pgfqpoint{0.524565in}{0.992378in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{0.991601in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{0.991972in}}%
\pgfpathlineto{\pgfqpoint{0.658359in}{0.992851in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{0.747555in}{0.975436in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{0.990323in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.991663in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{0.987967in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.987661in}}%
\pgfpathlineto{\pgfqpoint{1.015143in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{0.986570in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{0.988300in}}%
\pgfpathlineto{\pgfqpoint{1.193534in}{0.991969in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{0.980808in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.978353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477177in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568603in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568603in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702397in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702397in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836191in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836191in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969985in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969985in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103779in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103779in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237573in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237573in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371367in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371367in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992284in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{0.394281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{0.542155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{0.690029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{0.837903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{0.985777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477177in}{1.133651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477177in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507390in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477177in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477177in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992284in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.992434in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.962382in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.925792in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.891103in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.882863in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.875242in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.868504in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.861993in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.843000in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.832975in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.827682in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.827204in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.816418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524005in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568603in}{0.997906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613201in}{0.998056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657799in}{0.992434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702397in}{0.962382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746995in}{0.942546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791593in}{0.925792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836191in}{0.904294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880789in}{0.891103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925387in}{0.882863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969985in}{0.875242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014583in}{0.868504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059181in}{0.861993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103779in}{0.852907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148377in}{0.849783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192975in}{0.845620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237573in}{0.843000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282171in}{0.832975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326769in}{0.827682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371367in}{0.827204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415965in}{0.826119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460562in}{0.816418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{1.005557in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.956161in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.939385in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.914447in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.897474in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.884846in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.870299in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.857620in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.843713in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.838973in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.836063in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.822853in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.824311in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.805956in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.810304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524005in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568603in}{1.005557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613201in}{0.998056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657799in}{0.989880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702397in}{0.956161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746995in}{0.939385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791593in}{0.914447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836191in}{0.897474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880789in}{0.884846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925387in}{0.876341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969985in}{0.870299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014583in}{0.861810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059181in}{0.857620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103779in}{0.849189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148377in}{0.843713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192975in}{0.838973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237573in}{0.836063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282171in}{0.830040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326769in}{0.822853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371367in}{0.824311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415965in}{0.805956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460562in}{0.810304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{1.005558in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.992435in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.963472in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.921151in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.888544in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.879145in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.853739in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.848275in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.843224in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.838889in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.831535in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.815367in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.808548in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.815049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524005in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568603in}{1.005558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613201in}{0.998056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657799in}{0.992435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702397in}{0.963472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746995in}{0.942926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791593in}{0.921151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836191in}{0.899096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880789in}{0.888544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925387in}{0.879145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969985in}{0.873258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014583in}{0.866026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059181in}{0.858513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103779in}{0.853739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148377in}{0.848275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192975in}{0.843224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237573in}{0.838889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282171in}{0.832260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326769in}{0.831535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371367in}{0.815367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415965in}{0.808548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460562in}{0.815049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{0.992427in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.918241in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.878294in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.859832in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.848762in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.834439in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.831895in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.813856in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.806332in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.780189in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.770040in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.768127in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.741781in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.742518in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.733608in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.717932in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.720798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{1.023817in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{1.014125in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.998972in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.994610in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.981294in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.965568in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.951777in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.925888in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.906839in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.890371in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.886236in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.881148in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.875096in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.865807in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.867412in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.867756in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.865502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.937762in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.915207in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.887078in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.868105in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.858446in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.850301in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.822726in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.817592in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.796609in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.777428in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.777014in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.748883in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.746947in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.755762in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.740924in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.734283in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.756105in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.714959in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.697195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{1.023841in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.998909in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.994380in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.980503in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.955733in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.931335in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.913903in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.901947in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.885195in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.879154in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.871050in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.866883in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.859828in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.856791in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.853972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.941854in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.916914in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.897744in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.884191in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.868155in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.848655in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.843693in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.826255in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.815297in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.816059in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.812445in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.805539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524005in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568603in}{0.992340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613201in}{0.944640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657799in}{0.941854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702397in}{0.931463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746995in}{0.916914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791593in}{0.897744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836191in}{0.884191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880789in}{0.876493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925387in}{0.868155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969985in}{0.855664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014583in}{0.848655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059181in}{0.842660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103779in}{0.843693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148377in}{0.830420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192975in}{0.823987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237573in}{0.826255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282171in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326769in}{0.816059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371367in}{0.815679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415965in}{0.812445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460562in}{0.805539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.915231in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.887476in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.876686in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.861617in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.845641in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.830974in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.819596in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.820785in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.798285in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.771167in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.762907in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.773628in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.734209in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.751918in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.730303in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.715413in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.717393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{1.023841in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{1.015882in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.999482in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.995417in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.979744in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.958590in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.946575in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.933306in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.906915in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.892531in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.885674in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.879883in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.874387in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.874264in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.865269in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.863949in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.863043in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.861990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.864702in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.828432in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.809521in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.805369in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.784128in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.769386in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.751321in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.717084in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.711909in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.688129in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.703195in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.681127in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.697228in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.696658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.477177in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.524005in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{1.613201in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{0.982059in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{0.958618in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{1.791593in}{0.938807in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{0.925942in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.920715in}}%
\pgfpathlineto{\pgfqpoint{1.925387in}{0.908521in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{0.897020in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.896397in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.886960in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{0.891553in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{0.882588in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{0.871620in}}%
\pgfpathlineto{\pgfqpoint{2.237573in}{0.872808in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.879745in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{0.869378in}}%
\pgfpathlineto{\pgfqpoint{2.371367in}{0.880498in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{0.869298in}}%
\pgfpathlineto{\pgfqpoint{2.460562in}{0.857754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610412in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.640625in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.640625in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701837in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.701837in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835631in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835631in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969425in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969425in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103219in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103219in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237013in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237013in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370807in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370807in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504601in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504601in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125518in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{0.394281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{0.542155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{0.690029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{0.837903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{0.985777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610412in}{1.133651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610412in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640625in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.640625in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610412in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.640625in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610412in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{3.640625in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125518in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.925442in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.890700in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.870908in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.854920in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.836782in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.796516in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.784721in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.761721in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.755238in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.737258in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.726637in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.716938in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.692802in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.690735in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.682789in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.679271in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.664991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657239in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701837in}{0.997906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746435in}{0.997892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791033in}{0.942549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835631in}{0.925442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880229in}{0.890700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924827in}{0.870908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969425in}{0.854920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014023in}{0.836782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058621in}{0.822002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103219in}{0.796516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147817in}{0.784721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192415in}{0.761721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237013in}{0.755238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281611in}{0.737258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326209in}{0.726637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370807in}{0.716938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415405in}{0.692802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460003in}{0.690735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504601in}{0.682789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549199in}{0.679271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593797in}{0.664991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.918247in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.887197in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.868458in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.852498in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.830036in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.806189in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.787480in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.769546in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.746898in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.726738in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.718485in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.710007in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.692658in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.681841in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.674061in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.660398in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.649340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657239in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701837in}{0.997906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746435in}{0.994925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791033in}{0.942546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835631in}{0.918247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880229in}{0.887197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924827in}{0.868458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969425in}{0.852498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014023in}{0.830036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058621in}{0.806189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103219in}{0.787480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147817in}{0.769546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192415in}{0.746898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237013in}{0.726738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281611in}{0.718485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326209in}{0.710007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370807in}{0.692658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415405in}{0.681841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460003in}{0.667708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504601in}{0.674061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549199in}{0.660398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593797in}{0.649340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.997890in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.924615in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.888892in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.872487in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.835224in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.816695in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.794526in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.769882in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.756679in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.740898in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.721194in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.702745in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.689302in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.683883in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.668648in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.669640in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.658765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657239in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701837in}{0.997906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746435in}{0.997890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791033in}{0.942556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835631in}{0.924615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880229in}{0.888892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924827in}{0.872487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969425in}{0.855631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014023in}{0.835224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058621in}{0.816695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103219in}{0.794526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147817in}{0.769882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192415in}{0.756679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237013in}{0.740898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281611in}{0.729948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326209in}{0.721194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370807in}{0.702745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415405in}{0.689302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460003in}{0.683883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504601in}{0.668648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549199in}{0.669640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593797in}{0.658765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.883740in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.856361in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.807650in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.744370in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.728512in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.695209in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.682727in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.647784in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.629718in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.613747in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.570184in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.580533in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.575181in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.566289in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.557056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{1.020642in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.987751in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.945022in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.927385in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.897481in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.882337in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.872624in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.862855in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.850502in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.796195in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.789436in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.766776in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.751621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.878583in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.796833in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.770566in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.735077in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.718519in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.679056in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.659555in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.639778in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.621696in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.611823in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.587167in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.572767in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.563523in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.547206in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.533471in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.542266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{1.018654in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.988003in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.944630in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.920671in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.880537in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.870320in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.858590in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.849472in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.835097in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.819673in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.806050in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.784588in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.768294in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.770144in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.748683in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.742259in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.745562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.923883in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.900390in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.874500in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.852688in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.775623in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.755898in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.737985in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.702367in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.670709in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.664583in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.653772in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.643519in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.630454in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.624573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657239in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701837in}{0.992340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746435in}{0.941024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791033in}{0.923883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835631in}{0.900390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880229in}{0.874500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924827in}{0.852688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969425in}{0.826754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014023in}{0.795449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058621in}{0.775623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103219in}{0.755898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147817in}{0.737985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192415in}{0.717819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237013in}{0.704684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281611in}{0.702367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326209in}{0.686854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370807in}{0.670709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415405in}{0.664583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460003in}{0.653772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504601in}{0.643519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549199in}{0.630454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593797in}{0.624573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.941025in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.882342in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.856806in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.818073in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.753841in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.722937in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.694436in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.676916in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.654042in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.615167in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.576746in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.569666in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.569770in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.560505in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.530970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{1.020642in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.989890in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.927884in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.895333in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.882292in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.871223in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.861627in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.850284in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.840028in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.828468in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.810353in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.798943in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.781039in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.784966in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.772910in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.768085in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.754148in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.749448in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.746942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.870110in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.859114in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.821996in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.780012in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.742497in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.701409in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.659892in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.625022in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.609810in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.600824in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.572707in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.561938in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.559362in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.528644in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.516098in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.519702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.610412in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.657239in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.992323in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{0.942582in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.933705in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{0.907609in}}%
\pgfpathlineto{\pgfqpoint{2.924827in}{0.883068in}}%
\pgfpathlineto{\pgfqpoint{2.969425in}{0.867507in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{3.058621in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{3.103219in}{0.823283in}}%
\pgfpathlineto{\pgfqpoint{3.147817in}{0.806095in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{3.237013in}{0.791107in}}%
\pgfpathlineto{\pgfqpoint{3.281611in}{0.776118in}}%
\pgfpathlineto{\pgfqpoint{3.326209in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{0.759293in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.757847in}}%
\pgfpathlineto{\pgfqpoint{3.460003in}{0.748533in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.737940in}}%
\pgfpathlineto{\pgfqpoint{3.549199in}{0.738216in}}%
\pgfpathlineto{\pgfqpoint{3.593797in}{0.729110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743646in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{3.743646in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{3.743646in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835072in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835072in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968866in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968866in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102659in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102659in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236453in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236453in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370247in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370247in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504041in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504041in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637835in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637835in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258752in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{0.394281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{0.542155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{0.690029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{0.837903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{0.985777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743646in}{1.133651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743646in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.743646in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773859in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743646in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743646in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{4.773859in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258752in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.958482in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.902983in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.861421in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.800892in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.728508in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.600193in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.554580in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.521668in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.496751in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.471629in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.448892in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.434391in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.420387in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.407819in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.398740in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.393973in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.384527in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.381355in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.372987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790474in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835072in}{0.997906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879670in}{0.958482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924268in}{0.902983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968866in}{0.861421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013464in}{0.800892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058061in}{0.728508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102659in}{0.651168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147257in}{0.600193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191855in}{0.554580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236453in}{0.521668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281051in}{0.496751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325649in}{0.471629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370247in}{0.448892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414845in}{0.434391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459443in}{0.420387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504041in}{0.407819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548639in}{0.398740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593237in}{0.393973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637835in}{0.384527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682433in}{0.381355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727031in}{0.372987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.893199in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.861177in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.794574in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.715264in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.596634in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.549665in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.515494in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.490469in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.464650in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.445112in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.430287in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.417067in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.405453in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.397544in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.383523in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.376233in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.372035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790474in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835072in}{0.997906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879670in}{0.941024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924268in}{0.893199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968866in}{0.861177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013464in}{0.794574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058061in}{0.715264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102659in}{0.642069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147257in}{0.596634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191855in}{0.549665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236453in}{0.515494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281051in}{0.490469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325649in}{0.464650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370247in}{0.445112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414845in}{0.430287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459443in}{0.417067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504041in}{0.405453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548639in}{0.397544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593237in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637835in}{0.383523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682433in}{0.376233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727031in}{0.372035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.958483in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.871046in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.719052in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.645056in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.597161in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.552808in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.516240in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.490607in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.467398in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.447262in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.431182in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.417710in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.406554in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.399289in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.384999in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.381769in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.379363in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.369012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790474in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835072in}{0.997906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879670in}{0.958483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924268in}{0.908574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968866in}{0.871046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013464in}{0.795820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058061in}{0.719052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102659in}{0.645056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147257in}{0.597161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191855in}{0.552808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236453in}{0.516240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281051in}{0.490607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325649in}{0.467398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370247in}{0.447262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414845in}{0.431182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459443in}{0.417710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504041in}{0.406554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548639in}{0.399289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593237in}{0.384999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637835in}{0.381769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682433in}{0.379363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727031in}{0.369012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026595in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.870110in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.794573in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.751276in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.645830in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.586916in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.540984in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.479337in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.459308in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.421785in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.374394in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.358375in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.335316in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.325968in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.313360in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.308757in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.303636in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.301231in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.297795in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.294851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.934969in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.668850in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.627946in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.585507in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.561572in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.534282in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.516222in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.502173in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.500371in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.490414in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.481995in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.474565in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.463419in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.466617in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.465264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026595in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.794574in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.751259in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.520054in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.472181in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.443801in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.410814in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.377189in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.358075in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.340430in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.322194in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.313927in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.309349in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.298258in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.301256in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.287569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.992435in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.934821in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.770572in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.664227in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.623285in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.588395in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.555939in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.534398in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.497059in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.485298in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.477000in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.473006in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.461922in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.456937in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.450313in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.451820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.891713in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.861166in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.779918in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.703926in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.645082in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.550138in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.512997in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.484167in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.460567in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.442352in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.429018in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.418121in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.408753in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.397041in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.391139in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.384984in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.380892in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.376852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790474in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835072in}{0.992340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879670in}{0.934596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924268in}{0.891713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968866in}{0.861166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013464in}{0.779918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058061in}{0.703926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102659in}{0.645082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147257in}{0.595800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191855in}{0.550138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236453in}{0.512997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281051in}{0.484167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325649in}{0.460567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370247in}{0.442352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414845in}{0.429018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459443in}{0.418121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504041in}{0.408753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548639in}{0.397041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593237in}{0.391139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637835in}{0.384984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682433in}{0.380892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727031in}{0.376852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.869218in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.794574in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.737576in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.630218in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.575096in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.530816in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.479845in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.457096in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.414148in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.380727in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.357003in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.333713in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.322553in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.312038in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.310860in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.302592in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.298149in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.296291in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.290200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.992435in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.934938in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.770567in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.727896in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.663769in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.618731in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.584163in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.552853in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.524972in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.508624in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.494485in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.485678in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.478746in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.472775in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.460709in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.451066in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.450652in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.442052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.858122in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.794574in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.751421in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.656239in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.579265in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.518813in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.468454in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.437234in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.401779in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.374858in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.348287in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.341089in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.322506in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.315670in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.311659in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.309508in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.296583in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.299561in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.290743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743646in}{0.242284in}}{\pgfqpoint{1.030213in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.790474in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{3.835072in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.919299in}}%
\pgfpathlineto{\pgfqpoint{3.968866in}{0.892936in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{0.852106in}}%
\pgfpathlineto{\pgfqpoint{4.058061in}{0.768643in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.715405in}}%
\pgfpathlineto{\pgfqpoint{4.147257in}{0.664271in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{0.626430in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.590550in}}%
\pgfpathlineto{\pgfqpoint{4.281051in}{0.553218in}}%
\pgfpathlineto{\pgfqpoint{4.325649in}{0.528541in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{0.513836in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{0.497635in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{0.483102in}}%
\pgfpathlineto{\pgfqpoint{4.504041in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{0.463889in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{0.455767in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.448542in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{0.442739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{1.872192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{1.872192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=1.836636in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{1.751204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{1.751204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=1.715649in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{1.630216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{1.630216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=1.594661in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400965in}{1.509229in}}%
\pgfpathlineto{\pgfqpoint{0.456521in}{1.509229in}}%
\pgfpathlineto{\pgfqpoint{0.512076in}{1.509229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456521in}{1.509229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600965in,y=1.473673in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.872192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=1.836636in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{1.724337in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{1.724337in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.724337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=1.688781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.576482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=1.540926in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.300581in}{1.428627in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{1.428627in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.428627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500581in,y=1.393071in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pareto_fronts_over_generations_nikuradse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.768648in}{1.940664in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.768648in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.768648in}{1.940664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.940664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338732in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.242796in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.242796in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{0.338732in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{0.338732in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418963in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418963in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536374in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536374in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653785in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653785in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771196in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771196in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888607in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888607in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006018in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006018in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123429in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123429in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790764in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338732in}{0.363551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.334616in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338732in}{0.587522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.558587in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338732in}{0.811494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=0.782559in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338732in}{1.035466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126543in, y=1.006530in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.740416in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338732in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{0.338732in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242796in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.242796in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338732in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.242796in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338732in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.242796in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790764in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{0.912181in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{0.813941in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.699941in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.658046in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.668863in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.599133in}}%
\pgfpathlineto{\pgfqpoint{0.692922in}{0.422438in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.540836in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.515158in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.525034in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.547150in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.639334in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.406927in}}%
\pgfpathlineto{\pgfqpoint{1.006018in}{0.531792in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.597828in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.443700in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.375435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379826in}{0.912181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418963in}{0.813941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458100in}{0.699941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497237in}{0.658046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536374in}{0.668863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575511in}{0.585117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{0.526868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653785in}{0.599133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692922in}{0.422438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732059in}{0.540836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771196in}{0.515158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810333in}{0.525034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849470in}{0.612611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888607in}{0.547150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927744in}{0.639334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966881in}{0.406927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006018in}{0.531792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045155in}{0.597828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123429in}{0.443700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162566in}{0.375435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{0.995624in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{0.852039in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.807737in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.712343in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.563197in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.597878in}}%
\pgfpathlineto{\pgfqpoint{0.692922in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.576915in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.599259in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.531769in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.451557in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.408214in}}%
\pgfpathlineto{\pgfqpoint{1.006018in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.589879in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.534261in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.343340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379826in}{0.995624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418963in}{0.852039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458100in}{0.807737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497237in}{0.712343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536374in}{0.685955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575511in}{0.596742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{0.563197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653785in}{0.597878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692922in}{0.525027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732059in}{0.576915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771196in}{0.599259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810333in}{0.575514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849470in}{0.531769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888607in}{0.451557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927744in}{0.505131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966881in}{0.408214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006018in}{0.518291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045155in}{0.589879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123429in}{0.534261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162566in}{0.343340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{0.912270in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{0.742218in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.723999in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.650494in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.650865in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.641023in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{0.692922in}{0.645361in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.589195in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.589960in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.459286in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.480406in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.446082in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.590624in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.591628in}}%
\pgfpathlineto{\pgfqpoint{1.006018in}{0.473127in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.529231in}}%
\pgfpathlineto{\pgfqpoint{1.084292in}{0.356686in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.429709in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.634493in}}%
\pgfpathlineto{\pgfqpoint{1.201703in}{0.733094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379826in}{0.912270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418963in}{0.742218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458100in}{0.723999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497237in}{0.650494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536374in}{0.650865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575511in}{0.641023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{0.612611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653785in}{0.484044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692922in}{0.645361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732059in}{0.589195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771196in}{0.589960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810333in}{0.459286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849470in}{0.480406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888607in}{0.446082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927744in}{0.590624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966881in}{0.591628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006018in}{0.473127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045155in}{0.529231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084292in}{0.356686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123429in}{0.429709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162566in}{0.634493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201703in}{0.733094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{0.726941in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{0.564367in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.425964in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.389344in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.412560in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.371436in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.396148in}}%
\pgfpathlineto{\pgfqpoint{0.692922in}{0.326064in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.340123in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.413313in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.319158in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.290451in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.306903in}}%
\pgfpathlineto{\pgfqpoint{1.006018in}{0.353103in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.496405in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.423081in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.322223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{1.161922in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.910915in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.888998in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.885335in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.691563in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{0.692922in}{0.529093in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.870685in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.732550in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.974515in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.779986in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.599402in}}%
\pgfpathlineto{\pgfqpoint{1.006018in}{0.584740in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.699250in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.561998in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.428648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{0.726940in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{0.624381in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.527479in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.417523in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.391006in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.366523in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.341752in}}%
\pgfpathlineto{\pgfqpoint{0.692922in}{0.392527in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.352083in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.388489in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.427358in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.342442in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.428495in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.408214in}}%
\pgfpathlineto{\pgfqpoint{1.006018in}{0.442209in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.434704in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.534261in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.343340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{1.193263in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{1.112532in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{1.024319in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{1.003519in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.837745in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.922557in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.822276in}}%
\pgfpathlineto{\pgfqpoint{0.692922in}{0.812629in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.767334in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.780905in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.744409in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.672217in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.408214in}}%
\pgfpathlineto{\pgfqpoint{1.006018in}{0.631666in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.745054in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.534261in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.343340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{0.629060in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{0.412688in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.411700in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.376995in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.369727in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.364695in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.370172in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.356347in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.386481in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.287569in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.291931in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.354084in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.365985in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.350005in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.403296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379826in}{0.629060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418963in}{0.412688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458100in}{0.411700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497237in}{0.376995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536374in}{0.369727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575511in}{0.364695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{0.370172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653785in}{0.356347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732059in}{0.386481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771196in}{0.287569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810333in}{0.291931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849470in}{0.354084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927744in}{0.365985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966881in}{0.350005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045155in}{0.403296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{0.621226in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.452643in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.418284in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.402257in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.390594in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.374231in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.358774in}}%
\pgfpathlineto{\pgfqpoint{0.692922in}{0.421609in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.347859in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.393410in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.397054in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.420396in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.375629in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.487639in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.436713in}}%
\pgfpathlineto{\pgfqpoint{1.006018in}{0.345336in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.477233in}}%
\pgfpathlineto{\pgfqpoint{1.084292in}{0.301517in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.334234in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.478635in}}%
\pgfpathlineto{\pgfqpoint{1.201703in}{0.733094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{1.101787in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{1.003608in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.939870in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.855018in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.869770in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.849158in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.674280in}}%
\pgfpathlineto{\pgfqpoint{0.692922in}{0.959330in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.854954in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.679329in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.690503in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.686013in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.712939in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.896984in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{1.006018in}{0.777714in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.584517in}}%
\pgfpathlineto{\pgfqpoint{1.084292in}{0.685700in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.709543in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{1.201703in}{0.733094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{0.629060in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{0.412688in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.344297in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.328285in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.319720in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.310331in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.315992in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.336199in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.378274in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.287569in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.291931in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.335715in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.358064in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.350005in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.403296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338732in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{0.379826in}{0.629060in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{0.412688in}}%
\pgfpathlineto{\pgfqpoint{0.458100in}{0.416250in}}%
\pgfpathlineto{\pgfqpoint{0.497237in}{0.440787in}}%
\pgfpathlineto{\pgfqpoint{0.536374in}{0.445375in}}%
\pgfpathlineto{\pgfqpoint{0.575511in}{0.424604in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.417512in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{0.452358in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.429842in}}%
\pgfpathlineto{\pgfqpoint{0.771196in}{0.287569in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{0.291931in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.372453in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{0.373905in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.350005in}}%
\pgfpathlineto{\pgfqpoint{1.045155in}{0.403296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514016in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.418080in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.418080in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.514016in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.514016in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594247in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594247in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711658in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711658in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829069in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829069in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946480in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946480in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063890in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063890in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181301in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181301in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298712in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298712in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966048in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514016in}{0.455769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250902in, y=0.426834in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.035}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514016in}{0.811578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250902in, y=0.782643in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.040}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514016in}{1.167386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250902in, y=1.138451in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.045}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514016in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{1.514016in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418080in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.418080in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514016in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.418080in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514016in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.418080in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966048in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637094in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.483641in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.426891in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.413391in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.408065in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.405687in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.406355in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.406784in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.409849in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.407299in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.410088in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.420626in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.424944in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.426162in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.428755in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.422535in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.426476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555110in}{7.296180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594247in}{4.885462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633384in}{1.288265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672521in}{0.869385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711658in}{0.632838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750795in}{0.483641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789932in}{0.426891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829069in}{0.413391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868206in}{0.408065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907343in}{0.405687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946480in}{0.406355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985617in}{0.406784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024753in}{0.409849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063890in}{0.407299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103027in}{0.412696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142164in}{0.410088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181301in}{0.420626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220438in}{0.424944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259575in}{0.426162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298712in}{0.428755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337849in}{0.422535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376986in}{0.426476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651640in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.710811in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.522865in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.453323in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.429934in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.414384in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.408496in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.405573in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.407936in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.409752in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.410976in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.410562in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.411230in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.412261in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.418476in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.423345in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.425126in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.420949in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.427230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555110in}{7.296172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594247in}{4.885676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633384in}{1.434305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672521in}{1.036090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711658in}{0.710811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750795in}{0.522865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789932in}{0.453323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829069in}{0.429934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868206in}{0.414384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907343in}{0.408496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946480in}{0.405573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985617in}{0.407936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024753in}{0.409752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063890in}{0.410976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103027in}{0.410562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142164in}{0.411230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181301in}{0.412261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220438in}{0.418476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259575in}{0.423345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298712in}{0.425126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337849in}{0.420949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376986in}{0.427230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637506in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{0.911288in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.686929in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.437678in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.420671in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.416412in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.406533in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.406611in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.409195in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.407816in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.409781in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.413430in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.416174in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.410127in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.425880in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.422102in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.435352in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.431927in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.433302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555110in}{7.296180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594247in}{4.885874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633384in}{1.288256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672521in}{0.911288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711658in}{0.686929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750795in}{0.516863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789932in}{0.437678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829069in}{0.420671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868206in}{0.416412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907343in}{0.406533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946480in}{0.406611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985617in}{0.409195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024753in}{0.407816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063890in}{0.409781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103027in}{0.413430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142164in}{0.416174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181301in}{0.410127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220438in}{0.425880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259575in}{0.422102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298712in}{0.435352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337849in}{0.431927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376986in}{0.433302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.627089in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{1.089406in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{0.414777in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.376328in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.369098in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.363454in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.366083in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.364144in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.370863in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.373110in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.372728in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.370863in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.368944in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.372977in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.385717in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.381999in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.380169in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.383174in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.378364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{1.701906in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.825862in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.597959in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.518644in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.519118in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.494762in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.493599in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.494612in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.492161in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.508048in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.488577in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.525667in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.526290in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.614530in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.550790in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.615253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.627184in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{1.092266in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{0.415075in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.380707in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.371509in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.374370in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.371032in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.368017in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.364643in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.365728in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.370850in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.372261in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.373416in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.375986in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.372647in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.368733in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.382564in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.380411in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.384041in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.381446in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.384295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{1.723483in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.763983in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.666121in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.578007in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.517256in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.507895in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.502748in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.480045in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.495062in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.502556in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.496936in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.513515in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.518794in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.530940in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.511299in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.483893in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.503095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632745in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{1.231053in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{0.723762in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.565975in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.472442in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.438586in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.420087in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.408138in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.402341in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.413288in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.405121in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.403796in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.415265in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.416318in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.424587in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.411914in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.421963in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.411583in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.421659in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.413261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555110in}{5.741156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594247in}{2.303803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633384in}{1.231053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672521in}{0.723762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711658in}{0.565975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750795in}{0.472442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789932in}{0.438586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829069in}{0.420087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868206in}{0.409171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907343in}{0.408138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946480in}{0.402341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985617in}{0.413288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024753in}{0.405121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063890in}{0.403796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103027in}{0.415265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142164in}{0.416318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181301in}{0.424587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220438in}{0.411914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259575in}{0.421963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298712in}{0.411583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337849in}{0.421659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376986in}{0.413261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.622079in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{0.911306in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{0.427597in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.396265in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.374435in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.366236in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.371332in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.371763in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.366670in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.370591in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.370280in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.370748in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.371458in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.378012in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.373469in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.375525in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.373175in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.377022in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.384544in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.382610in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.383120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{1.709145in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.230667in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.914855in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.734107in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.615739in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.510754in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.508100in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.503077in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.489982in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.512857in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.516993in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.549209in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.520580in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.601849in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.572681in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.582685in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.536828in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.575839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.623903in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{0.911217in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{0.392792in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.373395in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.375247in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.372092in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.368467in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.366142in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.374724in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.368870in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.368790in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.374379in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.366092in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.374642in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.372689in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.381152in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.380615in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.373563in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.362035in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.376687in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.380163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514016in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{1.678209in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.970386in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.763122in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{0.653153in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{0.528711in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{0.518666in}}%
\pgfpathlineto{\pgfqpoint{1.946480in}{0.492646in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{2.024753in}{0.500398in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{0.502952in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{0.500327in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{0.519440in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{0.543998in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.521021in}}%
\pgfpathlineto{\pgfqpoint{2.259575in}{0.545056in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{0.446748in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{0.467387in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.463966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689300in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.593364in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.593364in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.689300in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.689300in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769530in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769530in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886941in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886941in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004352in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004352in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121763in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121763in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239174in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239174in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356585in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356585in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473996in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473996in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141332in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689300in}{0.455769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426186in, y=0.426834in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.035}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689300in}{0.811578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426186in, y=0.782643in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.040}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689300in}{1.167386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426186in, y=1.138451in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.045}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689300in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{2.689300in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593364in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.593364in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689300in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.593364in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689300in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{3.593364in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141332in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808426in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.808667in}{1.230886in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.469187in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.415030in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.393328in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.401423in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.406902in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.418155in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.423384in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.428830in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.436204in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.448780in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.450252in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.457542in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.454699in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.459666in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.466653in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.468794in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.472413in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.466690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730393in}{7.296187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769530in}{4.094994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808667in}{1.230886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847804in}{0.469187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886941in}{0.415030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926078in}{0.392658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965215in}{0.393328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004352in}{0.401423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043489in}{0.406902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082626in}{0.418155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121763in}{0.423384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160900in}{0.428830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200037in}{0.436204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239174in}{0.448780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278311in}{0.450252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317448in}{0.457542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356585in}{0.454699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395722in}{0.459666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434859in}{0.466653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473996in}{0.468794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513133in}{0.472413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552270in}{0.466690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808427in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.808667in}{1.230923in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.471406in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.417579in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.395460in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.392956in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.406260in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.413274in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.421614in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.422919in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.424875in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.436408in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.437102in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.447988in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.449554in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.455595in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.460076in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.463654in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.470477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730393in}{7.296167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769530in}{4.100343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808667in}{1.230923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847804in}{0.471406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886941in}{0.417579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926078in}{0.395460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965215in}{0.392956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004352in}{0.395977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043489in}{0.406260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082626in}{0.413274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121763in}{0.421614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160900in}{0.422919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200037in}{0.424875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239174in}{0.436408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278311in}{0.437102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317448in}{0.447988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356585in}{0.449554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395722in}{0.455595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434859in}{0.460608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473996in}{0.460076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513133in}{0.463654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552270in}{0.470477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808478in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.808667in}{1.230861in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.463643in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.403431in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.392253in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.396375in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.406084in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.413492in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.423188in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.436283in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.441172in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.448051in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.452172in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.456750in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.457480in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.466854in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.462897in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.471164in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.473804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730393in}{7.296180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769530in}{4.885553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808667in}{1.230861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847804in}{0.463643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886941in}{0.403431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926078in}{0.392253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965215in}{0.392633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004352in}{0.396375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043489in}{0.406084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082626in}{0.413492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121763in}{0.423188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160900in}{0.426724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200037in}{0.436283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239174in}{0.441172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278311in}{0.448051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317448in}{0.452172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356585in}{0.456750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395722in}{0.457480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434859in}{0.466854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473996in}{0.462897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513133in}{0.471164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552270in}{0.473804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.797362in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.808667in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.363432in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.366244in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.372399in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.372906in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.369862in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.378407in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.382082in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.386652in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.399853in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.407130in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.410608in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.411830in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.417809in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.411709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.819223in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.864278in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.571244in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.463416in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.447477in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.469855in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.483982in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.544555in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.540610in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.654909in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.670894in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.697870in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.734096in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.666930in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.707389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.797829in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.808667in}{0.930553in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.363460in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.368564in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.373503in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.373116in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.370255in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.371095in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.378088in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.380121in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.382663in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.389727in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.390737in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.394118in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.397705in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.394547in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.403311in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.403595in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.410280in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.410764in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.409855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.830934in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.934203in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.615876in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.474929in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.447707in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.459190in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.503516in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.593900in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.626446in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.631548in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.651475in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.648160in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.665132in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.662182in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.635650in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.700069in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.662497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806023in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.808667in}{1.172072in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.469191in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.394825in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.389896in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.390084in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.396283in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.401022in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.410294in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.413695in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.419825in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.422315in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.424146in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.423977in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.431232in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.435837in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.440310in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.446905in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.448076in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.449081in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.453431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730393in}{5.741156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769530in}{2.303803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808667in}{1.172072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847804in}{0.469191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886941in}{0.394825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926078in}{0.389896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965215in}{0.390084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004352in}{0.396283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043489in}{0.401022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082626in}{0.410294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121763in}{0.413695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160900in}{0.419825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200037in}{0.422315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239174in}{0.424146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278311in}{0.423977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317448in}{0.431232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356585in}{0.435837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395722in}{0.440310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434859in}{0.446905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473996in}{0.448076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513133in}{0.449081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552270in}{0.453431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.797361in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.808667in}{0.911248in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.363400in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.366228in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.373610in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.374363in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.371251in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.371223in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.372847in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.377937in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.386194in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.389522in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.395340in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.398820in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.399781in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.402535in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.410095in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.410002in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.412157in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.410448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.820332in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.914319in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.595866in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.468599in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.447153in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.463789in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.494358in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.510017in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.559229in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.532432in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.632335in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.612078in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.663498in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.628479in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.680585in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.700324in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.677523in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.724055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.798804in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.808667in}{0.892998in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.363437in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.366975in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.372828in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.374630in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.373106in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.375832in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.375459in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.377805in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.384902in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.387651in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.386128in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.391028in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.392078in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.393282in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.392368in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.401523in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.397115in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.401762in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.394675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689300in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.817107in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.847804in}{0.732439in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.525640in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{0.453202in}}%
\pgfpathlineto{\pgfqpoint{2.965215in}{0.437037in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{0.456474in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{0.476202in}}%
\pgfpathlineto{\pgfqpoint{3.082626in}{0.513398in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{0.494570in}}%
\pgfpathlineto{\pgfqpoint{3.160900in}{0.531069in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{0.542115in}}%
\pgfpathlineto{\pgfqpoint{3.239174in}{0.549147in}}%
\pgfpathlineto{\pgfqpoint{3.278311in}{0.591178in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{0.590623in}}%
\pgfpathlineto{\pgfqpoint{3.434859in}{0.618018in}}%
\pgfpathlineto{\pgfqpoint{3.473996in}{0.650186in}}%
\pgfpathlineto{\pgfqpoint{3.513133in}{0.696749in}}%
\pgfpathlineto{\pgfqpoint{3.552270in}{0.653841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864583in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.768648in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.768648in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{3.864583in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{3.864583in}{0.242284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944814in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944814in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062225in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062225in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179636in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.179636in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297047in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.297047in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{27}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414458in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414458in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531869in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531869in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649280in}{0.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.649280in,y=0.200617in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316615in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864583in}{0.455769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601469in, y=0.426834in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.035}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864583in}{0.811578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601469in, y=0.782643in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.040}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864583in}{1.167386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601469in, y=1.138451in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.045}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864583in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{3.864583in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768648in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.768648in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864583in}{0.242284in}}%
\pgfpathlineto{\pgfqpoint{4.768648in}{0.242284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864583in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{4.768648in}{1.238548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316615in,y=1.266326in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generation 200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982789in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{1.172062in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.397694in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.386545in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.404040in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.441567in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.486449in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.509619in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.506638in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.537692in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.549796in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.558320in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.567945in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.592787in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.602136in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.617353in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.629399in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.627358in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.629265in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{0.638700in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.634718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905677in}{7.296180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944814in}{3.748032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983951in}{1.172062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023088in}{0.397694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062225in}{0.386545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101362in}{0.404040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140499in}{0.441567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179636in}{0.486449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218773in}{0.509619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257910in}{0.506638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297047in}{0.537692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336184in}{0.549796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375321in}{0.558320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414458in}{0.567945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453595in}{0.592787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492732in}{0.602136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531869in}{0.617353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571006in}{0.629399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610143in}{0.627358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649280in}{0.629265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688417in}{0.638700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727554in}{0.634718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983425in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{1.209737in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.397694in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.386757in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.402398in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.434710in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.504901in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.494959in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.522337in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.546334in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.555341in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.578565in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.589151in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.599815in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.603280in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.621699in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.626960in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{0.637659in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.638387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905677in}{7.296158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944814in}{4.099042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983951in}{1.209737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023088in}{0.397694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062225in}{0.386757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101362in}{0.402398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140499in}{0.434710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179636in}{0.474720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218773in}{0.504901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257910in}{0.494959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297047in}{0.522337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336184in}{0.554016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375321in}{0.546334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414458in}{0.555341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453595in}{0.578565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492732in}{0.589151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531869in}{0.599815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571006in}{0.603280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610143in}{0.621699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649280in}{0.626960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688417in}{0.637659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727554in}{0.638387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982933in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{1.172396in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.397694in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.386758in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.404984in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.433011in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.475370in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.505259in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.495636in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.531930in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.550210in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.556503in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.583012in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.600505in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.617651in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.619754in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.633866in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{0.634599in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.644906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905677in}{7.296173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944814in}{4.099437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983951in}{1.172396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023088in}{0.397694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062225in}{0.386758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101362in}{0.404984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140499in}{0.433011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179636in}{0.475370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218773in}{0.505259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257910in}{0.495636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297047in}{0.531930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336184in}{0.550210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375321in}{0.556503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414458in}{0.566563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453595in}{0.583012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492732in}{0.600505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531869in}{0.600687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571006in}{0.617651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610143in}{0.619754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649280in}{0.633866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688417in}{0.634599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727554in}{0.644906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.972213in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{0.892862in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.363457in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.378581in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.372594in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.386272in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.410562in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.431272in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.427386in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.430201in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.439856in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.452393in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.454855in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.465524in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.466251in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.471305in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.481351in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.481306in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.478675in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{0.492582in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.491032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{3.983794in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{1.230990in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.463415in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.415086in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.505230in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.737722in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.820576in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.751365in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.775099in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.762270in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.787782in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.820777in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.848647in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.846406in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.884303in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.882556in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.923454in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.956031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.972644in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.363455in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.379023in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.372560in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.387273in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.411594in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.430262in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.428186in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.430496in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.444815in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.442489in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.460144in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.464930in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.468571in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.476178in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.475204in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.485182in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{0.498933in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.480764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{3.983795in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{1.231016in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.463423in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.417207in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.461720in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.737261in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.794436in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.767694in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.818204in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.886053in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.900316in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.951794in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{1.029735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979802in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{1.123426in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.397694in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.386759in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.408548in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.428390in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.468998in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.486168in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.485964in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.500466in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.542043in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.558367in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.562765in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.575080in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.589672in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.594360in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.608899in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.601727in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{0.616643in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.608833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905677in}{5.741155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944814in}{2.303803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983951in}{1.123426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023088in}{0.397694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062225in}{0.386759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101362in}{0.408548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140499in}{0.428390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179636in}{0.468998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218773in}{0.486168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257910in}{0.485964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297047in}{0.500466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336184in}{0.528110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375321in}{0.542043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414458in}{0.558367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453595in}{0.562765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492732in}{0.575080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531869in}{0.589672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571006in}{0.594360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610143in}{0.608899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649280in}{0.601727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688417in}{0.616643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727554in}{0.608833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.972644in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.363457in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.379593in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.372368in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.383114in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.414537in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.430924in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.428088in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.432335in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.440591in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.448641in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.455726in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.456474in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.465805in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.471720in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.486507in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.482792in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{0.490503in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.491343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{3.983794in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{1.230992in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.463407in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.416465in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.493895in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.737345in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.765686in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.779393in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.789476in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.816197in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.815405in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.888603in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.906776in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.875707in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.984868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.973977in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{0.887636in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.370958in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.378169in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.372341in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.385940in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.406348in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.424247in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.420700in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.429277in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.435709in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.440493in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.441456in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.449443in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.455046in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.457135in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.465102in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.470201in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.465067in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{0.472945in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.471166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.864583in}{0.242284in}}{\pgfqpoint{0.904064in}{0.996264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{3.982609in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{1.211067in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.426439in}}%
\pgfpathlineto{\pgfqpoint{4.062225in}{0.417669in}}%
\pgfpathlineto{\pgfqpoint{4.101362in}{0.465714in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.648891in}}%
\pgfpathlineto{\pgfqpoint{4.179636in}{0.692240in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{4.257910in}{0.733178in}}%
\pgfpathlineto{\pgfqpoint{4.297047in}{0.731951in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{0.781738in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{0.789703in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{0.826861in}}%
\pgfpathlineto{\pgfqpoint{4.453595in}{0.828669in}}%
\pgfpathlineto{\pgfqpoint{4.492732in}{0.844137in}}%
\pgfpathlineto{\pgfqpoint{4.531869in}{0.863894in}}%
\pgfpathlineto{\pgfqpoint{4.571006in}{0.889740in}}%
\pgfpathlineto{\pgfqpoint{4.610143in}{0.926022in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{4.688417in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{4.727554in}{0.993191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395754in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{0.451310in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{0.506865in}{1.872192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451310in}{1.872192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595754in,y=1.836636in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395754in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{0.451310in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{0.506865in}{1.751204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451310in}{1.751204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595754in,y=1.715649in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395754in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{0.451310in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{0.506865in}{1.630216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451310in}{1.630216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595754in,y=1.594661in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395754in}{1.509229in}}%
\pgfpathlineto{\pgfqpoint{0.451310in}{1.509229in}}%
\pgfpathlineto{\pgfqpoint{0.506865in}{1.509229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451310in}{1.509229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595754in,y=1.473673in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random init., median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.080000pt}}{0.180000pt}%
\pgfpathmoveto{\pgfqpoint{2.295370in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{2.350926in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{2.406481in}{1.872192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495370in,y=1.836636in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ESR init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.960000pt}}{0.420000pt}%
\pgfpathmoveto{\pgfqpoint{2.295370in}{1.724337in}}%
\pgfpathlineto{\pgfqpoint{2.350926in}{1.724337in}}%
\pgfpathlineto{\pgfqpoint{2.406481in}{1.724337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495370in,y=1.688781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BTC random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}}{1.020000pt}%
\pgfpathmoveto{\pgfqpoint{2.295370in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{2.350926in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{2.406481in}{1.576482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495370in,y=1.540926in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PTC-2 random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.320000pt}}{0.900000pt}%
\pgfpathmoveto{\pgfqpoint{2.295370in}{1.428627in}}%
\pgfpathlineto{\pgfqpoint{2.350926in}{1.428627in}}%
\pgfpathlineto{\pgfqpoint{2.406481in}{1.428627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495370in,y=1.393071in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grow random init., $\text{5}^{\text{th}}-\text{95}^{\text{th}}$ percentile}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

